Increased peak detection accuracy in over-dispersed ChIP-seq data with supervised segmentation models

Motivation: Histone modification constitutes a basic mechanism for the genetic regulation of gene expression. In early 2000s, a powerful technique has emerged that couples chromatin immunoprecipitation with high-throughput sequencing (ChIP-seq). This technique provides a direct survey of the DNA regions associated to these modifications. In order to realize the full potential of this technique, increasingly sophisticated statistical algorithms have been developed or adapted to analyze the massive amount of data it generates. Many of these algorithms were built around natural assumptions such as the Poisson one to model the noise in the count data. In this work we start from these natural assumptions and show that it is possible to improve upon them. Results: The results of our comparisons on seven reference datasets of histone modifications (H3K36me3 and H3K4me3) suggest that natural assumptions are not always realistic under application conditions. We show that the unconstrained multiple changepoint detection model, with alternative noise assumptions and a suitable setup, reduces the over-dispersion exhibited by count data and turns out to detect peaks more accurately than algorithms which rely on these natural assumptions.

==> figure_PDPA_rules_explain.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-29 01:59:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (686.56,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (686.56,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 62.93, 41.81) rectangle (681.06,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.93, 41.81) rectangle (681.06,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.93, 63.27) --
	(681.06, 63.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.93,123.07) --
	(681.06,123.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.93,182.88) --
	(681.06,182.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.93,242.69) --
	(681.06,242.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.25, 41.81) --
	(103.25,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.41, 41.81) --
	(225.41,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (347.57, 41.81) --
	(347.57,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (469.73, 41.81) --
	(469.73,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (591.89, 41.81) --
	(591.89,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.93, 93.17) --
	(681.06, 93.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.93,152.98) --
	(681.06,152.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.93,212.78) --
	(681.06,212.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.93,272.59) --
	(681.06,272.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.33, 41.81) --
	(164.33,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.49, 41.81) --
	(286.49,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.65, 41.81) --
	(408.65,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (530.81, 41.81) --
	(530.81,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (652.97, 41.81) --
	(652.97,283.58);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00,122.57) --
	(  0.00,123.07) --
	(  0.01,126.07) --
	(  0.02,129.06) --
	(  0.04,132.05) --
	(  0.05,147.00) --
	(  0.05,144.01) --
	(  0.06,147.00) --
	(  0.07,152.98) --
	(  0.07,155.97) --
	(  0.10,164.94) --
	(  0.11,167.93) --
	(  0.13,173.91) --
	(  0.16,176.90) --
	(  0.18,173.91) --
	(  0.18,167.93) --
	(  0.19,164.94) --
	(  0.19,158.96) --
	(  0.22,161.95) --
	(  0.23,158.96) --
	(  0.24,155.97) --
	(  0.24,164.94) --
	(  0.24,161.95) --
	(  0.24,158.96) --
	(  0.26,155.97) --
	(  0.26,152.98) --
	(  0.27,155.97) --
	(  0.27,161.95) --
	(  0.28,167.93) --
	(  0.28,170.92) --
	(  0.29,173.91) --
	(  0.29,164.94) --
	(  0.29,161.95) --
	(  0.30,158.96) --
	(  0.31,161.95) --
	(  0.32,149.99) --
	(  0.33,147.00) --
	(  0.34,152.98) --
	(  0.35,149.99) --
	(  0.36,144.01) --
	(  0.37,147.00) --
	(  0.39,141.02) --
	(  0.40,147.00) --
	(  0.41,149.99) --
	(  0.42,147.00) --
	(  0.42,149.99) --
	(  0.46,152.98) --
	(  0.47,155.97) --
	(  0.49,158.96) --
	(  0.49,164.94) --
	(  0.51,158.96) --
	(  0.52,155.97) --
	(  0.52,152.98) --
	(  0.53,149.99) --
	(  0.54,144.01) --
	(  0.54,147.00) --
	(  0.55,144.01) --
	(  0.56,141.02) --
	(  0.56,144.01) --
	(  0.57,147.00) --
	(  0.58,149.99) --
	(  0.58,152.98) --
	(  0.59,149.99) --
	(  0.59,152.98) --
	(  0.63,149.99) --
	(  0.63,147.00) --
	(  0.65,141.02) --
	(  0.66,147.00) --
	(  0.67,144.01) --
	(  0.70,135.04) --
	(  0.71,132.05) --
	(  0.71,138.03) --
	(  0.73,135.04) --
	(  0.73,132.05) --
	(  0.74,129.06) --
	(  0.76,132.05) --
	(  0.77,135.04) --
	(  0.77,141.02) --
	(  0.78,144.01) --
	(  0.78,141.02) --
	(  0.80,138.03) --
	(  0.80,135.04) --
	(  0.82,132.05) --
	(  0.82,129.06) --
	(  0.83,126.07) --
	(  0.83,123.07) --
	(  0.84,120.08) --
	(  0.85,123.07) --
	(  0.87,126.07) --
	(  0.89,129.06) --
	(  0.95,126.07) --
	(  0.96,120.08) --
	(  0.98,123.07) --
	(  1.00,120.08) --
	(  1.01,117.09) --
	(  1.01,111.11) --
	(  1.01,114.10) --
	(  1.07,111.11) --
	(  1.09,114.10) --
	(  1.09,111.11) --
	(  1.10,108.12) --
	(  1.13,111.11) --
	(  1.13,114.10) --
	(  1.14,120.08) --
	(  1.14,123.07) --
	(  1.18,120.08) --
	(  1.19,129.06) --
	(  1.20,135.04) --
	(  1.22,132.05) --
	(  1.24,144.01) --
	(  1.24,147.00) --
	(  1.25,152.98) --
	(  1.27,149.99) --
	(  1.31,155.97) --
	(  1.31,161.95) --
	(  1.33,158.96) --
	(  1.35,164.94) --
	(  1.35,161.95) --
	(  1.36,170.92) --
	(  1.36,167.93) --
	(  1.37,173.91) --
	(  1.38,170.92) --
	(  1.38,173.91) --
	(  1.39,170.92) --
	(  1.39,173.91) --
	(  1.40,176.90) --
	(  1.41,179.89) --
	(  1.41,182.88) --
	(  1.41,185.87) --
	(  1.42,191.85) --
	(  1.42,194.84) --
	(  1.43,185.87) --
	(  1.43,188.86) --
	(  1.44,185.87) --
	(  1.45,188.86) --
	(  1.46,197.83) --
	(  1.46,194.84) --
	(  1.48,185.87) --
	(  1.48,182.88) --
	(  1.48,179.89) --
	(  1.49,176.90) --
	(  1.49,182.88) --
	(  1.50,194.84) --
	(  1.51,197.83) --
	(  1.51,194.84) --
	(  1.55,191.85) --
	(  1.57,185.87) --
	(  1.57,188.86) --
	(  1.58,185.87) --
	(  1.59,182.88) --
	(  1.59,179.89) --
	(  1.59,176.90) --
	(  1.60,173.91) --
	(  1.60,167.93) --
	(  1.61,164.94) --
	(  1.62,170.92) --
	(  1.62,164.94) --
	(  1.63,167.93) --
	(  1.63,170.92) --
	(  1.64,167.93) --
	(  1.64,164.94) --
	(  1.64,170.92) --
	(  1.65,173.91) --
	(  1.65,176.90) --
	(  1.65,173.91) --
	(  1.66,167.93) --
	(  1.68,164.94) --
	(  1.68,170.92) --
	(  1.68,167.93) --
	(  1.69,173.91) --
	(  1.69,176.90) --
	(  1.69,179.89) --
	(  1.70,170.92) --
	(  1.70,176.90) --
	(  1.72,179.89) --
	(  1.73,176.90) --
	(  1.74,173.91) --
	(  1.74,161.95) --
	(  1.79,158.96) --
	(  1.80,164.94) --
	(  1.81,167.93) --
	(  1.81,170.92) --
	(  1.82,167.93) --
	(  1.83,170.92) --
	(  1.84,173.91) --
	(  1.85,179.89) --
	(  1.85,176.90) --
	(  1.86,173.91) --
	(  1.87,176.90) --
	(  1.87,173.91) --
	(  1.88,170.92) --
	(  1.88,173.91) --
	(  1.89,164.94) --
	(  1.89,161.95) --
	(  1.90,158.96) --
	(  1.90,161.95) --
	(  1.91,167.93) --
	(  1.92,164.94) --
	(  1.92,161.95) --
	(  1.93,158.96) --
	(  1.93,155.97) --
	(  1.93,152.98) --
	(  1.94,147.00) --
	(  1.94,144.01) --
	(  1.94,147.00) --
	(  1.95,144.01) --
	(  1.97,141.02) --
	(  1.97,144.01) --
	(  1.98,149.99) --
	(  2.03,152.98) --
	(  2.04,147.00) --
	(  2.04,152.98) --
	(  2.05,149.99) --
	(  2.05,147.00) --
	(  2.06,149.99) --
	(  2.06,147.00) --
	(  2.07,149.99) --
	(  2.07,152.98) --
	(  2.07,149.99) --
	(  2.08,155.97) --
	(  2.10,149.99) --
	(  2.12,147.00) --
	(  2.12,144.01) --
	(  2.14,147.00) --
	(  2.15,144.01) --
	(  2.15,138.03) --
	(  2.15,141.02) --
	(  2.16,144.01) --
	(  2.17,147.00) --
	(  2.17,144.01) --
	(  2.18,147.00) --
	(  2.18,152.98) --
	(  2.19,155.97) --
	(  2.19,152.98) --
	(  2.20,155.97) --
	(  2.21,158.96) --
	(  2.22,155.97) --
	(  2.22,158.96) --
	(  2.23,152.98) --
	(  2.23,149.99) --
	(  2.26,147.00) --
	(  2.27,149.99) --
	(  2.27,161.95) --
	(  2.27,164.94) --
	(  2.28,167.93) --
	(  2.28,164.94) --
	(  2.30,167.93) --
	(  2.30,176.90) --
	(  2.31,173.91) --
	(  2.31,176.90) --
	(  2.32,173.91) --
	(  2.32,170.92) --
	(  2.36,167.93) --
	(  2.36,170.92) --
	(  2.37,173.91) --
	(  2.37,170.92) --
	(  2.37,173.91) --
	(  2.38,176.90) --
	(  2.39,179.89) --
	(  2.39,182.88) --
	(  2.40,179.89) --
	(  2.40,176.90) --
	(  2.41,173.91) --
	(  2.41,176.90) --
	(  2.41,179.89) --
	(  2.42,170.92) --
	(  2.44,164.94) --
	(  2.46,161.95) --
	(  2.49,158.96) --
	(  2.49,155.97) --
	(  2.51,152.98) --
	(  2.51,149.99) --
	(  2.51,141.02) --
	(  2.53,138.03) --
	(  2.54,135.04) --
	(  2.55,123.07) --
	(  2.59,120.08) --
	(  2.60,123.07) --
	(  2.60,120.08) --
	(  2.60,117.09) --
	(  2.61,114.10) --
	(  2.62,117.09) --
	(  2.63,114.10) --
	(  2.63,111.11) --
	(  2.65,108.12) --
	(  2.65,105.13) --
	(  2.67,102.14) --
	(  2.67, 99.15) --
	(  2.68,102.14) --
	(  2.69,105.13) --
	(  2.72,111.11) --
	(  2.75,117.09) --
	(  2.75,126.07) --
	(  2.76,129.06) --
	(  2.76,132.05) --
	(  2.77,135.04) --
	(  2.82,138.03) --
	(  2.83,141.02) --
	(  2.85,138.03) --
	(  2.85,141.02) --
	(  2.85,144.01) --
	(  2.86,147.00) --
	(  2.89,144.01) --
	(  2.89,147.00) --
	(  2.92,152.98) --
	(  2.92,155.97) --
	(  2.92,152.98) --
	(  2.92,149.99) --
	(  2.93,152.98) --
	(  2.94,147.00) --
	(  2.94,149.99) --
	(  2.96,152.98) --
	(  2.97,149.99) --
	(  2.99,147.00) --
	(  3.00,138.03) --
	(  3.00,141.02) --
	(  3.01,138.03) --
	(  3.01,135.04) --
	(  3.02,132.05) --
	(  3.09,135.04) --
	(  3.09,129.06) --
	(  3.10,126.07) --
	(  3.11,129.06) --
	(  3.13,135.04) --
	(  3.13,138.03) --
	(  3.13,141.02) --
	(  3.14,138.03) --
	(  3.14,132.05) --
	(  3.14,129.06) --
	(  3.16,132.05) --
	(  3.18,135.04) --
	(  3.19,138.03) --
	(  3.19,135.04) --
	(  3.19,132.05) --
	(  3.20,129.06) --
	(  3.21,132.05) --
	(  3.22,135.04) --
	(  3.24,132.05) --
	(  3.24,135.04) --
	(  3.24,138.03) --
	(  3.26,135.04) --
	(  3.26,132.05) --
	(  3.27,135.04) --
	(  3.27,138.03) --
	(  3.28,141.02) --
	(  3.29,144.01) --
	(  3.30,147.00) --
	(  3.31,149.99) --
	(  3.32,152.98) --
	(  3.34,155.97) --
	(  3.35,152.98) --
	(  3.35,155.97) --
	(  3.36,149.99) --
	(  3.37,147.00) --
	(  3.37,144.01) --
	(  3.38,147.00) --
	(  3.39,149.99) --
	(  3.40,147.00) --
	(  3.41,144.01) --
	(  3.45,141.02) --
	(  3.45,138.03) --
	(  3.48,135.04) --
	(  3.48,132.05) --
	(  3.49,129.06) --
	(  3.49,132.05) --
	(  3.51,135.04) --
	(  3.51,132.05) --
	(  3.52,126.07) --
	(  3.53,123.07) --
	(  3.53,126.07) --
	(  3.53,129.06) --
	(  3.54,126.07) --
	(  3.55,123.07) --
	(  3.56,120.08) --
	(  3.57,117.09) --
	(  3.58,120.08) --
	(  3.59,123.07) --
	(  3.60,120.08) --
	(  3.61,126.07) --
	(  3.63,123.07) --
	(  3.67,120.08) --
	(  3.69,117.09) --
	(  3.73,123.07) --
	(  3.74,120.08) --
	(  3.77,117.09) --
	(  3.77,120.08) --
	(  3.77,117.09) --
	(  3.80,114.10) --
	(  3.82,117.09) --
	(  3.82,114.10) --
	(  3.82,117.09) --
	(  3.85,114.10) --
	(  3.85,111.11) --
	(  3.87,108.12) --
	(  3.92,111.11) --
	(  3.93,114.10) --
	(  3.96,108.12) --
	(  4.01,111.11) --
	(  4.05,108.12) --
	(  4.06,105.13) --
	(  4.11,102.14) --
	(  4.14, 99.15) --
	(  4.17,102.14) --
	(  4.20, 99.15) --
	(  4.21,102.14) --
	(  4.24, 99.15) --
	(  4.28,108.12) --
	(  4.33,111.11) --
	(  4.34,114.10) --
	(  4.38,123.07) --
	(  4.44,120.08) --
	(  4.48,117.09) --
	(  4.50,111.11) --
	(  4.56,117.09) --
	(  4.57,120.08) --
	(  4.57,123.07) --
	(  4.59,120.08) --
	(  4.59,111.11) --
	(  4.60,117.09) --
	(  4.62,120.08) --
	(  4.64,123.07) --
	(  4.67,126.07) --
	(  4.71,129.06) --
	(  4.71,132.05) --
	(  4.72,135.04) --
	(  4.72,138.03) --
	(  4.73,135.04) --
	(  4.75,132.05) --
	(  4.76,129.06) --
	(  4.77,132.05) --
	(  4.77,129.06) --
	(  4.78,132.05) --
	(  4.80,135.04) --
	(  4.81,132.05) --
	(  4.81,129.06) --
	(  4.82,132.05) --
	(  4.82,135.04) --
	(  4.83,138.03) --
	(  4.84,132.05) --
	(  4.86,129.06) --
	(  4.87,132.05) --
	(  4.89,129.06) --
	(  4.90,126.07) --
	(  4.91,123.07) --
	(  4.94,120.08) --
	(  4.95,123.07) --
	(  4.96,120.08) --
	(  4.98,117.09) --
	(  5.00,123.07) --
	(  5.01,120.08) --
	(  5.06,114.10) --
	(  5.06,108.12) --
	(  5.10,105.13) --
	(  5.19,102.14) --
	(  5.21, 99.15) --
	(  5.22, 96.16) --
	(  5.22, 99.15) --
	(  5.22, 96.16) --
	(  5.28, 99.15) --
	(  5.29,102.14) --
	(  5.30,105.13) --
	(  5.35,108.12) --
	(  5.38,114.10) --
	(  5.39,117.09) --
	(  5.39,120.08) --
	(  5.39,126.07) --
	(  5.39,129.06) --
	(  5.40,135.04) --
	(  5.41,141.02) --
	(  5.43,144.01) --
	(  5.44,147.00) --
	(  5.46,152.98) --
	(  5.46,149.99) --
	(  5.48,147.00) --
	(  5.53,149.99) --
	(  5.53,147.00) --
	(  5.53,144.01) --
	(  5.55,141.02) --
	(  5.55,144.01) --
	(  5.58,155.97) --
	(  5.58,158.96) --
	(  5.58,164.94) --
	(  5.59,167.93) --
	(  5.59,170.92) --
	(  5.59,173.91) --
	(  5.59,167.93) --
	(  5.60,170.92) --
	(  5.60,167.93) --
	(  5.62,170.92) --
	(  5.63,167.93) --
	(  5.63,164.94) --
	(  5.64,158.96) --
	(  5.65,155.97) --
	(  5.65,158.96) --
	(  5.66,155.97) --
	(  5.68,158.96) --
	(  5.69,161.95) --
	(  5.69,155.97) --
	(  5.69,158.96) --
	(  5.70,161.95) --
	(  5.70,164.94) --
	(  5.70,167.93) --
	(  5.70,173.91) --
	(  5.72,176.90) --
	(  5.73,182.88) --
	(  5.73,179.89) --
	(  5.74,182.88) --
	(  5.74,185.87) --
	(  5.74,188.86) --
	(  5.75,191.85) --
	(  5.75,200.82) --
	(  5.76,203.81) --
	(  5.77,206.80) --
	(  5.77,209.79) --
	(  5.77,212.78) --
	(  5.78,209.79) --
	(  5.78,212.78) --
	(  5.79,215.77) --
	(  5.79,218.76) --
	(  5.80,212.78) --
	(  5.80,209.79) --
	(  5.80,203.81) --
	(  5.81,206.80) --
	(  5.81,209.79) --
	(  5.82,212.78) --
	(  5.82,209.79) --
	(  5.82,212.78) --
	(  5.82,209.79) --
	(  5.83,206.80) --
	(  5.85,203.81) --
	(  5.85,200.82) --
	(  5.86,197.83) --
	(  5.87,203.81) --
	(  5.88,209.79) --
	(  5.89,203.81) --
	(  5.89,197.83) --
	(  5.89,200.82) --
	(  5.90,206.80) --
	(  5.90,209.79) --
	(  5.93,206.80) --
	(  5.93,203.81) --
	(  5.94,200.82) --
	(  5.94,197.83) --
	(  5.94,194.84) --
	(  5.95,188.86) --
	(  5.95,185.87) --
	(  5.96,188.86) --
	(  5.96,185.87) --
	(  5.97,188.86) --
	(  5.97,185.87) --
	(  5.99,188.86) --
	(  5.99,185.87) --
	(  5.99,182.88) --
	(  6.00,176.90) --
	(  6.01,173.91) --
	(  6.01,170.92) --
	(  6.02,167.93) --
	(  6.03,164.94) --
	(  6.03,161.95) --
	(  6.03,158.96) --
	(  6.04,161.95) --
	(  6.04,164.94) --
	(  6.05,167.93) --
	(  6.05,164.94) --
	(  6.06,158.96) --
	(  6.07,155.97) --
	(  6.07,152.98) --
	(  6.08,149.99) --
	(  6.09,147.00) --
	(  6.10,149.99) --
	(  6.11,144.01) --
	(  6.11,141.02) --
	(  6.14,138.03) --
	(  6.14,129.06) --
	(  6.15,126.07) --
	(  6.16,129.06) --
	(  6.17,132.05) --
	(  6.19,129.06) --
	(  6.19,126.07) --
	(  6.21,123.07) --
	(  6.22,120.08) --
	(  6.22,117.09) --
	(  6.23,114.10) --
	(  6.26,117.09) --
	(  6.28,114.10) --
	(  6.29,117.09) --
	(  6.32,123.07) --
	(  6.34,126.07) --
	(  6.38,123.07) --
	(  6.40,120.08) --
	(  6.40,117.09) --
	(  6.42,114.10) --
	(  6.43,111.11) --
	(  6.45,114.10) --
	(  6.45,111.11) --
	(  6.46,108.12) --
	(  6.47,111.11) --
	(  6.51,108.12) --
	(  6.52,111.11) --
	(  6.52,114.10) --
	(  6.53,111.11) --
	(  6.56,108.12) --
	(  6.58,105.13) --
	(  6.59,108.12) --
	(  6.60,111.11) --
	(  6.62,114.10) --
	(  6.64,117.09) --
	(  6.67,120.08) --
	(  6.67,123.07) --
	(  6.70,120.08) --
	(  6.76,117.09) --
	(  6.76,114.10) --
	(  6.79,111.11) --
	(  6.81,114.10) --
	(  6.81,117.09) --
	(  6.82,120.08) --
	(  6.82,117.09) --
	(  6.84,120.08) --
	(  6.86,111.11) --
	(  6.87,108.12) --
	(  6.91,111.11) --
	(  6.92,108.12) --
	(  6.93,111.11) --
	(  6.94,114.10) --
	(  6.96,117.09) --
	(  6.99,120.08) --
	(  7.00,123.07) --
	(  7.00,126.07) --
	(  7.04,129.06) --
	(  7.05,132.05) --
	(  7.05,129.06) --
	(  7.06,126.07) --
	(  7.06,129.06) --
	(  7.07,135.04) --
	(  7.07,138.03) --
	(  7.07,147.00) --
	(  7.08,149.99) --
	(  7.08,155.97) --
	(  7.11,158.96) --
	(  7.12,155.97) --
	(  7.12,158.96) --
	(  7.13,161.95) --
	(  7.15,164.94) --
	(  7.15,176.90) --
	(  7.16,179.89) --
	(  7.17,182.88) --
	(  7.17,188.86) --
	(  7.18,194.84) --
	(  7.18,197.83) --
	(  7.18,206.80) --
	(  7.19,209.79) --
	(  7.20,206.80) --
	(  7.21,203.81) --
	(  7.21,209.79) --
	(  7.24,212.78) --
	(  7.24,215.77) --
	(  7.25,212.78) --
	(  7.27,209.79) --
	(  7.28,206.80) --
	(  7.28,209.79) --
	(  7.30,203.81) --
	(  7.31,200.82) --
	(  7.31,194.84) --
	(  7.32,188.86) --
	(  7.32,182.88) --
	(  7.32,179.89) --
	(  7.32,173.91) --
	(  7.36,170.92) --
	(  7.37,167.93) --
	(  7.37,170.92) --
	(  7.39,167.93) --
	(  7.39,164.94) --
	(  7.40,152.98) --
	(  7.41,149.99) --
	(  7.41,147.00) --
	(  7.41,135.04) --
	(  7.42,132.05) --
	(  7.42,129.06) --
	(  7.43,117.09) --
	(  7.44,114.10) --
	(  7.45,120.08) --
	(  7.45,123.07) --
	(  7.46,120.08) --
	(  7.47,117.09) --
	(  7.50,114.10) --
	(  7.52,117.09) --
	(  7.53,111.11) --
	(  7.55,114.10) --
	(  7.58,117.09) --
	(  7.59,120.08) --
	(  7.63,117.09) --
	(  7.64,120.08) --
	(  7.67,123.07) --
	(  7.68,126.07) --
	(  7.70,120.08) --
	(  7.71,114.10) --
	(  7.74,117.09) --
	(  7.76,114.10) --
	(  7.79,111.11) --
	(  7.80,108.12) --
	(  7.81,111.11) --
	(  7.81,114.10) --
	(  7.82,117.09) --
	(  7.84,114.10) --
	(  7.84,117.09) --
	(  7.87,120.08) --
	(  7.89,117.09) --
	(  7.90,114.10) --
	(  7.91,120.08) --
	(  7.92,123.07) --
	(  7.93,120.08) --
	(  7.94,123.07) --
	(  8.00,129.06) --
	(  8.04,132.05) --
	(  8.05,129.06) --
	(  8.06,126.07) --
	(  8.07,123.07) --
	(  8.08,129.06) --
	(  8.09,126.07) --
	(  8.10,123.07) --
	(  8.12,129.06) --
	(  8.14,132.05) --
	(  8.14,135.04) --
	(  8.15,132.05) --
	(  8.15,129.06) --
	(  8.15,126.07) --
	(  8.17,129.06) --
	(  8.18,126.07) --
	(  8.18,132.05) --
	(  8.19,126.07) --
	(  8.19,129.06) --
	(  8.20,132.05) --
	(  8.22,129.06) --
	(  8.22,132.05) --
	(  8.24,135.04) --
	(  8.24,138.03) --
	(  8.25,135.04) --
	(  8.28,138.03) --
	(  8.28,144.01) --
	(  8.28,147.00) --
	(  8.31,149.99) --
	(  8.35,144.01) --
	(  8.35,141.02) --
	(  8.36,138.03) --
	(  8.37,135.04) --
	(  8.37,138.03) --
	(  8.38,141.02) --
	(  8.40,138.03) --
	(  8.41,135.04) --
	(  8.42,138.03) --
	(  8.43,135.04) --
	(  8.44,132.05) --
	(  8.46,129.06) --
	(  8.46,132.05) --
	(  8.47,129.06) --
	(  8.48,126.07) --
	(  8.48,132.05) --
	(  8.51,129.06) --
	(  8.52,132.05) --
	(  8.53,126.07) --
	(  8.53,123.07) --
	(  8.57,126.07) --
	(  8.57,129.06) --
	(  8.59,135.04) --
	(  8.61,138.03) --
	(  8.61,135.04) --
	(  8.64,132.05) --
	(  8.65,141.02) --
	(  8.66,138.03) --
	(  8.67,144.01) --
	(  8.68,147.00) --
	(  8.68,149.99) --
	(  8.69,155.97) --
	(  8.73,158.96) --
	(  8.73,152.98) --
	(  8.74,155.97) --
	(  8.74,152.98) --
	(  8.75,155.97) --
	(  8.75,158.96) --
	(  8.77,155.97) --
	(  8.77,152.98) --
	(  8.78,155.97) --
	(  8.78,152.98) --
	(  8.81,155.97) --
	(  8.82,152.98) --
	(  8.82,149.99) --
	(  8.83,147.00) --
	(  8.83,152.98) --
	(  8.84,149.99) --
	(  8.85,152.98) --
	(  8.86,158.96) --
	(  8.89,161.95) --
	(  8.91,152.98) --
	(  8.91,147.00) --
	(  8.92,144.01) --
	(  8.92,141.02) --
	(  8.93,138.03) --
	(  8.93,132.05) --
	(  8.96,135.04) --
	(  8.97,138.03) --
	(  8.97,141.02) --
	(  8.97,138.03) --
	(  8.99,141.02) --
	(  8.99,138.03) --
	(  9.00,135.04) --
	(  9.01,138.03) --
	(  9.02,141.02) --
	(  9.02,138.03) --
	(  9.04,135.04) --
	(  9.06,138.03) --
	(  9.07,144.01) --
	(  9.08,141.02) --
	(  9.09,138.03) --
	(  9.09,141.02) --
	(  9.10,144.01) --
	(  9.10,147.00) --
	(  9.16,144.01) --
	(  9.16,147.00) --
	(  9.17,149.99) --
	(  9.18,147.00) --
	(  9.18,144.01) --
	(  9.19,147.00) --
	(  9.20,144.01) --
	(  9.21,141.02) --
	(  9.22,138.03) --
	(  9.23,135.04) --
	(  9.24,138.03) --
	(  9.24,141.02) --
	(  9.27,138.03) --
	(  9.31,141.02) --
	(  9.31,135.04) --
	(  9.32,132.05) --
	(  9.33,135.04) --
	(  9.33,132.05) --
	(  9.34,129.06) --
	(  9.34,126.07) --
	(  9.35,123.07) --
	(  9.39,120.08) --
	(  9.40,123.07) --
	(  9.41,120.08) --
	(  9.41,117.09) --
	(  9.43,120.08) --
	(  9.47,117.09) --
	(  9.48,114.10) --
	(  9.48,117.09) --
	(  9.49,114.10) --
	(  9.50,111.11) --
	(  9.52,114.10) --
	(  9.52,111.11) --
	(  9.57,108.12) --
	(  9.60,105.13) --
	(  9.64,111.11) --
	(  9.64,108.12) --
	(  9.65,114.10) --
	(  9.66,111.11) --
	(  9.68,114.10) --
	(  9.71,117.09) --
	(  9.72,120.08) --
	(  9.74,117.09) --
	(  9.74,114.10) --
	(  9.76,120.08) --
	(  9.78,123.07) --
	(  9.79,129.06) --
	(  9.80,132.05) --
	(  9.80,135.04) --
	(  9.81,138.03) --
	(  9.81,144.01) --
	(  9.84,149.99) --
	(  9.87,144.01) --
	(  9.89,152.98) --
	(  9.91,149.99) --
	(  9.91,147.00) --
	(  9.92,152.98) --
	(  9.92,155.97) --
	(  9.95,152.98) --
	(  9.97,149.99) --
	(  9.99,152.98) --
	( 10.00,147.00) --
	( 10.01,144.01) --
	( 10.02,147.00) --
	( 10.02,149.99) --
	( 10.02,152.98) --
	( 10.03,147.00) --
	( 10.04,149.99) --
	( 10.04,147.00) --
	( 10.04,144.01) --
	( 10.05,147.00) --
	( 10.05,141.02) --
	( 10.06,138.03) --
	( 10.06,132.05) --
	( 10.07,138.03) --
	( 10.08,141.02) --
	( 10.08,144.01) --
	( 10.10,147.00) --
	( 10.11,149.99) --
	( 10.12,141.02) --
	( 10.13,144.01) --
	( 10.14,141.02) --
	( 10.14,144.01) --
	( 10.15,147.00) --
	( 10.16,152.98) --
	( 10.17,141.02) --
	( 10.18,144.01) --
	( 10.19,147.00) --
	( 10.19,144.01) --
	( 10.22,147.00) --
	( 10.24,152.98) --
	( 10.26,149.99) --
	( 10.28,147.00) --
	( 10.28,144.01) --
	( 10.29,147.00) --
	( 10.31,144.01) --
	( 10.32,147.00) --
	( 10.32,149.99) --
	( 10.33,147.00) --
	( 10.33,144.01) --
	( 10.34,147.00) --
	( 10.36,155.97) --
	( 10.37,152.98) --
	( 10.38,158.96) --
	( 10.39,155.97) --
	( 10.39,152.98) --
	( 10.40,149.99) --
	( 10.42,147.00) --
	( 10.43,144.01) --
	( 10.44,141.02) --
	( 10.44,138.03) --
	( 10.45,135.04) --
	( 10.45,138.03) --
	( 10.46,141.02) --
	( 10.47,138.03) --
	( 10.50,141.02) --
	( 10.50,144.01) --
	( 10.51,141.02) --
	( 10.52,144.01) --
	( 10.55,141.02) --
	( 10.56,138.03) --
	( 10.57,135.04) --
	( 10.57,132.05) --
	( 10.58,135.04) --
	( 10.59,132.05) --
	( 10.59,126.07) --
	( 10.61,123.07) --
	( 10.61,129.06) --
	( 10.63,123.07) --
	( 10.63,126.07) --
	( 10.66,132.05) --
	( 10.66,135.04) --
	( 10.69,138.03) --
	( 10.69,135.04) --
	( 10.70,132.05) --
	( 10.71,129.06) --
	( 10.71,126.07) --
	( 10.74,123.07) --
	( 10.76,120.08) --
	( 10.81,117.09) --
	( 10.82,120.08) --
	( 10.82,117.09) --
	( 10.84,120.08) --
	( 10.85,123.07) --
	( 10.86,117.09) --
	( 10.87,123.07) --
	( 10.88,120.08) --
	( 10.90,117.09) --
	( 10.90,114.10) --
	( 10.91,111.11) --
	( 10.95,114.10) --
	( 10.95,117.09) --
	( 10.98,120.08) --
	( 11.01,123.07) --
	( 11.01,132.05) --
	( 11.04,135.04) --
	( 11.05,138.03) --
	( 11.05,141.02) --
	( 11.07,138.03) --
	( 11.07,135.04) --
	( 11.08,138.03) --
	( 11.09,141.02) --
	( 11.09,138.03) --
	( 11.10,144.01) --
	( 11.10,147.00) --
	( 11.10,149.99) --
	( 11.11,144.01) --
	( 11.12,147.00) --
	( 11.13,144.01) --
	( 11.16,147.00) --
	( 11.17,144.01) --
	( 11.18,149.99) --
	( 11.18,152.98) --
	( 11.19,158.96) --
	( 11.20,161.95) --
	( 11.21,158.96) --
	( 11.21,161.95) --
	( 11.22,164.94) --
	( 11.22,167.93) --
	( 11.23,170.92) --
	( 11.24,167.93) --
	( 11.25,170.92) --
	( 11.26,164.94) --
	( 11.28,161.95) --
	( 11.29,164.94) --
	( 11.30,158.96) --
	( 11.32,167.93) --
	( 11.32,164.94) --
	( 11.32,161.95) --
	( 11.33,164.94) --
	( 11.33,167.93) --
	( 11.34,161.95) --
	( 11.34,167.93) --
	( 11.35,164.94) --
	( 11.35,167.93) --
	( 11.35,164.94) --
	( 11.36,176.90) --
	( 11.36,179.89) --
	( 11.37,182.88) --
	( 11.37,188.86) --
	( 11.38,185.87) --
	( 11.38,194.84) --
	( 11.39,197.83) --
	( 11.40,203.81) --
	( 11.40,206.80) --
	( 11.41,209.79) --
	( 11.41,212.78) --
	( 11.41,215.77) --
	( 11.42,218.76) --
	( 11.42,209.79) --
	( 11.42,206.80) --
	( 11.43,203.81) --
	( 11.43,200.82) --
	( 11.43,197.83) --
	( 11.45,200.82) --
	( 11.45,197.83) --
	( 11.46,200.82) --
	( 11.46,203.81) --
	( 11.47,200.82) --
	( 11.48,197.83) --
	( 11.48,203.81) --
	( 11.49,200.82) --
	( 11.50,206.80) --
	( 11.50,203.81) --
	( 11.50,206.80) --
	( 11.51,212.78) --
	( 11.51,215.77) --
	( 11.52,227.74) --
	( 11.53,224.75) --
	( 11.53,227.74) --
	( 11.54,230.73) --
	( 11.54,233.72) --
	( 11.54,230.73) --
	( 11.55,233.72) --
	( 11.55,227.74) --
	( 11.55,230.73) --
	( 11.56,233.72) --
	( 11.56,236.71) --
	( 11.57,239.70) --
	( 11.57,236.71) --
	( 11.57,233.72) --
	( 11.58,236.71) --
	( 11.58,242.69) --
	( 11.59,236.71) --
	( 11.59,233.72) --
	( 11.60,224.75) --
	( 11.60,218.76) --
	( 11.61,221.76) --
	( 11.61,218.76) --
	( 11.61,221.76) --
	( 11.62,215.77) --
	( 11.63,212.78) --
	( 11.63,209.79) --
	( 11.63,206.80) --
	( 11.63,203.81) --
	( 11.64,206.80) --
	( 11.65,203.81) --
	( 11.65,197.83) --
	( 11.66,191.85) --
	( 11.66,194.84) --
	( 11.68,197.83) --
	( 11.69,194.84) --
	( 11.69,197.83) --
	( 11.70,194.84) --
	( 11.71,191.85) --
	( 11.72,194.84) --
	( 11.72,200.82) --
	( 11.72,203.81) --
	( 11.73,200.82) --
	( 11.73,197.83) --
	( 11.74,194.84) --
	( 11.74,197.83) --
	( 11.75,194.84) --
	( 11.75,185.87) --
	( 11.75,182.88) --
	( 11.75,179.89) --
	( 11.76,173.91) --
	( 11.77,179.89) --
	( 11.77,176.90) --
	( 11.77,179.89) --
	( 11.78,176.90) --
	( 11.78,179.89) --
	( 11.79,176.90) --
	( 11.79,179.89) --
	( 11.80,185.87) --
	( 11.80,179.89) --
	( 11.80,191.85) --
	( 11.81,188.86) --
	( 11.82,191.85) --
	( 11.82,188.86) --
	( 11.84,179.89) --
	( 11.84,182.88) --
	( 11.84,188.86) --
	( 11.85,194.84) --
	( 11.85,200.82) --
	( 11.86,194.84) --
	( 11.86,197.83) --
	( 11.87,194.84) --
	( 11.88,197.83) --
	( 11.88,194.84) --
	( 11.89,203.81) --
	( 11.89,200.82) --
	( 11.91,203.81) --
	( 11.91,200.82) --
	( 11.92,203.81) --
	( 11.92,206.80) --
	( 11.93,203.81) --
	( 11.94,206.80) --
	( 11.94,209.79) --
	( 11.95,206.80) --
	( 11.95,203.81) --
	( 11.95,206.80) --
	( 11.96,209.79) --
	( 11.96,212.78) --
	( 11.96,206.80) --
	( 11.96,212.78) --
	( 11.98,209.79) --
	( 11.98,206.80) --
	( 12.00,209.79) --
	( 12.00,212.78) --
	( 12.01,209.79) --
	( 12.02,203.81) --
	( 12.02,200.82) --
	( 12.04,197.83) --
	( 12.04,194.84) --
	( 12.04,188.86) --
	( 12.05,179.89) --
	( 12.06,185.87) --
	( 12.07,182.88) --
	( 12.08,185.87) --
	( 12.09,173.91) --
	( 12.09,164.94) --
	( 12.10,167.93) --
	( 12.11,164.94) --
	( 12.12,161.95) --
	( 12.13,158.96) --
	( 12.14,152.98) --
	( 12.15,149.99) --
	( 12.16,152.98) --
	( 12.16,149.99) --
	( 12.17,152.98) --
	( 12.17,149.99) --
	( 12.18,147.00) --
	( 12.19,144.01) --
	( 12.19,147.00) --
	( 12.19,144.01) --
	( 12.20,147.00) --
	( 12.22,138.03) --
	( 12.23,141.02) --
	( 12.23,144.01) --
	( 12.24,141.02) --
	( 12.24,144.01) --
	( 12.27,141.02) --
	( 12.27,138.03) --
	( 12.28,144.01) --
	( 12.28,147.00) --
	( 12.28,144.01) --
	( 12.29,141.02) --
	( 12.29,138.03) --
	( 12.30,135.04) --
	( 12.30,138.03) --
	( 12.32,141.02) --
	( 12.33,138.03) --
	( 12.34,141.02) --
	( 12.34,144.01) --
	( 12.34,149.99) --
	( 12.35,152.98) --
	( 12.35,155.97) --
	( 12.36,158.96) --
	( 12.39,161.95) --
	( 12.39,164.94) --
	( 12.39,161.95) --
	( 12.40,167.93) --
	( 12.41,161.95) --
	( 12.43,164.94) --
	( 12.44,161.95) --
	( 12.44,155.97) --
	( 12.47,158.96) --
	( 12.47,155.97) --
	( 12.48,152.98) --
	( 12.51,149.99) --
	( 12.51,147.00) --
	( 12.52,144.01) --
	( 12.54,141.02) --
	( 12.54,147.00) --
	( 12.56,144.01) --
	( 12.57,149.99) --
	( 12.57,152.98) --
	( 12.58,155.97) --
	( 12.58,149.99) --
	( 12.59,147.00) --
	( 12.59,141.02) --
	( 12.60,138.03) --
	( 12.60,135.04) --
	( 12.61,132.05) --
	( 12.63,135.04) --
	( 12.64,132.05) --
	( 12.64,126.07) --
	( 12.65,129.06) --
	( 12.66,132.05) --
	( 12.67,129.06) --
	( 12.68,132.05) --
	( 12.69,135.04) --
	( 12.69,138.03) --
	( 12.70,135.04) --
	( 12.72,141.02) --
	( 12.72,152.98) --
	( 12.76,155.97) --
	( 12.76,161.95) --
	( 12.77,164.94) --
	( 12.79,167.93) --
	( 12.80,164.94) --
	( 12.80,161.95) --
	( 12.81,158.96) --
	( 12.82,161.95) --
	( 12.82,155.97) --
	( 12.82,164.94) --
	( 12.83,167.93) --
	( 12.84,164.94) --
	( 12.85,170.92) --
	( 12.86,173.91) --
	( 12.86,176.90) --
	( 12.86,179.89) --
	( 12.88,182.88) --
	( 12.89,179.89) --
	( 12.90,182.88) --
	( 12.90,179.89) --
	( 12.92,182.88) --
	( 12.93,179.89) --
	( 12.93,176.90) --
	( 12.95,179.89) --
	( 12.96,173.91) --
	( 12.96,179.89) --
	( 12.96,182.88) --
	( 12.97,173.91) --
	( 12.98,170.92) --
	( 13.00,173.91) --
	( 13.00,170.92) --
	( 13.01,167.93) --
	( 13.02,164.94) --
	( 13.03,161.95) --
	( 13.03,164.94) --
	( 13.05,158.96) --
	( 13.05,161.95) --
	( 13.06,158.96) --
	( 13.07,155.97) --
	( 13.08,152.98) --
	( 13.09,147.00) --
	( 13.09,149.99) --
	( 13.10,147.00) --
	( 13.10,141.02) --
	( 13.11,135.04) --
	( 13.14,141.02) --
	( 13.14,138.03) --
	( 13.18,132.05) --
	( 13.20,129.06) --
	( 13.21,126.07) --
	( 13.21,123.07) --
	( 13.23,120.08) --
	( 13.27,117.09) --
	( 13.31,114.10) --
	( 13.33,108.12) --
	( 13.35,105.13) --
	( 13.36,102.14) --
	( 13.38, 99.15) --
	( 13.40,102.14) --
	( 13.40,105.13) --
	( 13.41,114.10) --
	( 13.45,117.09) --
	( 13.45,120.08) --
	( 13.46,117.09) --
	( 13.47,123.07) --
	( 13.47,126.07) --
	( 13.47,129.06) --
	( 13.48,132.05) --
	( 13.48,138.03) --
	( 13.50,144.01) --
	( 13.52,147.00) --
	( 13.52,149.99) --
	( 13.54,152.98) --
	( 13.54,149.99) --
	( 13.58,152.98) --
	( 13.58,155.97) --
	( 13.59,161.95) --
	( 13.59,164.94) --
	( 13.60,170.92) --
	( 13.61,173.91) --
	( 13.62,176.90) --
	( 13.63,173.91) --
	( 13.63,170.92) --
	( 13.64,173.91) --
	( 13.64,170.92) --
	( 13.64,173.91) --
	( 13.64,167.93) --
	( 13.67,164.94) --
	( 13.67,167.93) --
	( 13.68,182.88) --
	( 13.69,185.87) --
	( 13.69,182.88) --
	( 13.69,185.87) --
	( 13.70,188.86) --
	( 13.70,185.87) --
	( 13.71,182.88) --
	( 13.71,185.87) --
	( 13.71,182.88) --
	( 13.72,179.89) --
	( 13.72,176.90) --
	( 13.73,167.93) --
	( 13.73,170.92) --
	( 13.74,167.93) --
	( 13.74,170.92) --
	( 13.75,167.93) --
	( 13.77,170.92) --
	( 13.77,173.91) --
	( 13.77,176.90) --
	( 13.78,182.88) --
	( 13.78,185.87) --
	( 13.79,188.86) --
	( 13.79,191.85) --
	( 13.80,197.83) --
	( 13.80,200.82) --
	( 13.81,203.81) --
	( 13.82,206.80) --
	( 13.83,200.82) --
	( 13.83,203.81) --
	( 13.83,197.83) --
	( 13.84,194.84) --
	( 13.84,197.83) --
	( 13.85,194.84) --
	( 13.86,197.83) --
	( 13.86,194.84) --
	( 13.87,197.83) --
	( 13.88,203.81) --
	( 13.90,197.83) --
	( 13.91,200.82) --
	( 13.91,194.84) --
	( 13.92,185.87) --
	( 13.93,188.86) --
	( 13.93,191.85) --
	( 13.93,188.86) --
	( 13.94,191.85) --
	( 13.94,194.84) --
	( 13.95,200.82) --
	( 13.96,197.83) --
	( 13.97,194.84) --
	( 13.97,197.83) --
	( 13.97,200.82) --
	( 13.97,206.80) --
	( 13.98,203.81) --
	( 13.98,206.80) --
	( 13.99,203.81) --
	( 13.99,200.82) --
	( 14.00,209.79) --
	( 14.01,212.78) --
	( 14.02,209.79) --
	( 14.02,203.81) --
	( 14.02,200.82) --
	( 14.03,194.84) --
	( 14.04,188.86) --
	( 14.04,191.85) --
	( 14.05,194.84) --
	( 14.06,191.85) --
	( 14.06,194.84) --
	( 14.07,197.83) --
	( 14.07,194.84) --
	( 14.08,191.85) --
	( 14.08,197.83) --
	( 14.10,200.82) --
	( 14.10,197.83) --
	( 14.11,194.84) --
	( 14.11,191.85) --
	( 14.11,194.84) --
	( 14.12,191.85) --
	( 14.13,188.86) --
	( 14.14,191.85) --
	( 14.15,185.87) --
	( 14.15,188.86) --
	( 14.16,191.85) --
	( 14.16,188.86) --
	( 14.16,185.87) --
	( 14.17,182.88) --
	( 14.17,179.89) --
	( 14.19,173.91) --
	( 14.20,167.93) --
	( 14.20,173.91) --
	( 14.20,170.92) --
	( 14.21,167.93) --
	( 14.21,161.95) --
	( 14.22,158.96) --
	( 14.23,155.97) --
	( 14.24,152.98) --
	( 14.27,147.00) --
	( 14.28,144.01) --
	( 14.28,147.00) --
	( 14.30,141.02) --
	( 14.32,135.04) --
	( 14.32,129.06) --
	( 14.35,123.07) --
	( 14.38,120.08) --
	( 14.39,117.09) --
	( 14.39,111.11) --
	( 14.40,129.06) --
	( 14.41,126.07) --
	( 14.42,129.06) --
	( 14.43,120.08) --
	( 14.50,114.10) --
	( 14.50,111.11) --
	( 14.50,102.14) --
	( 14.51, 96.16) --
	( 14.53, 99.15) --
	( 14.60,102.14) --
	( 14.61,105.13) --
	( 14.61,114.10) --
	( 14.62,123.07) --
	( 14.63,126.07) --
	( 14.63,129.06) --
	( 14.64,132.05) --
	( 14.65,135.04) --
	( 14.66,132.05) --
	( 14.66,141.02) --
	( 14.68,144.01) --
	( 14.70,147.00) --
	( 14.72,149.99) --
	( 14.74,152.98) --
	( 14.74,155.97) --
	( 14.75,158.96) --
	( 14.76,155.97) --
	( 14.78,152.98) --
	( 14.81,155.97) --
	( 14.82,158.96) --
	( 14.82,161.95) --
	( 14.85,164.94) --
	( 14.85,158.96) --
	( 14.86,152.98) --
	( 14.86,144.01) --
	( 14.87,141.02) --
	( 14.88,138.03) --
	( 14.88,135.04) --
	( 14.88,138.03) --
	( 14.90,135.04) --
	( 14.90,138.03) --
	( 14.91,129.06) --
	( 14.92,126.07) --
	( 14.94,123.07) --
	( 14.97,120.08) --
	( 14.98,117.09) --
	( 14.99,114.10) --
	( 15.03,111.11) --
	( 15.03,114.10) --
	( 15.03,111.11) --
	( 15.05,114.10) --
	( 15.06,111.11) --
	( 15.08,108.12) --
	( 15.11,111.11) --
	( 15.12,114.10) --
	( 15.12,117.09) --
	( 15.14,123.07) --
	( 15.14,129.06) --
	( 15.16,126.07) --
	( 15.17,129.06) --
	( 15.23,132.05) --
	( 15.24,138.03) --
	( 15.24,141.02) --
	( 15.26,144.01) --
	( 15.27,147.00) --
	( 15.27,144.01) --
	( 15.28,149.99) --
	( 15.30,147.00) --
	( 15.31,144.01) --
	( 15.32,147.00) --
	( 15.33,144.01) --
	( 15.36,147.00) --
	( 15.36,144.01) --
	( 15.37,141.02) --
	( 15.37,138.03) --
	( 15.37,135.04) --
	( 15.38,138.03) --
	( 15.40,135.04) --
	( 15.41,132.05) --
	( 15.41,138.03) --
	( 15.42,135.04) --
	( 15.43,138.03) --
	( 15.48,141.02) --
	( 15.48,135.04) --
	( 15.50,129.06) --
	( 15.52,126.07) --
	( 15.56,120.08) --
	( 15.58,117.09) --
	( 15.61,114.10) --
	( 15.65,108.12) --
	( 15.65,111.11) --
	( 15.66,105.13) --
	( 15.67,102.14) --
	( 15.70, 99.15) --
	( 15.77,102.14) --
	( 15.80,105.13) --
	( 15.83,111.11) --
	( 15.87,114.10) --
	( 15.88,111.11) --
	( 15.88,117.09) --
	( 15.93,114.10) --
	( 15.97,117.09) --
	( 16.01,120.08) --
	( 16.03,117.09) --
	( 16.04,120.08) --
	( 16.04,117.09) --
	( 16.04,114.10) --
	( 16.05,120.08) --
	( 16.07,123.07) --
	( 16.13,120.08) --
	( 16.19,117.09) --
	( 16.19,114.10) --
	( 16.21,117.09) --
	( 16.23,114.10) --
	( 16.25,117.09) --
	( 16.27,120.08) --
	( 16.29,126.07) --
	( 16.29,120.08) --
	( 16.32,117.09) --
	( 16.34,120.08) --
	( 16.34,123.07) --
	( 16.36,126.07) --
	( 16.37,132.05) --
	( 16.38,129.06) --
	( 16.38,132.05) --
	( 16.39,135.04) --
	( 16.41,141.02) --
	( 16.43,138.03) --
	( 16.44,135.04) --
	( 16.47,141.02) --
	( 16.48,144.01) --
	( 16.48,141.02) --
	( 16.49,147.00) --
	( 16.49,144.01) --
	( 16.50,147.00) --
	( 16.51,149.99) --
	( 16.51,155.97) --
	( 16.52,149.99) --
	( 16.53,147.00) --
	( 16.56,149.99) --
	( 16.56,147.00) --
	( 16.57,144.01) --
	( 16.58,147.00) --
	( 16.58,144.01) --
	( 16.60,141.02) --
	( 16.60,138.03) --
	( 16.62,135.04) --
	( 16.63,132.05) --
	( 16.63,129.06) --
	( 16.64,126.07) --
	( 16.65,129.06) --
	( 16.66,135.04) --
	( 16.68,141.02) --
	( 16.69,149.99) --
	( 16.69,147.00) --
	( 16.69,144.01) --
	( 16.70,147.00) --
	( 16.71,158.96) --
	( 16.72,161.95) --
	( 16.72,158.96) --
	( 16.74,155.97) --
	( 16.74,152.98) --
	( 16.75,149.99) --
	( 16.79,144.01) --
	( 16.81,147.00) --
	( 16.81,152.98) --
	( 16.81,149.99) --
	( 16.82,152.98) --
	( 16.82,155.97) --
	( 16.83,158.96) --
	( 16.83,164.94) --
	( 16.84,167.93) --
	( 16.89,170.92) --
	( 16.89,167.93) --
	( 16.90,173.91) --
	( 16.90,167.93) --
	( 16.91,161.95) --
	( 16.92,158.96) --
	( 16.94,152.98) --
	( 16.95,149.99) --
	( 16.95,147.00) --
	( 16.95,141.02) --
	( 16.96,138.03) --
	( 16.97,144.01) --
	( 16.98,141.02) --
	( 16.98,144.01) --
	( 17.00,147.00) --
	( 17.00,152.98) --
	( 17.01,155.97) --
	( 17.01,158.96) --
	( 17.01,161.95) --
	( 17.03,158.96) --
	( 17.04,161.95) --
	( 17.05,158.96) --
	( 17.05,155.97) --
	( 17.06,152.98) --
	( 17.07,155.97) --
	( 17.07,152.98) --
	( 17.07,149.99) --
	( 17.07,147.00) --
	( 17.08,152.98) --
	( 17.10,149.99) --
	( 17.12,152.98) --
	( 17.14,155.97) --
	( 17.16,149.99) --
	( 17.19,152.98) --
	( 17.21,149.99) --
	( 17.22,144.01) --
	( 17.23,141.02) --
	( 17.24,138.03) --
	( 17.24,132.05) --
	( 17.25,126.07) --
	( 17.27,123.07) --
	( 17.27,129.06) --
	( 17.28,126.07) --
	( 17.31,129.06) --
	( 17.31,126.07) --
	( 17.32,123.07) --
	( 17.32,117.09) --
	( 17.34,114.10) --
	( 17.36,111.11) --
	( 17.40,108.12) --
	( 17.51,105.13) --
	( 17.52, 99.15) --
	( 17.54, 96.16) --
	( 17.63, 93.17) --
	( 17.68, 99.15) --
	( 17.69,102.14) --
	( 17.71,105.13) --
	( 17.76,108.12) --
	( 17.77,111.11) --
	( 17.80,114.10) --
	( 17.81,117.09) --
	( 17.83,120.08) --
	( 17.83,123.07) --
	( 17.83,129.06) --
	( 17.85,132.05) --
	( 17.87,138.03) --
	( 17.87,135.04) --
	( 17.87,132.05) --
	( 17.88,135.04) --
	( 17.92,141.02) --
	( 17.93,138.03) --
	( 17.94,135.04) --
	( 17.95,138.03) --
	( 17.95,141.02) --
	( 17.95,144.01) --
	( 17.95,147.00) --
	( 17.97,155.97) --
	( 17.98,158.96) --
	( 17.99,167.93) --
	( 18.00,173.91) --
	( 18.01,182.88) --
	( 18.01,179.89) --
	( 18.03,176.90) --
	( 18.04,179.89) --
	( 18.05,182.88) --
	( 18.06,191.85) --
	( 18.06,194.84) --
	( 18.07,200.82) --
	( 18.08,197.83) --
	( 18.09,191.85) --
	( 18.09,197.83) --
	( 18.10,194.84) --
	( 18.10,197.83) --
	( 18.11,203.81) --
	( 18.12,206.80) --
	( 18.13,209.79) --
	( 18.13,203.81) --
	( 18.13,209.79) --
	( 18.17,212.78) --
	( 18.17,215.77) --
	( 18.17,212.78) --
	( 18.18,209.79) --
	( 18.19,206.80) --
	( 18.19,203.81) --
	( 18.20,200.82) --
	( 18.20,194.84) --
	( 18.20,191.85) --
	( 18.20,194.84) --
	( 18.22,191.85) --
	( 18.23,185.87) --
	( 18.23,182.88) --
	( 18.24,176.90) --
	( 18.25,167.93) --
	( 18.26,170.92) --
	( 18.27,173.91) --
	( 18.29,170.92) --
	( 18.29,164.94) --
	( 18.29,161.95) --
	( 18.30,155.97) --
	( 18.30,152.98) --
	( 18.31,147.00) --
	( 18.32,149.99) --
	( 18.33,147.00) --
	( 18.34,141.02) --
	( 18.34,138.03) --
	( 18.35,135.04) --
	( 18.36,129.06) --
	( 18.36,126.07) --
	( 18.36,123.07) --
	( 18.37,120.08) --
	( 18.38,117.09) --
	( 18.39,114.10) --
	( 18.41,120.08) --
	( 18.42,117.09) --
	( 18.42,120.08) --
	( 18.43,123.07) --
	( 18.44,126.07) --
	( 18.45,123.07) --
	( 18.46,126.07) --
	( 18.47,129.06) --
	( 18.50,132.05) --
	( 18.51,129.06) --
	( 18.52,126.07) --
	( 18.53,129.06) --
	( 18.53,132.05) --
	( 18.54,129.06) --
	( 18.54,132.05) --
	( 18.55,138.03) --
	( 18.57,135.04) --
	( 18.58,132.05) --
	( 18.61,129.06) --
	( 18.61,132.05) --
	( 18.62,138.03) --
	( 18.62,141.02) --
	( 18.62,138.03) --
	( 18.62,141.02) --
	( 18.64,144.01) --
	( 18.64,138.03) --
	( 18.64,147.00) --
	( 18.65,149.99) --
	( 18.67,155.97) --
	( 18.67,161.95) --
	( 18.68,164.94) --
	( 18.69,161.95) --
	( 18.69,164.94) --
	( 18.69,170.92) --
	( 18.71,167.93) --
	( 18.72,164.94) --
	( 18.76,167.93) --
	( 18.78,161.95) --
	( 18.79,158.96) --
	( 18.84,152.98) --
	( 18.85,155.97) --
	( 18.85,152.98) --
	( 18.86,147.00) --
	( 18.86,144.01) --
	( 18.87,141.02) --
	( 18.88,138.03) --
	( 18.88,141.02) --
	( 18.88,138.03) --
	( 18.89,132.05) --
	( 18.90,126.07) --
	( 18.91,120.08) --
	( 18.92,117.09) --
	( 18.93,111.11) --
	( 18.93,108.12) --
	( 18.96,102.14) --
	( 18.97, 99.15) --
	( 18.98,102.14) --
	( 18.98,105.13) --
	( 19.00,108.12) --
	( 19.03,111.11) --
	( 19.05,114.10) --
	( 19.05,117.09) --
	( 19.06,123.07) --
	( 19.07,126.07) --
	( 19.07,129.06) --
	( 19.08,135.04) --
	( 19.11,138.03) --
	( 19.12,141.02) --
	( 19.16,138.03) --
	( 19.16,141.02) --
	( 19.17,144.01) --
	( 19.19,149.99) --
	( 19.20,152.98) --
	( 19.20,158.96) --
	( 19.21,161.95) --
	( 19.22,164.94) --
	( 19.22,170.92) --
	( 19.22,167.93) --
	( 19.23,164.94) --
	( 19.23,161.95) --
	( 19.24,164.94) --
	( 19.24,161.95) --
	( 19.27,164.94) --
	( 19.29,161.95) --
	( 19.29,155.97) --
	( 19.30,152.98) --
	( 19.31,149.99) --
	( 19.31,147.00) --
	( 19.32,144.01) --
	( 19.33,138.03) --
	( 19.33,141.02) --
	( 19.34,138.03) --
	( 19.35,144.01) --
	( 19.36,141.02) --
	( 19.37,144.01) --
	( 19.38,141.02) --
	( 19.38,144.01) --
	( 19.39,147.00) --
	( 19.40,149.99) --
	( 19.41,152.98) --
	( 19.41,158.96) --
	( 19.42,152.98) --
	( 19.44,155.97) --
	( 19.44,152.98) --
	( 19.45,147.00) --
	( 19.46,158.96) --
	( 19.46,155.97) --
	( 19.48,149.99) --
	( 19.48,158.96) --
	( 19.49,155.97) --
	( 19.49,158.96) --
	( 19.49,161.95) --
	( 19.50,164.94) --
	( 19.50,167.93) --
	( 19.52,170.92) --
	( 19.52,173.91) --
	( 19.53,182.88) --
	( 19.56,185.87) --
	( 19.57,188.86) --
	( 19.58,185.87) --
	( 19.58,191.85) --
	( 19.62,185.87) --
	( 19.62,179.89) --
	( 19.63,182.88) --
	( 19.64,179.89) --
	( 19.65,176.90) --
	( 19.65,179.89) --
	( 19.66,173.91) --
	( 19.67,170.92) --
	( 19.68,176.90) --
	( 19.69,179.89) --
	( 19.70,164.94) --
	( 19.72,170.92) --
	( 19.73,161.95) --
	( 19.73,152.98) --
	( 19.74,155.97) --
	( 19.75,152.98) --
	( 19.75,155.97) --
	( 19.76,152.98) --
	( 19.76,155.97) --
	( 19.77,152.98) --
	( 19.77,144.01) --
	( 19.78,141.02) --
	( 19.78,138.03) --
	( 19.80,141.02) --
	( 19.82,144.01) --
	( 19.83,138.03) --
	( 19.84,141.02) --
	( 19.85,144.01) --
	( 19.87,141.02) --
	( 19.89,138.03) --
	( 19.90,135.04) --
	( 19.91,132.05) --
	( 19.92,129.06) --
	( 19.92,126.07) --
	( 19.95,123.07) --
	( 19.97,117.09) --
	( 19.98,114.10) --
	( 20.00,108.12) --
	( 20.02,105.13) --
	( 20.07,102.14) --
	( 20.08, 99.15) --
	( 20.08,102.14) --
	( 20.15, 99.15) --
	( 20.16,102.14) --
	( 20.17,105.13) --
	( 20.28,108.12) --
	( 20.31,105.13) --
	( 20.32,108.12) --
	( 20.33,105.13) --
	( 20.34,108.12) --
	( 20.34,111.11) --
	( 20.35,114.10) --
	( 20.37,117.09) --
	( 20.39,120.08) --
	( 20.40,117.09) --
	( 20.41,114.10) --
	( 20.43,111.11) --
	( 20.44,114.10) --
	( 20.46,117.09) --
	( 20.47,120.08) --
	( 20.53,123.07) --
	( 20.55,126.07) --
	( 20.57,123.07) --
	( 20.57,126.07) --
	( 20.57,129.06) --
	( 20.58,126.07) --
	( 20.58,123.07) --
	( 20.59,120.08) --
	( 20.59,117.09) --
	( 20.60,120.08) --
	( 20.60,117.09) --
	( 20.63,120.08) --
	( 20.67,123.07) --
	( 20.68,120.08) --
	( 20.70,117.09) --
	( 20.70,114.10) --
	( 20.70,117.09) --
	( 20.72,120.08) --
	( 20.72,117.09) --
	( 20.74,120.08) --
	( 20.76,117.09) --
	( 20.77,120.08) --
	( 20.77,123.07) --
	( 20.77,126.07) --
	( 20.78,129.06) --
	( 20.79,132.05) --
	( 20.80,135.04) --
	( 20.81,138.03) --
	( 20.82,135.04) --
	( 20.83,138.03) --
	( 20.85,135.04) --
	( 20.86,132.05) --
	( 20.86,135.04) --
	( 20.86,138.03) --
	( 20.87,141.02) --
	( 20.89,138.03) --
	( 20.90,141.02) --
	( 20.92,144.01) --
	( 20.93,147.00) --
	( 20.95,149.99) --
	( 20.95,147.00) --
	( 20.96,144.01) --
	( 20.97,147.00) --
	( 20.97,144.01) --
	( 20.98,147.00) --
	( 20.99,149.99) --
	( 21.01,152.98) --
	( 21.01,149.99) --
	( 21.02,147.00) --
	( 21.02,141.02) --
	( 21.02,144.01) --
	( 21.03,147.00) --
	( 21.04,144.01) --
	( 21.05,141.02) --
	( 21.06,138.03) --
	( 21.08,132.05) --
	( 21.08,135.04) --
	( 21.08,138.03) --
	( 21.10,141.02) --
	( 21.10,144.01) --
	( 21.10,147.00) --
	( 21.11,141.02) --
	( 21.11,147.00) --
	( 21.13,149.99) --
	( 21.14,152.98) --
	( 21.14,155.97) --
	( 21.15,152.98) --
	( 21.17,149.99) --
	( 21.17,152.98) --
	( 21.20,149.99) --
	( 21.21,147.00) --
	( 21.22,144.01) --
	( 21.22,147.00) --
	( 21.23,144.01) --
	( 21.25,141.02) --
	( 21.25,144.01) --
	( 21.26,141.02) --
	( 21.26,138.03) --
	( 21.27,141.02) --
	( 21.30,144.01) --
	( 21.31,147.00) --
	( 21.31,161.95) --
	( 21.32,164.94) --
	( 21.32,161.95) --
	( 21.33,158.96) --
	( 21.34,161.95) --
	( 21.35,164.94) --
	( 21.35,161.95) --
	( 21.35,158.96) --
	( 21.36,161.95) --
	( 21.37,158.96) --
	( 21.38,161.95) --
	( 21.38,158.96) --
	( 21.38,161.95) --
	( 21.42,167.93) --
	( 21.43,164.94) --
	( 21.44,167.93) --
	( 21.45,170.92) --
	( 21.45,173.91) --
	( 21.45,182.88) --
	( 21.46,185.87) --
	( 21.46,188.86) --
	( 21.46,185.87) --
	( 21.47,182.88) --
	( 21.49,191.85) --
	( 21.49,185.87) --
	( 21.51,188.86) --
	( 21.54,185.87) --
	( 21.55,182.88) --
	( 21.55,179.89) --
	( 21.55,167.93) --
	( 21.55,164.94) --
	( 21.57,161.95) --
	( 21.57,158.96) --
	( 21.58,152.98) --
	( 21.59,149.99) --
	( 21.62,147.00) --
	( 21.62,144.01) --
	( 21.63,147.00) --
	( 21.63,138.03) --
	( 21.63,135.04) --
	( 21.64,138.03) --
	( 21.67,135.04) --
	( 21.67,132.05) --
	( 21.69,129.06) --
	( 21.70,114.10) --
	( 21.71,111.11) --
	( 21.71,108.12) --
	( 21.73,105.13) --
	( 21.73,102.14) --
	( 21.73,111.11) --
	( 21.74,114.10) --
	( 21.86,111.11) --
	( 21.87,108.12) --
	( 21.88,105.13) --
	( 21.92, 99.15) --
	( 21.95, 96.16) --
	( 22.01, 93.17) --
	( 22.03, 96.16) --
	( 22.05, 99.15) --
	( 22.07,102.14) --
	( 22.07,105.13) --
	( 22.10,108.12) --
	( 22.12,111.11) --
	( 22.13,114.10) --
	( 22.13,117.09) --
	( 22.15,120.08) --
	( 22.16,123.07) --
	( 22.18,126.07) --
	( 22.18,129.06) --
	( 22.18,132.05) --
	( 22.20,135.04) --
	( 22.20,138.03) --
	( 22.21,141.02) --
	( 22.23,144.01) --
	( 22.24,147.00) --
	( 22.25,149.99) --
	( 22.26,147.00) --
	( 22.28,149.99) --
	( 22.28,147.00) --
	( 22.29,149.99) --
	( 22.30,147.00) --
	( 22.31,155.97) --
	( 22.31,158.96) --
	( 22.31,155.97) --
	( 22.35,152.98) --
	( 22.35,149.99) --
	( 22.37,152.98) --
	( 22.37,147.00) --
	( 22.38,149.99) --
	( 22.39,155.97) --
	( 22.40,158.96) --
	( 22.41,155.97) --
	( 22.42,158.96) --
	( 22.42,155.97) --
	( 22.43,152.98) --
	( 22.43,149.99) --
	( 22.45,155.97) --
	( 22.45,152.98) --
	( 22.45,149.99) --
	( 22.46,147.00) --
	( 22.48,149.99) --
	( 22.48,152.98) --
	( 22.48,155.97) --
	( 22.49,152.98) --
	( 22.49,155.97) --
	( 22.50,158.96) --
	( 22.50,155.97) --
	( 22.52,158.96) --
	( 22.53,155.97) --
	( 22.55,161.95) --
	( 22.56,152.98) --
	( 22.56,155.97) --
	( 22.57,161.95) --
	( 22.59,164.94) --
	( 22.61,167.93) --
	( 22.62,170.92) --
	( 22.63,164.94) --
	( 22.63,161.95) --
	( 22.64,158.96) --
	( 22.64,155.97) --
	( 22.64,158.96) --
	( 22.65,161.95) --
	( 22.66,164.94) --
	( 22.68,167.93) --
	( 22.68,161.95) --
	( 22.70,164.94) --
	( 22.71,161.95) --
	( 22.72,158.96) --
	( 22.72,155.97) --
	( 22.73,152.98) --
	( 22.74,147.00) --
	( 22.77,144.01) --
	( 22.78,138.03) --
	( 22.80,144.01) --
	( 22.80,141.02) --
	( 22.80,138.03) --
	( 22.81,141.02) --
	( 22.82,138.03) --
	( 22.83,141.02) --
	( 22.84,144.01) --
	( 22.84,141.02) --
	( 22.86,138.03) --
	( 22.87,135.04) --
	( 22.88,132.05) --
	( 22.88,144.01) --
	( 22.89,138.03) --
	( 22.90,135.04) --
	( 22.90,129.06) --
	( 22.91,132.05) --
	( 22.92,135.04) --
	( 22.93,132.05) --
	( 22.94,135.04) --
	( 22.98,138.03) --
	( 23.00,141.02) --
	( 23.00,144.01) --
	( 23.02,141.02) --
	( 23.03,138.03) --
	( 23.04,135.04) --
	( 23.04,138.03) --
	( 23.05,135.04) --
	( 23.06,144.01) --
	( 23.06,141.02) --
	( 23.07,147.00) --
	( 23.07,144.01) --
	( 23.11,141.02) --
	( 23.11,144.01) --
	( 23.11,147.00) --
	( 23.12,149.99) --
	( 23.14,138.03) --
	( 23.14,144.01) --
	( 23.15,147.00) --
	( 23.15,144.01) --
	( 23.18,141.02) --
	( 23.19,138.03) --
	( 23.20,135.04) --
	( 23.21,138.03) --
	( 23.24,144.01) --
	( 23.24,147.00) --
	( 23.28,149.99) --
	( 23.28,147.00) --
	( 23.29,149.99) --
	( 23.29,152.98) --
	( 23.31,144.01) --
	( 23.31,147.00) --
	( 23.35,141.02) --
	( 23.36,144.01) --
	( 23.37,138.03) --
	( 23.38,141.02) --
	( 23.43,135.04) --
	( 23.43,138.03) --
	( 23.44,141.02) --
	( 23.45,138.03) --
	( 23.47,132.05) --
	( 23.47,141.02) --
	( 23.47,138.03) --
	( 23.47,147.00) --
	( 23.48,144.01) --
	( 23.49,141.02) --
	( 23.50,138.03) --
	( 23.51,141.02) --
	( 23.51,144.01) --
	( 23.52,147.00) --
	( 23.53,149.99) --
	( 23.53,147.00) --
	( 23.55,144.01) --
	( 23.59,141.02) --
	( 23.59,138.03) --
	( 23.62,135.04) --
	( 23.62,132.05) --
	( 23.62,135.04) --
	( 23.63,132.05) --
	( 23.67,135.04) --
	( 23.67,132.05) --
	( 23.68,129.06) --
	( 23.71,132.05) --
	( 23.71,129.06) --
	( 23.71,120.08) --
	( 23.72,114.10) --
	( 23.73,117.09) --
	( 23.75,120.08) --
	( 23.75,117.09) --
	( 23.76,114.10) --
	( 23.76,111.11) --
	( 23.78,108.12) --
	( 23.80,114.10) --
	( 23.81,117.09) --
	( 23.83,120.08) --
	( 23.84,123.07) --
	( 23.84,126.07) --
	( 23.84,129.06) --
	( 23.86,132.05) --
	( 23.86,135.04) --
	( 23.87,132.05) --
	( 23.88,129.06) --
	( 23.89,135.04) --
	( 23.91,138.03) --
	( 23.92,141.02) --
	( 23.92,144.01) --
	( 23.97,141.02) --
	( 23.97,138.03) --
	( 23.99,135.04) --
	( 23.99,138.03) --
	( 24.02,141.02) --
	( 24.04,135.04) --
	( 24.05,132.05) --
	( 24.06,129.06) --
	( 24.08,135.04) --
	( 24.08,129.06) --
	( 24.09,126.07) --
	( 24.10,123.07) --
	( 24.10,126.07) --
	( 24.13,123.07) --
	( 24.15,117.09) --
	( 24.15,120.08) --
	( 24.16,117.09) --
	( 24.16,123.07) --
	( 24.17,120.08) --
	( 24.19,123.07) --
	( 24.19,126.07) --
	( 24.23,129.06) --
	( 24.23,123.07) --
	( 24.24,126.07) --
	( 24.24,129.06) --
	( 24.25,132.05) --
	( 24.27,135.04) --
	( 24.29,138.03) --
	( 24.31,141.02) --
	( 24.37,135.04) --
	( 24.37,138.03) --
	( 24.37,141.02) --
	( 24.39,138.03) --
	( 24.39,141.02) --
	( 24.40,138.03) --
	( 24.40,135.04) --
	( 24.41,132.05) --
	( 24.41,135.04) --
	( 24.42,141.02) --
	( 24.42,138.03) --
	( 24.43,141.02) --
	( 24.44,138.03) --
	( 24.47,135.04) --
	( 24.48,141.02) --
	( 24.49,138.03) --
	( 24.53,132.05) --
	( 24.57,129.06) --
	( 24.58,132.05) --
	( 24.59,135.04) --
	( 24.59,132.05) --
	( 24.61,135.04) --
	( 24.62,132.05) --
	( 24.62,129.06) --
	( 24.63,135.04) --
	( 24.65,132.05) --
	( 24.65,129.06) --
	( 24.65,132.05) --
	( 24.66,126.07) --
	( 24.66,129.06) --
	( 24.67,126.07) --
	( 24.68,129.06) --
	( 24.70,132.05) --
	( 24.70,135.04) --
	( 24.71,132.05) --
	( 24.71,135.04) --
	( 24.72,141.02) --
	( 24.73,144.01) --
	( 24.74,141.02) --
	( 24.76,144.01) --
	( 24.76,147.00) --
	( 24.77,144.01) --
	( 24.77,147.00) --
	( 24.82,149.99) --
	( 24.82,147.00) --
	( 24.84,144.01) --
	( 24.85,141.02) --
	( 24.85,144.01) --
	( 24.87,147.00) --
	( 24.88,149.99) --
	( 24.90,152.98) --
	( 24.90,149.99) --
	( 24.92,155.97) --
	( 24.93,152.98) --
	( 24.95,149.99) --
	( 24.96,152.98) --
	( 24.96,147.00) --
	( 24.97,144.01) --
	( 24.98,147.00) --
	( 24.98,149.99) --
	( 25.00,147.00) --
	( 25.00,149.99) --
	( 25.00,152.98) --
	( 25.01,149.99) --
	( 25.02,147.00) --
	( 25.03,144.01) --
	( 25.03,147.00) --
	( 25.05,149.99) --
	( 25.08,152.98) --
	( 25.08,155.97) --
	( 25.09,158.96) --
	( 25.09,161.95) --
	( 25.09,164.94) --
	( 25.11,161.95) --
	( 25.11,155.97) --
	( 25.11,158.96) --
	( 25.11,155.97) --
	( 25.12,158.96) --
	( 25.12,161.95) --
	( 25.14,158.96) --
	( 25.14,155.97) --
	( 25.15,158.96) --
	( 25.16,152.98) --
	( 25.16,158.96) --
	( 25.16,155.97) --
	( 25.19,158.96) --
	( 25.19,155.97) --
	( 25.20,152.98) --
	( 25.22,155.97) --
	( 25.23,152.98) --
	( 25.23,155.97) --
	( 25.24,161.95) --
	( 25.25,158.96) --
	( 25.25,155.97) --
	( 25.25,158.96) --
	( 25.27,161.95) --
	( 25.28,164.94) --
	( 25.29,161.95) --
	( 25.29,170.92) --
	( 25.31,167.93) --
	( 25.32,164.94) --
	( 25.33,161.95) --
	( 25.33,167.93) --
	( 25.35,161.95) --
	( 25.36,158.96) --
	( 25.36,161.95) --
	( 25.37,158.96) --
	( 25.38,161.95) --
	( 25.39,164.94) --
	( 25.40,170.92) --
	( 25.41,173.91) --
	( 25.43,170.92) --
	( 25.44,173.91) --
	( 25.46,170.92) --
	( 25.47,164.94) --
	( 25.48,161.95) --
	( 25.48,158.96) --
	( 25.49,155.97) --
	( 25.50,152.98) --
	( 25.50,149.99) --
	( 25.51,155.97) --
	( 25.51,152.98) --
	( 25.51,155.97) --
	( 25.53,152.98) --
	( 25.53,155.97) --
	( 25.54,147.00) --
	( 25.56,149.99) --
	( 25.57,147.00) --
	( 25.59,141.02) --
	( 25.60,138.03) --
	( 25.62,135.04) --
	( 25.62,129.06) --
	( 25.63,123.07) --
	( 25.64,120.08) --
	( 25.65,117.09) --
	( 25.65,111.11) --
	( 25.67,114.10) --
	( 25.68,111.11) --
	( 25.68,114.10) --
	( 25.70,117.09) --
	( 25.72,120.08) --
	( 25.74,123.07) --
	( 25.74,120.08) --
	( 25.75,117.09) --
	( 25.75,123.07) --
	( 25.76,120.08) --
	( 25.76,126.07) --
	( 25.77,129.06) --
	( 25.78,126.07) --
	( 25.79,138.03) --
	( 25.79,135.04) --
	( 25.80,138.03) --
	( 25.80,147.00) --
	( 25.81,149.99) --
	( 25.81,152.98) --
	( 25.83,161.95) --
	( 25.83,164.94) --
	( 25.85,170.92) --
	( 25.85,173.91) --
	( 25.86,176.90) --
	( 25.89,179.89) --
	( 25.89,188.86) --
	( 25.91,194.84) --
	( 25.93,197.83) --
	( 25.94,200.82) --
	( 26.00,197.83) --
	( 26.00,191.85) --
	( 26.01,185.87) --
	( 26.03,182.88) --
	( 26.04,173.91) --
	( 26.04,167.93) --
	( 26.05,161.95) --
	( 26.05,155.97) --
	( 26.06,147.00) --
	( 26.07,149.99) --
	( 26.07,147.00) --
	( 26.08,144.01) --
	( 26.09,147.00) --
	( 26.10,149.99) --
	( 26.13,147.00) --
	( 26.13,132.05) --
	( 26.14,129.06) --
	( 26.16,135.04) --
	( 26.16,132.05) --
	( 26.17,129.06) --
	( 26.17,123.07) --
	( 26.18,126.07) --
	( 26.19,129.06) --
	( 26.21,126.07) --
	( 26.23,123.07) --
	( 26.26,126.07) --
	( 26.26,129.06) --
	( 26.32,132.05) --
	( 26.33,129.06) --
	( 26.34,123.07) --
	( 26.36,120.08) --
	( 26.37,123.07) --
	( 26.37,126.07) --
	( 26.38,132.05) --
	( 26.38,126.07) --
	( 26.39,132.05) --
	( 26.42,141.02) --
	( 26.42,138.03) --
	( 26.47,135.04) --
	( 26.48,141.02) --
	( 26.48,138.03) --
	( 26.48,144.01) --
	( 26.50,147.00) --
	( 26.50,149.99) --
	( 26.50,152.98) --
	( 26.52,149.99) --
	( 26.54,152.98) --
	( 26.56,149.99) --
	( 26.59,147.00) --
	( 26.60,149.99) --
	( 26.61,147.00) --
	( 26.61,144.01) --
	( 26.62,138.03) --
	( 26.62,135.04) --
	( 26.63,141.02) --
	( 26.63,135.04) --
	( 26.68,129.06) --
	( 26.71,132.05) --
	( 26.71,135.04) --
	( 26.72,141.02) --
	( 26.73,138.03) --
	( 26.74,129.06) --
	( 26.75,126.07) --
	( 26.75,123.07) --
	( 26.76,126.07) --
	( 26.78,123.07) --
	( 26.78,129.06) --
	( 26.79,132.05) --
	( 26.79,135.04) --
	( 26.80,138.03) --
	( 26.80,141.02) --
	( 26.83,144.01) --
	( 26.87,141.02) --
	( 26.90,135.04) --
	( 26.92,138.03) --
	( 26.93,135.04) --
	( 26.94,138.03) --
	( 26.95,141.02) --
	( 26.96,135.04) --
	( 26.97,132.05) --
	( 26.99,129.06) --
	( 27.01,126.07) --
	( 27.02,129.06) --
	( 27.02,126.07) --
	( 27.02,123.07) --
	( 27.03,120.08) --
	( 27.04,114.10) --
	( 27.08,111.11) --
	( 27.08,114.10) --
	( 27.09,117.09) --
	( 27.10,120.08) --
	( 27.13,123.07) --
	( 27.14,129.06) --
	( 27.16,126.07) --
	( 27.17,129.06) --
	( 27.18,123.07) --
	( 27.19,126.07) --
	( 27.20,129.06) --
	( 27.21,126.07) --
	( 27.24,129.06) --
	( 27.25,132.05) --
	( 27.28,129.06) --
	( 27.29,132.05) --
	( 27.30,129.06) --
	( 27.30,132.05) --
	( 27.32,138.03) --
	( 27.33,135.04) --
	( 27.34,132.05) --
	( 27.34,129.06) --
	( 27.34,135.04) --
	( 27.38,132.05) --
	( 27.41,126.07) --
	( 27.41,123.07) --
	( 27.42,126.07) --
	( 27.43,129.06) --
	( 27.43,126.07) --
	( 27.44,123.07) --
	( 27.44,126.07) --
	( 27.45,129.06) --
	( 27.47,126.07) --
	( 27.48,129.06) --
	( 27.48,132.05) --
	( 27.53,129.06) --
	( 27.54,132.05) --
	( 27.54,135.04) --
	( 27.54,129.06) --
	( 27.55,132.05) --
	( 27.58,135.04) --
	( 27.59,138.03) --
	( 27.62,132.05) --
	( 27.62,135.04) --
	( 27.62,138.03) --
	( 27.64,141.02) --
	( 27.65,144.01) --
	( 27.65,141.02) --
	( 27.66,138.03) --
	( 27.66,135.04) --
	( 27.67,138.03) --
	( 27.68,135.04) --
	( 27.68,132.05) --
	( 27.70,135.04) --
	( 27.72,138.03) --
	( 27.73,135.04) --
	( 27.77,138.03) --
	( 27.78,135.04) --
	( 27.78,132.05) --
	( 27.79,129.06) --
	( 27.79,123.07) --
	( 27.79,120.08) --
	( 27.82,126.07) --
	( 27.84,123.07) --
	( 27.86,126.07) --
	( 27.86,132.05) --
	( 27.87,129.06) --
	( 27.88,123.07) --
	( 27.89,120.08) --
	( 27.91,123.07) --
	( 27.91,126.07) --
	( 27.93,123.07) --
	( 27.94,120.08) --
	( 27.94,123.07) --
	( 27.94,120.08) --
	( 27.95,126.07) --
	( 27.98,129.06) --
	( 27.99,126.07) --
	( 28.00,129.06) --
	( 28.00,132.05) --
	( 28.01,135.04) --
	( 28.02,138.03) --
	( 28.02,141.02) --
	( 28.03,147.00) --
	( 28.04,144.01) --
	( 28.04,141.02) --
	( 28.06,144.01) --
	( 28.07,147.00) --
	( 28.08,149.99) --
	( 28.09,161.95) --
	( 28.09,158.96) --
	( 28.10,161.95) --
	( 28.10,164.94) --
	( 28.10,161.95) --
	( 28.14,158.96) --
	( 28.15,155.97) --
	( 28.15,158.96) --
	( 28.18,155.97) --
	( 28.19,161.95) --
	( 28.20,155.97) --
	( 28.20,152.98) --
	( 28.20,155.97) --
	( 28.21,158.96) --
	( 28.21,149.99) --
	( 28.21,152.98) --
	( 28.22,155.97) --
	( 28.22,158.96) --
	( 28.22,161.95) --
	( 28.22,167.93) --
	( 28.23,173.91) --
	( 28.23,179.89) --
	( 28.23,182.88) --
	( 28.24,185.87) --
	( 28.24,182.88) --
	( 28.26,185.87) --
	( 28.28,179.89) --
	( 28.29,176.90) --
	( 28.30,170.92) --
	( 28.30,164.94) --
	( 28.32,161.95) --
	( 28.32,158.96) --
	( 28.37,155.97) --
	( 28.39,152.98) --
	( 28.39,158.96) --
	( 28.40,155.97) --
	( 28.40,158.96) --
	( 28.41,155.97) --
	( 28.44,152.98) --
	( 28.45,155.97) --
	( 28.45,152.98) --
	( 28.46,149.99) --
	( 28.46,144.01) --
	( 28.47,138.03) --
	( 28.47,132.05) --
	( 28.47,123.07) --
	( 28.48,126.07) --
	( 28.49,123.07) --
	( 28.50,120.08) --
	( 28.51,117.09) --
	( 28.56,123.07) --
	( 28.56,129.06) --
	( 28.60,123.07) --
	( 28.60,126.07) --
	( 28.62,123.07) --
	( 28.65,117.09) --
	( 28.66,120.08) --
	( 28.66,123.07) --
	( 28.67,120.08) --
	( 28.69,117.09) --
	( 28.71,120.08) --
	( 28.72,123.07) --
	( 28.75,120.08) --
	( 28.76,117.09) --
	( 28.76,114.10) --
	( 28.78,117.09) --
	( 28.80,120.08) --
	( 28.84,114.10) --
	( 28.86,111.11) --
	( 28.89,114.10) --
	( 28.90,111.11) --
	( 28.93,108.12) --
	( 28.94,105.13) --
	( 28.95,108.12) --
	( 28.96,105.13) --
	( 28.98,108.12) --
	( 29.01,111.11) --
	( 29.02,108.12) --
	( 29.02,111.11) --
	( 29.02,114.10) --
	( 29.06,111.11) --
	( 29.06,114.10) --
	( 29.10,117.09) --
	( 29.10,120.08) --
	( 29.11,117.09) --
	( 29.18,120.08) --
	( 29.20,117.09) --
	( 29.20,120.08) --
	( 29.21,123.07) --
	( 29.22,126.07) --
	( 29.23,123.07) --
	( 29.23,126.07) --
	( 29.24,132.05) --
	( 29.24,135.04) --
	( 29.26,138.03) --
	( 29.26,141.02) --
	( 29.28,138.03) --
	( 29.28,141.02) --
	( 29.30,144.01) --
	( 29.31,141.02) --
	( 29.34,138.03) --
	( 29.36,135.04) --
	( 29.41,138.03) --
	( 29.41,141.02) --
	( 29.44,144.01) --
	( 29.45,141.02) --
	( 29.45,138.03) --
	( 29.45,135.04) --
	( 29.48,132.05) --
	( 29.48,126.07) --
	( 29.48,123.07) --
	( 29.49,117.09) --
	( 29.50,132.05) --
	( 29.50,129.06) --
	( 29.52,126.07) --
	( 29.52,129.06) --
	( 29.58,123.07) --
	( 29.59,126.07) --
	( 29.59,129.06) --
	( 29.59,135.04) --
	( 29.60,144.01) --
	( 29.60,141.02) --
	( 29.63,138.03) --
	( 29.65,141.02) --
	( 29.66,138.03) --
	( 29.66,135.04) --
	( 29.66,138.03) --
	( 29.67,141.02) --
	( 29.69,144.01) --
	( 29.70,147.00) --
	( 29.73,149.99) --
	( 29.73,147.00) --
	( 29.74,135.04) --
	( 29.75,138.03) --
	( 29.77,141.02) --
	( 29.77,138.03) --
	( 29.82,141.02) --
	( 29.83,138.03) --
	( 29.85,123.07) --
	( 29.86,126.07) --
	( 29.88,129.06) --
	( 29.88,126.07) --
	( 29.89,129.06) --
	( 29.91,132.05) --
	( 29.91,129.06) --
	( 29.92,126.07) --
	( 29.93,129.06) --
	( 29.94,126.07) --
	( 29.96,123.07) --
	( 29.98,126.07) --
	( 30.01,123.07) --
	( 30.02,126.07) --
	( 30.06,123.07) --
	( 30.07,126.07) --
	( 30.08,123.07) --
	( 30.11,126.07) --
	( 30.11,129.06) --
	( 30.11,126.07) --
	( 30.12,129.06) --
	( 30.13,132.05) --
	( 30.13,129.06) --
	( 30.15,126.07) --
	( 30.15,132.05) --
	( 30.16,129.06) --
	( 30.16,132.05) --
	( 30.17,135.04) --
	( 30.20,132.05) --
	( 30.24,129.06) --
	( 30.25,126.07) --
	( 30.25,123.07) --
	( 30.27,132.05) --
	( 30.29,135.04) --
	( 30.30,141.02) --
	( 30.30,144.01) --
	( 30.31,147.00) --
	( 30.32,149.99) --
	( 30.33,152.98) --
	( 30.34,149.99) --
	( 30.35,147.00) --
	( 30.39,144.01) --
	( 30.39,147.00) --
	( 30.40,141.02) --
	( 30.41,138.03) --
	( 30.41,135.04) --
	( 30.41,138.03) --
	( 30.44,144.01) --
	( 30.48,147.00) --
	( 30.48,149.99) --
	( 30.49,152.98) --
	( 30.49,155.97) --
	( 30.50,158.96) --
	( 30.50,149.99) --
	( 30.51,152.98) --
	( 30.53,149.99) --
	( 30.54,144.01) --
	( 30.55,141.02) --
	( 30.55,135.04) --
	( 30.56,132.05) --
	( 30.60,129.06) --
	( 30.61,126.07) --
	( 30.63,123.07) --
	( 30.66,120.08) --
	( 30.66,117.09) --
	( 30.68,111.11) --
	( 30.70,108.12) --
	( 30.71,111.11) --
	( 30.72,114.10) --
	( 30.72,120.08) --
	( 30.73,117.09) --
	( 30.73,114.10) --
	( 30.74,111.11) --
	( 30.74,108.12) --
	( 30.75,105.13) --
	( 30.81,108.12) --
	( 30.86,111.11) --
	( 30.88,114.10) --
	( 30.88,117.09) --
	( 30.91,120.08) --
	( 30.93,126.07) --
	( 30.94,129.06) --
	( 30.94,126.07) --
	( 30.96,123.07) --
	( 30.96,120.08) --
	( 30.99,117.09) --
	( 31.04,114.10) --
	( 31.05,117.09) --
	( 31.09,114.10) --
	( 31.10,117.09) --
	( 31.12,114.10) --
	( 31.13,111.11) --
	( 31.14,108.12) --
	( 31.16,117.09) --
	( 31.16,111.11) --
	( 31.17,114.10) --
	( 31.20,111.11) --
	( 31.24,117.09) --
	( 31.24,120.08) --
	( 31.31,123.07) --
	( 31.32,132.05) --
	( 31.32,135.04) --
	( 31.33,132.05) --
	( 31.34,135.04) --
	( 31.34,144.01) --
	( 31.34,147.00) --
	( 31.35,144.01) --
	( 31.35,147.00) --
	( 31.37,155.97) --
	( 31.38,158.96) --
	( 31.39,161.95) --
	( 31.40,170.92) --
	( 31.40,188.86) --
	( 31.41,194.84) --
	( 31.43,197.83) --
	( 31.44,200.82) --
	( 31.44,203.81) --
	( 31.45,200.82) --
	( 31.45,197.83) --
	( 31.48,194.84) --
	( 31.53,191.85) --
	( 31.55,188.86) --
	( 31.56,179.89) --
	( 31.56,176.90) --
	( 31.57,167.93) --
	( 31.57,164.94) --
	( 31.58,158.96) --
	( 31.58,152.98) --
	( 31.59,149.99) --
	( 31.59,147.00) --
	( 31.61,138.03) --
	( 31.61,135.04) --
	( 31.63,129.06) --
	( 31.63,126.07) --
	( 31.63,120.08) --
	( 31.64,117.09) --
	( 31.64, 96.16) --
	( 31.69, 93.17) --
	( 31.81, 96.16) --
	( 31.84, 99.15) --
	( 31.85,102.14) --
	( 31.93,105.13) --
	( 31.94,108.12) --
	( 31.94,105.13) --
	( 31.96,111.11) --
	( 31.98,117.09) --
	( 31.99,114.10) --
	( 32.05,117.09) --
	( 32.08,114.10) --
	( 32.09,117.09) --
	( 32.09,120.08) --
	( 32.10,123.07) --
	( 32.12,126.07) --
	( 32.15,129.06) --
	( 32.15,132.05) --
	( 32.15,135.04) --
	( 32.16,132.05) --
	( 32.17,135.04) --
	( 32.18,132.05) --
	( 32.19,129.06) --
	( 32.20,135.04) --
	( 32.21,129.06) --
	( 32.23,132.05) --
	( 32.30,129.06) --
	( 32.31,132.05) --
	( 32.32,135.04) --
	( 32.33,126.07) --
	( 32.35,123.07) --
	( 32.35,120.08) --
	( 32.37,123.07) --
	( 32.39,120.08) --
	( 32.39,117.09) --
	( 32.41,111.11) --
	( 32.41,108.12) --
	( 32.42,114.10) --
	( 32.43,117.09) --
	( 32.44,120.08) --
	( 32.46,117.09) --
	( 32.46,114.10) --
	( 32.49,117.09) --
	( 32.49,120.08) --
	( 32.51,123.07) --
	( 32.55,126.07) --
	( 32.57,120.08) --
	( 32.58,126.07) --
	( 32.60,129.06) --
	( 32.65,132.05) --
	( 32.65,135.04) --
	( 32.65,138.03) --
	( 32.65,135.04) --
	( 32.67,132.05) --
	( 32.67,129.06) --
	( 32.72,132.05) --
	( 32.73,135.04) --
	( 32.73,141.02) --
	( 32.73,138.03) --
	( 32.74,135.04) --
	( 32.75,138.03) --
	( 32.76,135.04) --
	( 32.78,141.02) --
	( 32.78,147.00) --
	( 32.80,149.99) --
	( 32.81,155.97) --
	( 32.82,158.96) --
	( 32.82,152.98) --
	( 32.83,149.99) --
	( 32.83,152.98) --
	( 32.84,149.99) --
	( 32.84,147.00) --
	( 32.85,149.99) --
	( 32.86,152.98) --
	( 32.87,155.97) --
	( 32.89,158.96) --
	( 32.89,155.97) --
	( 32.91,152.98) --
	( 32.91,155.97) --
	( 32.92,152.98) --
	( 32.92,149.99) --
	( 32.95,152.98) --
	( 32.96,149.99) --
	( 32.97,147.00) --
	( 32.98,141.02) --
	( 32.99,138.03) --
	( 33.00,141.02) --
	( 33.00,138.03) --
	( 33.02,135.04) --
	( 33.02,138.03) --
	( 33.04,129.06) --
	( 33.06,123.07) --
	( 33.07,120.08) --
	( 33.08,117.09) --
	( 33.09,120.08) --
	( 33.09,117.09) --
	( 33.11,114.10) --
	( 33.11,108.12) --
	( 33.14,111.11) --
	( 33.15,114.10) --
	( 33.17,111.11) --
	( 33.18,114.10) --
	( 33.19,117.09) --
	( 33.20,123.07) --
	( 33.22,129.06) --
	( 33.22,132.05) --
	( 33.23,135.04) --
	( 33.23,138.03) --
	( 33.24,135.04) --
	( 33.24,138.03) --
	( 33.25,141.02) --
	( 33.26,147.00) --
	( 33.28,144.01) --
	( 33.28,147.00) --
	( 33.30,149.99) --
	( 33.31,152.98) --
	( 33.32,155.97) --
	( 33.36,152.98) --
	( 33.38,149.99) --
	( 33.38,152.98) --
	( 33.38,155.97) --
	( 33.39,152.98) --
	( 33.40,155.97) --
	( 33.41,152.98) --
	( 33.41,158.96) --
	( 33.41,161.95) --
	( 33.42,164.94) --
	( 33.42,161.95) --
	( 33.43,158.96) --
	( 33.44,161.95) --
	( 33.44,164.94) --
	( 33.44,158.96) --
	( 33.45,155.97) --
	( 33.46,152.98) --
	( 33.46,149.99) --
	( 33.47,147.00) --
	( 33.48,144.01) --
	( 33.49,141.02) --
	( 33.50,138.03) --
	( 33.50,135.04) --
	( 33.52,132.05) --
	( 33.53,135.04) --
	( 33.54,129.06) --
	( 33.55,126.07) --
	( 33.56,129.06) --
	( 33.56,126.07) --
	( 33.56,129.06) --
	( 33.59,132.05) --
	( 33.62,135.04) --
	( 33.63,132.05) --
	( 33.63,129.06) --
	( 33.65,126.07) --
	( 33.65,120.08) --
	( 33.66,117.09) --
	( 33.67,114.10) --
	( 33.68,117.09) --
	( 33.68,114.10) --
	( 33.70,111.11) --
	( 33.75,117.09) --
	( 33.77,129.06) --
	( 33.79,126.07) --
	( 33.80,123.07) --
	( 33.80,120.08) --
	( 33.82,117.09) --
	( 33.83,120.08) --
	( 33.85,117.09) --
	( 33.86,123.07) --
	( 33.86,126.07) --
	( 33.88,129.06) --
	( 33.90,132.05) --
	( 33.90,138.03) --
	( 33.94,141.02) --
	( 33.95,147.00) --
	( 33.95,144.01) --
	( 33.98,141.02) --
	( 33.99,144.01) --
	( 34.00,141.02) --
	( 34.00,132.05) --
	( 34.01,135.04) --
	( 34.01,138.03) --
	( 34.03,144.01) --
	( 34.07,147.00) --
	( 34.07,144.01) --
	( 34.08,147.00) --
	( 34.10,149.99) --
	( 34.10,144.01) --
	( 34.12,138.03) --
	( 34.14,135.04) --
	( 34.15,138.03) --
	( 34.15,129.06) --
	( 34.19,126.07) --
	( 34.22,120.08) --
	( 34.22,123.07) --
	( 34.22,120.08) --
	( 34.24,123.07) --
	( 34.26,120.08) --
	( 34.26,117.09) --
	( 34.27,111.11) --
	( 34.29,108.12) --
	( 34.30,111.11) --
	( 34.30,114.10) --
	( 34.31,117.09) --
	( 34.31,123.07) --
	( 34.33,120.08) --
	( 34.33,117.09) --
	( 34.35,120.08) --
	( 34.35,123.07) --
	( 34.38,126.07) --
	( 34.39,129.06) --
	( 34.44,132.05) --
	( 34.45,135.04) --
	( 34.46,138.03) --
	( 34.47,135.04) --
	( 34.49,132.05) --
	( 34.50,135.04) --
	( 34.52,138.03) --
	( 34.53,141.02) --
	( 34.54,147.00) --
	( 34.54,144.01) --
	( 34.54,147.00) --
	( 34.54,144.01) --
	( 34.55,141.02) --
	( 34.57,135.04) --
	( 34.59,132.05) --
	( 34.60,129.06) --
	( 34.62,126.07) --
	( 34.63,132.05) --
	( 34.64,129.06) --
	( 34.65,132.05) --
	( 34.65,135.04) --
	( 34.66,138.03) --
	( 34.68,141.02) --
	( 34.68,138.03) --
	( 34.70,141.02) --
	( 34.71,138.03) --
	( 34.72,135.04) --
	( 34.73,138.03) --
	( 34.74,144.01) --
	( 34.75,149.99) --
	( 34.75,152.98) --
	( 34.76,155.97) --
	( 34.77,152.98) --
	( 34.77,147.00) --
	( 34.78,152.98) --
	( 34.78,155.97) --
	( 34.80,152.98) --
	( 34.80,158.96) --
	( 34.81,161.95) --
	( 34.81,164.94) --
	( 34.83,167.93) --
	( 34.83,170.92) --
	( 34.85,167.93) --
	( 34.85,170.92) --
	( 34.86,173.91) --
	( 34.87,170.92) --
	( 34.87,173.91) --
	( 34.87,170.92) --
	( 34.88,173.91) --
	( 34.88,176.90) --
	( 34.88,179.89) --
	( 34.89,176.90) --
	( 34.90,173.91) --
	( 34.90,170.92) --
	( 34.92,167.93) --
	( 34.93,170.92) --
	( 34.93,173.91) --
	( 34.97,170.92) --
	( 34.97,167.93) --
	( 34.98,161.95) --
	( 34.98,158.96) --
	( 34.98,155.97) --
	( 34.99,152.98) --
	( 34.99,149.99) --
	( 35.01,144.01) --
	( 35.02,141.02) --
	( 35.02,144.01) --
	( 35.03,141.02) --
	( 35.03,138.03) --
	( 35.04,141.02) --
	( 35.05,138.03) --
	( 35.05,135.04) --
	( 35.05,132.05) --
	( 35.06,138.03) --
	( 35.06,141.02) --
	( 35.07,144.01) --
	( 35.09,141.02) --
	( 35.09,144.01) --
	( 35.09,141.02) --
	( 35.11,138.03) --
	( 35.12,132.05) --
	( 35.12,129.06) --
	( 35.12,138.03) --
	( 35.12,135.04) --
	( 35.14,132.05) --
	( 35.15,135.04) --
	( 35.15,138.03) --
	( 35.16,141.02) --
	( 35.17,138.03) --
	( 35.20,135.04) --
	( 35.23,138.03) --
	( 35.23,141.02) --
	( 35.24,147.00) --
	( 35.26,144.01) --
	( 35.28,141.02) --
	( 35.29,147.00) --
	( 35.30,149.99) --
	( 35.30,147.00) --
	( 35.30,149.99) --
	( 35.31,147.00) --
	( 35.32,149.99) --
	( 35.32,147.00) --
	( 35.33,152.98) --
	( 35.34,158.96) --
	( 35.34,161.95) --
	( 35.35,158.96) --
	( 35.35,170.92) --
	( 35.36,173.91) --
	( 35.37,167.93) --
	( 35.38,170.92) --
	( 35.38,173.91) --
	( 35.39,170.92) --
	( 35.40,167.93) --
	( 35.42,164.94) --
	( 35.43,170.92) --
	( 35.43,173.91) --
	( 35.43,176.90) --
	( 35.44,179.89) --
	( 35.45,176.90) --
	( 35.46,179.89) --
	( 35.47,182.88) --
	( 35.48,179.89) --
	( 35.48,173.91) --
	( 35.48,176.90) --
	( 35.49,185.87) --
	( 35.49,188.86) --
	( 35.52,191.85) --
	( 35.52,188.86) --
	( 35.53,185.87) --
	( 35.54,188.86) --
	( 35.54,185.87) --
	( 35.54,179.89) --
	( 35.54,185.87) --
	( 35.55,182.88) --
	( 35.56,185.87) --
	( 35.57,182.88) --
	( 35.57,179.89) --
	( 35.58,173.91) --
	( 35.59,176.90) --
	( 35.59,179.89) --
	( 35.59,176.90) --
	( 35.59,170.92) --
	( 35.62,167.93) --
	( 35.62,164.94) --
	( 35.64,161.95) --
	( 35.65,167.93) --
	( 35.66,170.92) --
	( 35.67,173.91) --
	( 35.67,176.90) --
	( 35.67,170.92) --
	( 35.68,167.93) --
	( 35.71,164.94) --
	( 35.72,167.93) --
	( 35.73,170.92) --
	( 35.73,167.93) --
	( 35.73,161.95) --
	( 35.74,155.97) --
	( 35.75,158.96) --
	( 35.77,164.94) --
	( 35.77,161.95) --
	( 35.78,164.94) --
	( 35.79,161.95) --
	( 35.79,152.98) --
	( 35.81,155.97) --
	( 35.81,158.96) --
	( 35.82,164.94) --
	( 35.82,167.93) --
	( 35.82,164.94) --
	( 35.83,161.95) --
	( 35.83,158.96) --
	( 35.88,161.95) --
	( 35.90,158.96) --
	( 35.90,155.97) --
	( 35.90,161.95) --
	( 35.91,158.96) --
	( 35.92,155.97) --
	( 35.92,152.98) --
	( 35.93,149.99) --
	( 35.94,155.97) --
	( 35.94,152.98) --
	( 35.94,164.94) --
	( 35.96,167.93) --
	( 35.97,176.90) --
	( 35.97,179.89) --
	( 35.97,182.88) --
	( 35.98,179.89) --
	( 35.99,182.88) --
	( 35.99,179.89) --
	( 36.00,176.90) --
	( 36.01,182.88) --
	( 36.01,185.87) --
	( 36.01,182.88) --
	( 36.02,185.87) --
	( 36.04,188.86) --
	( 36.05,185.87) --
	( 36.05,188.86) --
	( 36.06,191.85) --
	( 36.06,185.87) --
	( 36.07,182.88) --
	( 36.08,185.87) --
	( 36.08,182.88) --
	( 36.09,185.87) --
	( 36.09,188.86) --
	( 36.10,191.85) --
	( 36.13,194.84) --
	( 36.13,200.82) --
	( 36.14,203.81) --
	( 36.14,206.80) --
	( 36.15,203.81) --
	( 36.16,200.82) --
	( 36.17,197.83) --
	( 36.17,191.85) --
	( 36.18,197.83) --
	( 36.18,203.81) --
	( 36.18,206.80) --
	( 36.19,191.85) --
	( 36.20,197.83) --
	( 36.21,188.86) --
	( 36.21,191.85) --
	( 36.21,188.86) --
	( 36.21,185.87) --
	( 36.22,182.88) --
	( 36.23,185.87) --
	( 36.24,182.88) --
	( 36.24,179.89) --
	( 36.25,182.88) --
	( 36.25,176.90) --
	( 36.26,173.91) --
	( 36.28,170.92) --
	( 36.29,167.93) --
	( 36.30,164.94) --
	( 36.30,158.96) --
	( 36.31,155.97) --
	( 36.32,149.99) --
	( 36.32,152.98) --
	( 36.33,149.99) --
	( 36.35,147.00) --
	( 36.35,144.01) --
	( 36.36,149.99) --
	( 36.37,152.98) --
	( 36.37,155.97) --
	( 36.37,152.98) --
	( 36.38,147.00) --
	( 36.38,144.01) --
	( 36.40,141.02) --
	( 36.41,144.01) --
	( 36.41,147.00) --
	( 36.42,138.03) --
	( 36.42,141.02) --
	( 36.43,135.04) --
	( 36.44,129.06) --
	( 36.45,132.05) --
	( 36.45,135.04) --
	( 36.46,132.05) --
	( 36.47,129.06) --
	( 36.48,126.07) --
	( 36.48,123.07) --
	( 36.56,126.07) --
	( 36.58,123.07) --
	( 36.59,126.07) --
	( 36.59,123.07) --
	( 36.61,120.08) --
	( 36.64,114.10) --
	( 36.65,117.09) --
	( 36.66,114.10) --
	( 36.66,111.11) --
	( 36.67,108.12) --
	( 36.68,111.11) --
	( 36.68,114.10) --
	( 36.68,117.09) --
	( 36.69,120.08) --
	( 36.69,117.09) --
	( 36.72,114.10) --
	( 36.72,117.09) --
	( 36.73,120.08) --
	( 36.74,117.09) --
	( 36.75,123.07) --
	( 36.75,126.07) --
	( 36.77,129.06) --
	( 36.80,132.05) --
	( 36.82,135.04) --
	( 36.83,132.05) --
	( 36.83,141.02) --
	( 36.84,144.01) --
	( 36.84,155.97) --
	( 36.86,158.96) --
	( 36.87,161.95) --
	( 36.88,164.94) --
	( 36.91,161.95) --
	( 36.92,158.96) --
	( 36.92,161.95) --
	( 36.92,158.96) --
	( 36.93,155.97) --
	( 36.94,158.96) --
	( 36.96,164.94) --
	( 36.96,161.95) --
	( 36.97,170.92) --
	( 36.97,167.93) --
	( 36.98,170.92) --
	( 36.98,167.93) --
	( 37.00,164.94) --
	( 37.00,161.95) --
	( 37.01,158.96) --
	( 37.02,161.95) --
	( 37.03,158.96) --
	( 37.04,161.95) --
	( 37.05,158.96) --
	( 37.07,161.95) --
	( 37.08,152.98) --
	( 37.08,147.00) --
	( 37.11,138.03) --
	( 37.11,144.01) --
	( 37.16,141.02) --
	( 37.17,135.04) --
	( 37.17,141.02) --
	( 37.18,138.03) --
	( 37.19,141.02) --
	( 37.19,138.03) --
	( 37.20,135.04) --
	( 37.20,132.05) --
	( 37.22,126.07) --
	( 37.25,123.07) --
	( 37.26,120.08) --
	( 37.27,123.07) --
	( 37.28,120.08) --
	( 37.28,123.07) --
	( 37.29,126.07) --
	( 37.33,123.07) --
	( 37.33,120.08) --
	( 37.34,123.07) --
	( 37.34,126.07) --
	( 37.35,129.06) --
	( 37.37,123.07) --
	( 37.37,126.07) --
	( 37.42,129.06) --
	( 37.43,123.07) --
	( 37.44,120.08) --
	( 37.44,123.07) --
	( 37.45,126.07) --
	( 37.47,129.06) --
	( 37.50,132.05) --
	( 37.50,129.06) --
	( 37.52,126.07) --
	( 37.52,129.06) --
	( 37.53,126.07) --
	( 37.55,129.06) --
	( 37.56,135.04) --
	( 37.57,138.03) --
	( 37.57,144.01) --
	( 37.58,141.02) --
	( 37.59,135.04) --
	( 37.59,132.05) --
	( 37.60,135.04) --
	( 37.61,138.03) --
	( 37.61,135.04) --
	( 37.62,132.05) --
	( 37.63,138.03) --
	( 37.65,144.01) --
	( 37.67,147.00) --
	( 37.68,149.99) --
	( 37.68,147.00) --
	( 37.69,144.01) --
	( 37.69,147.00) --
	( 37.70,149.99) --
	( 37.71,147.00) --
	( 37.71,149.99) --
	( 37.72,152.98) --
	( 37.73,155.97) --
	( 37.74,158.96) --
	( 37.76,164.94) --
	( 37.77,161.95) --
	( 37.78,158.96) --
	( 37.79,164.94) --
	( 37.80,158.96) --
	( 37.81,155.97) --
	( 37.81,152.98) --
	( 37.83,149.99) --
	( 37.84,147.00) --
	( 37.86,144.01) --
	( 37.87,149.99) --
	( 37.87,144.01) --
	( 37.88,135.04) --
	( 37.89,138.03) --
	( 37.89,135.04) --
	( 37.89,138.03) --
	( 37.89,141.02) --
	( 37.91,138.03) --
	( 37.93,141.02) --
	( 37.93,144.01) --
	( 37.95,141.02) --
	( 37.96,144.01) --
	( 37.96,138.03) --
	( 37.98,132.05) --
	( 37.99,126.07) --
	( 37.99,129.06) --
	( 38.02,132.05) --
	( 38.02,129.06) --
	( 38.04,126.07) --
	( 38.05,129.06) --
	( 38.06,132.05) --
	( 38.07,135.04) --
	( 38.08,138.03) --
	( 38.10,141.02) --
	( 38.11,135.04) --
	( 38.13,138.03) --
	( 38.13,132.05) --
	( 38.15,129.06) --
	( 38.16,132.05) --
	( 38.17,135.04) --
	( 38.20,132.05) --
	( 38.21,126.07) --
	( 38.22,129.06) --
	( 38.23,132.05) --
	( 38.28,129.06) --
	( 38.29,126.07) --
	( 38.29,129.06) --
	( 38.31,126.07) --
	( 38.31,123.07) --
	( 38.31,117.09) --
	( 38.32,120.08) --
	( 38.34,117.09) --
	( 38.35,120.08) --
	( 38.36,117.09) --
	( 38.38,120.08) --
	( 38.40,117.09) --
	( 38.41,114.10) --
	( 38.41,111.11) --
	( 38.43,114.10) --
	( 38.45,117.09) --
	( 38.47,114.10) --
	( 38.49,111.11) --
	( 38.49,114.10) --
	( 38.49,117.09) --
	( 38.50,120.08) --
	( 38.51,123.07) --
	( 38.52,126.07) --
	( 38.52,132.05) --
	( 38.53,135.04) --
	( 38.54,132.05) --
	( 38.55,135.04) --
	( 38.58,138.03) --
	( 38.58,141.02) --
	( 38.59,138.03) --
	( 38.59,141.02) --
	( 38.60,144.01) --
	( 38.61,141.02) --
	( 38.64,144.01) --
	( 38.64,147.00) --
	( 38.68,149.99) --
	( 38.69,147.00) --
	( 38.72,149.99) --
	( 38.73,152.98) --
	( 38.73,155.97) --
	( 38.74,149.99) --
	( 38.74,158.96) --
	( 38.75,155.97) --
	( 38.76,152.98) --
	( 38.77,147.00) --
	( 38.79,149.99) --
	( 38.79,147.00) --
	( 38.81,144.01) --
	( 38.82,149.99) --
	( 38.83,147.00) --
	( 38.84,144.01) --
	( 38.85,141.02) --
	( 38.88,144.01) --
	( 38.89,141.02) --
	( 38.90,138.03) --
	( 38.91,135.04) --
	( 38.92,138.03) --
	( 38.93,141.02) --
	( 38.94,138.03) --
	( 38.96,141.02) --
	( 38.96,144.01) --
	( 38.97,141.02) --
	( 38.98,135.04) --
	( 38.98,138.03) --
	( 38.98,132.05) --
	( 38.98,129.06) --
	( 39.01,135.04) --
	( 39.01,138.03) --
	( 39.01,141.02) --
	( 39.04,135.04) --
	( 39.05,132.05) --
	( 39.06,126.07) --
	( 39.07,129.06) --
	( 39.09,126.07) --
	( 39.10,129.06) --
	( 39.13,126.07) --
	( 39.13,129.06) --
	( 39.16,132.05) --
	( 39.16,129.06) --
	( 39.16,132.05) --
	( 39.17,129.06) --
	( 39.19,132.05) --
	( 39.20,129.06) --
	( 39.21,132.05) --
	( 39.22,138.03) --
	( 39.23,135.04) --
	( 39.23,129.06) --
	( 39.24,132.05) --
	( 39.25,135.04) --
	( 39.25,132.05) --
	( 39.27,129.06) --
	( 39.30,132.05) --
	( 39.33,135.04) --
	( 39.34,132.05) --
	( 39.36,135.04) --
	( 39.38,138.03) --
	( 39.39,135.04) --
	( 39.39,138.03) --
	( 39.40,144.01) --
	( 39.43,141.02) --
	( 39.44,144.01) --
	( 39.45,141.02) --
	( 39.45,138.03) --
	( 39.47,132.05) --
	( 39.48,135.04) --
	( 39.49,132.05) --
	( 39.51,129.06) --
	( 39.52,132.05) --
	( 39.53,135.04) --
	( 39.53,138.03) --
	( 39.54,141.02) --
	( 39.55,138.03) --
	( 39.55,135.04) --
	( 39.58,138.03) --
	( 39.60,135.04) --
	( 39.60,138.03) --
	( 39.61,141.02) --
	( 39.63,138.03) --
	( 39.64,141.02) --
	( 39.64,138.03) --
	( 39.64,132.05) --
	( 39.65,135.04) --
	( 39.67,132.05) --
	( 39.67,138.03) --
	( 39.68,141.02) --
	( 39.68,149.99) --
	( 39.69,152.98) --
	( 39.70,161.95) --
	( 39.71,167.93) --
	( 39.74,164.94) --
	( 39.76,167.93) --
	( 39.77,164.94) --
	( 39.77,170.92) --
	( 39.78,164.94) --
	( 39.79,161.95) --
	( 39.84,164.94) --
	( 39.85,161.95) --
	( 39.85,158.96) --
	( 39.88,155.97) --
	( 39.89,152.98) --
	( 39.90,149.99) --
	( 39.91,155.97) --
	( 39.91,152.98) --
	( 39.91,149.99) --
	( 39.92,141.02) --
	( 39.92,144.01) --
	( 39.92,147.00) --
	( 39.92,144.01) --
	( 39.93,138.03) --
	( 39.93,141.02) --
	( 39.94,135.04) --
	( 39.95,129.06) --
	( 39.98,132.05) --
	( 39.98,135.04) --
	( 39.99,138.03) --
	( 40.00,135.04) --
	( 40.00,132.05) --
	( 40.01,129.06) --
	( 40.01,126.07) --
	( 40.03,123.07) --
	( 40.03,120.08) --
	( 40.04,123.07) --
	( 40.05,126.07) --
	( 40.07,138.03) --
	( 40.08,144.01) --
	( 40.12,147.00) --
	( 40.15,149.99) --
	( 40.16,144.01) --
	( 40.17,138.03) --
	( 40.17,135.04) --
	( 40.17,138.03) --
	( 40.19,135.04) --
	( 40.20,138.03) --
	( 40.22,135.04) --
	( 40.22,132.05) --
	( 40.23,135.04) --
	( 40.23,132.05) --
	( 40.23,135.04) --
	( 40.25,138.03) --
	( 40.26,144.01) --
	( 40.27,147.00) --
	( 40.28,155.97) --
	( 40.29,152.98) --
	( 40.29,149.99) --
	( 40.29,138.03) --
	( 40.31,141.02) --
	( 40.32,135.04) --
	( 40.32,138.03) --
	( 40.33,135.04) --
	( 40.34,141.02) --
	( 40.36,144.01) --
	( 40.37,141.02) --
	( 40.41,144.01) --
	( 40.42,141.02) --
	( 40.43,147.00) --
	( 40.46,144.01) --
	( 40.47,147.00) --
	( 40.47,144.01) --
	( 40.48,141.02) --
	( 40.50,138.03) --
	( 40.51,132.05) --
	( 40.51,129.06) --
	( 40.53,120.08) --
	( 40.54,123.07) --
	( 40.54,120.08) --
	( 40.55,123.07) --
	( 40.55,126.07) --
	( 40.56,129.06) --
	( 40.57,126.07) --
	( 40.58,129.06) --
	( 40.59,120.08) --
	( 40.61,123.07) --
	( 40.62,132.05) --
	( 40.64,129.06) --
	( 40.66,135.04) --
	( 40.68,129.06) --
	( 40.69,135.04) --
	( 40.69,138.03) --
	( 40.70,141.02) --
	( 40.70,152.98) --
	( 40.71,149.99) --
	( 40.75,152.98) --
	( 40.75,158.96) --
	( 40.76,176.90) --
	( 40.77,179.89) --
	( 40.77,185.87) --
	( 40.78,188.86) --
	( 40.79,185.87) --
	( 40.79,182.88) --
	( 40.79,179.89) --
	( 40.81,176.90) --
	( 40.82,173.91) --
	( 40.84,176.90) --
	( 40.84,173.91) --
	( 40.85,179.89) --
	( 40.86,176.90) --
	( 40.88,170.92) --
	( 40.91,173.91) --
	( 40.92,170.92) --
	( 40.93,167.93) --
	( 40.93,164.94) --
	( 40.94,161.95) --
	( 40.96,149.99) --
	( 40.99,147.00) --
	( 41.00,129.06) --
	( 41.00,123.07) --
	( 41.01,120.08) --
	( 41.01,111.11) --
	( 41.03,114.10) --
	( 41.05,117.09) --
	( 41.07,120.08) --
	( 41.09,117.09) --
	( 41.10,111.11) --
	( 41.11,114.10) --
	( 41.13,117.09) --
	( 41.13,114.10) --
	( 41.13,108.12) --
	( 41.16,111.11) --
	( 41.18,114.10) --
	( 41.19,120.08) --
	( 41.26,123.07) --
	( 41.27,120.08) --
	( 41.30,117.09) --
	( 41.30,120.08) --
	( 41.33,117.09) --
	( 41.34,123.07) --
	( 41.34,126.07) --
	( 41.35,123.07) --
	( 41.36,126.07) --
	( 41.37,123.07) --
	( 41.38,126.07) --
	( 41.40,123.07) --
	( 41.40,126.07) --
	( 41.41,123.07) --
	( 41.43,126.07) --
	( 41.43,120.08) --
	( 41.45,117.09) --
	( 41.47,120.08) --
	( 41.54,123.07) --
	( 41.56,120.08) --
	( 41.57,123.07) --
	( 41.58,117.09) --
	( 41.59,114.10) --
	( 41.60,111.11) --
	( 41.61,114.10) --
	( 41.61,111.11) --
	( 41.62,108.12) --
	( 41.62,105.13) --
	( 41.63,108.12) --
	( 41.65,111.11) --
	( 41.66,114.10) --
	( 41.67,120.08) --
	( 41.72,123.07) --
	( 41.72,120.08) --
	( 41.75,123.07) --
	( 41.77,120.08) --
	( 41.78,123.07) --
	( 41.78,126.07) --
	( 41.81,129.06) --
	( 41.82,135.04) --
	( 41.84,138.03) --
	( 41.85,135.04) --
	( 41.87,138.03) --
	( 41.88,135.04) --
	( 41.91,129.06) --
	( 41.92,123.07) --
	( 41.96,120.08) --
	( 41.99,117.09) --
	( 42.02,120.08) --
	( 42.03,114.10) --
	( 42.05,111.11) --
	( 42.07,105.13) --
	( 42.07,102.14) --
	( 42.09,105.13) --
	( 42.10,102.14) --
	( 42.14,105.13) --
	( 42.18,102.14) --
	( 42.23,105.13) --
	( 42.24,102.14) --
	( 42.24,105.13) --
	( 42.26,108.12) --
	( 42.28,117.09) --
	( 42.29,123.07) --
	( 42.30,126.07) --
	( 42.32,129.06) --
	( 42.34,126.07) --
	( 42.36,123.07) --
	( 42.38,126.07) --
	( 42.40,129.06) --
	( 42.40,132.05) --
	( 42.42,135.04) --
	( 42.43,144.01) --
	( 42.49,147.00) --
	( 42.49,144.01) --
	( 42.50,141.02) --
	( 42.51,132.05) --
	( 42.52,135.04) --
	( 42.54,129.06) --
	( 42.55,132.05) --
	( 42.58,129.06) --
	( 42.61,138.03) --
	( 42.62,135.04) --
	( 42.64,132.05) --
	( 42.65,129.06) --
	( 42.67,126.07) --
	( 42.71,114.10) --
	( 42.71,123.07) --
	( 42.72,126.07) --
	( 42.75,129.06) --
	( 42.75,132.05) --
	( 42.77,129.06) --
	( 42.77,126.07) --
	( 42.78,129.06) --
	( 42.79,126.07) --
	( 42.80,129.06) --
	( 42.82,132.05) --
	( 42.82,135.04) --
	( 42.84,129.06) --
	( 42.85,132.05) --
	( 42.86,135.04) --
	( 42.89,138.03) --
	( 42.94,135.04) --
	( 42.95,138.03) --
	( 42.95,129.06) --
	( 42.97,126.07) --
	( 42.98,123.07) --
	( 42.99,126.07) --
	( 42.99,129.06) --
	( 43.01,126.07) --
	( 43.04,123.07) --
	( 43.06,120.08) --
	( 43.06,117.09) --
	( 43.07,120.08) --
	( 43.09,117.09) --
	( 43.09,114.10) --
	( 43.10,111.11) --
	( 43.11,108.12) --
	( 43.12,111.11) --
	( 43.14,114.10) --
	( 43.16,120.08) --
	( 43.18,123.07) --
	( 43.18,126.07) --
	( 43.19,123.07) --
	( 43.20,126.07) --
	( 43.21,129.06) --
	( 43.22,132.05) --
	( 43.23,135.04) --
	( 43.25,132.05) --
	( 43.26,138.03) --
	( 43.28,141.02) --
	( 43.29,144.01) --
	( 43.29,141.02) --
	( 43.31,144.01) --
	( 43.33,141.02) --
	( 43.33,144.01) --
	( 43.34,147.00) --
	( 43.34,149.99) --
	( 43.35,152.98) --
	( 43.36,155.97) --
	( 43.36,158.96) --
	( 43.36,155.97) --
	( 43.37,152.98) --
	( 43.38,155.97) --
	( 43.39,152.98) --
	( 43.41,149.99) --
	( 43.41,147.00) --
	( 43.41,144.01) --
	( 43.42,147.00) --
	( 43.43,149.99) --
	( 43.46,147.00) --
	( 43.46,149.99) --
	( 43.47,147.00) --
	( 43.47,152.98) --
	( 43.49,149.99) --
	( 43.50,147.00) --
	( 43.51,144.01) --
	( 43.52,147.00) --
	( 43.54,144.01) --
	( 43.57,141.02) --
	( 43.58,138.03) --
	( 43.58,132.05) --
	( 43.59,129.06) --
	( 43.60,126.07) --
	( 43.61,123.07) --
	( 43.63,132.05) --
	( 43.64,135.04) --
	( 43.64,147.00) --
	( 43.66,149.99) --
	( 43.66,147.00) --
	( 43.68,149.99) --
	( 43.69,158.96) --
	( 43.70,155.97) --
	( 43.70,152.98) --
	( 43.71,149.99) --
	( 43.73,144.01) --
	( 43.75,141.02) --
	( 43.83,138.03) --
	( 43.85,141.02) --
	( 43.86,138.03) --
	( 43.88,129.06) --
	( 43.88,126.07) --
	( 43.89,114.10) --
	( 43.90,111.11) --
	( 43.90,108.12) --
	( 43.92,105.13) --
	( 43.92,108.12) --
	( 43.97, 99.15) --
	( 43.97,102.14) --
	( 43.98,105.13) --
	( 44.00,108.12) --
	( 44.01,111.11) --
	( 44.04,114.10) --
	( 44.07,117.09) --
	( 44.11,114.10) --
	( 44.11,111.11) --
	( 44.12,108.12) --
	( 44.15,111.11) --
	( 44.16,108.12) --
	( 44.18,105.13) --
	( 44.19,108.12) --
	( 44.23,111.11) --
	( 44.25,114.10) --
	( 44.28,111.11) --
	( 44.33,108.12) --
	( 44.36,114.10) --
	( 44.41,111.11) --
	( 44.42,108.12) --
	( 44.43,111.11) --
	( 44.45,108.12) --
	( 44.47,114.10) --
	( 44.49,111.11) --
	( 44.53,108.12) --
	( 44.53,111.11) --
	( 44.55,114.10) --
	( 44.57,117.09) --
	( 44.57,114.10) --
	( 44.58,111.11) --
	( 44.59,117.09) --
	( 44.63,120.08) --
	( 44.67,123.07) --
	( 44.67,120.08) --
	( 44.68,123.07) --
	( 44.70,126.07) --
	( 44.70,129.06) --
	( 44.71,126.07) --
	( 44.72,129.06) --
	( 44.77,132.05) --
	( 44.77,129.06) --
	( 44.79,126.07) --
	( 44.82,123.07) --
	( 44.83,126.07) --
	( 44.84,120.08) --
	( 44.84,132.05) --
	( 44.88,129.06) --
	( 44.88,126.07) --
	( 44.89,129.06) --
	( 44.89,132.05) --
	( 44.90,138.03) --
	( 44.91,144.01) --
	( 44.92,141.02) --
	( 44.93,138.03) --
	( 44.94,141.02) --
	( 44.94,138.03) --
	( 44.96,135.04) --
	( 44.96,132.05) --
	( 45.01,129.06) --
	( 45.01,132.05) --
	( 45.02,135.04) --
	( 45.06,138.03) --
	( 45.07,141.02) --
	( 45.07,138.03) --
	( 45.08,135.04) --
	( 45.12,126.07) --
	( 45.13,129.06) --
	( 45.13,126.07) --
	( 45.14,120.08) --
	( 45.14,117.09) --
	( 45.17,114.10) --
	( 45.20,111.11) --
	( 45.24,114.10) --
	( 45.26,117.09) --
	( 45.30,108.12) --
	( 45.35,105.13) --
	( 45.36,102.14) --
	( 45.44, 99.15) --
	( 45.49, 96.16) --
	( 45.50, 93.17) --
	( 45.57, 96.16) --
	( 45.63, 99.15) --
	( 45.65,105.13) --
	( 45.67,108.12) --
	( 45.68,111.11) --
	( 45.72,114.10) --
	( 45.72,117.09) --
	( 45.74,120.08) --
	( 45.75,117.09) --
	( 45.76,120.08) --
	( 45.77,123.07) --
	( 45.78,129.06) --
	( 45.79,132.05) --
	( 45.80,135.04) --
	( 45.81,138.03) --
	( 45.82,135.04) --
	( 45.82,138.03) --
	( 45.86,141.02) --
	( 45.87,147.00) --
	( 45.88,144.01) --
	( 45.90,141.02) --
	( 45.91,138.03) --
	( 45.92,135.04) --
	( 45.92,144.01) --
	( 45.93,141.02) --
	( 45.96,147.00) --
	( 45.96,141.02) --
	( 45.97,144.01) --
	( 45.98,147.00) --
	( 46.00,144.01) --
	( 46.00,141.02) --
	( 46.03,135.04) --
	( 46.05,129.06) --
	( 46.05,126.07) --
	( 46.06,132.05) --
	( 46.10,129.06) --
	( 46.11,132.05) --
	( 46.16,129.06) --
	( 46.17,120.08) --
	( 46.17,117.09) --
	( 46.20,114.10) --
	( 46.21,117.09) --
	( 46.21,120.08) --
	( 46.21,117.09) --
	( 46.26,114.10) --
	( 46.26,117.09) --
	( 46.29,114.10) --
	( 46.30,108.12) --
	( 46.31,114.10) --
	( 46.34,117.09) --
	( 46.35,114.10) --
	( 46.35,117.09) --
	( 46.38,114.10) --
	( 46.44,117.09) --
	( 46.45,120.08) --
	( 46.49,114.10) --
	( 46.50,111.11) --
	( 46.51,114.10) --
	( 46.52,117.09) --
	( 46.54,120.08) --
	( 46.54,123.07) --
	( 46.56,117.09) --
	( 46.56,114.10) --
	( 46.59,117.09) --
	( 46.60,114.10) --
	( 46.62,120.08) --
	( 46.63,117.09) --
	( 46.65,120.08) --
	( 46.68,123.07) --
	( 46.72,120.08) --
	( 46.72,117.09) --
	( 46.74,120.08) --
	( 46.74,123.07) --
	( 46.75,126.07) --
	( 46.75,129.06) --
	( 46.77,132.05) --
	( 46.79,135.04) --
	( 46.81,132.05) --
	( 46.81,129.06) --
	( 46.84,132.05) --
	( 46.85,135.04) --
	( 46.87,129.06) --
	( 46.88,126.07) --
	( 46.88,129.06) --
	( 46.89,132.05) --
	( 46.91,129.06) --
	( 46.97,132.05) --
	( 46.98,129.06) --
	( 46.98,126.07) --
	( 46.99,132.05) --
	( 46.99,129.06) --
	( 47.00,126.07) --
	( 47.01,120.08) --
	( 47.06,114.10) --
	( 47.08,111.11) --
	( 47.09,105.13) --
	( 47.09,108.12) --
	( 47.12,111.11) --
	( 47.13,108.12) --
	( 47.16,111.11) --
	( 47.22,108.12) --
	( 47.23,111.11) --
	( 47.24,105.13) --
	( 47.26,108.12) --
	( 47.33,114.10) --
	( 47.34,108.12) --
	( 47.38,111.11) --
	( 47.38,108.12) --
	( 47.43,105.13) --
	( 47.48,111.11) --
	( 47.49,108.12) --
	( 47.50,111.11) --
	( 47.58,105.13) --
	( 47.58,102.14) --
	( 47.63,105.13) --
	( 47.67,108.12) --
	( 47.73,102.14) --
	( 47.73,105.13) --
	( 47.82,102.14) --
	( 47.87, 99.15) --
	( 47.87,102.14) --
	( 47.88, 99.15) --
	( 47.92,102.14) --
	( 47.95,105.13) --
	( 47.97,108.12) --
	( 47.99,105.13) --
	( 48.02,108.12) --
	( 48.05,111.11) --
	( 48.11,114.10) --
	( 48.13,111.11) --
	( 48.17,108.12) --
	( 48.18,105.13) --
	( 48.20,108.12) --
	( 48.22,105.13) --
	( 48.26,102.14) --
	( 48.30, 99.15) --
	( 48.31, 96.16) --
	( 48.43, 99.15) --
	( 48.55, 96.16) --
	( 48.97, 93.17) --
	( 49.06, 96.16) --
	( 49.09, 99.15) --
	( 49.11,102.14) --
	( 49.21,105.13) --
	( 49.21,108.12) --
	( 49.22,111.11) --
	( 49.26,108.12) --
	( 49.27,120.08) --
	( 49.28,123.07) --
	( 49.31,126.07) --
	( 49.33,123.07) --
	( 49.34,129.06) --
	( 49.35,126.07) --
	( 49.35,129.06) --
	( 49.35,132.05) --
	( 49.39,129.06) --
	( 49.40,135.04) --
	( 49.45,138.03) --
	( 49.46,135.04) --
	( 49.49,132.05) --
	( 49.51,135.04) --
	( 49.51,123.07) --
	( 49.53,120.08) --
	( 49.57,117.09) --
	( 49.58,120.08) --
	( 49.59,117.09) --
	( 49.59,114.10) --
	( 49.63,111.11) --
	( 49.64,105.13) --
	( 49.71,102.14) --
	( 49.72,105.13) --
	( 49.73,111.11) --
	( 49.74,108.12) --
	( 49.80,111.11) --
	( 49.82,114.10) --
	( 49.82,111.11) --
	( 49.84,108.12) --
	( 49.89,111.11) --
	( 49.90,114.10) --
	( 49.90,117.09) --
	( 49.92,120.08) --
	( 49.94,123.07) --
	( 49.96,120.08) --
	( 49.96,123.07) --
	( 49.97,120.08) --
	( 49.98,117.09) --
	( 50.04,114.10) --
	( 50.06,111.11) --
	( 50.08,114.10) --
	( 50.09,117.09) --
	( 50.14,114.10) --
	( 50.14,111.11) --
	( 50.14,108.12) --
	( 50.18,105.13) --
	( 50.20,108.12) --
	( 50.29,105.13) --
	( 50.30,108.12) --
	( 50.33,105.13) --
	( 50.38,102.14) --
	( 50.39,105.13) --
	( 50.41,108.12) --
	( 50.42,105.13) --
	( 50.51,102.14) --
	( 50.53,105.13) --
	( 50.54,108.12) --
	( 50.62,105.13) --
	( 50.62,108.12) --
	( 50.64,105.13) --
	( 50.68,102.14) --
	( 50.75,105.13) --
	( 50.78,102.14) --
	( 50.87, 99.15) --
	( 50.92, 96.16) --
	( 50.97, 93.17) --
	( 51.01, 96.16) --
	( 51.06, 99.15) --
	( 51.10,102.14) --
	( 51.11,105.13) --
	( 51.16,108.12) --
	( 51.17,111.11) --
	( 51.21,114.10) --
	( 51.25,111.11) --
	( 51.26,114.10) --
	( 51.26,111.11) --
	( 51.28,114.10) --
	( 51.31,117.09) --
	( 51.31,114.10) --
	( 51.34,117.09) --
	( 51.34,120.08) --
	( 51.35,117.09) --
	( 51.40,114.10) --
	( 51.41,117.09) --
	( 51.41,114.10) --
	( 51.49,111.11) --
	( 51.51,108.12) --
	( 51.52,105.13) --
	( 51.55,102.14) --
	( 51.59, 99.15) --
	( 51.63, 96.16) --
	( 51.68, 93.17) --
	( 51.68, 96.16) --
	( 51.76, 99.15) --
	( 51.76,102.14) --
	( 51.79,105.13) --
	( 51.92,108.12) --
	( 51.93,105.13) --
	( 51.99,102.14) --
	( 52.00,105.13) --
	( 52.01,102.14) --
	( 52.24, 99.15) --
	( 52.27, 96.16) --
	( 52.28, 93.17) --
	( 52.32, 96.16) --
	( 52.39, 99.15) --
	( 52.47,102.14) --
	( 52.52,105.13) --
	( 52.55,102.14) --
	( 52.57, 99.15) --
	( 52.63,102.14) --
	( 52.70, 99.15) --
	( 52.72,102.14) --
	( 52.73, 99.15) --
	( 52.73,102.14) --
	( 52.75,108.12) --
	( 52.77,114.10) --
	( 52.81,117.09) --
	( 52.83,114.10) --
	( 52.85,117.09) --
	( 52.86,120.08) --
	( 52.94,123.07) --
	( 52.94,120.08) --
	( 52.96,123.07) --
	( 52.97,126.07) --
	( 52.98,120.08) --
	( 53.00,117.09) --
	( 53.02,111.11) --
	( 53.08,108.12) --
	( 53.09,105.13) --
	( 53.11,102.14) --
	( 53.12, 99.15) --
	( 53.14,102.14) --
	( 53.18,105.13) --
	( 53.20,102.14) --
	( 53.24, 99.15) --
	( 53.30,102.14) --
	( 53.36,105.13) --
	( 53.37,111.11) --
	( 53.37,108.12) --
	( 53.38,111.11) --
	( 53.47,108.12) --
	( 53.48,114.10) --
	( 53.53,111.11) --
	( 53.54,108.12) --
	( 53.56,105.13) --
	( 53.56,108.12) --
	( 53.57,111.11) --
	( 53.59,114.10) --
	( 53.60,111.11) --
	( 53.70,108.12) --
	( 53.71,111.11) --
	( 53.78,105.13) --
	( 53.80,108.12) --
	( 53.80,114.10) --
	( 53.81,108.12) --
	( 53.83,105.13) --
	( 53.89,108.12) --
	( 53.89,111.11) --
	( 53.90,114.10) --
	( 53.90,117.09) --
	( 53.93,120.08) --
	( 53.93,123.07) --
	( 53.94,129.06) --
	( 53.96,126.07) --
	( 54.02,129.06) --
	( 54.03,135.04) --
	( 54.05,132.05) --
	( 54.06,126.07) --
	( 54.07,132.05) --
	( 54.13,129.06) --
	( 54.14,126.07) --
	( 54.14,123.07) --
	( 54.14,117.09) --
	( 54.15,114.10) --
	( 54.15,111.11) --
	( 54.16,120.08) --
	( 54.17,123.07) --
	( 54.20,120.08) --
	( 54.24,117.09) --
	( 54.26,120.08) --
	( 54.26,117.09) --
	( 54.29,114.10) --
	( 54.30,117.09) --
	( 54.30,114.10) --
	( 54.40,111.11) --
	( 54.40,102.14) --
	( 54.41,105.13) --
	( 54.48,102.14) --
	( 54.53, 99.15) --
	( 54.53,102.14) --
	( 54.65, 99.15) --
	( 54.77, 96.16) --
	( 54.82, 93.17) --
	( 54.92, 96.16) --
	( 54.93, 99.15) --
	( 54.94,102.14) --
	( 55.06,105.13) --
	( 55.11,102.14) --
	( 55.17,105.13) --
	( 55.17,102.14) --
	( 55.18, 99.15) --
	( 55.23, 96.16) --
	( 55.25, 99.15) --
	( 55.26,102.14) --
	( 55.28,105.13) --
	( 55.31,108.12) --
	( 55.32,111.11) --
	( 55.32,114.10) --
	( 55.35,117.09) --
	( 55.41,114.10) --
	( 55.48,111.11) --
	( 55.50,108.12) --
	( 55.52,105.13) --
	( 55.52,108.12) --
	( 55.55,105.13) --
	( 55.55,102.14) --
	( 55.56,108.12) --
	( 55.57,105.13) --
	( 55.68,102.14) --
	( 55.80,105.13) --
	( 55.83,102.14) --
	( 55.84,105.13) --
	( 55.86,108.12) --
	( 55.93,111.11) --
	( 55.98,108.12) --
	( 56.00,111.11) --
	( 56.02,108.12) --
	( 56.04,111.11) --
	( 56.07,108.12) --
	( 56.09,105.13) --
	( 56.09,102.14) --
	( 56.11,105.13) --
	( 56.23,102.14) --
	( 56.24, 99.15) --
	( 56.26,105.13) --
	( 56.27,102.14) --
	( 56.28,105.13) --
	( 56.32,111.11) --
	( 56.34,114.10) --
	( 56.37,117.09) --
	( 56.48,120.08) --
	( 56.51,114.10) --
	( 56.52,111.11) --
	( 56.56,108.12) --
	( 56.58,105.13) --
	( 56.59, 99.15) --
	( 56.61,102.14) --
	( 56.62, 99.15) --
	( 56.65,102.14) --
	( 56.70,105.13) --
	( 56.77,108.12) --
	( 56.87,105.13) --
	( 56.89,102.14) --
	( 56.95, 99.15) --
	( 57.03, 96.16) --
	( 57.05, 99.15) --
	( 57.08,102.14) --
	( 57.15, 99.15) --
	( 57.28,102.14) --
	( 57.30, 99.15) --
	( 57.39, 96.16) --
	( 57.45, 93.17) --
	( 57.59, 96.16) --
	( 57.61, 99.15) --
	( 57.65,102.14) --
	( 57.69,105.13) --
	( 57.69,108.12) --
	( 57.71,105.13) --
	( 57.76,108.12) --
	( 57.84,111.11) --
	( 57.85,108.12) --
	( 57.86,111.11) --
	( 57.86,108.12) --
	( 57.87,105.13) --
	( 57.89,108.12) --
	( 57.90,105.13) --
	( 57.93,108.12) --
	( 57.96,111.11) --
	( 57.97,108.12) --
	( 58.00,111.11) --
	( 58.00,108.12) --
	( 58.04,111.11) --
	( 58.09,114.10) --
	( 58.10,117.09) --
	( 58.12,114.10) --
	( 58.15,111.11) --
	( 58.15,108.12) --
	( 58.18,111.11) --
	( 58.19,108.12) --
	( 58.21,105.13) --
	( 58.22,108.12) --
	( 58.25,111.11) --
	( 58.26,108.12) --
	( 58.28,105.13) --
	( 58.35,102.14) --
	( 58.40, 99.15) --
	( 58.43, 96.16) --
	( 58.44, 99.15) --
	( 58.46,102.14) --
	( 58.58, 99.15) --
	( 58.67,102.14) --
	( 58.68, 99.15) --
	( 58.69, 96.16) --
	( 58.70, 99.15) --
	( 58.71,108.12) --
	( 58.73,114.10) --
	( 58.77,117.09) --
	( 58.81,120.08) --
	( 58.82,123.07) --
	( 58.87,120.08) --
	( 58.93,117.09) --
	( 58.93,120.08) --
	( 58.93,123.07) --
	( 58.94,126.07) --
	( 58.94,123.07) --
	( 58.95,126.07) --
	( 58.95,120.08) --
	( 58.96,123.07) --
	( 58.97,117.09) --
	( 58.99,114.10) --
	( 59.00,120.08) --
	( 59.01,126.07) --
	( 59.06,123.07) --
	( 59.08,120.08) --
	( 59.14,126.07) --
	( 59.17,129.06) --
	( 59.17,120.08) --
	( 59.19,117.09) --
	( 59.24,114.10) --
	( 59.24,108.12) --
	( 59.26,102.14) --
	( 59.32,105.13) --
	( 59.38, 99.15) --
	( 59.40, 96.16) --
	( 59.50, 99.15) --
	( 59.53, 96.16) --
	( 59.56,102.14) --
	( 59.60,108.12) --
	( 59.64,111.11) --
	( 59.71,108.12) --
	( 59.77,111.11) --
	( 59.80,105.13) --
	( 59.80, 99.15) --
	( 59.80,102.14) --
	( 59.84,105.13) --
	( 59.84,102.14) --
	( 59.87,108.12) --
	( 59.87,111.11) --
	( 59.88,114.10) --
	( 59.88,120.08) --
	( 59.94,123.07) --
	( 59.94,126.07) --
	( 59.95,129.06) --
	( 60.04,126.07) --
	( 60.05,123.07) --
	( 60.08,120.08) --
	( 60.11,114.10) --
	( 60.12,111.11) --
	( 60.13,108.12) --
	( 60.13,102.14) --
	( 60.19, 99.15) --
	( 60.25, 96.16) --
	( 60.28, 99.15) --
	( 60.30,102.14) --
	( 60.41,105.13) --
	( 60.43,108.12) --
	( 60.45,111.11) --
	( 60.48,114.10) --
	( 60.49,117.09) --
	( 60.51,114.10) --
	( 60.51,111.11) --
	( 60.52,108.12) --
	( 60.53,111.11) --
	( 60.54,114.10) --
	( 60.54,108.12) --
	( 60.55,111.11) --
	( 60.57,114.10) --
	( 60.57,120.08) --
	( 60.61,126.07) --
	( 60.64,129.06) --
	( 60.65,132.05) --
	( 60.69,129.06) --
	( 60.72,126.07) --
	( 60.73,123.07) --
	( 60.74,126.07) --
	( 60.76,129.06) --
	( 60.77,126.07) --
	( 60.78,123.07) --
	( 60.79,120.08) --
	( 60.81,117.09) --
	( 60.81,111.11) --
	( 60.82,114.10) --
	( 60.82,111.11) --
	( 60.83,108.12) --
	( 60.85,111.11) --
	( 60.87,108.12) --
	( 60.88,114.10) --
	( 60.92,111.11) --
	( 60.96,117.09) --
	( 60.98,120.08) --
	( 61.06,114.10) --
	( 61.07,111.11) --
	( 61.07,114.10) --
	( 61.12,111.11) --
	( 61.14,105.13) --
	( 61.16,108.12) --
	( 61.21,102.14) --
	( 61.22, 99.15) --
	( 61.24,102.14) --
	( 61.32,105.13) --
	( 61.32,108.12) --
	( 61.33,111.11) --
	( 61.35,114.10) --
	( 61.35,117.09) --
	( 61.38,120.08) --
	( 61.46,117.09) --
	( 61.46,114.10) --
	( 61.46,117.09) --
	( 61.48,120.08) --
	( 61.50,117.09) --
	( 61.50,120.08) --
	( 61.56,123.07) --
	( 61.56,117.09) --
	( 61.59,114.10) --
	( 61.60,111.11) --
	( 61.64,108.12) --
	( 61.66,111.11) --
	( 61.71,114.10) --
	( 61.73,108.12) --
	( 61.74,111.11) --
	( 61.74,108.12) --
	( 61.76,105.13) --
	( 61.81,108.12) --
	( 61.85,105.13) --
	( 61.88,108.12) --
	( 61.91,105.13) --
	( 61.94,102.14) --
	( 61.97,105.13) --
	( 61.98,102.14) --
	( 61.98,105.13) --
	( 62.01,108.12) --
	( 62.05,105.13) --
	( 62.09,108.12) --
	( 62.14,105.13) --
	( 62.17,108.12) --
	( 62.22,111.11) --
	( 62.26,108.12) --
	( 62.27,105.13) --
	( 62.28,108.12) --
	( 62.28,111.11) --
	( 62.29,108.12) --
	( 62.31,111.11) --
	( 62.34,114.10) --
	( 62.39,117.09) --
	( 62.41,114.10) --
	( 62.41,111.11) --
	( 62.45,108.12) --
	( 62.51,111.11) --
	( 62.52,108.12) --
	( 62.53,105.13) --
	( 62.55,102.14) --
	( 62.57, 99.15) --
	( 62.59,102.14) --
	( 62.61, 99.15) --
	( 62.69,102.14) --
	( 62.82, 99.15) --
	( 62.84, 96.16) --
	( 62.85, 99.15) --
	( 62.87, 96.16) --
	( 62.90, 99.15) --
	( 62.93,102.14) --
	( 63.08,105.13) --
	( 63.12,102.14) --
	( 63.15, 99.15) --
	( 63.17, 96.16) --
	( 63.17, 99.15) --
	( 63.38, 96.16) --
	( 63.64, 93.17) --
	( 63.70, 96.16) --
	( 63.78,102.14) --
	( 63.81,105.13) --
	( 63.82,108.12) --
	( 63.89,111.11) --
	( 63.94,108.12) --
	( 63.94,105.13) --
	( 63.99,102.14) --
	( 63.99,105.13) --
	( 64.02,108.12) --
	( 64.05,105.13) --
	( 64.06,102.14) --
	( 64.23, 99.15) --
	( 64.34, 93.17) --
	( 64.35, 96.16) --
	( 64.45, 99.15) --
	( 64.47,102.14) --
	( 64.50,105.13) --
	( 64.52,108.12) --
	( 64.58,111.11) --
	( 64.59,108.12) --
	( 64.70,105.13) --
	( 64.71,102.14) --
	( 64.74, 99.15) --
	( 64.76, 96.16) --
	( 64.77, 93.17) --
	( 64.87, 96.16) --
	( 64.90, 99.15) --
	( 64.93,102.14) --
	( 65.01,105.13) --
	( 65.11,102.14) --
	( 65.14, 99.15) --
	( 65.17, 96.16) --
	( 65.21, 93.17) --
	( 65.45, 96.16) --
	( 65.46, 93.17) --
	( 65.50, 96.16) --
	( 65.52, 99.15) --
	( 65.59,102.14) --
	( 65.69,105.13) --
	( 65.77,102.14) --
	( 65.83, 99.15) --
	( 65.98, 96.16) --
	( 66.03, 93.17) --
	( 66.14, 96.16) --
	( 66.20, 99.15) --
	( 66.27,102.14) --
	( 66.29, 99.15) --
	( 66.37,102.14) --
	( 66.38,105.13) --
	( 66.38,102.14) --
	( 66.44,105.13) --
	( 66.53,102.14) --
	( 66.59, 99.15) --
	( 66.59,102.14) --
	( 66.62, 99.15) --
	( 66.67, 96.16) --
	( 66.77, 99.15) --
	( 66.83,102.14) --
	( 66.89, 99.15) --
	( 66.92,102.14) --
	( 66.95, 99.15) --
	( 67.02,102.14) --
	( 67.02, 99.15) --
	( 67.13,102.14) --
	( 67.20, 99.15) --
	( 67.26, 96.16) --
	( 67.50, 93.17) --
	( 67.51, 96.16) --
	( 67.72, 99.15) --
	( 67.72,102.14) --
	( 67.74,105.13) --
	( 67.76,102.14) --
	( 67.84, 99.15) --
	( 67.86,102.14) --
	( 67.96,105.13) --
	( 67.97,102.14) --
	( 67.97, 99.15) --
	( 68.08,102.14) --
	( 68.09,105.13) --
	( 68.10,102.14) --
	( 68.22, 99.15) --
	( 68.32, 96.16) --
	( 68.48, 93.17) --
	( 68.49, 96.16) --
	( 68.51, 99.15) --
	( 68.53,102.14) --
	( 68.54,105.13) --
	( 68.63,108.12) --
	( 68.63,111.11) --
	( 68.68,114.10) --
	( 68.72,117.09) --
	( 68.73,114.10) --
	( 68.74,117.09) --
	( 68.75,114.10) --
	( 68.75,117.09) --
	( 68.78,114.10) --
	( 68.79,111.11) --
	( 68.87,108.12) --
	( 68.87,105.13) --
	( 68.92,102.14) --
	( 68.97, 99.15) --
	( 68.97, 96.16) --
	( 68.99,102.14) --
	( 69.02, 99.15) --
	( 69.04,102.14) --
	( 69.04,105.13) --
	( 69.18,108.12) --
	( 69.20,111.11) --
	( 69.20,117.09) --
	( 69.22,123.07) --
	( 69.22,120.08) --
	( 69.27,117.09) --
	( 69.28,114.10) --
	( 69.28,111.11) --
	( 69.36,108.12) --
	( 69.36,111.11) --
	( 69.42,114.10) --
	( 69.44,111.11) --
	( 69.44,105.13) --
	( 69.57, 99.15) --
	( 69.58,105.13) --
	( 69.60,102.14) --
	( 69.74, 99.15) --
	( 69.81,105.13) --
	( 69.81,102.14) --
	( 69.85, 99.15) --
	( 69.94,102.14) --
	( 69.98,105.13) --
	( 70.10, 99.15) --
	( 70.11, 96.16) --
	( 70.18, 99.15) --
	( 70.20, 96.16) --
	( 70.35, 99.15) --
	( 70.44, 96.16) --
	( 70.59, 93.17) --
	( 70.78, 96.16) --
	( 70.82, 99.15) --
	( 70.83,102.14) --
	( 70.86, 99.15) --
	( 70.87,102.14) --
	( 70.91,105.13) --
	( 70.93,108.12) --
	( 70.93,111.11) --
	( 70.94,114.10) --
	( 71.02,117.09) --
	( 71.03,120.08) --
	( 71.06,117.09) --
	( 71.10,114.10) --
	( 71.11,111.11) --
	( 71.15,108.12) --
	( 71.17,105.13) --
	( 71.18,102.14) --
	( 71.18, 99.15) --
	( 71.18,102.14) --
	( 71.22, 99.15) --
	( 71.22,102.14) --
	( 71.26,105.13) --
	( 71.28,102.14) --
	( 71.31,108.12) --
	( 71.33,111.11) --
	( 71.42,120.08) --
	( 71.43,117.09) --
	( 71.45,120.08) --
	( 71.46,123.07) --
	( 71.46,120.08) --
	( 71.53,117.09) --
	( 71.55,111.11) --
	( 71.57,108.12) --
	( 71.61, 99.15) --
	( 71.66,102.14) --
	( 71.67,114.10) --
	( 71.70,111.11) --
	( 71.72,108.12) --
	( 71.72,117.09) --
	( 71.86,120.08) --
	( 71.90,117.09) --
	( 71.91,114.10) --
	( 71.97,105.13) --
	( 72.40, 93.17) --
	( 72.44, 99.15) --
	( 72.50,102.14) --
	( 72.51,105.13) --
	( 72.55,108.12) --
	( 72.64,114.10) --
	( 72.67,108.12) --
	( 72.68,111.11) --
	( 72.72,108.12) --
	( 72.75,105.13) --
	( 72.79,102.14) --
	( 72.91, 96.16) --
	( 73.96, 93.17) --
	( 74.04, 96.16) --
	( 74.20, 99.15) --
	( 74.28, 96.16) --
	( 74.35, 93.17) --
	( 74.49, 96.16) --
	( 74.59, 99.15) --
	( 74.73, 96.16) --
	( 74.73, 93.17) --
	( 74.77, 96.16) --
	( 74.81, 99.15) --
	( 74.88,102.14) --
	( 74.98,105.13) --
	( 75.02,102.14) --
	( 75.05, 99.15) --
	( 75.12, 96.16) --
	( 75.28, 93.17) --
	( 75.41, 96.16) --
	( 75.48, 99.15) --
	( 75.52,102.14) --
	( 75.65, 99.15) --
	( 75.66, 96.16) --
	( 75.72, 99.15) --
	( 75.73, 96.16) --
	( 75.90,102.14) --
	( 75.94, 99.15) --
	( 75.95,102.14) --
	( 75.97,108.12) --
	( 75.98,105.13) --
	( 76.09,102.14) --
	( 76.12,105.13) --
	( 76.18,108.12) --
	( 76.20,105.13) --
	( 76.20, 99.15) --
	( 76.22,102.14) --
	( 76.25, 99.15) --
	( 76.29,102.14) --
	( 76.30,105.13) --
	( 76.36,108.12) --
	( 76.44,105.13) --
	( 76.45,102.14) --
	( 76.47, 99.15) --
	( 76.53,102.14) --
	( 76.54, 99.15) --
	( 76.55, 96.16) --
	( 76.59, 99.15) --
	( 76.61,102.14) --
	( 76.70,105.13) --
	( 76.72,102.14) --
	( 76.78,105.13) --
	( 76.79,108.12) --
	( 76.83,105.13) --
	( 76.86,102.14) --
	( 76.90, 99.15) --
	( 76.91,102.14) --
	( 76.96,105.13) --
	( 77.00,102.14) --
	( 77.03,105.13) --
	( 77.10,102.14) --
	( 77.14,105.13) --
	( 77.15,102.14) --
	( 77.17, 99.15) --
	( 77.24,102.14) --
	( 77.35, 99.15) --
	( 77.42, 96.16) --
	( 77.74, 93.17) --
	( 77.76, 96.16) --
	( 77.82, 99.15) --
	( 77.98,102.14) --
	( 78.00, 99.15) --
	( 78.07, 96.16) --
	( 78.09, 93.17) --
	( 78.12, 96.16) --
	( 78.20, 99.15) --
	( 78.24,105.13) --
	( 78.33,108.12) --
	( 78.36,105.13) --
	( 78.40,102.14) --
	( 78.44,105.13) --
	( 78.45, 99.15) --
	( 78.45,102.14) --
	( 78.48,105.13) --
	( 78.65,102.14) --
	( 78.69, 99.15) --
	( 78.70,102.14) --
	( 78.70, 96.16) --
	( 78.90, 99.15) --
	( 78.90,102.14) --
	( 78.93,105.13) --
	( 78.95,102.14) --
	( 79.06, 99.15) --
	( 79.08,102.14) --
	( 79.11,105.13) --
	( 79.12,108.12) --
	( 79.13,111.11) --
	( 79.14,114.10) --
	( 79.15,111.11) --
	( 79.15,108.12) --
	( 79.16,111.11) --
	( 79.18,114.10) --
	( 79.24,117.09) --
	( 79.30,120.08) --
	( 79.30,117.09) --
	( 79.33,120.08) --
	( 79.35,117.09) --
	( 79.37,114.10) --
	( 79.39,111.11) --
	( 79.40,108.12) --
	( 79.41,111.11) --
	( 79.41,108.12) --
	( 79.46,105.13) --
	( 79.48,108.12) --
	( 79.50,105.13) --
	( 79.54,108.12) --
	( 79.55,105.13) --
	( 79.60,108.12) --
	( 79.65,105.13) --
	( 79.70,102.14) --
	( 79.75, 99.15) --
	( 79.80, 96.16) --
	( 79.82, 93.17) --
	( 79.97, 96.16) --
	( 79.99, 99.15) --
	( 80.00,102.14) --
	( 80.03,105.13) --
	( 80.06,108.12) --
	( 80.16,105.13) --
	( 80.19,108.12) --
	( 80.22,111.11) --
	( 80.23,108.12) --
	( 80.25,105.13) --
	( 80.35,102.14) --
	( 80.39,105.13) --
	( 80.40,108.12) --
	( 80.44,105.13) --
	( 80.48,102.14) --
	( 80.51,105.13) --
	( 80.59,102.14) --
	( 80.60,108.12) --
	( 80.61,105.13) --
	( 80.63,108.12) --
	( 80.65,105.13) --
	( 80.70,108.12) --
	( 80.71,105.13) --
	( 80.79,108.12) --
	( 80.83,114.10) --
	( 80.85,108.12) --
	( 80.88,105.13) --
	( 80.95,102.14) --
	( 81.03, 99.15) --
	( 81.22, 93.17) --
	( 81.43, 96.16) --
	( 81.44,102.14) --
	( 81.48, 99.15) --
	( 81.57,102.14) --
	( 81.61,105.13) --
	( 81.64,108.12) --
	( 81.67,114.10) --
	( 81.72,108.12) --
	( 81.79,105.13) --
	( 81.85,102.14) --
	( 81.88, 99.15) --
	( 82.10, 93.17) --
	( 82.15, 96.16) --
	( 82.17, 99.15) --
	( 82.17,102.14) --
	( 82.18,105.13) --
	( 82.24,108.12) --
	( 82.25,111.11) --
	( 82.29,114.10) --
	( 82.38,117.09) --
	( 82.40,120.08) --
	( 82.40,117.09) --
	( 82.41,120.08) --
	( 82.42,117.09) --
	( 82.42,114.10) --
	( 82.45,111.11) --
	( 82.49,108.12) --
	( 82.54,105.13) --
	( 82.58,102.14) --
	( 82.63, 99.15) --
	( 82.64, 96.16) --
	( 82.97, 93.17) --
	( 82.98, 96.16) --
	( 83.20, 99.15) --
	( 83.22, 96.16) --
	( 83.58, 93.17) --
	( 83.62, 96.16) --
	( 83.82, 99.15) --
	( 83.87, 96.16) --
	( 83.94, 93.17) --
	( 84.00, 96.16) --
	( 84.05,102.14) --
	( 84.11,105.13) --
	( 84.18,111.11) --
	( 84.24,108.12) --
	( 84.25,102.14) --
	( 84.28,105.13) --
	( 84.29,108.12) --
	( 84.30,105.13) --
	( 84.31,108.12) --
	( 84.35,111.11) --
	( 84.36,114.10) --
	( 84.37,108.12) --
	( 84.42,111.11) --
	( 84.45,114.10) --
	( 84.49,117.09) --
	( 84.52,114.10) --
	( 84.54,111.11) --
	( 84.55,108.12) --
	( 84.60,105.13) --
	( 84.61,102.14) --
	( 84.66, 99.15) --
	( 84.69, 96.16) --
	( 85.02, 93.17) --
	( 85.27, 96.16) --
	( 85.30, 93.17) --
	( 85.33, 96.16) --
	( 85.54, 99.15) --
	( 85.56, 96.16) --
	( 85.57, 99.15) --
	( 85.80, 96.16) --
	( 86.29, 93.17) --
	( 86.40, 96.16) --
	( 86.48, 99.15) --
	( 86.51,105.13) --
	( 86.51,102.14) --
	( 86.52,105.13) --
	( 86.55,108.12) --
	( 86.65,111.11) --
	( 86.72,108.12) --
	( 86.76,102.14) --
	( 86.79, 96.16) --
	( 86.95, 93.17) --
	( 86.96, 96.16) --
	( 86.96, 99.15) --
	( 86.99,105.13) --
	( 86.99,111.11) --
	( 87.16,114.10) --
	( 87.20,117.09) --
	( 87.20,114.10) --
	( 87.23,105.13) --
	( 87.35, 96.16) --
	( 87.36, 99.15) --
	( 87.40,105.13) --
	( 87.40,108.12) --
	( 87.41,114.10) --
	( 87.50,111.11) --
	( 87.60,117.09) --
	( 87.60,114.10) --
	( 87.61,111.11) --
	( 87.64,108.12) --
	( 87.65,105.13) --
	( 87.66, 99.15) --
	( 87.66,102.14) --
	( 87.68,105.13) --
	( 87.74,108.12) --
	( 87.76,102.14) --
	( 87.78,105.13) --
	( 87.79,108.12) --
	( 87.90,105.13) --
	( 87.92,102.14) --
	( 88.00, 99.15) --
	( 88.01, 96.16) --
	( 88.14, 93.17) --
	( 88.25, 96.16) --
	( 88.33,102.14) --
	( 88.39,108.12) --
	( 88.41,105.13) --
	( 88.43,111.11) --
	( 88.49,114.10) --
	( 88.51,108.12) --
	( 88.57,111.11) --
	( 88.65,105.13) --
	( 88.67, 99.15) --
	( 88.68, 96.16) --
	( 88.74, 99.15) --
	( 88.75,102.14) --
	( 88.78, 99.15) --
	( 88.88,102.14) --
	( 88.90,108.12) --
	( 88.92,114.10) --
	( 88.98,117.09) --
	( 88.98,120.08) --
	( 89.02,117.09) --
	( 89.03,120.08) --
	( 89.04,117.09) --
	( 89.05,120.08) --
	( 89.06,123.07) --
	( 89.13,126.07) --
	( 89.13,120.08) --
	( 89.15,123.07) --
	( 89.15,120.08) --
	( 89.16,117.09) --
	( 89.19,111.11) --
	( 89.22,114.10) --
	( 89.24,111.11) --
	( 89.25,117.09) --
	( 89.26,120.08) --
	( 89.28,117.09) --
	( 89.30,114.10) --
	( 89.38,108.12) --
	( 89.39,105.13) --
	( 89.39,108.12) --
	( 89.44,111.11) --
	( 89.48,108.12) --
	( 89.49,102.14) --
	( 89.63, 99.15) --
	( 89.88, 93.17) --
	( 90.08, 96.16) --
	( 90.13, 99.15) --
	( 90.30, 96.16) --
	( 90.35, 93.17) --
	( 90.59, 99.15) --
	( 90.62, 93.17) --
	( 90.62, 96.16) --
	( 90.86, 99.15) --
	( 90.89, 93.17) --
	( 91.00, 96.16) --
	( 91.01, 93.17) --
	( 91.12,102.14) --
	( 91.20,105.13) --
	( 91.20,108.12) --
	( 91.21,111.11) --
	( 91.24,114.10) --
	( 91.25,111.11) --
	( 91.34,105.13) --
	( 91.44,102.14) --
	( 91.51, 93.17) --
	( 91.65, 96.16) --
	( 91.75, 99.15) --
	( 91.80, 96.16) --
	( 91.86, 99.15) --
	( 91.89,102.14) --
	( 91.93,105.13) --
	( 91.98,108.12) --
	( 92.00,111.11) --
	( 92.02,114.10) --
	( 92.04,117.09) --
	( 92.09,114.10) --
	( 92.10,117.09) --
	( 92.12,114.10) --
	( 92.13,117.09) --
	( 92.14,114.10) --
	( 92.18,111.11) --
	( 92.22,108.12) --
	( 92.24,105.13) --
	( 92.24,102.14) --
	( 92.26,108.12) --
	( 92.31,105.13) --
	( 92.33,111.11) --
	( 92.36,108.12) --
	( 92.49,105.13) --
	( 92.55, 99.15) --
	( 92.61, 93.17) --
	( 92.71, 96.16) --
	( 92.72, 99.15) --
	( 92.74,102.14) --
	( 92.81,105.13) --
	( 92.85,108.12) --
	( 92.90,105.13) --
	( 92.95,108.12) --
	( 92.95,111.11) --
	( 92.96,108.12) --
	( 92.98,105.13) --
	( 93.00,102.14) --
	( 93.05,105.13) --
	( 93.15,102.14) --
	( 93.19, 99.15) --
	( 93.25, 96.16) --
	( 93.73, 93.17) --
	( 93.90, 96.16) --
	( 93.96,102.14) --
	( 93.97,105.13) --
	( 93.98,108.12) --
	( 94.11,105.13) --
	( 94.14,108.12) --
	( 94.19,102.14) --
	( 94.20,105.13) --
	( 94.21,108.12) --
	( 94.22,105.13) --
	( 94.25,102.14) --
	( 94.25,105.13) --
	( 94.27,108.12) --
	( 94.28,114.10) --
	( 94.28,117.09) --
	( 94.31,120.08) --
	( 94.32,123.07) --
	( 94.33,126.07) --
	( 94.35,129.06) --
	( 94.41,126.07) --
	( 94.42,129.06) --
	( 94.42,132.05) --
	( 94.44,135.04) --
	( 94.45,129.06) --
	( 94.49,132.05) --
	( 94.49,129.06) --
	( 94.51,126.07) --
	( 94.52,120.08) --
	( 94.53,117.09) --
	( 94.54,114.10) --
	( 94.56,111.11) --
	( 94.57,114.10) --
	( 94.57,111.11) --
	( 94.66,108.12) --
	( 94.66,102.14) --
	( 94.69,105.13) --
	( 94.81,102.14) --
	( 94.90, 99.15) --
	( 94.91, 96.16) --
	( 96.33, 93.17) --
	( 96.37, 96.16) --
	( 96.41, 99.15) --
	( 96.57,105.13) --
	( 96.59,102.14) --
	( 96.61,105.13) --
	( 96.65,102.14) --
	( 96.66, 99.15) --
	( 96.73, 96.16) --
	( 96.74, 99.15) --
	( 96.76,102.14) --
	( 96.77,105.13) --
	( 96.83,108.12) --
	( 96.83,111.11) --
	( 96.97,108.12) --
	( 96.99,102.14) --
	( 97.01, 99.15) --
	( 97.02, 96.16) --
	( 97.05, 93.17) --
	( 97.11, 99.15) --
	( 97.30,105.13) --
	( 97.35, 99.15) --
	( 97.89, 93.17) --
	( 98.00, 96.16) --
	( 98.01, 99.15) --
	( 98.13,102.14) --
	( 98.15, 99.15) --
	( 98.15,102.14) --
	( 98.17,105.13) --
	( 98.25,108.12) --
	( 98.25,105.13) --
	( 98.39,102.14) --
	( 98.40, 99.15) --
	( 98.41, 96.16) --
	( 98.47, 93.17) --
	( 98.64,102.14) --
	( 98.71,105.13) --
	( 98.71,102.14) --
	( 98.76, 96.16) --
	( 98.88, 99.15) --
	( 99.00, 96.16) --
	( 99.02, 93.17) --
	( 99.02, 96.16) --
	( 99.03,102.14) --
	( 99.26,105.13) --
	( 99.27, 96.16) --
	( 99.33, 93.17) --
	( 99.33, 96.16) --
	( 99.57, 99.15) --
	( 99.71, 93.17) --
	( 99.94, 96.16) --
	( 99.95, 99.15) --
	( 99.99, 96.16) --
	(100.18, 99.15) --
	(100.21, 96.16) --
	(100.21,102.14) --
	(100.23,108.12) --
	(100.28,105.13) --
	(100.28,108.12) --
	(100.30,114.10) --
	(100.31,117.09) --
	(100.37,120.08) --
	(100.43,117.09) --
	(100.45,114.10) --
	(100.46,117.09) --
	(100.46,111.11) --
	(100.48,105.13) --
	(100.49,108.12) --
	(100.53,111.11) --
	(100.55,108.12) --
	(100.55,105.13) --
	(100.58,102.14) --
	(100.69,105.13) --
	(100.73,102.14) --
	(100.82, 96.16) --
	(100.87, 93.17) --
	(101.12, 96.16) --
	(101.29, 93.17) --
	(101.52, 96.16) --
	(101.73, 93.17) --
	(101.94, 96.16) --
	(101.96, 99.15) --
	(101.97,102.14) --
	(102.03, 99.15) --
	(102.11,102.14) --
	(102.12,105.13) --
	(102.14,108.12) --
	(102.18,111.11) --
	(102.20,108.12) --
	(102.25,105.13) --
	(102.28,108.12) --
	(102.31,105.13) --
	(102.35,111.11) --
	(102.37,108.12) --
	(102.39,105.13) --
	(102.46,102.14) --
	(102.48,105.13) --
	(102.56,108.12) --
	(102.56,105.13) --
	(102.61,102.14) --
	(102.65,105.13) --
	(102.71,108.12) --
	(102.72,105.13) --
	(102.74,102.14) --
	(102.76, 99.15) --
	(102.85,102.14) --
	(102.89, 99.15) --
	(103.01, 96.16) --
	(103.49, 93.17) --
	(103.73, 96.16) --
	(103.78, 93.17) --
	(104.02, 96.16) --
	(104.37, 93.17) --
	(104.47, 99.15) --
	(104.56,102.14) --
	(104.62,105.13) --
	(104.72, 99.15) --
	(104.72, 96.16) --
	(104.81,102.14) --
	(104.89, 99.15) --
	(104.97,102.14) --
	(105.13, 96.16) --
	(105.18, 93.17) --
	(105.30, 96.16) --
	(105.31, 99.15) --
	(105.38,102.14) --
	(105.40,105.13) --
	(105.42,108.12) --
	(105.47,105.13) --
	(105.47,102.14) --
	(105.52,105.13) --
	(105.54,108.12) --
	(105.54,111.11) --
	(105.60,108.12) --
	(105.64,105.13) --
	(105.70,102.14) --
	(105.72,105.13) --
	(105.76,102.14) --
	(105.78, 99.15) --
	(105.84, 96.16) --
	(105.86, 99.15) --
	(105.95,102.14) --
	(105.97, 99.15) --
	(106.09,102.14) --
	(106.10, 99.15) --
	(106.18, 96.16) --
	(106.21, 99.15) --
	(106.43, 96.16) --
	(106.49, 93.17) --
	(106.51, 96.16) --
	(106.59, 99.15) --
	(106.72,105.13) --
	(106.73,111.11) --
	(106.75,108.12) --
	(106.78,105.13) --
	(106.83,111.11) --
	(106.94,105.13) --
	(106.97,108.12) --
	(106.97,105.13) --
	(107.03,102.14) --
	(107.05, 96.16) --
	(107.09, 99.15) --
	(107.19,102.14) --
	(107.25, 99.15) --
	(107.30,102.14) --
	(107.33, 99.15) --
	(107.42, 96.16) --
	(107.47,102.14) --
	(107.66,105.13) --
	(107.71, 99.15) --
	(107.72, 96.16) --
	(107.73, 99.15) --
	(107.78,102.14) --
	(107.95,105.13) --
	(107.96,102.14) --
	(107.97,105.13) --
	(107.98,102.14) --
	(108.02, 99.15) --
	(108.15, 96.16) --
	(108.21, 99.15) --
	(108.30, 96.16) --
	(108.37, 99.15) --
	(108.37,102.14) --
	(108.54, 99.15) --
	(108.61, 96.16) --
	(109.49, 93.17) --
	(109.60, 96.16) --
	(109.73, 99.15) --
	(109.84, 96.16) --
	(110.26, 93.17) --
	(110.31, 96.16) --
	(110.50, 99.15) --
	(110.55, 96.16) --
	(110.70, 93.17) --
	(110.89, 96.16) --
	(110.89, 99.15) --
	(110.92,102.14) --
	(110.94,111.11) --
	(110.96,108.12) --
	(110.97,117.09) --
	(111.00,120.08) --
	(111.12,123.07) --
	(111.13,126.07) --
	(111.14,123.07) --
	(111.15,120.08) --
	(111.16,117.09) --
	(111.17,114.10) --
	(111.21,111.11) --
	(111.22,102.14) --
	(111.24, 99.15) --
	(111.36, 96.16) --
	(111.48, 93.17) --
	(111.54, 96.16) --
	(111.66, 99.15) --
	(111.78,102.14) --
	(111.90, 99.15) --
	(111.93, 96.16) --
	(111.97, 99.15) --
	(112.06, 96.16) --
	(112.17, 99.15) --
	(112.27, 96.16) --
	(112.28, 99.15) --
	(112.30,102.14) --
	(112.36, 99.15) --
	(112.39,102.14) --
	(112.39,105.13) --
	(112.47,108.12) --
	(112.51,105.13) --
	(112.52,102.14) --
	(112.52,105.13) --
	(112.60,108.12) --
	(112.61,111.11) --
	(112.63,108.12) --
	(112.63,105.13) --
	(112.76,102.14) --
	(112.76, 99.15) --
	(112.84, 96.16) --
	(113.03, 93.17) --
	(113.06, 96.16) --
	(113.09, 99.15) --
	(113.21,102.14) --
	(113.24,105.13) --
	(113.27,108.12) --
	(113.28,111.11) --
	(113.31,108.12) --
	(113.34,105.13) --
	(113.45,102.14) --
	(113.48, 99.15) --
	(113.51, 96.16) --
	(113.74, 93.17) --
	(113.98, 96.16) --
	(114.01, 93.17) --
	(114.06, 99.15) --
	(114.16,102.14) --
	(114.19,105.13) --
	(114.24,108.12) --
	(114.25,111.11) --
	(114.30,108.12) --
	(114.36,105.13) --
	(114.41,108.12) --
	(114.43,105.13) --
	(114.46,102.14) --
	(114.49,105.13) --
	(114.53, 99.15) --
	(114.54,102.14) --
	(114.54,105.13) --
	(114.56,108.12) --
	(114.57,111.11) --
	(114.61,114.10) --
	(114.67,111.11) --
	(114.69,120.08) --
	(114.71,126.07) --
	(114.73,123.07) --
	(114.78,126.07) --
	(114.78,123.07) --
	(114.79,120.08) --
	(114.79,117.09) --
	(114.80,120.08) --
	(114.81,117.09) --
	(114.82,114.10) --
	(114.84,117.09) --
	(114.86,120.08) --
	(114.86,123.07) --
	(114.90,126.07) --
	(114.91,123.07) --
	(114.93,117.09) --
	(114.94,114.10) --
	(114.97,111.11) --
	(115.03,108.12) --
	(115.06,102.14) --
	(115.21, 93.17) --
	(115.29, 99.15) --
	(115.41,102.14) --
	(115.43,105.13) --
	(115.45,108.12) --
	(115.45,105.13) --
	(115.45,111.11) --
	(115.54,108.12) --
	(115.59,105.13) --
	(115.65,108.12) --
	(115.65,102.14) --
	(115.69,105.13) --
	(115.70,102.14) --
	(115.73,105.13) --
	(115.83,108.12) --
	(115.84,102.14) --
	(115.94, 99.15) --
	(115.95,102.14) --
	(115.95, 99.15) --
	(115.98,102.14) --
	(116.19, 99.15) --
	(116.19, 96.16) --
	(116.39, 93.17) --
	(116.50, 96.16) --
	(116.64, 99.15) --
	(116.72, 96.16) --
	(116.74, 99.15) --
	(116.85, 96.16) --
	(116.96, 99.15) --
	(117.05, 96.16) --
	(117.09, 99.15) --
	(117.20, 96.16) --
	(117.29, 99.15) --
	(117.32, 96.16) --
	(117.45, 99.15) --
	(117.55, 96.16) --
	(117.55, 99.15) --
	(117.56,102.14) --
	(117.58, 99.15) --
	(117.79,102.14) --
	(117.79, 99.15) --
	(117.82, 96.16) --
	(118.76, 93.17) --
	(118.80, 96.16) --
	(118.87, 99.15) --
	(119.04, 96.16) --
	(119.40, 93.17) --
	(119.48, 96.16) --
	(119.54, 99.15) --
	(119.59,102.14) --
	(119.63,105.13) --
	(119.64,108.12) --
	(119.73,105.13) --
	(119.76,102.14) --
	(119.78,105.13) --
	(119.83,102.14) --
	(119.88, 99.15) --
	(120.00, 96.16) --
	(120.37, 93.17) --
	(120.39, 99.15) --
	(120.59,105.13) --
	(120.60,102.14) --
	(120.63, 99.15) --
	(120.80, 93.17) --
	(120.80, 96.16) --
	(120.89, 99.15) --
	(121.03,102.14) --
	(121.04, 99.15) --
	(121.12, 96.16) --
	(121.29, 93.17) --
	(121.74, 96.16) --
	(121.74, 99.15) --
	(121.77,102.14) --
	(121.98, 99.15) --
	(121.99, 96.16) --
	(122.23, 93.17) --
	(122.42, 96.16) --
	(122.47, 99.15) --
	(122.66, 96.16) --
	(122.95, 93.17) --
	(122.97, 96.16) --
	(123.19, 99.15) --
	(123.22, 96.16) --
	(123.44, 93.17) --
	(123.64, 96.16) --
	(123.69, 99.15) --
	(123.89, 96.16) --
	(124.23, 93.17) --
	(124.28, 96.16) --
	(124.42, 99.15) --
	(124.47,105.13) --
	(124.48,102.14) --
	(124.52,105.13) --
	(124.57,102.14) --
	(124.66,105.13) --
	(124.69, 99.15) --
	(124.69,102.14) --
	(124.70, 99.15) --
	(124.73,102.14) --
	(124.93, 99.15) --
	(124.95, 96.16) --
	(124.98, 93.17) --
	(125.10, 96.16) --
	(125.11, 99.15) --
	(125.13,102.14) --
	(125.22,105.13) --
	(125.35,102.14) --
	(125.35, 99.15) --
	(125.38, 96.16) --
	(125.46, 93.17) --
	(125.53, 96.16) --
	(125.67, 99.15) --
	(125.67,102.14) --
	(125.70,105.13) --
	(125.77,102.14) --
	(125.80, 99.15) --
	(125.91,102.14) --
	(125.92, 99.15) --
	(125.97, 96.16) --
	(126.04, 99.15) --
	(126.15, 96.16) --
	(126.21, 99.15) --
	(126.33, 96.16) --
	(126.40, 99.15) --
	(126.57, 96.16) --
	(126.68, 93.17) --
	(126.72, 99.15) --
	(126.73,105.13) --
	(126.73,108.12) --
	(126.80,111.11) --
	(126.93,117.09) --
	(126.97,111.11) --
	(126.97,105.13) --
	(127.04, 99.15) --
	(127.28, 93.17) --
	(127.46, 96.16) --
	(127.53, 99.15) --
	(127.57, 96.16) --
	(127.57, 99.15) --
	(127.61,102.14) --
	(127.70,105.13) --
	(127.81,102.14) --
	(127.81, 99.15) --
	(127.86, 96.16) --
	(127.90, 93.17) --
	(127.96, 96.16) --
	(128.10, 99.15) --
	(128.14,102.14) --
	(128.21, 99.15) --
	(128.25, 96.16) --
	(128.26,102.14) --
	(128.34,108.12) --
	(128.36,105.13) --
	(128.43,108.12) --
	(128.47,111.11) --
	(128.49,114.10) --
	(128.50,105.13) --
	(128.60,102.14) --
	(128.62, 99.15) --
	(128.67,102.14) --
	(128.71, 99.15) --
	(128.81, 96.16) --
	(128.86, 99.15) --
	(129.01, 96.16) --
	(129.06, 99.15) --
	(129.15, 96.16) --
	(129.17, 99.15) --
	(129.28,102.14) --
	(129.30,108.12) --
	(129.30,114.10) --
	(129.30,120.08) --
	(129.36,126.07) --
	(129.38,129.06) --
	(129.39,135.04) --
	(129.41,132.05) --
	(129.50,129.06) --
	(129.52,126.07) --
	(129.54,120.08) --
	(129.54,117.09) --
	(129.54,114.10) --
	(129.55,111.11) --
	(129.55,114.10) --
	(129.60,108.12) --
	(129.62,105.13) --
	(129.66, 99.15) --
	(129.73,102.14) --
	(129.73,105.13) --
	(129.76,108.12) --
	(129.77,111.11) --
	(129.79,114.10) --
	(129.83,108.12) --
	(129.86,111.11) --
	(129.90,114.10) --
	(129.95,111.11) --
	(129.97,117.09) --
	(129.97,114.10) --
	(129.98,111.11) --
	(129.98,117.09) --
	(130.00,120.08) --
	(130.01,117.09) --
	(130.01,114.10) --
	(130.04,117.09) --
	(130.08,120.08) --
	(130.10,117.09) --
	(130.18,114.10) --
	(130.19,117.09) --
	(130.20,114.10) --
	(130.23,111.11) --
	(130.23,105.13) --
	(130.26,102.14) --
	(130.27, 99.15) --
	(130.29,102.14) --
	(130.41, 99.15) --
	(130.48, 96.16) --
	(130.50, 93.17) --
	(130.53, 96.16) --
	(130.66,102.14) --
	(130.67,105.13) --
	(130.69,108.12) --
	(130.73,111.11) --
	(130.78,108.12) --
	(130.80,102.14) --
	(130.90,105.13) --
	(130.90,108.12) --
	(130.91,102.14) --
	(130.93,105.13) --
	(131.04,102.14) --
	(131.12, 99.15) --
	(131.14,105.13) --
	(131.16,102.14) --
	(131.16, 99.15) --
	(131.23,102.14) --
	(131.36,105.13) --
	(131.41, 99.15) --
	(131.42, 96.16) --
	(131.47, 99.15) --
	(131.54, 96.16) --
	(131.66, 99.15) --
	(131.71, 96.16) --
	(131.78, 99.15) --
	(131.95, 96.16) --
	(132.02, 93.17) --
	(132.12, 96.16) --
	(132.16,105.13) --
	(132.21,108.12) --
	(132.23,111.11) --
	(132.25,108.12) --
	(132.26,111.11) --
	(132.29,108.12) --
	(132.30,111.11) --
	(132.32,114.10) --
	(132.35,123.07) --
	(132.36,126.07) --
	(132.36,123.07) --
	(132.39,117.09) --
	(132.41,123.07) --
	(132.45,126.07) --
	(132.46,123.07) --
	(132.49,126.07) --
	(132.53,123.07) --
	(132.54,117.09) --
	(132.54,114.10) --
	(132.56,111.11) --
	(132.60,108.12) --
	(132.61,105.13) --
	(132.62,111.11) --
	(132.64,114.10) --
	(132.70,105.13) --
	(132.86,102.14) --
	(132.93, 93.17) --
	(133.12, 96.16) --
	(133.16, 99.15) --
	(133.26, 96.16) --
	(133.37, 99.15) --
	(133.40, 96.16) --
	(133.42,102.14) --
	(133.44,105.13) --
	(133.50,108.12) --
	(133.54,105.13) --
	(133.65,108.12) --
	(133.67,102.14) --
	(133.68, 99.15) --
	(133.76, 93.17) --
	(133.99, 96.16) --
	(134.35, 93.17) --
	(134.37, 96.16) --
	(134.40, 99.15) --
	(134.43,102.14) --
	(134.47,105.13) --
	(134.59,108.12) --
	(134.62,105.13) --
	(134.64,102.14) --
	(134.68, 99.15) --
	(134.68, 96.16) --
	(134.71,105.13) --
	(134.92,102.14) --
	(134.92, 99.15) --
	(134.93, 96.16) --
	(134.96, 93.17) --
	(135.15,102.14) --
	(135.20,105.13) --
	(135.25, 99.15) --
	(135.36,102.14) --
	(135.39,105.13) --
	(135.45,102.14) --
	(135.49, 99.15) --
	(135.61, 96.16) --
	(135.64, 93.17) --
	(135.74, 96.16) --
	(135.74, 99.15) --
	(135.75,102.14) --
	(135.96, 99.15) --
	(135.96,102.14) --
	(135.98, 99.15) --
	(136.20, 96.16) --
	(136.68, 93.17) --
	(136.77, 96.16) --
	(136.87, 99.15) --
	(136.92,102.14) --
	(136.93,105.13) --
	(137.01,102.14) --
	(137.02,105.13) --
	(137.03,102.14) --
	(137.11,105.13) --
	(137.11,102.14) --
	(137.17,105.13) --
	(137.23,102.14) --
	(137.26,105.13) --
	(137.27,102.14) --
	(137.28, 99.15) --
	(137.36,102.14) --
	(137.37, 99.15) --
	(137.40,102.14) --
	(137.45,108.12) --
	(137.46,111.11) --
	(137.46,108.12) --
	(137.47,105.13) --
	(137.52,102.14) --
	(137.54,105.13) --
	(137.58,111.11) --
	(137.62,114.10) --
	(137.65,111.11) --
	(137.68,108.12) --
	(137.69,111.11) --
	(137.77,108.12) --
	(137.79,105.13) --
	(137.82, 99.15) --
	(137.87, 96.16) --
	(137.88, 99.15) --
	(137.92,105.13) --
	(137.92,108.12) --
	(138.12,105.13) --
	(138.12,102.14) --
	(138.16, 96.16) --
	(139.74, 93.17) --
	(139.84, 96.16) --
	(139.84, 99.15) --
	(139.92,102.14) --
	(139.99,105.13) --
	(140.04,102.14) --
	(140.08,105.13) --
	(140.08,102.14) --
	(140.14, 99.15) --
	(140.16,102.14) --
	(140.20, 99.15) --
	(140.26,105.13) --
	(140.26,108.12) --
	(140.31,111.11) --
	(140.38,114.10) --
	(140.41,111.11) --
	(140.42,108.12) --
	(140.44,111.11) --
	(140.45,114.10) --
	(140.47,111.11) --
	(140.50,117.09) --
	(140.52,111.11) --
	(140.56,108.12) --
	(140.58,105.13) --
	(140.66,108.12) --
	(140.68,105.13) --
	(140.71,102.14) --
	(140.82, 96.16) --
	(140.86, 93.17) --
	(140.97, 96.16) --
	(141.02, 99.15) --
	(141.05,102.14) --
	(141.07,105.13) --
	(141.10,108.12) --
	(141.21,105.13) --
	(141.26,102.14) --
	(141.29, 99.15) --
	(141.31, 96.16) --
	(141.45, 93.17) --
	(141.56, 96.16) --
	(141.58,108.12) --
	(141.59,111.11) --
	(141.63,120.08) --
	(141.63,126.07) --
	(141.66,129.06) --
	(141.69,132.05) --
	(141.70,135.04) --
	(141.70,132.05) --
	(141.73,135.04) --
	(141.76,141.02) --
	(141.79,138.03) --
	(141.80,135.04) --
	(141.83,129.06) --
	(141.83,126.07) --
	(141.83,123.07) --
	(141.86,117.09) --
	(141.86,120.08) --
	(141.87,123.07) --
	(141.91,111.11) --
	(141.94,117.09) --
	(141.95,114.10) --
	(141.97,111.11) --
	(142.02,108.12) --
	(142.10,111.11) --
	(142.13,105.13) --
	(142.16,108.12) --
	(142.22,102.14) --
	(142.26, 99.15) --
	(142.28, 96.16) --
	(142.31, 99.15) --
	(142.35,102.14) --
	(142.37,105.13) --
	(142.40,102.14) --
	(142.52,105.13) --
	(142.55,102.14) --
	(142.59, 99.15) --
	(142.64, 96.16) --
	(142.66, 93.17) --
	(142.70, 96.16) --
	(142.80, 99.15) --
	(142.90,102.14) --
	(142.94, 99.15) --
	(142.94,102.14) --
	(143.04, 99.15) --
	(143.06, 96.16) --
	(143.07, 99.15) --
	(143.08,102.14) --
	(143.15,105.13) --
	(143.16,111.11) --
	(143.17,117.09) --
	(143.18,120.08) --
	(143.30,117.09) --
	(143.31,114.10) --
	(143.32,111.11) --
	(143.34,108.12) --
	(143.38,111.11) --
	(143.39,117.09) --
	(143.40,108.12) --
	(143.41,105.13) --
	(143.58,102.14) --
	(143.58,105.13) --
	(143.60,102.14) --
	(143.62,108.12) --
	(143.65,102.14) --
	(143.76,105.13) --
	(143.82,111.11) --
	(143.82,114.10) --
	(143.83,111.11) --
	(143.83,114.10) --
	(143.83,111.11) --
	(143.88,108.12) --
	(143.89,111.11) --
	(144.01,108.12) --
	(144.06,102.14) --
	(144.07, 99.15) --
	(144.12, 96.16) --
	(144.30, 93.17) --
	(144.31, 96.16) --
	(144.38,102.14) --
	(144.52,105.13) --
	(144.54,108.12) --
	(144.55,105.13) --
	(144.56,102.14) --
	(144.56, 99.15) --
	(144.62,102.14) --
	(144.64, 99.15) --
	(144.65,102.14) --
	(144.76,105.13) --
	(144.81,102.14) --
	(144.88, 99.15) --
	(144.89, 96.16) --
	(145.18, 93.17) --
	(145.26, 96.16) --
	(145.32, 99.15) --
	(145.43,102.14) --
	(145.43, 99.15) --
	(145.51,102.14) --
	(145.56, 99.15) --
	(145.61, 96.16) --
	(145.67, 99.15) --
	(145.85, 96.16) --
	(145.86, 99.15) --
	(145.87, 96.16) --
	(145.99, 99.15) --
	(146.03,102.14) --
	(146.09,105.13) --
	(146.11,102.14) --
	(146.12, 99.15) --
	(146.24,102.14) --
	(146.25, 99.15) --
	(146.36, 96.16) --
	(146.52, 93.17) --
	(146.55, 96.16) --
	(146.62,102.14) --
	(146.62,108.12) --
	(146.70,111.11) --
	(146.77,114.10) --
	(146.78,111.11) --
	(146.79,108.12) --
	(146.80,105.13) --
	(146.86,108.12) --
	(146.86,105.13) --
	(146.94, 99.15) --
	(146.97, 96.16) --
	(147.04,102.14) --
	(147.16, 99.15) --
	(147.20,102.14) --
	(147.21,105.13) --
	(147.26, 99.15) --
	(147.30,105.13) --
	(147.37,108.12) --
	(147.40,111.11) --
	(147.43,108.12) --
	(147.45,111.11) --
	(147.51,108.12) --
	(147.54,102.14) --
	(147.61, 99.15) --
	(147.68, 96.16) --
	(147.73, 93.17) --
	(147.92, 96.16) --
	(147.98,102.14) --
	(148.14, 99.15) --
	(148.14,102.14) --
	(148.16,105.13) --
	(148.16,102.14) --
	(148.38, 99.15) --
	(149.84, 93.17) --
	(150.00, 96.16) --
	(150.07, 99.15) --
	(150.24, 96.16) --
	(150.24, 93.17) --
	(150.43, 96.16) --
	(150.49, 99.15) --
	(150.67, 96.16) --
	(150.85, 93.17) --
	(150.88, 96.16) --
	(150.98, 99.15) --
	(150.99,102.14) --
	(151.04,105.13) --
	(151.09,111.11) --
	(151.13,108.12) --
	(151.22,105.13) --
	(151.23, 99.15) --
	(151.24, 96.16) --
	(151.31, 93.17) --
	(151.55, 99.15) --
	(151.74, 93.17) --
	(151.74, 96.16) --
	(151.79, 99.15) --
	(151.98,102.14) --
	(151.99, 99.15) --
	(152.01, 96.16) --
	(152.03, 99.15) --
	(152.25, 96.16) --
	(152.31, 93.17) --
	(152.51, 96.16) --
	(152.55, 99.15) --
	(152.55,102.14) --
	(152.61, 99.15) --
	(152.62,102.14) --
	(152.73,105.13) --
	(152.76,108.12) --
	(152.79,105.13) --
	(152.81,102.14) --
	(152.81,105.13) --
	(152.82,108.12) --
	(152.85,114.10) --
	(152.87,111.11) --
	(152.97,108.12) --
	(153.02,105.13) --
	(153.06,108.12) --
	(153.07,105.13) --
	(153.09, 99.15) --
	(153.27,102.14) --
	(153.29, 99.15) --
	(153.30, 96.16) --
	(153.33, 99.15) --
	(153.52, 96.16) --
	(153.55, 99.15) --
	(153.69, 96.16) --
	(153.71, 99.15) --
	(153.72,102.14) --
	(153.77,105.13) --
	(153.78,102.14) --
	(153.82,105.13) --
	(153.93,108.12) --
	(153.95,105.13) --
	(153.96,102.14) --
	(153.98, 99.15) --
	(154.03,102.14) --
	(154.06, 99.15) --
	(154.06, 96.16) --
	(154.14, 99.15) --
	(154.16,105.13) --
	(154.18,108.12) --
	(154.22,111.11) --
	(154.26,108.12) --
	(154.31,111.11) --
	(154.32,108.12) --
	(154.33,111.11) --
	(154.33,117.09) --
	(154.38,114.10) --
	(154.40,111.11) --
	(154.43,108.12) --
	(154.44,105.13) --
	(154.50,108.12) --
	(154.52,105.13) --
	(154.56,108.12) --
	(154.57,105.13) --
	(154.68, 99.15) --
	(154.77, 96.16) --
	(154.83, 93.17) --
	(154.84, 96.16) --
	(155.07, 99.15) --
	(155.08, 96.16) --
	(155.33, 93.17) --
	(155.40, 96.16) --
	(155.51,102.14) --
	(155.57,108.12) --
	(155.62,105.13) --
	(155.65,108.12) --
	(155.65,105.13) --
	(155.76,102.14) --
	(155.86, 96.16) --
	(155.92, 93.17) --
	(155.94, 96.16) --
	(156.17, 99.15) --
	(156.18, 96.16) --
	(156.19, 93.17) --
	(156.25, 99.15) --
	(156.26,102.14) --
	(156.40,105.13) --
	(156.44,108.12) --
	(156.49,102.14) --
	(156.50,105.13) --
	(156.65, 99.15) --
	(156.74, 96.16) --
	(156.82, 93.17) --
	(156.82, 96.16) --
	(156.83, 99.15) --
	(156.85,102.14) --
	(156.88,105.13) --
	(156.90,108.12) --
	(157.06,111.11) --
	(157.06,108.12) --
	(157.07,105.13) --
	(157.09,102.14) --
	(157.12, 99.15) --
	(157.14, 96.16) --
	(157.35, 99.15) --
	(157.35,102.14) --
	(157.39,111.11) --
	(157.39,108.12) --
	(157.52,105.13) --
	(157.54,108.12) --
	(157.59,111.11) --
	(157.60,105.13) --
	(157.61, 99.15) --
	(157.63,102.14) --
	(157.68,105.13) --
	(157.72,108.12) --
	(157.77,111.11) --
	(157.78,108.12) --
	(157.86,105.13) --
	(157.87,102.14) --
	(157.89, 99.15) --
	(157.91,102.14) --
	(157.93, 99.15) --
	(157.94, 96.16) --
	(157.95, 99.15) --
	(158.03,102.14) --
	(158.07, 99.15) --
	(158.16,102.14) --
	(158.18, 99.15) --
	(158.31, 96.16) --
	(158.35, 93.17) --
	(158.43, 99.15) --
	(158.43,102.14) --
	(158.58,105.13) --
	(158.59,102.14) --
	(158.67, 99.15) --
	(159.24, 93.17) --
	(159.43, 96.16) --
	(159.46, 99.15) --
	(159.49,105.13) --
	(159.50,102.14) --
	(159.58,105.13) --
	(159.68,108.12) --
	(159.68,105.13) --
	(159.70,102.14) --
	(159.75, 99.15) --
	(160.05, 93.17) --
	(160.17, 96.16) --
	(160.29, 99.15) --
	(160.31, 96.16) --
	(160.38,102.14) --
	(160.38,105.13) --
	(160.42,108.12) --
	(160.56,105.13) --
	(160.57, 99.15) --
	(160.62,102.14) --
	(160.81, 96.16) --
	(160.85, 93.17) --
	(160.90, 96.16) --
	(161.09, 99.15) --
	(161.09,102.14) --
	(161.14, 99.15) --
	(161.15, 96.16) --
	(161.33, 99.15) --
	(161.38, 96.16) --
	(161.39, 93.17) --
	(161.50, 96.16) --
	(161.63, 99.15) --
	(161.68, 96.16) --
	(161.74, 99.15) --
	(161.83, 96.16) --
	(161.93, 99.15) --
	(161.99, 96.16) --
	(162.07, 99.15) --
	(162.11, 96.16) --
	(162.18, 99.15) --
	(162.19,102.14) --
	(162.23,105.13) --
	(162.35,102.14) --
	(162.40, 99.15) --
	(162.42,102.14) --
	(162.43, 99.15) --
	(162.44, 96.16) --
	(162.50, 99.15) --
	(162.57,102.14) --
	(162.65,105.13) --
	(162.68,102.14) --
	(162.75, 99.15) --
	(162.75, 96.16) --
	(162.80,102.14) --
	(162.87, 99.15) --
	(162.94,102.14) --
	(163.00,108.12) --
	(163.11,102.14) --
	(163.12, 99.15) --
	(163.18,102.14) --
	(163.26, 96.16) --
	(163.36, 99.15) --
	(163.39, 96.16) --
	(163.46, 99.15) --
	(163.50,102.14) --
	(163.59, 99.15) --
	(163.64,105.13) --
	(163.71,102.14) --
	(163.75, 99.15) --
	(163.75, 96.16) --
	(163.82, 99.15) --
	(163.83,102.14) --
	(163.86, 99.15) --
	(163.93,102.14) --
	(163.94,105.13) --
	(163.96,108.12) --
	(163.99,111.11) --
	(164.06,105.13) --
	(164.15,102.14) --
	(164.19, 99.15) --
	(164.20, 96.16) --
	(164.37, 93.17) --
	(164.43, 96.16) --
	(164.48, 99.15) --
	(164.61,102.14) --
	(164.66, 99.15) --
	(164.71, 96.16) --
	(164.72, 93.17) --
	(164.96, 96.16) --
	(165.29, 93.17) --
	(165.38, 96.16) --
	(165.39, 99.15) --
	(165.40,102.14) --
	(165.41,108.12) --
	(165.44,114.10) --
	(165.53,117.09) --
	(165.53,120.08) --
	(165.62,117.09) --
	(165.63,114.10) --
	(165.64,111.11) --
	(165.65,105.13) --
	(165.65,102.14) --
	(165.68, 99.15) --
	(165.77, 96.16) --
	(165.83, 93.17) --
	(165.84, 96.16) --
	(165.87, 99.15) --
	(165.92,102.14) --
	(165.93,105.13) --
	(165.99,108.12) --
	(165.99,111.11) --
	(166.07,114.10) --
	(166.09,111.11) --
	(166.09,108.12) --
	(166.11,111.11) --
	(166.16,108.12) --
	(166.17,105.13) --
	(166.19,102.14) --
	(166.19,105.13) --
	(166.24,108.12) --
	(166.24,105.13) --
	(166.24,102.14) --
	(166.34,105.13) --
	(166.43,102.14) --
	(166.44, 99.15) --
	(166.49, 96.16) --
	(166.93, 93.17) --
	(166.99, 96.16) --
	(167.02, 99.15) --
	(167.17,102.14) --
	(167.20, 99.15) --
	(167.23,102.14) --
	(167.26, 99.15) --
	(167.45, 96.16) --
	(168.13, 93.17) --
	(168.16, 96.16) --
	(168.22, 99.15) --
	(168.29,102.14) --
	(168.37,105.13) --
	(168.40,102.14) --
	(168.46, 99.15) --
	(168.53, 96.16) --
	(168.65, 93.17) --
	(168.69, 96.16) --
	(168.89, 99.15) --
	(168.93, 96.16) --
	(168.96, 93.17) --
	(169.07, 96.16) --
	(169.11, 99.15) --
	(169.19,102.14) --
	(169.24, 99.15) --
	(169.31,102.14) --
	(169.35, 99.15) --
	(169.45, 96.16) --
	(169.47, 99.15) --
	(169.49,102.14) --
	(169.50, 99.15) --
	(169.51,105.13) --
	(169.53,108.12) --
	(169.55,105.13) --
	(169.67,108.12) --
	(169.67,111.11) --
	(169.71,114.10) --
	(169.74,111.11) --
	(169.76,105.13) --
	(169.80,102.14) --
	(169.83, 99.15) --
	(169.87,102.14) --
	(169.91,105.13) --
	(169.94, 99.15) --
	(170.11, 96.16) --
	(171.36, 93.17) --
	(171.36, 96.16) --
	(171.51, 99.15) --
	(171.61,102.14) --
	(171.62, 99.15) --
	(171.64,105.13) --
	(171.72,108.12) --
	(171.75,111.11) --
	(171.76,114.10) --
	(171.82,111.11) --
	(171.85,114.10) --
	(171.87,111.11) --
	(171.87,108.12) --
	(171.89,105.13) --
	(171.89,102.14) --
	(171.96,105.13) --
	(172.00,102.14) --
	(172.06, 99.15) --
	(172.07, 96.16) --
	(172.09, 99.15) --
	(172.12,105.13) --
	(172.13,108.12) --
	(172.17,105.13) --
	(172.19,108.12) --
	(172.33,105.13) --
	(172.33,102.14) --
	(172.33, 99.15) --
	(172.37,102.14) --
	(172.41, 99.15) --
	(172.45, 96.16) --
	(172.58, 99.15) --
	(172.70, 93.17) --
	(172.78, 96.16) --
	(172.87, 93.17) --
	(172.92, 96.16) --
	(172.98, 99.15) --
	(173.11,102.14) --
	(173.16, 99.15) --
	(173.22, 96.16) --
	(173.25, 93.17) --
	(173.26, 96.16) --
	(173.26, 99.15) --
	(173.31,102.14) --
	(173.32,105.13) --
	(173.44,108.12) --
	(173.47,114.10) --
	(173.48,120.08) --
	(173.49,123.07) --
	(173.51,120.08) --
	(173.55,117.09) --
	(173.57,114.10) --
	(173.58,111.11) --
	(173.68,114.10) --
	(173.68,111.11) --
	(173.71,108.12) --
	(173.72,102.14) --
	(173.72,108.12) --
	(173.74,105.13) --
	(173.79,102.14) --
	(173.80, 99.15) --
	(173.96,105.13) --
	(173.96,102.14) --
	(174.04, 99.15) --
	(174.17, 93.17) --
	(174.31, 96.16) --
	(174.42, 99.15) --
	(174.44, 96.16) --
	(174.50, 99.15) --
	(174.56,102.14) --
	(174.69, 99.15) --
	(174.75, 96.16) --
	(174.85, 93.17) --
	(174.96, 96.16) --
	(175.03, 99.15) --
	(175.09,102.14) --
	(175.10,105.13) --
	(175.16,102.14) --
	(175.21,105.13) --
	(175.23,108.12) --
	(175.28,111.11) --
	(175.30,108.12) --
	(175.33,111.11) --
	(175.41,108.12) --
	(175.43,105.13) --
	(175.45,108.12) --
	(175.45,105.13) --
	(175.47,102.14) --
	(175.54, 99.15) --
	(175.55, 96.16) --
	(175.71, 99.15) --
	(175.71,102.14) --
	(175.72,105.13) --
	(175.79,108.12) --
	(175.84,105.13) --
	(175.88,108.12) --
	(175.89,105.13) --
	(175.95,108.12) --
	(175.96,105.13) --
	(175.97,102.14) --
	(176.09, 99.15) --
	(176.09, 96.16) --
	(176.14, 99.15) --
	(176.19, 96.16) --
	(176.24, 99.15) --
	(176.32,102.14) --
	(176.34,105.13) --
	(176.43,102.14) --
	(176.48, 99.15) --
	(176.50, 96.16) --
	(176.54, 99.15) --
	(176.57,102.14) --
	(176.63, 99.15) --
	(176.74,102.14) --
	(176.78, 99.15) --
	(176.88, 96.16) --
	(177.47, 93.17) --
	(177.59, 96.16) --
	(177.62, 99.15) --
	(177.67,105.13) --
	(177.69,102.14) --
	(177.70,105.13) --
	(177.70,108.12) --
	(177.76,105.13) --
	(177.82,102.14) --
	(177.93, 99.15) --
	(178.16, 93.17) --
	(178.31, 96.16) --
	(178.35, 99.15) --
	(178.35,102.14) --
	(178.38,105.13) --
	(178.39,108.12) --
	(178.52,111.11) --
	(178.55,114.10) --
	(178.59,111.11) --
	(178.62,105.13) --
	(178.63,102.14) --
	(178.65, 99.15) --
	(178.75, 96.16) --
	(178.78, 93.17) --
	(178.81, 96.16) --
	(178.86, 99.15) --
	(178.87,102.14) --
	(179.05,105.13) --
	(179.09,102.14) --
	(179.10,105.13) --
	(179.11,102.14) --
	(179.27, 99.15) --
	(179.33, 96.16) --
	(179.34, 93.17) --
	(179.39, 96.16) --
	(179.52, 99.15) --
	(179.58,102.14) --
	(179.63, 99.15) --
	(179.77, 96.16) --
	(179.89, 93.17) --
	(180.03, 96.16) --
	(180.14,102.14) --
	(180.17, 99.15) --
	(180.24,102.14) --
	(180.27,105.13) --
	(180.28,102.14) --
	(180.35, 99.15) --
	(180.41,105.13) --
	(180.43,102.14) --
	(180.49,105.13) --
	(180.60,102.14) --
	(180.68, 96.16) --
	(180.72, 93.17) --
	(180.78, 96.16) --
	(180.96, 99.15) --
	(180.98, 96.16) --
	(181.02, 99.15) --
	(181.05, 96.16) --
	(181.22, 99.15) --
	(181.22,102.14) --
	(181.25, 99.15) --
	(181.30,102.14) --
	(181.44, 99.15) --
	(181.46,102.14) --
	(181.47, 99.15) --
	(181.48,102.14) --
	(181.49,108.12) --
	(181.52,105.13) --
	(181.60,108.12) --
	(181.68,111.11) --
	(181.70,108.12) --
	(181.72,105.13) --
	(181.72,102.14) --
	(181.74, 99.15) --
	(181.75,102.14) --
	(181.77,105.13) --
	(181.77,102.14) --
	(181.85,105.13) --
	(181.98,102.14) --
	(182.00, 99.15) --
	(182.02, 96.16) --
	(182.04, 93.17) --
	(182.12, 96.16) --
	(182.28, 99.15) --
	(182.36, 96.16) --
	(182.48, 93.17) --
	(182.50, 99.15) --
	(182.68,102.14) --
	(182.68,105.13) --
	(182.72,108.12) --
	(182.73,111.11) --
	(182.75,105.13) --
	(182.93,102.14) --
	(182.96, 96.16) --
	(183.14, 93.17) --
	(183.25, 96.16) --
	(183.33, 99.15) --
	(183.34,102.14) --
	(183.39,105.13) --
	(183.45,102.14) --
	(183.50,105.13) --
	(183.58,102.14) --
	(183.58, 99.15) --
	(183.63, 96.16) --
	(183.69, 99.15) --
	(183.87, 96.16) --
	(183.96, 93.17) --
	(184.05, 96.16) --
	(184.20, 99.15) --
	(184.30, 96.16) --
	(184.62, 93.17) --
	(184.72, 99.15) --
	(184.73,102.14) --
	(184.87,105.13) --
	(184.97, 99.15) --
	(185.17, 93.17) --
	(185.26, 96.16) --
	(185.39, 99.15) --
	(185.41,102.14) --
	(185.50, 99.15) --
	(185.64, 96.16) --
	(185.66, 93.17) --
	(185.73, 96.16) --
	(185.78,102.14) --
	(185.90,105.13) --
	(185.96,102.14) --
	(185.96, 99.15) --
	(186.01, 96.16) --
	(186.02,102.14) --
	(186.18, 99.15) --
	(186.20,102.14) --
	(186.25,108.12) --
	(186.25,105.13) --
	(186.42,102.14) --
	(186.45, 99.15) --
	(187.50, 93.17) --
	(187.51, 96.16) --
	(187.55, 99.15) --
	(187.67,102.14) --
	(187.73,105.13) --
	(187.75,108.12) --
	(187.75,105.13) --
	(187.80,102.14) --
	(187.83, 99.15) --
	(187.92,102.14) --
	(187.97, 99.15) --
	(188.07, 96.16) --
	(188.11, 93.17) --
	(188.24, 96.16) --
	(188.30, 99.15) --
	(188.35,102.14) --
	(188.37, 99.15) --
	(188.49,102.14) --
	(188.54, 99.15) --
	(188.62, 96.16) --
	(189.03, 93.17) --
	(189.13, 96.16) --
	(189.27, 99.15) --
	(189.38, 96.16) --
	(191.14, 93.17) --
	(191.16, 96.16) --
	(191.23, 99.15) --
	(191.25,102.14) --
	(191.26,105.13) --
	(191.31,102.14) --
	(191.37,108.12) --
	(191.38,111.11) --
	(191.38,108.12) --
	(191.38,111.11) --
	(191.47,114.10) --
	(191.49,111.11) --
	(191.49,114.10) --
	(191.55,111.11) --
	(191.56,105.13) --
	(191.57,108.12) --
	(191.58,114.10) --
	(191.62,117.09) --
	(191.63,114.10) --
	(191.68,108.12) --
	(191.69,111.11) --
	(191.73,108.12) --
	(191.79,105.13) --
	(191.81,111.11) --
	(191.82,105.13) --
	(191.89,102.14) --
	(191.90,105.13) --
	(191.92,108.12) --
	(191.94,105.13) --
	(192.03,108.12) --
	(192.04,105.13) --
	(192.13,108.12) --
	(192.19,102.14) --
	(192.27, 99.15) --
	(192.28, 93.17) --
	(192.53, 99.15) --
	(192.56, 93.17) --
	(192.57, 99.15) --
	(192.81,105.13) --
	(192.81, 99.15) --
	(192.88, 93.17) --
	(192.88, 96.16) --
	(193.11, 99.15) --
	(193.13, 93.17) --
	(193.15, 96.16) --
	(193.17, 99.15) --
	(193.37,102.14) --
	(193.39, 99.15) --
	(193.41, 96.16) --
	(193.41, 99.15) --
	(193.51, 96.16) --
	(193.63, 93.17) --
	(193.87, 96.16) --
	(194.29, 93.17) --
	(194.35, 99.15) --
	(194.52,105.13) --
	(194.53,108.12) --
	(194.57,105.13) --
	(194.59,108.12) --
	(194.59,111.11) --
	(194.65,105.13) --
	(194.75,117.09) --
	(194.75,123.07) --
	(194.76,129.06) --
	(194.78,126.07) --
	(194.81,123.07) --
	(194.82,120.08) --
	(194.83,123.07) --
	(194.89,120.08) --
	(194.90,117.09) --
	(194.90,114.10) --
	(194.99,108.12) --
	(195.05, 96.16) --
	(195.06, 99.15) --
	(195.14, 96.16) --
	(195.19, 99.15) --
	(195.28,102.14) --
	(195.29,105.13) --
	(195.35,102.14) --
	(195.35,114.10) --
	(195.38,126.07) --
	(195.39,129.06) --
	(195.40,126.07) --
	(195.44,129.06) --
	(195.48,126.07) --
	(195.52,129.06) --
	(195.55,126.07) --
	(195.57,129.06) --
	(195.59,132.05) --
	(195.60,120.08) --
	(195.62,108.12) --
	(195.64,105.13) --
	(195.65,108.12) --
	(195.69,105.13) --
	(195.72,111.11) --
	(195.72,114.10) --
	(195.79,111.11) --
	(195.81,108.12) --
	(195.84,105.13) --
	(195.87,108.12) --
	(195.87, 99.15) --
	(195.87, 96.16) --
	(195.88, 99.15) --
	(195.88,102.14) --
	(195.89,108.12) --
	(195.90,111.11) --
	(195.91,114.10) --
	(196.02,117.09) --
	(196.06,120.08) --
	(196.10,126.07) --
	(196.11,129.06) --
	(196.12,132.05) --
	(196.12,126.07) --
	(196.12,120.08) --
	(196.14,123.07) --
	(196.15,117.09) --
	(196.18,114.10) --
	(196.22,117.09) --
	(196.24,120.08) --
	(196.24,123.07) --
	(196.26,120.08) --
	(196.26,117.09) --
	(196.30,123.07) --
	(196.34,120.08) --
	(196.35,117.09) --
	(196.35,120.08) --
	(196.37,117.09) --
	(196.42,111.11) --
	(196.42,114.10) --
	(196.46,111.11) --
	(196.48,108.12) --
	(196.49,105.13) --
	(196.50,111.11) --
	(196.57,105.13) --
	(196.59,108.12) --
	(196.61,105.13) --
	(196.66,102.14) --
	(196.68, 99.15) --
	(196.74,102.14) --
	(196.79, 99.15) --
	(196.80,102.14) --
	(196.81,105.13) --
	(196.81,108.12) --
	(196.84,105.13) --
	(196.87,111.11) --
	(196.90,114.10) --
	(196.93,117.09) --
	(197.04,114.10) --
	(197.05,111.11) --
	(197.05,108.12) --
	(197.08,105.13) --
	(197.11, 99.15) --
	(197.14, 96.16) --
	(197.15, 93.17) --
	(197.24, 96.16) --
	(197.30, 99.15) --
	(197.38,102.14) --
	(197.40,105.13) --
	(197.48,102.14) --
	(197.54, 99.15) --
	(197.63, 96.16) --
	(197.74, 93.17) --
	(197.78, 96.16) --
	(197.83, 99.15) --
	(197.84,102.14) --
	(197.85,105.13) --
	(197.87,108.12) --
	(197.92,114.10) --
	(197.93,117.09) --
	(197.94,120.08) --
	(197.97,117.09) --
	(197.98,123.07) --
	(198.00,129.06) --
	(198.01,135.04) --
	(198.03,138.03) --
	(198.03,135.04) --
	(198.05,138.03) --
	(198.07,141.02) --
	(198.08,144.01) --
	(198.08,141.02) --
	(198.09,138.03) --
	(198.11,135.04) --
	(198.15,129.06) --
	(198.16,126.07) --
	(198.17,129.06) --
	(198.17,132.05) --
	(198.17,129.06) --
	(198.19,126.07) --
	(198.20,123.07) --
	(198.22,126.07) --
	(198.22,129.06) --
	(198.23,126.07) --
	(198.24,129.06) --
	(198.25,123.07) --
	(198.27,120.08) --
	(198.27,117.09) --
	(198.30,120.08) --
	(198.37,117.09) --
	(198.38,120.08) --
	(198.41,123.07) --
	(198.44,117.09) --
	(198.44,114.10) --
	(198.46,111.11) --
	(198.47,105.13) --
	(198.50,102.14) --
	(198.51,105.13) --
	(198.56,102.14) --
	(198.61,108.12) --
	(198.61,111.11) --
	(198.61,108.12) --
	(198.62,111.11) --
	(198.74,108.12) --
	(198.80,105.13) --
	(198.85, 99.15) --
	(198.86, 96.16) --
	(198.89, 93.17) --
	(198.96, 99.15) --
	(198.99,102.14) --
	(199.02,105.13) --
	(199.13,108.12) --
	(199.14,111.11) --
	(199.14,105.13) --
	(199.20,108.12) --
	(199.21,105.13) --
	(199.23,108.12) --
	(199.26,105.13) --
	(199.27,102.14) --
	(199.37,105.13) --
	(199.39,102.14) --
	(199.40, 99.15) --
	(199.44,105.13) --
	(199.45,108.12) --
	(199.52,105.13) --
	(199.54,102.14) --
	(199.55,105.13) --
	(199.59,108.12) --
	(199.61,111.11) --
	(199.64,117.09) --
	(199.67,111.11) --
	(199.68,114.10) --
	(199.68,117.09) --
	(199.69,120.08) --
	(199.70,117.09) --
	(199.74,120.08) --
	(199.75,123.07) --
	(199.78,126.07) --
	(199.79,123.07) --
	(199.82,120.08) --
	(199.84,123.07) --
	(199.84,126.07) --
	(199.85,123.07) --
	(199.91,117.09) --
	(199.91,114.10) --
	(199.93,111.11) --
	(199.94,108.12) --
	(199.95,105.13) --
	(199.97,108.12) --
	(199.98,111.11) --
	(199.99,108.12) --
	(200.00,105.13) --
	(200.05,108.12) --
	(200.06,111.11) --
	(200.08,108.12) --
	(200.16,105.13) --
	(200.19,108.12) --
	(200.21,105.13) --
	(200.23,102.14) --
	(200.25,105.13) --
	(200.25,102.14) --
	(200.25,105.13) --
	(200.29,111.11) --
	(200.31,108.12) --
	(200.33,111.11) --
	(200.35,114.10) --
	(200.36,117.09) --
	(200.36,120.08) --
	(200.38,123.07) --
	(200.40,126.07) --
	(200.42,123.07) --
	(200.47,126.07) --
	(200.48,129.06) --
	(200.50,126.07) --
	(200.50,120.08) --
	(200.53,117.09) --
	(200.54,120.08) --
	(200.56,117.09) --
	(200.57,120.08) --
	(200.58,117.09) --
	(200.60,120.08) --
	(200.61,117.09) --
	(200.65,114.10) --
	(200.66,117.09) --
	(200.68,114.10) --
	(200.69,117.09) --
	(200.69,120.08) --
	(200.70,123.07) --
	(200.72,126.07) --
	(200.73,123.07) --
	(200.75,126.07) --
	(200.77,129.06) --
	(200.78,132.05) --
	(200.81,129.06) --
	(200.82,126.07) --
	(200.82,123.07) --
	(200.83,120.08) --
	(200.86,123.07) --
	(200.87,120.08) --
	(200.88,123.07) --
	(200.89,126.07) --
	(200.89,123.07) --
	(200.93,126.07) --
	(200.93,123.07) --
	(200.93,120.08) --
	(200.98,117.09) --
	(200.99,114.10) --
	(200.99,117.09) --
	(200.99,114.10) --
	(201.00,117.09) --
	(201.03,114.10) --
	(201.03,120.08) --
	(201.06,123.07) --
	(201.07,126.07) --
	(201.09,123.07) --
	(201.11,126.07) --
	(201.12,129.06) --
	(201.12,126.07) --
	(201.14,123.07) --
	(201.15,120.08) --
	(201.15,123.07) --
	(201.16,126.07) --
	(201.19,129.06) --
	(201.23,126.07) --
	(201.24,123.07) --
	(201.26,120.08) --
	(201.26,117.09) --
	(201.27,114.10) --
	(201.27,117.09) --
	(201.28,114.10) --
	(201.32,111.11) --
	(201.33,114.10) --
	(201.35,111.11) --
	(201.35,108.12) --
	(201.36,114.10) --
	(201.38,120.08) --
	(201.40,117.09) --
	(201.43,114.10) --
	(201.45,117.09) --
	(201.45,123.07) --
	(201.49,126.07) --
	(201.49,123.07) --
	(201.52,126.07) --
	(201.52,132.05) --
	(201.55,135.04) --
	(201.56,138.03) --
	(201.58,135.04) --
	(201.58,138.03) --
	(201.58,141.02) --
	(201.59,147.00) --
	(201.59,149.99) --
	(201.60,147.00) --
	(201.60,144.01) --
	(201.60,147.00) --
	(201.61,144.01) --
	(201.64,141.02) --
	(201.65,138.03) --
	(201.68,141.02) --
	(201.69,144.01) --
	(201.70,138.03) --
	(201.71,135.04) --
	(201.74,138.03) --
	(201.76,135.04) --
	(201.76,129.06) --
	(201.80,126.07) --
	(201.82,123.07) --
	(201.82,120.08) --
	(201.83,114.10) --
	(201.83,108.12) --
	(201.84,105.13) --
	(201.87,108.12) --
	(201.89,111.11) --
	(201.90,114.10) --
	(201.92,111.11) --
	(201.92,108.12) --
	(201.95,105.13) --
	(201.96,102.14) --
	(201.96,105.13) --
	(202.09,108.12) --
	(202.09,111.11) --
	(202.10,108.12) --
	(202.11,111.11) --
	(202.12,108.12) --
	(202.13,111.11) --
	(202.13,108.12) --
	(202.20,111.11) --
	(202.20,108.12) --
	(202.24,105.13) --
	(202.26,108.12) --
	(202.27,111.11) --
	(202.33,114.10) --
	(202.34,111.11) --
	(202.37,108.12) --
	(202.38,105.13) --
	(202.38,102.14) --
	(202.39,111.11) --
	(202.44,114.10) --
	(202.47,117.09) --
	(202.49,126.07) --
	(202.49,123.07) --
	(202.50,126.07) --
	(202.51,129.06) --
	(202.51,126.07) --
	(202.52,129.06) --
	(202.54,126.07) --
	(202.57,129.06) --
	(202.60,141.02) --
	(202.63,147.00) --
	(202.63,141.02) --
	(202.64,135.04) --
	(202.65,132.05) --
	(202.67,135.04) --
	(202.71,132.05) --
	(202.72,126.07) --
	(202.73,132.05) --
	(202.74,135.04) --
	(202.75,132.05) --
	(202.79,129.06) --
	(202.81,126.07) --
	(202.84,120.08) --
	(202.85,114.10) --
	(202.86,117.09) --
	(202.89,123.07) --
	(202.90,129.06) --
	(202.96,135.04) --
	(202.96,132.05) --
	(202.97,126.07) --
	(203.01,129.06) --
	(203.05,132.05) --
	(203.06,135.04) --
	(203.06,129.06) --
	(203.07,132.05) --
	(203.09,135.04) --
	(203.11,132.05) --
	(203.13,126.07) --
	(203.14,129.06) --
	(203.14,126.07) --
	(203.15,123.07) --
	(203.15,120.08) --
	(203.17,117.09) --
	(203.18,120.08) --
	(203.22,123.07) --
	(203.25,120.08) --
	(203.30,117.09) --
	(203.31,111.11) --
	(203.33,108.12) --
	(203.37,111.11) --
	(203.38,108.12) --
	(203.42,105.13) --
	(203.45, 99.15) --
	(203.47, 96.16) --
	(203.57,102.14) --
	(203.60, 99.15) --
	(203.71,105.13) --
	(203.71,102.14) --
	(203.84, 99.15) --
	(203.84,105.13) --
	(203.87, 99.15) --
	(203.94,102.14) --
	(203.96,108.12) --
	(203.97,111.11) --
	(204.02,114.10) --
	(204.03,117.09) --
	(204.04,120.08) --
	(204.07,126.07) --
	(204.07,129.06) --
	(204.09,126.07) --
	(204.10,123.07) --
	(204.11,129.06) --
	(204.11,126.07) --
	(204.12,129.06) --
	(204.15,132.05) --
	(204.19,135.04) --
	(204.20,132.05) --
	(204.20,135.04) --
	(204.22,129.06) --
	(204.24,132.05) --
	(204.25,135.04) --
	(204.27,138.03) --
	(204.27,135.04) --
	(204.28,138.03) --
	(204.28,132.05) --
	(204.31,129.06) --
	(204.32,132.05) --
	(204.35,129.06) --
	(204.35,123.07) --
	(204.36,120.08) --
	(204.37,117.09) --
	(204.39,120.08) --
	(204.40,117.09) --
	(204.41,120.08) --
	(204.43,123.07) --
	(204.43,120.08) --
	(204.44,123.07) --
	(204.46,120.08) --
	(204.48,117.09) --
	(204.49,120.08) --
	(204.49,117.09) --
	(204.51,114.10) --
	(204.53,111.11) --
	(204.54,114.10) --
	(204.55,117.09) --
	(204.61,114.10) --
	(204.65,111.11) --
	(204.66,108.12) --
	(204.68,105.13) --
	(204.69,102.14) --
	(204.72,105.13) --
	(204.77,102.14) --
	(204.78, 99.15) --
	(204.93, 96.16) --
	(204.97, 93.17) --
	(205.02, 96.16) --
	(205.03, 99.15) --
	(205.11,102.14) --
	(205.21,105.13) --
	(205.21,108.12) --
	(205.25,105.13) --
	(205.26,108.12) --
	(205.26,105.13) --
	(205.28,108.12) --
	(205.29,105.13) --
	(205.35,108.12) --
	(205.37,105.13) --
	(205.38,114.10) --
	(205.45,120.08) --
	(205.49,117.09) --
	(205.51,114.10) --
	(205.53,111.11) --
	(205.58,108.12) --
	(205.60,114.10) --
	(205.61,111.11) --
	(205.63,105.13) --
	(205.63,102.14) --
	(205.65, 99.15) --
	(205.66,102.14) --
	(205.66,108.12) --
	(205.70,111.11) --
	(205.71,114.10) --
	(205.71,117.09) --
	(205.75,120.08) --
	(205.76,123.07) --
	(205.78,126.07) --
	(205.81,129.06) --
	(205.82,132.05) --
	(205.85,126.07) --
	(205.88,129.06) --
	(205.89,132.05) --
	(205.89,135.04) --
	(205.89,138.03) --
	(205.90,135.04) --
	(205.92,129.06) --
	(205.93,132.05) --
	(205.94,138.03) --
	(205.95,135.04) --
	(206.00,129.06) --
	(206.00,126.07) --
	(206.02,129.06) --
	(206.03,126.07) --
	(206.05,129.06) --
	(206.06,126.07) --
	(206.11,129.06) --
	(206.11,135.04) --
	(206.13,138.03) --
	(206.13,135.04) --
	(206.15,132.05) --
	(206.16,129.06) --
	(206.21,126.07) --
	(206.22,129.06) --
	(206.25,132.05) --
	(206.26,129.06) --
	(206.27,126.07) --
	(206.32,123.07) --
	(206.34,126.07) --
	(206.35,123.07) --
	(206.35,114.10) --
	(206.35,117.09) --
	(206.37,114.10) --
	(206.38,111.11) --
	(206.39,108.12) --
	(206.39,111.11) --
	(206.40,114.10) --
	(206.41,117.09) --
	(206.41,120.08) --
	(206.42,123.07) --
	(206.44,126.07) --
	(206.45,129.06) --
	(206.47,126.07) --
	(206.53,123.07) --
	(206.53,120.08) --
	(206.58,126.07) --
	(206.59,129.06) --
	(206.59,132.05) --
	(206.60,129.06) --
	(206.60,135.04) --
	(206.63,138.03) --
	(206.64,135.04) --
	(206.64,132.05) --
	(206.65,129.06) --
	(206.65,126.07) --
	(206.67,123.07) --
	(206.68,120.08) --
	(206.72,123.07) --
	(206.76,126.07) --
	(206.77,123.07) --
	(206.78,126.07) --
	(206.79,123.07) --
	(206.82,126.07) --
	(206.83,129.06) --
	(206.83,126.07) --
	(206.84,123.07) --
	(206.84,120.08) --
	(206.84,117.09) --
	(206.85,111.11) --
	(206.88,114.10) --
	(206.90,117.09) --
	(206.91,114.10) --
	(206.93,117.09) --
	(206.94,114.10) --
	(207.01,117.09) --
	(207.01,120.08) --
	(207.03,117.09) --
	(207.05,120.08) --
	(207.05,123.07) --
	(207.06,129.06) --
	(207.09,126.07) --
	(207.11,123.07) --
	(207.12,126.07) --
	(207.12,129.06) --
	(207.13,126.07) --
	(207.14,129.06) --
	(207.16,132.05) --
	(207.16,129.06) --
	(207.17,132.05) --
	(207.17,135.04) --
	(207.18,138.03) --
	(207.21,141.02) --
	(207.23,138.03) --
	(207.23,141.02) --
	(207.24,144.01) --
	(207.25,147.00) --
	(207.27,144.01) --
	(207.28,141.02) --
	(207.28,138.03) --
	(207.28,135.04) --
	(207.29,132.05) --
	(207.29,135.04) --
	(207.30,132.05) --
	(207.34,135.04) --
	(207.35,138.03) --
	(207.36,135.04) --
	(207.38,132.05) --
	(207.39,129.06) --
	(207.40,126.07) --
	(207.40,129.06) --
	(207.41,126.07) --
	(207.41,120.08) --
	(207.42,117.09) --
	(207.44,114.10) --
	(207.45,117.09) --
	(207.45,114.10) --
	(207.46,111.11) --
	(207.47,114.10) --
	(207.48,111.11) --
	(207.49,108.12) --
	(207.49,111.11) --
	(207.53,114.10) --
	(207.58,111.11) --
	(207.64,108.12) --
	(207.65,111.11) --
	(207.68,108.12) --
	(207.70,105.13) --
	(207.73,102.14) --
	(207.85, 96.16) --
	(207.89, 99.15) --
	(207.90, 96.16) --
	(207.98, 99.15) --
	(208.01,102.14) --
	(208.02,105.13) --
	(208.05,108.12) --
	(208.06,111.11) --
	(208.07,114.10) --
	(208.09,117.09) --
	(208.09,114.10) --
	(208.16,120.08) --
	(208.16,123.07) --
	(208.20,129.06) --
	(208.22,126.07) --
	(208.25,123.07) --
	(208.25,120.08) --
	(208.30,117.09) --
	(208.32,114.10) --
	(208.34,111.11) --
	(208.34,102.14) --
	(208.35,105.13) --
	(208.40,108.12) --
	(208.45, 99.15) --
	(208.51,105.13) --
	(208.56,108.12) --
	(208.57,111.11) --
	(208.57,114.10) --
	(208.58,111.11) --
	(208.65,108.12) --
	(208.67,111.11) --
	(208.68,114.10) --
	(208.69,117.09) --
	(208.72,111.11) --
	(208.75,114.10) --
	(208.81,111.11) --
	(208.81,108.12) --
	(208.83,102.14) --
	(208.84,105.13) --
	(208.85,108.12) --
	(208.91,111.11) --
	(208.92,108.12) --
	(208.92,111.11) --
	(208.95,108.12) --
	(208.97,111.11) --
	(209.00,108.12) --
	(209.02,111.11) --
	(209.03,114.10) --
	(209.05,117.09) --
	(209.06,123.07) --
	(209.06,126.07) --
	(209.07,132.05) --
	(209.07,135.04) --
	(209.08,132.05) --
	(209.09,138.03) --
	(209.09,135.04) --
	(209.11,132.05) --
	(209.12,135.04) --
	(209.13,138.03) --
	(209.16,141.02) --
	(209.20,138.03) --
	(209.24,135.04) --
	(209.26,132.05) --
	(209.28,129.06) --
	(209.29,126.07) --
	(209.29,123.07) --
	(209.30,120.08) --
	(209.30,117.09) --
	(209.31,114.10) --
	(209.31,111.11) --
	(209.32,108.12) --
	(209.36,102.14) --
	(209.37, 96.16) --
	(209.56, 93.17) --
	(209.59, 96.16) --
	(209.63, 99.15) --
	(209.66,102.14) --
	(209.76,105.13) --
	(209.82,108.12) --
	(209.83,111.11) --
	(209.84,108.12) --
	(209.87,111.11) --
	(209.88,108.12) --
	(209.88,111.11) --
	(209.89,114.10) --
	(209.89,117.09) --
	(209.94,114.10) --
	(209.99,117.09) --
	(210.01,120.08) --
	(210.05,117.09) --
	(210.06,114.10) --
	(210.06,111.11) --
	(210.07,114.10) --
	(210.08,117.09) --
	(210.10,114.10) --
	(210.11,117.09) --
	(210.12,123.07) --
	(210.13,120.08) --
	(210.13,117.09) --
	(210.18,114.10) --
	(210.24,111.11) --
	(210.25,108.12) --
	(210.28,111.11) --
	(210.30,114.10) --
	(210.31,117.09) --
	(210.31,114.10) --
	(210.32,111.11) --
	(210.34,114.10) --
	(210.35,111.11) --
	(210.35,108.12) --
	(210.47,105.13) --
	(210.49,108.12) --
	(210.51,105.13) --
	(210.53,108.12) --
	(210.55,105.13) --
	(210.56,102.14) --
	(210.61, 99.15) --
	(210.68,102.14) --
	(210.71,105.13) --
	(210.76,102.14) --
	(210.78, 99.15) --
	(210.83,102.14) --
	(210.88, 99.15) --
	(210.91,102.14) --
	(211.03, 99.15) --
	(211.05, 96.16) --
	(211.12,102.14) --
	(211.26, 99.15) --
	(211.30,102.14) --
	(211.30, 96.16) --
	(211.48, 99.15) --
	(211.51,102.14) --
	(211.54, 99.15) --
	(211.57, 96.16) --
	(211.60, 99.15) --
	(211.65,102.14) --
	(211.65,105.13) --
	(211.68,108.12) --
	(211.72,111.11) --
	(211.81,108.12) --
	(211.86,105.13) --
	(211.89,108.12) --
	(211.93,102.14) --
	(211.93, 99.15) --
	(211.99,102.14) --
	(212.00,105.13) --
	(212.04,108.12) --
	(212.08,111.11) --
	(212.09,108.12) --
	(212.13,105.13) --
	(212.14,108.12) --
	(212.18,111.11) --
	(212.19,108.12) --
	(212.23,111.11) --
	(212.24,108.12) --
	(212.25,105.13) --
	(212.28,108.12) --
	(212.29,111.11) --
	(212.31,108.12) --
	(212.32,111.11) --
	(212.33,108.12) --
	(212.34,111.11) --
	(212.38,114.10) --
	(212.39,117.09) --
	(212.40,114.10) --
	(212.43,117.09) --
	(212.44,120.08) --
	(212.49,117.09) --
	(212.53,120.08) --
	(212.55,117.09) --
	(212.56,114.10) --
	(212.58,117.09) --
	(212.58,114.10) --
	(212.62,111.11) --
	(212.64,108.12) --
	(212.67,105.13) --
	(212.67,102.14) --
	(212.71,105.13) --
	(212.71,108.12) --
	(212.73,105.13) --
	(212.76,102.14) --
	(212.79,105.13) --
	(212.82,102.14) --
	(212.85, 99.15) --
	(212.85,105.13) --
	(212.94,108.12) --
	(212.94,111.11) --
	(212.95,114.10) --
	(213.00,111.11) --
	(213.09,108.12) --
	(213.09,102.14) --
	(213.18, 99.15) --
	(213.20, 93.17) --
	(213.25, 96.16) --
	(213.28, 99.15) --
	(213.36,105.13) --
	(213.39,108.12) --
	(213.41,111.11) --
	(213.44,108.12) --
	(213.49,111.11) --
	(213.52,108.12) --
	(213.52,105.13) --
	(213.58,102.14) --
	(213.59, 99.15) --
	(213.60,102.14) --
	(213.63, 99.15) --
	(213.64,105.13) --
	(213.65,108.12) --
	(213.68,105.13) --
	(213.72,108.12) --
	(213.75,114.10) --
	(213.76,117.09) --
	(213.76,114.10) --
	(213.77,111.11) --
	(213.80,108.12) --
	(213.82,111.11) --
	(213.83,114.10) --
	(213.83,111.11) --
	(213.89,117.09) --
	(213.91,126.07) --
	(213.92,129.06) --
	(213.96,123.07) --
	(213.97,120.08) --
	(213.99,126.07) --
	(213.99,132.05) --
	(213.99,135.04) --
	(214.00,132.05) --
	(214.01,135.04) --
	(214.04,138.03) --
	(214.06,135.04) --
	(214.06,132.05) --
	(214.07,129.06) --
	(214.11,126.07) --
	(214.13,129.06) --
	(214.14,132.05) --
	(214.14,123.07) --
	(214.15,126.07) --
	(214.19,123.07) --
	(214.21,129.06) --
	(214.23,126.07) --
	(214.24,117.09) --
	(214.24,120.08) --
	(214.25,117.09) --
	(214.27,114.10) --
	(214.29,117.09) --
	(214.35,120.08) --
	(214.38,117.09) --
	(214.41,114.10) --
	(214.41,117.09) --
	(214.43,120.08) --
	(214.45,114.10) --
	(214.48,111.11) --
	(214.50,108.12) --
	(214.51,111.11) --
	(214.53,108.12) --
	(214.56,105.13) --
	(214.60,108.12) --
	(214.61,114.10) --
	(214.61,117.09) --
	(214.65,120.08) --
	(214.66,117.09) --
	(214.70,114.10) --
	(214.76,117.09) --
	(214.76,120.08) --
	(214.77,123.07) --
	(214.79,129.06) --
	(214.79,132.05) --
	(214.80,135.04) --
	(214.81,132.05) --
	(214.84,135.04) --
	(214.85,138.03) --
	(214.85,141.02) --
	(214.85,132.05) --
	(214.86,129.06) --
	(214.88,126.07) --
	(214.90,129.06) --
	(214.91,132.05) --
	(214.91,138.03) --
	(214.91,141.02) --
	(214.95,144.01) --
	(214.95,141.02) --
	(214.97,144.01) --
	(214.99,147.00) --
	(214.99,144.01) --
	(215.00,147.00) --
	(215.01,144.01) --
	(215.02,141.02) --
	(215.03,135.04) --
	(215.03,132.05) --
	(215.05,129.06) --
	(215.05,126.07) --
	(215.06,129.06) --
	(215.07,132.05) --
	(215.08,138.03) --
	(215.08,144.01) --
	(215.09,141.02) --
	(215.11,138.03) --
	(215.12,135.04) --
	(215.12,138.03) --
	(215.14,141.02) --
	(215.15,138.03) --
	(215.17,132.05) --
	(215.18,135.04) --
	(215.19,138.03) --
	(215.20,135.04) --
	(215.22,138.03) --
	(215.22,141.02) --
	(215.24,144.01) --
	(215.24,149.99) --
	(215.24,147.00) --
	(215.27,152.98) --
	(215.30,155.97) --
	(215.30,152.98) --
	(215.31,155.97) --
	(215.31,158.96) --
	(215.32,161.95) --
	(215.32,158.96) --
	(215.33,155.97) --
	(215.35,158.96) --
	(215.36,155.97) --
	(215.37,152.98) --
	(215.37,149.99) --
	(215.39,152.98) --
	(215.41,149.99) --
	(215.42,152.98) --
	(215.42,155.97) --
	(215.43,152.98) --
	(215.45,149.99) --
	(215.45,147.00) --
	(215.46,141.02) --
	(215.46,144.01) --
	(215.47,141.02) --
	(215.48,144.01) --
	(215.48,138.03) --
	(215.48,135.04) --
	(215.49,132.05) --
	(215.51,135.04) --
	(215.52,132.05) --
	(215.54,135.04) --
	(215.55,132.05) --
	(215.56,129.06) --
	(215.56,126.07) --
	(215.57,123.07) --
	(215.58,120.08) --
	(215.61,117.09) --
	(215.63,114.10) --
	(215.65,117.09) --
	(215.65,114.10) --
	(215.66,117.09) --
	(215.71,114.10) --
	(215.71,111.11) --
	(215.73,108.12) --
	(215.77,105.13) --
	(215.79,102.14) --
	(215.83, 99.15) --
	(215.83,102.14) --
	(215.84,105.13) --
	(215.85,108.12) --
	(215.86,111.11) --
	(215.87,114.10) --
	(215.87,117.09) --
	(215.90,114.10) --
	(215.94,111.11) --
	(215.94,114.10) --
	(215.95,117.09) --
	(215.96,120.08) --
	(215.96,123.07) --
	(215.99,126.07) --
	(216.00,129.06) --
	(216.03,135.04) --
	(216.04,138.03) --
	(216.07,141.02) --
	(216.07,138.03) --
	(216.09,135.04) --
	(216.09,132.05) --
	(216.11,129.06) --
	(216.16,126.07) --
	(216.17,129.06) --
	(216.18,132.05) --
	(216.18,129.06) --
	(216.19,135.04) --
	(216.20,132.05) --
	(216.20,135.04) --
	(216.20,132.05) --
	(216.23,129.06) --
	(216.24,126.07) --
	(216.25,120.08) --
	(216.26,117.09) --
	(216.26,120.08) --
	(216.28,123.07) --
	(216.28,126.07) --
	(216.28,129.06) --
	(216.28,126.07) --
	(216.32,129.06) --
	(216.33,126.07) --
	(216.38,129.06) --
	(216.40,132.05) --
	(216.41,129.06) --
	(216.43,120.08) --
	(216.43,117.09) --
	(216.44,120.08) --
	(216.47,117.09) --
	(216.49,120.08) --
	(216.51,123.07) --
	(216.52,120.08) --
	(216.52,123.07) --
	(216.53,114.10) --
	(216.54,117.09) --
	(216.55,120.08) --
	(216.56,123.07) --
	(216.56,117.09) --
	(216.56,114.10) --
	(216.56,111.11) --
	(216.57,114.10) --
	(216.57,117.09) --
	(216.59,120.08) --
	(216.59,123.07) --
	(216.66,120.08) --
	(216.66,126.07) --
	(216.67,129.06) --
	(216.67,132.05) --
	(216.68,129.06) --
	(216.69,132.05) --
	(216.70,138.03) --
	(216.77,135.04) --
	(216.78,132.05) --
	(216.79,129.06) --
	(216.80,126.07) --
	(216.80,132.05) --
	(216.81,129.06) --
	(216.81,126.07) --
	(216.82,129.06) --
	(216.83,126.07) --
	(216.86,129.06) --
	(216.87,132.05) --
	(216.90,135.04) --
	(216.90,132.05) --
	(216.90,129.06) --
	(216.91,126.07) --
	(216.93,123.07) --
	(216.93,120.08) --
	(216.94,114.10) --
	(216.96,117.09) --
	(216.98,123.07) --
	(217.00,126.07) --
	(217.01,129.06) --
	(217.04,132.05) --
	(217.04,135.04) --
	(217.04,132.05) --
	(217.05,129.06) --
	(217.06,126.07) --
	(217.07,123.07) --
	(217.07,126.07) --
	(217.11,123.07) --
	(217.14,117.09) --
	(217.14,120.08) --
	(217.15,123.07) --
	(217.15,126.07) --
	(217.16,132.05) --
	(217.17,138.03) --
	(217.20,135.04) --
	(217.21,129.06) --
	(217.22,132.05) --
	(217.23,129.06) --
	(217.24,132.05) --
	(217.25,135.04) --
	(217.25,141.02) --
	(217.26,138.03) --
	(217.28,141.02) --
	(217.30,138.03) --
	(217.31,141.02) --
	(217.33,138.03) --
	(217.33,141.02) --
	(217.33,144.01) --
	(217.34,147.00) --
	(217.34,149.99) --
	(217.34,152.98) --
	(217.35,155.97) --
	(217.38,158.96) --
	(217.38,155.97) --
	(217.39,149.99) --
	(217.39,147.00) --
	(217.40,144.01) --
	(217.42,138.03) --
	(217.43,141.02) --
	(217.43,138.03) --
	(217.43,141.02) --
	(217.44,144.01) --
	(217.44,147.00) --
	(217.48,149.99) --
	(217.49,147.00) --
	(217.49,141.02) --
	(217.50,138.03) --
	(217.50,135.04) --
	(217.54,138.03) --
	(217.57,135.04) --
	(217.58,132.05) --
	(217.58,126.07) --
	(217.59,120.08) --
	(217.60,117.09) --
	(217.60,120.08) --
	(217.63,123.07) --
	(217.64,129.06) --
	(217.65,132.05) --
	(217.66,135.04) --
	(217.66,132.05) --
	(217.67,135.04) --
	(217.67,138.03) --
	(217.68,135.04) --
	(217.68,138.03) --
	(217.68,135.04) --
	(217.68,132.05) --
	(217.69,135.04) --
	(217.71,132.05) --
	(217.71,135.04) --
	(217.71,138.03) --
	(217.74,135.04) --
	(217.76,132.05) --
	(217.77,135.04) --
	(217.80,138.03) --
	(217.83,141.02) --
	(217.84,138.03) --
	(217.85,135.04) --
	(217.87,132.05) --
	(217.88,126.07) --
	(217.90,123.07) --
	(217.91,120.08) --
	(217.91,117.09) --
	(217.91,114.10) --
	(217.93,108.12) --
	(217.94,105.13) --
	(217.96,102.14) --
	(217.96,105.13) --
	(218.01,108.12) --
	(218.01,105.13) --
	(218.04,102.14) --
	(218.18, 99.15) --
	(218.18,105.13) --
	(218.20,102.14) --
	(218.21, 99.15) --
	(218.25,102.14) --
	(218.27,105.13) --
	(218.27,108.12) --
	(218.28,114.10) --
	(218.31,120.08) --
	(218.36,123.07) --
	(218.37,126.07) --
	(218.39,129.06) --
	(218.40,132.05) --
	(218.41,138.03) --
	(218.42,141.02) --
	(218.44,135.04) --
	(218.46,132.05) --
	(218.46,135.04) --
	(218.47,138.03) --
	(218.52,135.04) --
	(218.52,129.06) --
	(218.53,126.07) --
	(218.53,123.07) --
	(218.55,120.08) --
	(218.55,117.09) --
	(218.57,120.08) --
	(218.57,123.07) --
	(218.58,126.07) --
	(218.60,129.06) --
	(218.61,132.05) --
	(218.61,135.04) --
	(218.62,132.05) --
	(218.64,129.06) --
	(218.65,126.07) --
	(218.65,129.06) --
	(218.67,126.07) --
	(218.69,129.06) --
	(218.70,132.05) --
	(218.73,126.07) --
	(218.80,129.06) --
	(218.80,126.07) --
	(218.81,129.06) --
	(218.82,126.07) --
	(218.82,123.07) --
	(218.83,120.08) --
	(218.83,123.07) --
	(218.84,126.07) --
	(218.87,123.07) --
	(218.88,126.07) --
	(218.89,123.07) --
	(218.90,117.09) --
	(218.91,120.08) --
	(218.92,117.09) --
	(218.93,120.08) --
	(218.97,117.09) --
	(219.00,114.10) --
	(219.06,117.09) --
	(219.08,120.08) --
	(219.08,117.09) --
	(219.10,114.10) --
	(219.11,111.11) --
	(219.11,114.10) --
	(219.12,111.11) --
	(219.14,114.10) --
	(219.17,111.11) --
	(219.20,114.10) --
	(219.24,117.09) --
	(219.24,120.08) --
	(219.25,129.06) --
	(219.25,126.07) --
	(219.27,129.06) --
	(219.29,132.05) --
	(219.30,129.06) --
	(219.30,132.05) --
	(219.33,129.06) --
	(219.33,132.05) --
	(219.35,135.04) --
	(219.36,132.05) --
	(219.38,129.06) --
	(219.39,132.05) --
	(219.40,135.04) --
	(219.41,132.05) --
	(219.45,129.06) --
	(219.47,126.07) --
	(219.47,129.06) --
	(219.48,132.05) --
	(219.48,129.06) --
	(219.49,126.07) --
	(219.50,120.08) --
	(219.51,117.09) --
	(219.54,114.10) --
	(219.57,111.11) --
	(219.57,114.10) --
	(219.62,108.12) --
	(219.62,111.11) --
	(219.63,108.12) --
	(219.71,105.13) --
	(219.72,102.14) --
	(219.73, 99.15) --
	(219.80,105.13) --
	(219.81,108.12) --
	(219.82,105.13) --
	(219.82,108.12) --
	(219.85,111.11) --
	(219.86,114.10) --
	(219.86,117.09) --
	(219.87,114.10) --
	(219.97,120.08) --
	(220.00,117.09) --
	(220.03,120.08) --
	(220.05,123.07) --
	(220.06,120.08) --
	(220.09,114.10) --
	(220.10,111.11) --
	(220.11,108.12) --
	(220.11,105.13) --
	(220.13,102.14) --
	(220.15,105.13) --
	(220.22,108.12) --
	(220.22,111.11) --
	(220.25,108.12) --
	(220.26,105.13) --
	(220.27,108.12) --
	(220.31,105.13) --
	(220.32,108.12) --
	(220.36,111.11) --
	(220.37,114.10) --
	(220.38,120.08) --
	(220.39,117.09) --
	(220.39,120.08) --
	(220.41,117.09) --
	(220.43,120.08) --
	(220.43,123.07) --
	(220.44,126.07) --
	(220.46,129.06) --
	(220.48,126.07) --
	(220.53,129.06) --
	(220.56,132.05) --
	(220.56,129.06) --
	(220.62,126.07) --
	(220.62,129.06) --
	(220.62,123.07) --
	(220.64,120.08) --
	(220.65,123.07) --
	(220.67,120.08) --
	(220.67,117.09) --
	(220.68,114.10) --
	(220.69,111.11) --
	(220.72,114.10) --
	(220.74,111.11) --
	(220.76,108.12) --
	(220.77,111.11) --
	(220.78,114.10) --
	(220.82,111.11) --
	(220.84,114.10) --
	(220.86,111.11) --
	(220.88,108.12) --
	(221.01,105.13) --
	(221.02,102.14) --
	(221.04, 99.15) --
	(221.05,102.14) --
	(221.05,105.13) --
	(221.07,108.12) --
	(221.07,105.13) --
	(221.10,108.12) --
	(221.11,111.11) --
	(221.12,114.10) --
	(221.14,111.11) --
	(221.15,114.10) --
	(221.17,120.08) --
	(221.17,123.07) --
	(221.18,126.07) --
	(221.21,129.06) --
	(221.26,138.03) --
	(221.26,135.04) --
	(221.28,141.02) --
	(221.29,138.03) --
	(221.30,135.04) --
	(221.34,132.05) --
	(221.35,129.06) --
	(221.38,126.07) --
	(221.39,123.07) --
	(221.41,117.09) --
	(221.42,114.10) --
	(221.42,111.11) --
	(221.43,108.12) --
	(221.46,111.11) --
	(221.47,102.14) --
	(221.47,105.13) --
	(221.51,108.12) --
	(221.51,102.14) --
	(221.59,105.13) --
	(221.60,108.12) --
	(221.67,111.11) --
	(221.67,108.12) --
	(221.70,111.11) --
	(221.71,114.10) --
	(221.73,108.12) --
	(221.76,111.11) --
	(221.81,108.12) --
	(221.82,111.11) --
	(221.83,114.10) --
	(221.85,111.11) --
	(221.89,108.12) --
	(221.91,111.11) --
	(221.95,108.12) --
	(221.97,105.13) --
	(222.03,108.12) --
	(222.04,111.11) --
	(222.05,114.10) --
	(222.06,111.11) --
	(222.10,108.12) --
	(222.13,105.13) --
	(222.13,102.14) --
	(222.22,105.13) --
	(222.24,102.14) --
	(222.25,105.13) --
	(222.25,108.12) --
	(222.27,111.11) --
	(222.28,108.12) --
	(222.38,105.13) --
	(222.40,102.14) --
	(222.41,105.13) --
	(222.43,108.12) --
	(222.44,111.11) --
	(222.46,117.09) --
	(222.47,120.08) --
	(222.48,123.07) --
	(222.49,120.08) --
	(222.49,117.09) --
	(222.55,114.10) --
	(222.56,117.09) --
	(222.58,120.08) --
	(222.60,123.07) --
	(222.63,126.07) --
	(222.66,123.07) --
	(222.67,120.08) --
	(222.67,117.09) --
	(222.68,120.08) --
	(222.68,114.10) --
	(222.70,117.09) --
	(222.71,120.08) --
	(222.72,117.09) --
	(222.76,114.10) --
	(222.79,117.09) --
	(222.79,123.07) --
	(222.80,120.08) --
	(222.81,126.07) --
	(222.81,123.07) --
	(222.82,129.06) --
	(222.84,126.07) --
	(222.85,123.07) --
	(222.87,126.07) --
	(222.87,129.06) --
	(222.92,132.05) --
	(222.92,129.06) --
	(222.94,126.07) --
	(222.94,132.05) --
	(222.94,129.06) --
	(222.98,132.05) --
	(223.00,135.04) --
	(223.00,138.03) --
	(223.03,135.04) --
	(223.04,129.06) --
	(223.06,123.07) --
	(223.06,117.09) --
	(223.07,120.08) --
	(223.07,126.07) --
	(223.11,129.06) --
	(223.16,123.07) --
	(223.17,126.07) --
	(223.18,129.06) --
	(223.19,123.07) --
	(223.19,120.08) --
	(223.19,123.07) --
	(223.22,126.07) --
	(223.25,123.07) --
	(223.26,120.08) --
	(223.30,123.07) --
	(223.31,120.08) --
	(223.31,117.09) --
	(223.32,114.10) --
	(223.33,117.09) --
	(223.33,114.10) --
	(223.35,117.09) --
	(223.36,120.08) --
	(223.37,123.07) --
	(223.40,126.07) --
	(223.41,123.07) --
	(223.41,126.07) --
	(223.43,123.07) --
	(223.44,117.09) --
	(223.46,120.08) --
	(223.47,123.07) --
	(223.48,126.07) --
	(223.52,123.07) --
	(223.53,126.07) --
	(223.54,129.06) --
	(223.57,132.05) --
	(223.57,129.06) --
	(223.59,126.07) --
	(223.59,129.06) --
	(223.61,126.07) --
	(223.61,123.07) --
	(223.62,126.07) --
	(223.65,123.07) --
	(223.66,120.08) --
	(223.67,123.07) --
	(223.68,126.07) --
	(223.70,123.07) --
	(223.71,120.08) --
	(223.73,117.09) --
	(223.74,120.08) --
	(223.76,123.07) --
	(223.77,120.08) --
	(223.78,117.09) --
	(223.79,114.10) --
	(223.83,111.11) --
	(223.85,108.12) --
	(223.86,105.13) --
	(223.91,108.12) --
	(223.91,105.13) --
	(223.94,111.11) --
	(223.95,123.07) --
	(223.95,126.07) --
	(223.96,129.06) --
	(223.96,135.04) --
	(223.97,138.03) --
	(223.98,141.02) --
	(223.98,138.03) --
	(224.06,135.04) --
	(224.10,138.03) --
	(224.10,141.02) --
	(224.10,144.01) --
	(224.12,141.02) --
	(224.14,144.01) --
	(224.15,147.00) --
	(224.15,155.97) --
	(224.16,152.98) --
	(224.17,158.96) --
	(224.18,164.94) --
	(224.19,152.98) --
	(224.20,149.99) --
	(224.20,147.00) --
	(224.20,141.02) --
	(224.22,138.03) --
	(224.24,144.01) --
	(224.24,149.99) --
	(224.26,152.98) --
	(224.27,158.96) --
	(224.30,164.94) --
	(224.31,161.95) --
	(224.31,164.94) --
	(224.34,170.92) --
	(224.34,167.93) --
	(224.35,164.94) --
	(224.38,161.95) --
	(224.39,158.96) --
	(224.40,147.00) --
	(224.40,144.01) --
	(224.42,141.02) --
	(224.43,135.04) --
	(224.43,138.03) --
	(224.44,141.02) --
	(224.46,144.01) --
	(224.46,147.00) --
	(224.47,152.98) --
	(224.48,147.00) --
	(224.48,144.01) --
	(224.49,141.02) --
	(224.49,138.03) --
	(224.50,135.04) --
	(224.51,138.03) --
	(224.56,129.06) --
	(224.56,126.07) --
	(224.60,120.08) --
	(224.60,117.09) --
	(224.62,114.10) --
	(224.64,120.08) --
	(224.67,123.07) --
	(224.68,126.07) --
	(224.69,120.08) --
	(224.70,117.09) --
	(224.72,108.12) --
	(224.73,111.11) --
	(224.74,114.10) --
	(224.84,111.11) --
	(224.85,114.10) --
	(224.87,111.11) --
	(224.88,108.12) --
	(224.92,105.13) --
	(224.97,102.14) --
	(225.02, 96.16) --
	(225.07, 99.15) --
	(225.08,102.14) --
	(225.10, 99.15) --
	(225.13,102.14) --
	(225.21,105.13) --
	(225.26,108.12) --
	(225.26,105.13) --
	(225.29,108.12) --
	(225.32,111.11) --
	(225.32,108.12) --
	(225.35,111.11) --
	(225.36,108.12) --
	(225.38,114.10) --
	(225.38,117.09) --
	(225.39,114.10) --
	(225.39,117.09) --
	(225.43,120.08) --
	(225.44,123.07) --
	(225.44,126.07) --
	(225.45,132.05) --
	(225.45,135.04) --
	(225.45,138.03) --
	(225.46,141.02) --
	(225.48,138.03) --
	(225.51,141.02) --
	(225.52,138.03) --
	(225.53,141.02) --
	(225.54,144.01) --
	(225.57,141.02) --
	(225.60,144.01) --
	(225.63,120.08) --
	(225.64,117.09) --
	(225.67,120.08) --
	(225.68,123.07) --
	(225.68,117.09) --
	(225.72,120.08) --
	(225.72,123.07) --
	(225.75,120.08) --
	(225.81,117.09) --
	(225.81,114.10) --
	(225.84,111.11) --
	(225.84,108.12) --
	(225.87,105.13) --
	(225.91,108.12) --
	(225.93,105.13) --
	(225.95,102.14) --
	(225.97, 99.15) --
	(226.01,105.13) --
	(226.01,108.12) --
	(226.08,105.13) --
	(226.11,102.14) --
	(226.12, 99.15) --
	(226.13,102.14) --
	(226.15,105.13) --
	(226.18,108.12) --
	(226.19,105.13) --
	(226.35,102.14) --
	(226.36, 99.15) --
	(226.37,105.13) --
	(226.37,108.12) --
	(226.40,102.14) --
	(226.44,108.12) --
	(226.46,111.11) --
	(226.47,114.10) --
	(226.53,123.07) --
	(226.56,129.06) --
	(226.58,132.05) --
	(226.60,135.04) --
	(226.60,129.06) --
	(226.62,126.07) --
	(226.64,123.07) --
	(226.64,126.07) --
	(226.64,129.06) --
	(226.68,123.07) --
	(226.70,126.07) --
	(226.71,123.07) --
	(226.71,120.08) --
	(226.74,114.10) --
	(226.77,117.09) --
	(226.78,123.07) --
	(226.81,114.10) --
	(226.82,120.08) --
	(226.83,126.07) --
	(226.88,123.07) --
	(226.88,120.08) --
	(226.88,117.09) --
	(226.90,123.07) --
	(226.92,126.07) --
	(226.92,129.06) --
	(226.93,126.07) --
	(226.96,129.06) --
	(226.97,132.05) --
	(226.98,138.03) --
	(227.01,135.04) --
	(227.02,129.06) --
	(227.05,135.04) --
	(227.06,129.06) --
	(227.08,123.07) --
	(227.09,126.07) --
	(227.10,132.05) --
	(227.11,135.04) --
	(227.12,138.03) --
	(227.13,141.02) --
	(227.15,135.04) --
	(227.15,132.05) --
	(227.16,135.04) --
	(227.16,138.03) --
	(227.18,135.04) --
	(227.18,132.05) --
	(227.18,135.04) --
	(227.19,132.05) --
	(227.20,138.03) --
	(227.20,135.04) --
	(227.21,138.03) --
	(227.21,141.02) --
	(227.22,138.03) --
	(227.23,141.02) --
	(227.24,147.00) --
	(227.26,152.98) --
	(227.27,147.00) --
	(227.28,152.98) --
	(227.29,155.97) --
	(227.32,158.96) --
	(227.33,155.97) --
	(227.34,149.99) --
	(227.36,147.00) --
	(227.39,144.01) --
	(227.40,147.00) --
	(227.40,144.01) --
	(227.40,149.99) --
	(227.42,147.00) --
	(227.43,144.01) --
	(227.43,141.02) --
	(227.44,138.03) --
	(227.45,141.02) --
	(227.45,138.03) --
	(227.47,135.04) --
	(227.47,132.05) --
	(227.47,129.06) --
	(227.48,126.07) --
	(227.51,123.07) --
	(227.51,126.07) --
	(227.53,129.06) --
	(227.53,126.07) --
	(227.56,123.07) --
	(227.56,120.08) --
	(227.56,123.07) --
	(227.57,126.07) --
	(227.57,129.06) --
	(227.58,132.05) --
	(227.58,135.04) --
	(227.59,138.03) --
	(227.60,141.02) --
	(227.61,144.01) --
	(227.61,147.00) --
	(227.62,149.99) --
	(227.63,152.98) --
	(227.64,149.99) --
	(227.64,147.00) --
	(227.67,144.01) --
	(227.68,147.00) --
	(227.69,149.99) --
	(227.69,147.00) --
	(227.70,149.99) --
	(227.71,152.98) --
	(227.75,149.99) --
	(227.75,147.00) --
	(227.75,144.01) --
	(227.76,138.03) --
	(227.77,141.02) --
	(227.78,144.01) --
	(227.79,147.00) --
	(227.79,144.01) --
	(227.81,141.02) --
	(227.81,138.03) --
	(227.82,141.02) --
	(227.82,138.03) --
	(227.83,132.05) --
	(227.84,129.06) --
	(227.85,123.07) --
	(227.86,120.08) --
	(227.86,123.07) --
	(227.90,120.08) --
	(227.92,126.07) --
	(227.92,123.07) --
	(227.93,126.07) --
	(227.94,123.07) --
	(227.94,120.08) --
	(227.96,117.09) --
	(227.98,120.08) --
	(227.99,123.07) --
	(228.00,126.07) --
	(228.02,123.07) --
	(228.03,120.08) --
	(228.04,117.09) --
	(228.05,120.08) --
	(228.06,117.09) --
	(228.06,126.07) --
	(228.10,132.05) --
	(228.13,129.06) --
	(228.14,126.07) --
	(228.15,123.07) --
	(228.15,126.07) --
	(228.15,129.06) --
	(228.17,132.05) --
	(228.20,129.06) --
	(228.21,126.07) --
	(228.22,129.06) --
	(228.24,126.07) --
	(228.27,123.07) --
	(228.30,120.08) --
	(228.30,117.09) --
	(228.31,108.12) --
	(228.38,105.13) --
	(228.39,108.12) --
	(228.39,111.11) --
	(228.39,108.12) --
	(228.45,105.13) --
	(228.45,102.14) --
	(228.55,105.13) --
	(228.57,108.12) --
	(228.60,111.11) --
	(228.62,114.10) --
	(228.63,111.11) --
	(228.69,105.13) --
	(228.70,102.14) --
	(228.77,105.13) --
	(228.79,108.12) --
	(228.80,105.13) --
	(228.82,108.12) --
	(228.84,105.13) --
	(228.94,102.14) --
	(229.01, 99.15) --
	(229.01,105.13) --
	(229.04,102.14) --
	(229.05,105.13) --
	(229.05,102.14) --
	(229.11,105.13) --
	(229.11,108.12) --
	(229.14,114.10) --
	(229.15,117.09) --
	(229.17,120.08) --
	(229.18,123.07) --
	(229.24,126.07) --
	(229.25,123.07) --
	(229.27,120.08) --
	(229.28,123.07) --
	(229.29,126.07) --
	(229.33,123.07) --
	(229.35,129.06) --
	(229.37,123.07) --
	(229.40,120.08) --
	(229.41,117.09) --
	(229.41,120.08) --
	(229.42,117.09) --
	(229.42,120.08) --
	(229.45,117.09) --
	(229.49,120.08) --
	(229.51,123.07) --
	(229.52,117.09) --
	(229.54,111.11) --
	(229.56,114.10) --
	(229.56,117.09) --
	(229.57,120.08) --
	(229.57,123.07) --
	(229.62,117.09) --
	(229.63,120.08) --
	(229.64,123.07) --
	(229.65,126.07) --
	(229.65,129.06) --
	(229.66,126.07) --
	(229.70,123.07) --
	(229.73,120.08) --
	(229.78,117.09) --
	(229.81,111.11) --
	(229.86,105.13) --
	(229.87,102.14) --
	(229.87,105.13) --
	(229.87,102.14) --
	(229.87, 99.15) --
	(229.88,102.14) --
	(229.88,105.13) --
	(229.89,102.14) --
	(229.90,105.13) --
	(229.94,108.12) --
	(230.11,111.11) --
	(230.12,108.12) --
	(230.12,105.13) --
	(230.13,102.14) --
	(230.15, 99.15) --
	(230.17, 96.16) --
	(230.18, 99.15) --
	(230.20, 96.16) --
	(230.21, 99.15) --
	(230.21,102.14) --
	(230.23,105.13) --
	(230.25,111.11) --
	(230.26,120.08) --
	(230.26,123.07) --
	(230.26,126.07) --
	(230.29,129.06) --
	(230.31,132.05) --
	(230.34,135.04) --
	(230.37,141.02) --
	(230.41,144.01) --
	(230.44,141.02) --
	(230.45,138.03) --
	(230.46,135.04) --
	(230.47,132.05) --
	(230.47,135.04) --
	(230.47,132.05) --
	(230.49,129.06) --
	(230.50,132.05) --
	(230.50,123.07) --
	(230.51,114.10) --
	(230.54,111.11) --
	(230.57,108.12) --
	(230.59,111.11) --
	(230.60,105.13) --
	(230.62,108.12) --
	(230.63,105.13) --
	(230.67,108.12) --
	(230.71,111.11) --
	(230.73,108.12) --
	(230.80,105.13) --
	(230.84,102.14) --
	(230.87, 99.15) --
	(230.92, 96.16) --
	(230.97, 99.15) --
	(231.00,102.14) --
	(231.02,105.13) --
	(231.09,108.12) --
	(231.10,111.11) --
	(231.11,114.10) --
	(231.12,117.09) --
	(231.12,120.08) --
	(231.16,123.07) --
	(231.16,117.09) --
	(231.17,120.08) --
	(231.18,126.07) --
	(231.21,129.06) --
	(231.22,132.05) --
	(231.23,129.06) --
	(231.23,132.05) --
	(231.24,135.04) --
	(231.24,138.03) --
	(231.25,135.04) --
	(231.26,138.03) --
	(231.28,135.04) --
	(231.32,132.05) --
	(231.32,135.04) --
	(231.33,132.05) --
	(231.33,129.06) --
	(231.33,126.07) --
	(231.34,129.06) --
	(231.35,126.07) --
	(231.36,123.07) --
	(231.39,120.08) --
	(231.39,123.07) --
	(231.40,126.07) --
	(231.42,123.07) --
	(231.42,120.08) --
	(231.43,117.09) --
	(231.44,114.10) --
	(231.47,117.09) --
	(231.48,111.11) --
	(231.50,114.10) --
	(231.56,111.11) --
	(231.57,108.12) --
	(231.58,114.10) --
	(231.59,111.11) --
	(231.63,117.09) --
	(231.65,111.11) --
	(231.69,114.10) --
	(231.72,111.11) --
	(231.81,108.12) --
	(231.82,105.13) --
	(231.83,102.14) --
	(231.89, 96.16) --
	(231.93, 93.17) --
	(231.95, 96.16) --
	(231.96, 99.15) --
	(232.07,102.14) --
	(232.10,105.13) --
	(232.12,108.12) --
	(232.13,111.11) --
	(232.17,114.10) --
	(232.18,111.11) --
	(232.19,114.10) --
	(232.20,111.11) --
	(232.22,108.12) --
	(232.23,111.11) --
	(232.23,114.10) --
	(232.25,117.09) --
	(232.28,120.08) --
	(232.28,123.07) --
	(232.29,126.07) --
	(232.29,129.06) --
	(232.32,132.05) --
	(232.32,135.04) --
	(232.33,132.05) --
	(232.34,135.04) --
	(232.36,132.05) --
	(232.37,129.06) --
	(232.38,126.07) --
	(232.41,129.06) --
	(232.42,126.07) --
	(232.44,123.07) --
	(232.46,126.07) --
	(232.46,129.06) --
	(232.47,135.04) --
	(232.47,132.05) --
	(232.48,138.03) --
	(232.49,135.04) --
	(232.51,132.05) --
	(232.51,129.06) --
	(232.52,132.05) --
	(232.53,135.04) --
	(232.53,132.05) --
	(232.54,129.06) --
	(232.54,126.07) --
	(232.56,123.07) --
	(232.58,129.06) --
	(232.63,126.07) --
	(232.65,123.07) --
	(232.68,126.07) --
	(232.69,123.07) --
	(232.70,120.08) --
	(232.71,117.09) --
	(232.72,114.10) --
	(232.76,111.11) --
	(232.77,108.12) --
	(232.81,105.13) --
	(232.82, 99.15) --
	(232.92,102.14) --
	(232.96,105.13) --
	(232.97,102.14) --
	(233.00,105.13) --
	(233.00,114.10) --
	(233.02,117.09) --
	(233.03,120.08) --
	(233.05,123.07) --
	(233.06,126.07) --
	(233.06,129.06) --
	(233.08,126.07) --
	(233.10,129.06) --
	(233.11,132.05) --
	(233.13,135.04) --
	(233.13,138.03) --
	(233.15,135.04) --
	(233.16,138.03) --
	(233.17,141.02) --
	(233.19,144.01) --
	(233.21,147.00) --
	(233.21,149.99) --
	(233.22,147.00) --
	(233.23,149.99) --
	(233.23,152.98) --
	(233.23,155.97) --
	(233.24,161.95) --
	(233.24,155.97) --
	(233.25,152.98) --
	(233.26,149.99) --
	(233.26,147.00) --
	(233.27,149.99) --
	(233.29,152.98) --
	(233.29,155.97) --
	(233.30,158.96) --
	(233.30,155.97) --
	(233.31,152.98) --
	(233.33,155.97) --
	(233.34,158.96) --
	(233.35,161.95) --
	(233.36,167.93) --
	(233.36,164.94) --
	(233.37,173.91) --
	(233.37,176.90) --
	(233.40,173.91) --
	(233.40,176.90) --
	(233.41,182.88) --
	(233.42,179.89) --
	(233.43,176.90) --
	(233.43,179.89) --
	(233.44,176.90) --
	(233.44,179.89) --
	(233.45,182.88) --
	(233.47,179.89) --
	(233.47,176.90) --
	(233.47,173.91) --
	(233.48,170.92) --
	(233.51,164.94) --
	(233.51,161.95) --
	(233.52,158.96) --
	(233.53,155.97) --
	(233.53,164.94) --
	(233.56,158.96) --
	(233.56,155.97) --
	(233.57,152.98) --
	(233.59,149.99) --
	(233.59,147.00) --
	(233.61,138.03) --
	(233.61,129.06) --
	(233.62,126.07) --
	(233.64,129.06) --
	(233.64,126.07) --
	(233.65,123.07) --
	(233.65,117.09) --
	(233.67,114.10) --
	(233.68,111.11) --
	(233.69,108.12) --
	(233.74,111.11) --
	(233.77,114.10) --
	(233.79,105.13) --
	(233.86,108.12) --
	(233.86,111.11) --
	(233.91,108.12) --
	(233.91,111.11) --
	(233.92,114.10) --
	(233.94,117.09) --
	(233.95,120.08) --
	(233.96,123.07) --
	(233.96,126.07) --
	(233.98,129.06) --
	(234.00,132.05) --
	(234.00,135.04) --
	(234.02,138.03) --
	(234.04,144.01) --
	(234.05,141.02) --
	(234.07,144.01) --
	(234.10,147.00) --
	(234.14,144.01) --
	(234.14,158.96) --
	(234.16,161.95) --
	(234.16,158.96) --
	(234.17,155.97) --
	(234.17,158.96) --
	(234.18,173.91) --
	(234.18,170.92) --
	(234.18,167.93) --
	(234.19,164.94) --
	(234.20,161.95) --
	(234.20,164.94) --
	(234.20,167.93) --
	(234.21,164.94) --
	(234.22,161.95) --
	(234.22,158.96) --
	(234.23,161.95) --
	(234.23,158.96) --
	(234.25,164.94) --
	(234.25,161.95) --
	(234.27,158.96) --
	(234.27,155.97) --
	(234.27,152.98) --
	(234.29,155.97) --
	(234.31,152.98) --
	(234.34,149.99) --
	(234.38,152.98) --
	(234.41,138.03) --
	(234.42,135.04) --
	(234.44,123.07) --
	(234.44,126.07) --
	(234.45,129.06) --
	(234.46,126.07) --
	(234.47,123.07) --
	(234.48,126.07) --
	(234.48,120.08) --
	(234.52,117.09) --
	(234.53,111.11) --
	(234.56,108.12) --
	(234.60,102.14) --
	(234.61, 99.15) --
	(234.64,102.14) --
	(234.65,105.13) --
	(234.68,111.11) --
	(234.71,114.10) --
	(234.72,111.11) --
	(234.72,114.10) --
	(234.75,117.09) --
	(234.75,120.08) --
	(234.76,123.07) --
	(234.76,126.07) --
	(234.79,129.06) --
	(234.80,132.05) --
	(234.81,135.04) --
	(234.83,138.03) --
	(234.84,135.04) --
	(234.86,141.02) --
	(234.86,138.03) --
	(234.86,144.01) --
	(234.87,147.00) --
	(234.88,149.99) --
	(234.89,152.98) --
	(234.92,149.99) --
	(234.92,155.97) --
	(234.93,152.98) --
	(234.96,155.97) --
	(234.96,152.98) --
	(234.99,149.99) --
	(234.99,152.98) --
	(235.00,149.99) --
	(235.00,147.00) --
	(235.00,149.99) --
	(235.02,144.01) --
	(235.02,147.00) --
	(235.03,152.98) --
	(235.03,161.95) --
	(235.03,164.94) --
	(235.05,161.95) --
	(235.06,164.94) --
	(235.08,161.95) --
	(235.09,155.97) --
	(235.10,158.96) --
	(235.11,152.98) --
	(235.11,149.99) --
	(235.12,147.00) --
	(235.13,149.99) --
	(235.14,147.00) --
	(235.16,141.02) --
	(235.17,135.04) --
	(235.17,138.03) --
	(235.18,135.04) --
	(235.19,138.03) --
	(235.22,141.02) --
	(235.23,138.03) --
	(235.24,135.04) --
	(235.26,132.05) --
	(235.26,129.06) --
	(235.27,120.08) --
	(235.27,123.07) --
	(235.29,117.09) --
	(235.31,111.11) --
	(235.31,114.10) --
	(235.33,117.09) --
	(235.33,120.08) --
	(235.36,123.07) --
	(235.42,120.08) --
	(235.43,117.09) --
	(235.50,114.10) --
	(235.53,111.11) --
	(235.53,114.10) --
	(235.54,117.09) --
	(235.54,120.08) --
	(235.55,117.09) --
	(235.55,120.08) --
	(235.57,114.10) --
	(235.57,111.11) --
	(235.57,108.12) --
	(235.58,114.10) --
	(235.61,111.11) --
	(235.61,114.10) --
	(235.62,117.09) --
	(235.63,123.07) --
	(235.67,126.07) --
	(235.69,123.07) --
	(235.70,126.07) --
	(235.70,129.06) --
	(235.73,132.05) --
	(235.75,135.04) --
	(235.76,138.03) --
	(235.77,135.04) --
	(235.77,132.05) --
	(235.78,135.04) --
	(235.79,132.05) --
	(235.79,135.04) --
	(235.81,132.05) --
	(235.81,135.04) --
	(235.82,132.05) --
	(235.83,129.06) --
	(235.85,132.05) --
	(235.86,135.04) --
	(235.86,132.05) --
	(235.87,135.04) --
	(235.87,132.05) --
	(235.87,129.06) --
	(235.90,126.07) --
	(235.93,129.06) --
	(235.93,132.05) --
	(235.94,129.06) --
	(235.95,126.07) --
	(235.97,123.07) --
	(235.98,120.08) --
	(235.99,117.09) --
	(236.02,120.08) --
	(236.03,117.09) --
	(236.05,114.10) --
	(236.05,111.11) --
	(236.06,114.10) --
	(236.08,117.09) --
	(236.09,114.10) --
	(236.10,111.11) --
	(236.15,108.12) --
	(236.17,105.13) --
	(236.17,111.11) --
	(236.18,108.12) --
	(236.18,111.11) --
	(236.21,114.10) --
	(236.22,117.09) --
	(236.23,120.08) --
	(236.24,117.09) --
	(236.29,120.08) --
	(236.29,123.07) --
	(236.31,120.08) --
	(236.32,117.09) --
	(236.33,120.08) --
	(236.34,123.07) --
	(236.38,126.07) --
	(236.41,129.06) --
	(236.41,123.07) --
	(236.42,126.07) --
	(236.45,120.08) --
	(236.46,117.09) --
	(236.48,120.08) --
	(236.49,123.07) --
	(236.52,120.08) --
	(236.53,123.07) --
	(236.53,126.07) --
	(236.56,123.07) --
	(236.58,120.08) --
	(236.59,117.09) --
	(236.62,114.10) --
	(236.63,111.11) --
	(236.65,117.09) --
	(236.65,120.08) --
	(236.66,123.07) --
	(236.66,129.06) --
	(236.71,132.05) --
	(236.72,126.07) --
	(236.73,129.06) --
	(236.76,126.07) --
	(236.76,123.07) --
	(236.76,120.08) --
	(236.84,123.07) --
	(236.86,120.08) --
	(236.87,126.07) --
	(236.87,123.07) --
	(236.89,120.08) --
	(236.90,114.10) --
	(236.91,111.11) --
	(236.96,114.10) --
	(237.00,111.11) --
	(237.00,108.12) --
	(237.01,111.11) --
	(237.02,117.09) --
	(237.04,120.08) --
	(237.09,123.07) --
	(237.10,126.07) --
	(237.11,129.06) --
	(237.11,126.07) --
	(237.11,123.07) --
	(237.15,126.07) --
	(237.15,123.07) --
	(237.19,120.08) --
	(237.21,123.07) --
	(237.25,126.07) --
	(237.26,120.08) --
	(237.26,114.10) --
	(237.28,111.11) --
	(237.29,108.12) --
	(237.33,111.11) --
	(237.34,108.12) --
	(237.36,105.13) --
	(237.37,102.14) --
	(237.40,105.13) --
	(237.42,111.11) --
	(237.42,108.12) --
	(237.43,111.11) --
	(237.46,114.10) --
	(237.53,111.11) --
	(237.57,108.12) --
	(237.61,111.11) --
	(237.65,108.12) --
	(237.67,102.14) --
	(237.67, 99.15) --
	(237.68,105.13) --
	(237.70,102.14) --
	(237.77,105.13) --
	(237.82,108.12) --
	(237.86,105.13) --
	(237.88,108.12) --
	(237.89,111.11) --
	(237.90,114.10) --
	(237.91,117.09) --
	(237.94,111.11) --
	(237.95,108.12) --
	(237.96,111.11) --
	(237.98,114.10) --
	(238.01,120.08) --
	(238.01,123.07) --
	(238.10,120.08) --
	(238.12,117.09) --
	(238.14,114.10) --
	(238.14,111.11) --
	(238.17,108.12) --
	(238.17,111.11) --
	(238.20,114.10) --
	(238.20,111.11) --
	(238.22,108.12) --
	(238.25,102.14) --
	(238.39, 99.15) --
	(238.42,102.14) --
	(238.49, 96.16) --
	(238.52, 99.15) --
	(238.53,102.14) --
	(238.57,105.13) --
	(238.63,108.12) --
	(238.70,105.13) --
	(238.73,108.12) --
	(238.73,111.11) --
	(238.73,114.10) --
	(238.75,111.11) --
	(238.76,114.10) --
	(238.77,111.11) --
	(238.78,108.12) --
	(238.81,111.11) --
	(238.83,108.12) --
	(238.91,111.11) --
	(238.95,114.10) --
	(238.97,111.11) --
	(238.97,108.12) --
	(239.00,105.13) --
	(239.02,102.14) --
	(239.02,105.13) --
	(239.07,102.14) --
	(239.16, 99.15) --
	(239.26, 96.16) --
	(239.29, 93.17) --
	(239.36, 96.16) --
	(239.43, 99.15) --
	(239.52,102.14) --
	(239.57,105.13) --
	(239.59,108.12) --
	(239.60,111.11) --
	(239.61,114.10) --
	(239.61,111.11) --
	(239.63,114.10) --
	(239.64,117.09) --
	(239.64,120.08) --
	(239.65,123.07) --
	(239.67,126.07) --
	(239.70,123.07) --
	(239.71,126.07) --
	(239.76,129.06) --
	(239.77,126.07) --
	(239.85,123.07) --
	(239.86,120.08) --
	(239.87,117.09) --
	(239.88,114.10) --
	(239.89,111.11) --
	(239.90,108.12) --
	(239.94,105.13) --
	(239.95,102.14) --
	(240.06, 99.15) --
	(240.08, 96.16) --
	(240.17, 93.17) --
	(240.29, 96.16) --
	(240.39, 99.15) --
	(240.42,102.14) --
	(240.44, 99.15) --
	(240.53,102.14) --
	(240.57, 99.15) --
	(240.60,102.14) --
	(240.63,105.13) --
	(240.64,108.12) --
	(240.64,105.13) --
	(240.65,108.12) --
	(240.68,111.11) --
	(240.73,108.12) --
	(240.84,111.11) --
	(240.84,108.12) --
	(240.87,111.11) --
	(240.88,108.12) --
	(240.90,105.13) --
	(240.97,102.14) --
	(240.97, 99.15) --
	(241.04, 96.16) --
	(241.05, 93.17) --
	(241.19, 96.16) --
	(241.30, 99.15) --
	(241.30,102.14) --
	(241.32, 99.15) --
	(241.35,102.14) --
	(241.35,105.13) --
	(241.39,108.12) --
	(241.40,111.11) --
	(241.44,114.10) --
	(241.47,111.11) --
	(241.51,114.10) --
	(241.52,117.09) --
	(241.54,120.08) --
	(241.55,117.09) --
	(241.56,120.08) --
	(241.59,117.09) --
	(241.59,120.08) --
	(241.60,117.09) --
	(241.62,114.10) --
	(241.64,111.11) --
	(241.65,117.09) --
	(241.66,114.10) --
	(241.71,120.08) --
	(241.71,117.09) --
	(241.72,120.08) --
	(241.74,123.07) --
	(241.75,126.07) --
	(241.76,123.07) --
	(241.76,126.07) --
	(241.77,129.06) --
	(241.78,126.07) --
	(241.79,129.06) --
	(241.80,132.05) --
	(241.81,129.06) --
	(241.81,132.05) --
	(241.83,135.04) --
	(241.88,132.05) --
	(241.89,138.03) --
	(241.91,135.04) --
	(241.91,129.06) --
	(241.96,132.05) --
	(241.96,129.06) --
	(241.96,126.07) --
	(241.97,129.06) --
	(241.99,135.04) --
	(242.00,132.05) --
	(242.02,126.07) --
	(242.02,123.07) --
	(242.05,120.08) --
	(242.05,117.09) --
	(242.12,114.10) --
	(242.12,117.09) --
	(242.13,111.11) --
	(242.13,117.09) --
	(242.15,114.10) --
	(242.15,117.09) --
	(242.16,114.10) --
	(242.20,117.09) --
	(242.21,120.08) --
	(242.21,117.09) --
	(242.22,114.10) --
	(242.23,111.11) --
	(242.23,114.10) --
	(242.30,120.08) --
	(242.30,129.06) --
	(242.32,132.05) --
	(242.33,135.04) --
	(242.36,138.03) --
	(242.37,135.04) --
	(242.39,129.06) --
	(242.40,132.05) --
	(242.40,129.06) --
	(242.40,132.05) --
	(242.42,129.06) --
	(242.42,126.07) --
	(242.43,129.06) --
	(242.44,132.05) --
	(242.47,129.06) --
	(242.51,123.07) --
	(242.51,129.06) --
	(242.52,132.05) --
	(242.53,135.04) --
	(242.53,138.03) --
	(242.54,141.02) --
	(242.54,135.04) --
	(242.56,132.05) --
	(242.57,129.06) --
	(242.61,126.07) --
	(242.63,129.06) --
	(242.64,126.07) --
	(242.66,123.07) --
	(242.67,120.08) --
	(242.67,117.09) --
	(242.69,120.08) --
	(242.69,123.07) --
	(242.74,129.06) --
	(242.75,135.04) --
	(242.75,132.05) --
	(242.76,129.06) --
	(242.76,126.07) --
	(242.77,132.05) --
	(242.77,129.06) --
	(242.78,126.07) --
	(242.80,120.08) --
	(242.85,123.07) --
	(242.92,120.08) --
	(242.93,117.09) --
	(242.93,120.08) --
	(242.94,123.07) --
	(242.97,117.09) --
	(242.98,120.08) --
	(242.98,123.07) --
	(243.00,120.08) --
	(243.01,114.10) --
	(243.03,120.08) --
	(243.04,123.07) --
	(243.07,120.08) --
	(243.11,123.07) --
	(243.15,126.07) --
	(243.17,129.06) --
	(243.18,126.07) --
	(243.21,120.08) --
	(243.21,117.09) --
	(243.22,114.10) --
	(243.25,108.12) --
	(243.27,105.13) --
	(243.31,102.14) --
	(243.35, 99.15) --
	(243.39, 96.16) --
	(243.46, 93.17) --
	(243.54, 96.16) --
	(243.56, 99.15) --
	(243.71,108.12) --
	(243.78,105.13) --
	(243.80,102.14) --
	(243.80, 96.16) --
	(243.81, 93.17) --
	(243.94, 96.16) --
	(243.98, 99.15) --
	(244.05,102.14) --
	(244.08, 99.15) --
	(244.10,102.14) --
	(244.12,105.13) --
	(244.15,108.12) --
	(244.17,111.11) --
	(244.22,114.10) --
	(244.23,117.09) --
	(244.23,114.10) --
	(244.32,117.09) --
	(244.34,114.10) --
	(244.37,111.11) --
	(244.39,108.12) --
	(244.41,105.13) --
	(244.42,102.14) --
	(244.44, 99.15) --
	(244.46,102.14) --
	(244.48, 99.15) --
	(244.53, 96.16) --
	(244.55, 99.15) --
	(244.58,102.14) --
	(244.68,105.13) --
	(244.69,102.14) --
	(244.77,105.13) --
	(244.79,102.14) --
	(244.82, 99.15) --
	(244.83, 96.16) --
	(244.93, 99.15) --
	(245.07, 96.16) --
	(245.46, 93.17) --
	(245.51, 96.16) --
	(245.55, 99.15) --
	(245.66,102.14) --
	(245.70,105.13) --
	(245.72,102.14) --
	(245.75,105.13) --
	(245.76,102.14) --
	(245.77,105.13) --
	(245.79,108.12) --
	(245.88,105.13) --
	(245.91,108.12) --
	(245.96,105.13) --
	(245.97,102.14) --
	(246.00,105.13) --
	(246.01,102.14) --
	(246.02, 99.15) --
	(246.02,105.13) --
	(246.07,111.11) --
	(246.09,114.10) --
	(246.12,117.09) --
	(246.21,114.10) --
	(246.26,111.11) --
	(246.27,105.13) --
	(246.31, 99.15) --
	(246.33, 96.16) --
	(246.36, 93.17) --
	(246.36, 96.16) --
	(246.38, 99.15) --
	(246.46,102.14) --
	(246.59,105.13) --
	(246.60,111.11) --
	(246.61,108.12) --
	(246.63,105.13) --
	(246.64,102.14) --
	(246.70,105.13) --
	(246.72,102.14) --
	(246.74,108.12) --
	(246.78,111.11) --
	(246.82,114.10) --
	(246.83,117.09) --
	(246.84,111.11) --
	(246.86,114.10) --
	(246.86,117.09) --
	(246.88,120.08) --
	(246.88,123.07) --
	(246.91,120.08) --
	(246.91,123.07) --
	(246.91,126.07) --
	(246.93,129.06) --
	(246.96,132.05) --
	(246.96,135.04) --
	(246.97,129.06) --
	(246.97,132.05) --
	(246.98,135.04) --
	(246.99,132.05) --
	(246.99,138.03) --
	(247.01,141.02) --
	(247.01,144.01) --
	(247.03,147.00) --
	(247.05,144.01) --
	(247.07,147.00) --
	(247.08,144.01) --
	(247.10,141.02) --
	(247.11,138.03) --
	(247.11,141.02) --
	(247.13,144.01) --
	(247.14,141.02) --
	(247.15,144.01) --
	(247.15,141.02) --
	(247.17,135.04) --
	(247.19,132.05) --
	(247.19,135.04) --
	(247.20,138.03) --
	(247.21,135.04) --
	(247.22,129.06) --
	(247.23,132.05) --
	(247.23,135.04) --
	(247.24,132.05) --
	(247.25,129.06) --
	(247.25,132.05) --
	(247.25,129.06) --
	(247.29,126.07) --
	(247.32,123.07) --
	(247.35,126.07) --
	(247.35,123.07) --
	(247.35,120.08) --
	(247.39,117.09) --
	(247.43,114.10) --
	(247.44,111.11) --
	(247.46,108.12) --
	(247.47,105.13) --
	(247.48,102.14) --
	(247.49, 99.15) --
	(247.54, 96.16) --
	(247.59, 99.15) --
	(247.64,102.14) --
	(247.66,105.13) --
	(247.77,108.12) --
	(247.78,111.11) --
	(247.79,108.12) --
	(247.80,105.13) --
	(247.83,102.14) --
	(247.85, 99.15) --
	(247.90,102.14) --
	(247.98, 99.15) --
	(248.01,102.14) --
	(248.01,105.13) --
	(248.10,102.14) --
	(248.14, 99.15) --
	(248.18,105.13) --
	(248.23,108.12) --
	(248.25,105.13) --
	(248.26,102.14) --
	(248.26,105.13) --
	(248.33,108.12) --
	(248.36,111.11) --
	(248.37,117.09) --
	(248.37,120.08) --
	(248.37,123.07) --
	(248.38,126.07) --
	(248.38,129.06) --
	(248.39,123.07) --
	(248.50,126.07) --
	(248.50,123.07) --
	(248.57,120.08) --
	(248.58,117.09) --
	(248.61,120.08) --
	(248.61,114.10) --
	(248.61,111.11) --
	(248.62,108.12) --
	(248.63,105.13) --
	(248.63,102.14) --
	(248.67, 99.15) --
	(248.74, 96.16) --
	(248.82, 99.15) --
	(248.89, 96.16) --
	(248.90,105.13) --
	(248.94,108.12) --
	(248.97,114.10) --
	(249.00,120.08) --
	(249.01,126.07) --
	(249.04,129.06) --
	(249.06,132.05) --
	(249.06,135.04) --
	(249.06,138.03) --
	(249.07,141.02) --
	(249.13,144.01) --
	(249.14,141.02) --
	(249.14,135.04) --
	(249.15,138.03) --
	(249.19,135.04) --
	(249.23,132.05) --
	(249.23,126.07) --
	(249.25,123.07) --
	(249.25,117.09) --
	(249.25,120.08) --
	(249.26,123.07) --
	(249.28,120.08) --
	(249.29,126.07) --
	(249.29,129.06) --
	(249.31,126.07) --
	(249.32,120.08) --
	(249.32,117.09) --
	(249.32,120.08) --
	(249.33,117.09) --
	(249.37,120.08) --
	(249.39,123.07) --
	(249.40,126.07) --
	(249.43,129.06) --
	(249.43,135.04) --
	(249.44,138.03) --
	(249.44,135.04) --
	(249.49,144.01) --
	(249.50,141.02) --
	(249.52,138.03) --
	(249.53,135.04) --
	(249.53,132.05) --
	(249.53,135.04) --
	(249.55,132.05) --
	(249.56,135.04) --
	(249.60,132.05) --
	(249.61,135.04) --
	(249.63,132.05) --
	(249.64,129.06) --
	(249.64,126.07) --
	(249.65,123.07) --
	(249.65,126.07) --
	(249.66,129.06) --
	(249.67,126.07) --
	(249.68,117.09) --
	(249.68,111.11) --
	(249.69,114.10) --
	(249.73,120.08) --
	(249.74,123.07) --
	(249.76,126.07) --
	(249.77,129.06) --
	(249.78,126.07) --
	(249.80,129.06) --
	(249.82,126.07) --
	(249.82,129.06) --
	(249.83,126.07) --
	(249.84,129.06) --
	(249.84,132.05) --
	(249.88,129.06) --
	(249.89,132.05) --
	(249.89,129.06) --
	(249.92,126.07) --
	(249.93,123.07) --
	(249.96,117.09) --
	(249.96,120.08) --
	(249.97,123.07) --
	(249.98,120.08) --
	(250.00,117.09) --
	(250.02,114.10) --
	(250.03,111.11) --
	(250.06,114.10) --
	(250.08,111.11) --
	(250.09,108.12) --
	(250.10,111.11) --
	(250.13,114.10) --
	(250.14,111.11) --
	(250.18,114.10) --
	(250.20,117.09) --
	(250.22,111.11) --
	(250.26,114.10) --
	(250.28,117.09) --
	(250.29,114.10) --
	(250.32,117.09) --
	(250.33,114.10) --
	(250.35,111.11) --
	(250.38,108.12) --
	(250.42,105.13) --
	(250.45,108.12) --
	(250.51,105.13) --
	(250.54,102.14) --
	(250.65, 99.15) --
	(250.67,102.14) --
	(250.67, 99.15) --
	(250.68, 96.16) --
	(250.70, 99.15) --
	(250.72,105.13) --
	(250.73,111.11) --
	(250.75,114.10) --
	(250.76,117.09) --
	(250.77,120.08) --
	(250.81,123.07) --
	(250.87,126.07) --
	(250.90,129.06) --
	(250.91,126.07) --
	(250.92,129.06) --
	(250.93,126.07) --
	(250.94,129.06) --
	(250.96,123.07) --
	(250.97,117.09) --
	(250.97,114.10) --
	(250.99,117.09) --
	(251.00,114.10) --
	(251.01,111.11) --
	(251.03,108.12) --
	(251.03,111.11) --
	(251.06,114.10) --
	(251.10,111.11) --
	(251.12,114.10) --
	(251.16,111.11) --
	(251.16,108.12) --
	(251.22,105.13) --
	(251.23,102.14) --
	(251.25,105.13) --
	(251.27,108.12) --
	(251.28,105.13) --
	(251.34,102.14) --
	(251.36, 99.15) --
	(251.37,108.12) --
	(251.48,117.09) --
	(251.48,114.10) --
	(251.50,111.11) --
	(251.61,114.10) --
	(251.61,105.13) --
	(251.64, 96.16) --
	(251.74, 99.15) --
	(251.76, 96.16) --
	(251.80, 99.15) --
	(251.83,102.14) --
	(251.84,108.12) --
	(251.86,111.11) --
	(251.86,114.10) --
	(251.89,117.09) --
	(251.90,114.10) --
	(251.90,117.09) --
	(251.91,120.08) --
	(251.92,123.07) --
	(251.97,126.07) --
	(252.00,129.06) --
	(252.01,126.07) --
	(252.01,129.06) --
	(252.01,135.04) --
	(252.04,138.03) --
	(252.08,135.04) --
	(252.09,129.06) --
	(252.09,132.05) --
	(252.10,129.06) --
	(252.11,126.07) --
	(252.12,123.07) --
	(252.14,126.07) --
	(252.14,123.07) --
	(252.15,120.08) --
	(252.17,117.09) --
	(252.18,114.10) --
	(252.18,117.09) --
	(252.19,120.08) --
	(252.22,123.07) --
	(252.25,120.08) --
	(252.25,114.10) --
	(252.25,111.11) --
	(252.33,108.12) --
	(252.36,105.13) --
	(252.39,102.14) --
	(252.42,105.13) --
	(252.43,102.14) --
	(252.64, 96.16) --
	(252.69, 93.17) --
	(252.69, 96.16) --
	(252.81,102.14) --
	(252.87,108.12) --
	(252.88,111.11) --
	(252.92,114.10) --
	(252.93,117.09) --
	(252.93,120.08) --
	(252.93,123.07) --
	(252.94,120.08) --
	(252.94,117.09) --
	(252.95,114.10) --
	(252.96,117.09) --
	(253.05,120.08) --
	(253.12,117.09) --
	(253.17,111.11) --
	(253.17,105.13) --
	(253.18,102.14) --
	(253.19, 99.15) --
	(253.20,102.14) --
	(253.30, 99.15) --
	(253.36, 96.16) --
	(253.42, 99.15) --
	(253.43, 96.16) --
	(253.51, 99.15) --
	(253.54,102.14) --
	(253.59,105.13) --
	(253.63,102.14) --
	(253.65,105.13) --
	(253.68,120.08) --
	(253.68,123.07) --
	(253.68,120.08) --
	(253.72,123.07) --
	(253.78,129.06) --
	(253.79,126.07) --
	(253.80,129.06) --
	(253.80,132.05) --
	(253.86,135.04) --
	(253.87,138.03) --
	(253.88,155.97) --
	(253.89,152.98) --
	(253.89,149.99) --
	(253.90,144.01) --
	(253.90,138.03) --
	(253.91,144.01) --
	(253.93,141.02) --
	(253.96,138.03) --
	(253.98,135.04) --
	(254.00,141.02) --
	(254.04,138.03) --
	(254.04,132.05) --
	(254.08,129.06) --
	(254.11,132.05) --
	(254.12,126.07) --
	(254.14,111.11) --
	(254.14,114.10) --
	(254.15,111.11) --
	(254.21,108.12) --
	(254.22,105.13) --
	(254.23,108.12) --
	(254.33,102.14) --
	(254.35, 99.15) --
	(254.38,102.14) --
	(254.46, 99.15) --
	(254.49, 96.16) --
	(254.54, 99.15) --
	(254.56,102.14) --
	(254.57,105.13) --
	(254.59,111.11) --
	(254.60,114.10) --
	(254.61,111.11) --
	(254.73,114.10) --
	(254.78,111.11) --
	(254.80,108.12) --
	(254.80,111.11) --
	(254.82,108.12) --
	(254.84,102.14) --
	(254.86, 99.15) --
	(254.93, 96.16) --
	(255.00, 99.15) --
	(255.04,102.14) --
	(255.05, 99.15) --
	(255.09,102.14) --
	(255.17,105.13) --
	(255.18,108.12) --
	(255.25,105.13) --
	(255.29,102.14) --
	(255.31, 99.15) --
	(255.32,102.14) --
	(255.33,105.13) --
	(255.39,102.14) --
	(255.41,105.13) --
	(255.45,102.14) --
	(255.48,105.13) --
	(255.54,108.12) --
	(255.55,111.11) --
	(255.56,114.10) --
	(255.56,111.11) --
	(255.58,108.12) --
	(255.61,111.11) --
	(255.63,114.10) --
	(255.65,111.11) --
	(255.68,114.10) --
	(255.69,117.09) --
	(255.71,114.10) --
	(255.72,117.09) --
	(255.72,120.08) --
	(255.73,117.09) --
	(255.75,120.08) --
	(255.79,123.07) --
	(255.79,120.08) --
	(255.81,117.09) --
	(255.82,120.08) --
	(255.83,123.07) --
	(255.83,120.08) --
	(255.84,123.07) --
	(255.85,126.07) --
	(255.89,123.07) --
	(255.90,120.08) --
	(255.92,123.07) --
	(255.96,120.08) --
	(255.96,123.07) --
	(255.98,120.08) --
	(255.99,117.09) --
	(256.01,114.10) --
	(256.05,117.09) --
	(256.06,120.08) --
	(256.06,117.09) --
	(256.08,114.10) --
	(256.09,111.11) --
	(256.11,108.12) --
	(256.14,111.11) --
	(256.19,108.12) --
	(256.20,111.11) --
	(256.21,108.12) --
	(256.26,105.13) --
	(256.28,102.14) --
	(256.29,105.13) --
	(256.34,102.14) --
	(256.35,105.13) --
	(256.36,102.14) --
	(256.37,105.13) --
	(256.39,108.12) --
	(256.42,111.11) --
	(256.52,114.10) --
	(256.56,111.11) --
	(256.58,114.10) --
	(256.60,111.11) --
	(256.60,108.12) --
	(256.61,111.11) --
	(256.64,108.12) --
	(256.66,105.13) --
	(256.68,102.14) --
	(256.79, 99.15) --
	(256.82, 96.16) --
	(256.85, 99.15) --
	(256.90, 96.16) --
	(256.99, 99.15) --
	(257.05,102.14) --
	(257.06,105.13) --
	(257.06,108.12) --
	(257.08,105.13) --
	(257.11,108.12) --
	(257.12,111.11) --
	(257.14,114.10) --
	(257.15,117.09) --
	(257.16,114.10) --
	(257.21,117.09) --
	(257.23,120.08) --
	(257.28,117.09) --
	(257.30,120.08) --
	(257.30,117.09) --
	(257.31,114.10) --
	(257.35,117.09) --
	(257.35,120.08) --
	(257.37,117.09) --
	(257.39,114.10) --
	(257.40,111.11) --
	(257.40,114.10) --
	(257.40,111.11) --
	(257.44,114.10) --
	(257.44,117.09) --
	(257.45,120.08) --
	(257.48,117.09) --
	(257.52,120.08) --
	(257.54,117.09) --
	(257.60,111.11) --
	(257.63,108.12) --
	(257.64,111.11) --
	(257.65,108.12) --
	(257.68,111.11) --
	(257.69,108.12) --
	(257.69,111.11) --
	(257.70,108.12) --
	(257.70,111.11) --
	(257.71,117.09) --
	(257.71,120.08) --
	(257.72,123.07) --
	(257.76,120.08) --
	(257.78,123.07) --
	(257.80,126.07) --
	(257.83,129.06) --
	(257.88,132.05) --
	(257.89,129.06) --
	(257.90,123.07) --
	(257.91,135.04) --
	(257.94,138.03) --
	(257.94,135.04) --
	(257.95,132.05) --
	(257.96,129.06) --
	(258.00,126.07) --
	(258.01,123.07) --
	(258.01,126.07) --
	(258.03,129.06) --
	(258.04,126.07) --
	(258.04,132.05) --
	(258.05,129.06) --
	(258.05,132.05) --
	(258.07,135.04) --
	(258.13,132.05) --
	(258.15,135.04) --
	(258.15,123.07) --
	(258.16,120.08) --
	(258.17,132.05) --
	(258.18,129.06) --
	(258.19,132.05) --
	(258.20,129.06) --
	(258.21,132.05) --
	(258.23,138.03) --
	(258.24,144.01) --
	(258.25,147.00) --
	(258.26,149.99) --
	(258.27,144.01) --
	(258.27,147.00) --
	(258.28,149.99) --
	(258.28,152.98) --
	(258.29,147.00) --
	(258.30,141.02) --
	(258.31,144.01) --
	(258.32,147.00) --
	(258.32,144.01) --
	(258.33,147.00) --
	(258.34,149.99) --
	(258.36,152.98) --
	(258.36,155.97) --
	(258.38,158.96) --
	(258.40,155.97) --
	(258.40,158.96) --
	(258.42,147.00) --
	(258.42,149.99) --
	(258.45,147.00) --
	(258.46,144.01) --
	(258.47,141.02) --
	(258.47,138.03) --
	(258.48,135.04) --
	(258.50,132.05) --
	(258.51,129.06) --
	(258.51,132.05) --
	(258.52,129.06) --
	(258.52,126.07) --
	(258.54,123.07) --
	(258.55,120.08) --
	(258.57,117.09) --
	(258.57,114.10) --
	(258.58,111.11) --
	(258.59,108.12) --
	(258.60,111.11) --
	(258.60,114.10) --
	(258.64,108.12) --
	(258.65,111.11) --
	(258.67,108.12) --
	(258.69,105.13) --
	(258.70,108.12) --
	(258.73,111.11) --
	(258.73,114.10) --
	(258.75,111.11) --
	(258.81,108.12) --
	(258.86,114.10) --
	(258.91,120.08) --
	(258.93,123.07) --
	(258.94,120.08) --
	(258.95,117.09) --
	(258.97,120.08) --
	(259.00,117.09) --
	(259.02,120.08) --
	(259.02,123.07) --
	(259.04,126.07) --
	(259.05,123.07) --
	(259.06,120.08) --
	(259.07,123.07) --
	(259.10,120.08) --
	(259.10,126.07) --
	(259.10,132.05) --
	(259.11,135.04) --
	(259.12,129.06) --
	(259.13,126.07) --
	(259.19,129.06) --
	(259.20,126.07) --
	(259.21,129.06) --
	(259.23,132.05) --
	(259.24,135.04) --
	(259.26,132.05) --
	(259.27,129.06) --
	(259.28,126.07) --
	(259.31,129.06) --
	(259.33,126.07) --
	(259.34,129.06) --
	(259.34,132.05) --
	(259.34,129.06) --
	(259.34,123.07) --
	(259.35,120.08) --
	(259.36,126.07) --
	(259.38,129.06) --
	(259.40,126.07) --
	(259.40,123.07) --
	(259.40,126.07) --
	(259.43,129.06) --
	(259.43,132.05) --
	(259.44,135.04) --
	(259.45,132.05) --
	(259.45,135.04) --
	(259.46,132.05) --
	(259.53,129.06) --
	(259.56,126.07) --
	(259.57,129.06) --
	(259.58,132.05) --
	(259.60,129.06) --
	(259.61,123.07) --
	(259.61,129.06) --
	(259.63,126.07) --
	(259.63,132.05) --
	(259.64,138.03) --
	(259.64,141.02) --
	(259.65,135.04) --
	(259.65,138.03) --
	(259.67,147.00) --
	(259.68,144.01) --
	(259.70,141.02) --
	(259.76,138.03) --
	(259.77,141.02) --
	(259.77,144.01) --
	(259.79,147.00) --
	(259.79,149.99) --
	(259.80,152.98) --
	(259.81,149.99) --
	(259.82,152.98) --
	(259.82,149.99) --
	(259.85,147.00) --
	(259.87,141.02) --
	(259.87,135.04) --
	(259.88,129.06) --
	(259.89,132.05) --
	(259.89,129.06) --
	(259.90,126.07) --
	(259.90,120.08) --
	(259.91,123.07) --
	(259.92,126.07) --
	(259.92,129.06) --
	(259.92,132.05) --
	(259.96,138.03) --
	(259.96,141.02) --
	(259.97,138.03) --
	(259.98,141.02) --
	(260.00,144.01) --
	(260.02,141.02) --
	(260.03,138.03) --
	(260.03,135.04) --
	(260.06,132.05) --
	(260.12,135.04) --
	(260.12,132.05) --
	(260.14,129.06) --
	(260.15,123.07) --
	(260.16,120.08) --
	(260.16,117.09) --
	(260.17,111.11) --
	(260.20,105.13) --
	(260.21,111.11) --
	(260.22,108.12) --
	(260.22,105.13) --
	(260.23,102.14) --
	(260.23,105.13) --
	(260.23,108.12) --
	(260.30,111.11) --
	(260.32,108.12) --
	(260.36,111.11) --
	(260.44,114.10) --
	(260.44,105.13) --
	(260.48,102.14) --
	(260.48, 96.16) --
	(260.50, 99.15) --
	(260.56,102.14) --
	(260.57, 99.15) --
	(260.59,102.14) --
	(260.61,105.13) --
	(260.62,108.12) --
	(260.63,111.11) --
	(260.70,114.10) --
	(260.73,111.11) --
	(260.73,114.10) --
	(260.76,111.11) --
	(260.77,114.10) --
	(260.79,117.09) --
	(260.79,111.11) --
	(260.79,114.10) --
	(260.80,123.07) --
	(260.81,120.08) --
	(260.82,114.10) --
	(260.82,120.08) --
	(260.87,117.09) --
	(260.89,114.10) --
	(260.91,117.09) --
	(260.94,120.08) --
	(260.94,117.09) --
	(260.98,114.10) --
	(260.99,111.11) --
	(261.00,114.10) --
	(261.01,117.09) --
	(261.02,114.10) --
	(261.06,111.11) --
	(261.06,105.13) --
	(261.08,108.12) --
	(261.09,114.10) --
	(261.09,120.08) --
	(261.11,123.07) --
	(261.14,126.07) --
	(261.14,123.07) --
	(261.16,120.08) --
	(261.21,123.07) --
	(261.23,129.06) --
	(261.23,126.07) --
	(261.24,123.07) --
	(261.29,126.07) --
	(261.31,129.06) --
	(261.32,126.07) --
	(261.33,120.08) --
	(261.35,111.11) --
	(261.37,108.12) --
	(261.39,111.11) --
	(261.40,114.10) --
	(261.42,111.11) --
	(261.45,117.09) --
	(261.48,111.11) --
	(261.52,108.12) --
	(261.53,111.11) --
	(261.55,108.12) --
	(261.55,111.11) --
	(261.57,114.10) --
	(261.57,117.09) --
	(261.61,120.08) --
	(261.63,117.09) --
	(261.64,120.08) --
	(261.66,117.09) --
	(261.69,111.11) --
	(261.77,114.10) --
	(261.79,111.11) --
	(261.80,105.13) --
	(261.81,111.11) --
	(261.87,105.13) --
	(261.93,102.14) --
	(262.00, 99.15) --
	(262.02,102.14) --
	(262.05,108.12) --
	(262.06,102.14) --
	(262.07,105.13) --
	(262.19,108.12) --
	(262.21,111.11) --
	(262.24,114.10) --
	(262.26,111.11) --
	(262.31,105.13) --
	(262.32,102.14) --
	(262.32,105.13) --
	(262.42,102.14) --
	(262.44,105.13) --
	(262.46,102.14) --
	(262.47, 99.15) --
	(262.47,105.13) --
	(262.51,108.12) --
	(262.56,111.11) --
	(262.57,108.12) --
	(262.57,111.11) --
	(262.58,114.10) --
	(262.58,117.09) --
	(262.58,123.07) --
	(262.59,126.07) --
	(262.66,129.06) --
	(262.67,126.07) --
	(262.68,129.06) --
	(262.69,132.05) --
	(262.71,135.04) --
	(262.72,132.05) --
	(262.74,129.06) --
	(262.75,132.05) --
	(262.80,129.06) --
	(262.81,132.05) --
	(262.82,126.07) --
	(262.82,123.07) --
	(262.83,120.08) --
	(262.84,111.11) --
	(262.87,114.10) --
	(262.89,120.08) --
	(262.91,123.07) --
	(262.93,120.08) --
	(262.93,117.09) --
	(262.94,114.10) --
	(262.95,117.09) --
	(262.95,120.08) --
	(262.99,117.09) --
	(262.99,114.10) --
	(263.01,117.09) --
	(263.01,120.08) --
	(263.05,123.07) --
	(263.08,120.08) --
	(263.09,117.09) --
	(263.11,114.10) --
	(263.11,111.11) --
	(263.12,108.12) --
	(263.13,111.11) --
	(263.14,114.10) --
	(263.18,117.09) --
	(263.19,120.08) --
	(263.19,117.09) --
	(263.20,114.10) --
	(263.24,117.09) --
	(263.25,114.10) --
	(263.26,111.11) --
	(263.32,108.12) --
	(263.36,111.11) --
	(263.38,108.12) --
	(263.39,105.13) --
	(263.42,108.12) --
	(263.44,105.13) --
	(263.48,102.14) --
	(263.56,105.13) --
	(263.62,102.14) --
	(263.63, 99.15) --
	(263.78, 96.16) --
	(263.79, 99.15) --
	(263.80,108.12) --
	(263.82,114.10) --
	(263.83,117.09) --
	(263.85,120.08) --
	(263.93,123.07) --
	(263.94,126.07) --
	(263.94,129.06) --
	(263.97,132.05) --
	(263.98,129.06) --
	(264.03,132.05) --
	(264.03,129.06) --
	(264.03,126.07) --
	(264.04,117.09) --
	(264.07,111.11) --
	(264.08,108.12) --
	(264.11,105.13) --
	(264.14,108.12) --
	(264.15,111.11) --
	(264.18,114.10) --
	(264.19,111.11) --
	(264.19,108.12) --
	(264.23,111.11) --
	(264.35,108.12) --
	(264.37,105.13) --
	(264.38,108.12) --
	(264.39,105.13) --
	(264.39,102.14) --
	(264.42,111.11) --
	(264.43,117.09) --
	(264.43,120.08) --
	(264.44,123.07) --
	(264.48,120.08) --
	(264.53,123.07) --
	(264.55,129.06) --
	(264.55,132.05) --
	(264.58,135.04) --
	(264.60,138.03) --
	(264.61,141.02) --
	(264.63,138.03) --
	(264.64,132.05) --
	(264.64,129.06) --
	(264.67,126.07) --
	(264.67,117.09) --
	(264.68,114.10) --
	(264.72,120.08) --
	(264.78,117.09) --
	(264.79,111.11) --
	(264.80,108.12) --
	(264.82,105.13) --
	(264.84,102.14) --
	(264.84,105.13) --
	(264.87,102.14) --
	(264.89,105.13) --
	(264.93,111.11) --
	(264.93,105.13) --
	(264.94,108.12) --
	(264.95,117.09) --
	(264.96,120.08) --
	(265.02,123.07) --
	(265.02,129.06) --
	(265.03,135.04) --
	(265.08,138.03) --
	(265.11,135.04) --
	(265.13,132.05) --
	(265.15,126.07) --
	(265.16,129.06) --
	(265.17,132.05) --
	(265.18,129.06) --
	(265.19,123.07) --
	(265.19,126.07) --
	(265.21,123.07) --
	(265.24,120.08) --
	(265.26,123.07) --
	(265.26,120.08) --
	(265.26,114.10) --
	(265.27,111.11) --
	(265.32,108.12) --
	(265.37,111.11) --
	(265.38,114.10) --
	(265.40,117.09) --
	(265.41,114.10) --
	(265.41,111.11) --
	(265.43,114.10) --
	(265.43,111.11) --
	(265.43,114.10) --
	(265.44,111.11) --
	(265.44,114.10) --
	(265.46,120.08) --
	(265.48,123.07) --
	(265.49,120.08) --
	(265.52,126.07) --
	(265.52,129.06) --
	(265.53,132.05) --
	(265.54,135.04) --
	(265.56,138.03) --
	(265.57,135.04) --
	(265.63,132.05) --
	(265.64,129.06) --
	(265.65,126.07) --
	(265.67,132.05) --
	(265.68,129.06) --
	(265.68,126.07) --
	(265.69,123.07) --
	(265.69,120.08) --
	(265.70,123.07) --
	(265.71,126.07) --
	(265.71,123.07) --
	(265.72,120.08) --
	(265.73,123.07) --
	(265.76,120.08) --
	(265.77,117.09) --
	(265.79,114.10) --
	(265.80,111.11) --
	(265.82,114.10) --
	(265.85,111.11) --
	(265.90,120.08) --
	(265.90,114.10) --
	(265.93,117.09) --
	(265.94,120.08) --
	(265.96,114.10) --
	(265.96,117.09) --
	(265.97,114.10) --
	(265.98,120.08) --
	(265.98,123.07) --
	(265.99,126.07) --
	(266.09,129.06) --
	(266.09,126.07) --
	(266.13,120.08) --
	(266.15,123.07) --
	(266.16,120.08) --
	(266.16,117.09) --
	(266.17,120.08) --
	(266.19,123.07) --
	(266.21,126.07) --
	(266.22,123.07) --
	(266.22,120.08) --
	(266.23,114.10) --
	(266.29,111.11) --
	(266.35,108.12) --
	(266.37,111.11) --
	(266.41,108.12) --
	(266.41,105.13) --
	(266.42, 99.15) --
	(266.52, 96.16) --
	(266.55, 99.15) --
	(266.56, 96.16) --
	(266.65, 99.15) --
	(266.69,102.14) --
	(266.74,105.13) --
	(266.76,108.12) --
	(266.76,105.13) --
	(266.79,111.11) --
	(266.80,117.09) --
	(266.80,120.08) --
	(266.86,117.09) --
	(266.90,120.08) --
	(266.93,117.09) --
	(266.98,114.10) --
	(266.98,117.09) --
	(267.01,114.10) --
	(267.03,108.12) --
	(267.06, 99.15) --
	(267.10,102.14) --
	(267.11, 99.15) --
	(267.12,102.14) --
	(267.14,108.12) --
	(267.15,114.10) --
	(267.16,120.08) --
	(267.19,123.07) --
	(267.20,126.07) --
	(267.21,129.06) --
	(267.21,138.03) --
	(267.23,135.04) --
	(267.26,141.02) --
	(267.30,144.01) --
	(267.32,141.02) --
	(267.35,144.01) --
	(267.36,141.02) --
	(267.38,135.04) --
	(267.38,132.05) --
	(267.40,129.06) --
	(267.40,123.07) --
	(267.44,120.08) --
	(267.45,111.11) --
	(267.45,108.12) --
	(267.47,105.13) --
	(267.47,108.12) --
	(267.51,102.14) --
	(267.55, 99.15) --
	(267.56,102.14) --
	(267.67, 99.15) --
	(267.69,102.14) --
	(267.71,105.13) --
	(267.72,102.14) --
	(267.77,105.13) --
	(267.78,108.12) --
	(267.79,111.11) --
	(267.79,114.10) --
	(267.83,111.11) --
	(267.87,114.10) --
	(267.91,117.09) --
	(267.93,114.10) --
	(267.97,111.11) --
	(268.01,108.12) --
	(268.03,105.13) --
	(268.03,102.14) --
	(268.07, 99.15) --
	(268.08, 96.16) --
	(268.11, 99.15) --
	(268.19, 96.16) --
	(268.25, 99.15) --
	(268.31,102.14) --
	(268.32,105.13) --
	(268.33,102.14) --
	(268.35,105.13) --
	(268.36,108.12) --
	(268.44,111.11) --
	(268.45,108.12) --
	(268.49,111.11) --
	(268.49,114.10) --
	(268.52,111.11) --
	(268.53,114.10) --
	(268.55,117.09) --
	(268.56,120.08) --
	(268.56,117.09) --
	(268.58,120.08) --
	(268.59,117.09) --
	(268.60,114.10) --
	(268.61,111.11) --
	(268.67,114.10) --
	(268.68,117.09) --
	(268.69,120.08) --
	(268.71,117.09) --
	(268.71,120.08) --
	(268.73,123.07) --
	(268.74,120.08) --
	(268.74,123.07) --
	(268.76,126.07) --
	(268.77,123.07) --
	(268.77,120.08) --
	(268.79,123.07) --
	(268.80,120.08) --
	(268.80,123.07) --
	(268.82,120.08) --
	(268.83,123.07) --
	(268.86,126.07) --
	(268.86,123.07) --
	(268.87,126.07) --
	(268.90,129.06) --
	(268.91,132.05) --
	(268.92,129.06) --
	(268.95,126.07) --
	(268.98,123.07) --
	(268.98,120.08) --
	(269.02,117.09) --
	(269.04,114.10) --
	(269.06,111.11) --
	(269.07,108.12) --
	(269.08,105.13) --
	(269.09,102.14) --
	(269.11,105.13) --
	(269.11,102.14) --
	(269.12,105.13) --
	(269.14,102.14) --
	(269.15,105.13) --
	(269.16,102.14) --
	(269.26,105.13) --
	(269.31,108.12) --
	(269.34,111.11) --
	(269.35,108.12) --
	(269.39,105.13) --
	(269.40,102.14) --
	(269.40, 99.15) --
	(269.45,102.14) --
	(269.49,108.12) --
	(269.50,111.11) --
	(269.53,108.12) --
	(269.54,111.11) --
	(269.55,114.10) --
	(269.69,111.11) --
	(269.70,105.13) --
	(269.73,108.12) --
	(269.74,105.13) --
	(269.76,108.12) --
	(269.78,111.11) --
	(269.79,108.12) --
	(269.79,105.13) --
	(269.87,108.12) --
	(269.95,105.13) --
	(269.99,102.14) --
	(270.00, 99.15) --
	(270.04, 96.16) --
	(270.22, 93.17) --
	(270.24, 96.16) --
	(270.30, 99.15) --
	(270.32,102.14) --
	(270.32,105.13) --
	(270.33,108.12) --
	(270.39,111.11) --
	(270.39,114.10) --
	(270.40,117.09) --
	(270.46,120.08) --
	(270.48,117.09) --
	(270.50,114.10) --
	(270.52,117.09) --
	(270.53,120.08) --
	(270.54,123.07) --
	(270.54,120.08) --
	(270.55,126.07) --
	(270.55,123.07) --
	(270.56,126.07) --
	(270.57,132.05) --
	(270.57,129.06) --
	(270.59,126.07) --
	(270.63,129.06) --
	(270.63,132.05) --
	(270.64,129.06) --
	(270.64,132.05) --
	(270.68,129.06) --
	(270.70,132.05) --
	(270.72,135.04) --
	(270.73,138.03) --
	(270.74,144.01) --
	(270.75,147.00) --
	(270.78,144.01) --
	(270.78,141.02) --
	(270.79,138.03) --
	(270.79,132.05) --
	(270.80,129.06) --
	(270.81,126.07) --
	(270.82,123.07) --
	(270.83,126.07) --
	(270.84,129.06) --
	(270.87,126.07) --
	(270.88,123.07) --
	(270.93,120.08) --
	(270.94,117.09) --
	(270.97,114.10) --
	(270.97,111.11) --
	(271.00,102.14) --
	(271.05, 99.15) --
	(271.06, 96.16) --
	(271.07, 99.15) --
	(271.19, 96.16) --
	(271.22, 99.15) --
	(271.28,102.14) --
	(271.31,108.12) --
	(271.32,105.13) --
	(271.34,108.12) --
	(271.34,111.11) --
	(271.36,114.10) --
	(271.40,117.09) --
	(271.42,120.08) --
	(271.44,117.09) --
	(271.46,120.08) --
	(271.49,117.09) --
	(271.50,120.08) --
	(271.52,117.09) --
	(271.52,120.08) --
	(271.56,114.10) --
	(271.57,111.11) --
	(271.59,114.10) --
	(271.59,111.11) --
	(271.60,114.10) --
	(271.60,111.11) --
	(271.61,114.10) --
	(271.63,117.09) --
	(271.65,114.10) --
	(271.67,117.09) --
	(271.68,120.08) --
	(271.69,123.07) --
	(271.74,120.08) --
	(271.75,117.09) --
	(271.76,129.06) --
	(271.81,132.05) --
	(271.82,129.06) --
	(271.83,135.04) --
	(271.85,132.05) --
	(271.85,129.06) --
	(271.87,126.07) --
	(271.90,129.06) --
	(271.91,126.07) --
	(271.92,129.06) --
	(271.93,123.07) --
	(271.94,126.07) --
	(271.95,129.06) --
	(271.97,132.05) --
	(272.00,138.03) --
	(272.00,126.07) --
	(272.00,132.05) --
	(272.02,129.06) --
	(272.03,126.07) --
	(272.03,132.05) --
	(272.03,135.04) --
	(272.04,138.03) --
	(272.05,141.02) --
	(272.11,144.01) --
	(272.15,141.02) --
	(272.15,138.03) --
	(272.16,141.02) --
	(272.17,144.01) --
	(272.17,147.00) --
	(272.18,149.99) --
	(272.20,147.00) --
	(272.22,149.99) --
	(272.22,144.01) --
	(272.23,147.00) --
	(272.24,152.98) --
	(272.24,149.99) --
	(272.27,144.01) --
	(272.28,138.03) --
	(272.28,135.04) --
	(272.29,129.06) --
	(272.31,126.07) --
	(272.37,123.07) --
	(272.37,126.07) --
	(272.40,129.06) --
	(272.41,123.07) --
	(272.42,117.09) --
	(272.42,114.10) --
	(272.42,117.09) --
	(272.44,120.08) --
	(272.44,117.09) --
	(272.46,114.10) --
	(272.47,111.11) --
	(272.51,105.13) --
	(272.53,108.12) --
	(272.55,111.11) --
	(272.55,114.10) --
	(272.56,117.09) --
	(272.56,120.08) --
	(272.57,123.07) --
	(272.57,126.07) --
	(272.60,129.06) --
	(272.61,126.07) --
	(272.61,129.06) --
	(272.65,126.07) --
	(272.66,129.06) --
	(272.67,126.07) --
	(272.68,123.07) --
	(272.70,126.07) --
	(272.72,129.06) --
	(272.73,135.04) --
	(272.75,141.02) --
	(272.77,138.03) --
	(272.79,135.04) --
	(272.80,132.05) --
	(272.80,129.06) --
	(272.80,126.07) --
	(272.81,123.07) --
	(272.81,120.08) --
	(272.83,117.09) --
	(272.84,120.08) --
	(272.85,117.09) --
	(272.92,114.10) --
	(272.94,111.11) --
	(272.97,108.12) --
	(272.97,102.14) --
	(273.07, 96.16) --
	(273.12, 93.17) --
	(273.15, 96.16) --
	(273.18,102.14) --
	(273.31,105.13) --
	(273.32,108.12) --
	(273.37,111.11) --
	(273.40,108.12) --
	(273.42,102.14) --
	(273.55, 99.15) --
	(273.77, 93.17) --
	(273.92, 96.16) --
	(274.01, 99.15) --
	(274.01,102.14) --
	(274.02,108.12) --
	(274.03,105.13) --
	(274.05,108.12) --
	(274.07,111.11) --
	(274.09,114.10) --
	(274.10,117.09) --
	(274.12,123.07) --
	(274.15,120.08) --
	(274.17,123.07) --
	(274.24,126.07) --
	(274.26,135.04) --
	(274.26,132.05) --
	(274.27,129.06) --
	(274.29,126.07) --
	(274.32,123.07) --
	(274.32,120.08) --
	(274.34,126.07) --
	(274.34,123.07) --
	(274.35,117.09) --
	(274.36,120.08) --
	(274.39,123.07) --
	(274.41,120.08) --
	(274.41,123.07) --
	(274.42,126.07) --
	(274.45,123.07) --
	(274.46,126.07) --
	(274.46,132.05) --
	(274.48,129.06) --
	(274.50,123.07) --
	(274.50,126.07) --
	(274.52,123.07) --
	(274.54,126.07) --
	(274.55,129.06) --
	(274.55,132.05) --
	(274.57,135.04) --
	(274.60,129.06) --
	(274.60,126.07) --
	(274.65,123.07) --
	(274.65,126.07) --
	(274.69,123.07) --
	(274.69,126.07) --
	(274.71,123.07) --
	(274.72,117.09) --
	(274.73,120.08) --
	(274.74,123.07) --
	(274.74,120.08) --
	(274.75,123.07) --
	(274.76,126.07) --
	(274.79,123.07) --
	(274.79,120.08) --
	(274.89,114.10) --
	(274.90,117.09) --
	(274.90,111.11) --
	(274.91,114.10) --
	(274.93,117.09) --
	(274.94,114.10) --
	(274.95,117.09) --
	(274.95,126.07) --
	(274.96,129.06) --
	(274.98,126.07) --
	(274.99,123.07) --
	(274.99,126.07) --
	(275.00,123.07) --
	(275.00,126.07) --
	(275.00,132.05) --
	(275.02,135.04) --
	(275.02,141.02) --
	(275.04,144.01) --
	(275.06,149.99) --
	(275.08,152.98) --
	(275.09,155.97) --
	(275.09,161.95) --
	(275.10,164.94) --
	(275.12,173.91) --
	(275.13,176.90) --
	(275.13,182.88) --
	(275.14,179.89) --
	(275.15,182.88) --
	(275.15,179.89) --
	(275.17,176.90) --
	(275.17,179.89) --
	(275.18,182.88) --
	(275.18,185.87) --
	(275.19,188.86) --
	(275.19,185.87) --
	(275.19,176.90) --
	(275.22,173.91) --
	(275.23,176.90) --
	(275.23,173.91) --
	(275.23,170.92) --
	(275.24,167.93) --
	(275.24,170.92) --
	(275.25,167.93) --
	(275.25,161.95) --
	(275.25,158.96) --
	(275.25,161.95) --
	(275.26,158.96) --
	(275.28,161.95) --
	(275.28,164.94) --
	(275.30,158.96) --
	(275.30,161.95) --
	(275.32,158.96) --
	(275.33,155.97) --
	(275.34,149.99) --
	(275.34,147.00) --
	(275.34,141.02) --
	(275.36,138.03) --
	(275.37,141.02) --
	(275.37,138.03) --
	(275.38,132.05) --
	(275.38,129.06) --
	(275.41,132.05) --
	(275.42,126.07) --
	(275.42,123.07) --
	(275.45,126.07) --
	(275.45,132.05) --
	(275.46,135.04) --
	(275.47,132.05) --
	(275.48,135.04) --
	(275.48,132.05) --
	(275.49,135.04) --
	(275.50,132.05) --
	(275.51,129.06) --
	(275.53,126.07) --
	(275.54,123.07) --
	(275.54,120.08) --
	(275.58,123.07) --
	(275.59,126.07) --
	(275.60,129.06) --
	(275.60,132.05) --
	(275.61,129.06) --
	(275.61,132.05) --
	(275.61,135.04) --
	(275.63,141.02) --
	(275.63,138.03) --
	(275.65,147.00) --
	(275.66,149.99) --
	(275.66,152.98) --
	(275.67,155.97) --
	(275.68,152.98) --
	(275.69,155.97) --
	(275.70,152.98) --
	(275.70,149.99) --
	(275.73,147.00) --
	(275.74,144.01) --
	(275.76,147.00) --
	(275.77,149.99) --
	(275.77,152.98) --
	(275.78,155.97) --
	(275.79,158.96) --
	(275.79,164.94) --
	(275.80,167.93) --
	(275.82,170.92) --
	(275.82,173.91) --
	(275.82,176.90) --
	(275.83,182.88) --
	(275.83,179.89) --
	(275.84,176.90) --
	(275.84,182.88) --
	(275.85,179.89) --
	(275.85,176.90) --
	(275.86,173.91) --
	(275.86,167.93) --
	(275.87,170.92) --
	(275.87,176.90) --
	(275.87,173.91) --
	(275.88,176.90) --
	(275.88,173.91) --
	(275.88,176.90) --
	(275.89,173.91) --
	(275.90,170.92) --
	(275.90,173.91) --
	(275.90,176.90) --
	(275.90,173.91) --
	(275.92,179.89) --
	(275.92,182.88) --
	(275.93,185.87) --
	(275.94,188.86) --
	(275.94,185.87) --
	(275.96,188.86) --
	(275.97,194.84) --
	(275.98,197.83) --
	(275.99,200.82) --
	(275.99,197.83) --
	(276.00,200.82) --
	(276.01,197.83) --
	(276.02,194.84) --
	(276.03,191.85) --
	(276.04,182.88) --
	(276.05,179.89) --
	(276.06,185.87) --
	(276.06,182.88) --
	(276.07,179.89) --
	(276.08,173.91) --
	(276.08,176.90) --
	(276.10,170.92) --
	(276.10,167.93) --
	(276.11,164.94) --
	(276.12,158.96) --
	(276.12,161.95) --
	(276.14,158.96) --
	(276.14,155.97) --
	(276.15,152.98) --
	(276.16,149.99) --
	(276.16,147.00) --
	(276.17,144.01) --
	(276.18,141.02) --
	(276.19,138.03) --
	(276.19,135.04) --
	(276.21,144.01) --
	(276.21,138.03) --
	(276.21,144.01) --
	(276.21,147.00) --
	(276.22,144.01) --
	(276.22,147.00) --
	(276.23,149.99) --
	(276.25,147.00) --
	(276.26,144.01) --
	(276.27,147.00) --
	(276.28,149.99) --
	(276.28,152.98) --
	(276.29,149.99) --
	(276.30,152.98) --
	(276.32,147.00) --
	(276.32,149.99) --
	(276.33,147.00) --
	(276.33,149.99) --
	(276.36,152.98) --
	(276.37,149.99) --
	(276.38,147.00) --
	(276.38,149.99) --
	(276.39,147.00) --
	(276.42,144.01) --
	(276.42,147.00) --
	(276.43,149.99) --
	(276.44,147.00) --
	(276.45,141.02) --
	(276.45,144.01) --
	(276.45,147.00) --
	(276.45,141.02) --
	(276.46,135.04) --
	(276.47,132.05) --
	(276.47,135.04) --
	(276.48,132.05) --
	(276.50,129.06) --
	(276.51,132.05) --
	(276.53,129.06) --
	(276.55,126.07) --
	(276.56,129.06) --
	(276.56,126.07) --
	(276.57,129.06) --
	(276.60,123.07) --
	(276.61,126.07) --
	(276.63,129.06) --
	(276.66,126.07) --
	(276.66,123.07) --
	(276.68,120.08) --
	(276.69,123.07) --
	(276.69,120.08) --
	(276.71,117.09) --
	(276.72,114.10) --
	(276.74,117.09) --
	(276.75,114.10) --
	(276.79,111.11) --
	(276.80,108.12) --
	(276.80,111.11) --
	(276.81,108.12) --
	(276.83,111.11) --
	(276.84,114.10) --
	(276.84,123.07) --
	(276.85,117.09) --
	(276.86,123.07) --
	(276.89,126.07) --
	(276.92,135.04) --
	(276.95,132.05) --
	(276.95,141.02) --
	(276.96,147.00) --
	(276.97,144.01) --
	(277.04,147.00) --
	(277.05,144.01) --
	(277.07,141.02) --
	(277.08,132.05) --
	(277.08,129.06) --
	(277.09,123.07) --
	(277.09,126.07) --
	(277.10,120.08) --
	(277.13,117.09) --
	(277.13,120.08) --
	(277.14,123.07) --
	(277.15,117.09) --
	(277.15,123.07) --
	(277.18,126.07) --
	(277.19,120.08) --
	(277.19,114.10) --
	(277.20,111.11) --
	(277.22,114.10) --
	(277.25,111.11) --
	(277.30,108.12) --
	(277.33,111.11) --
	(277.36,108.12) --
	(277.37,111.11) --
	(277.38,114.10) --
	(277.39,111.11) --
	(277.40,108.12) --
	(277.40,105.13) --
	(277.41,108.12) --
	(277.43,111.11) --
	(277.44,114.10) --
	(277.46,111.11) --
	(277.47,117.09) --
	(277.51,120.08) --
	(277.54,123.07) --
	(277.58,120.08) --
	(277.60,123.07) --
	(277.61,120.08) --
	(277.62,117.09) --
	(277.63,120.08) --
	(277.63,117.09) --
	(277.64,120.08) --
	(277.64,123.07) --
	(277.66,120.08) --
	(277.67,117.09) --
	(277.69,114.10) --
	(277.70,120.08) --
	(277.71,117.09) --
	(277.72,120.08) --
	(277.73,123.07) --
	(277.75,126.07) --
	(277.76,132.05) --
	(277.78,129.06) --
	(277.79,132.05) --
	(277.81,135.04) --
	(277.82,138.03) --
	(277.86,141.02) --
	(277.87,138.03) --
	(277.88,135.04) --
	(277.92,132.05) --
	(277.92,135.04) --
	(277.93,138.03) --
	(277.93,135.04) --
	(277.94,132.05) --
	(277.94,138.03) --
	(277.95,141.02) --
	(277.96,138.03) --
	(277.96,135.04) --
	(277.97,138.03) --
	(277.97,135.04) --
	(277.98,132.05) --
	(277.99,135.04) --
	(278.00,129.06) --
	(278.02,132.05) --
	(278.02,135.04) --
	(278.03,132.05) --
	(278.05,129.06) --
	(278.06,126.07) --
	(278.09,123.07) --
	(278.11,126.07) --
	(278.12,129.06) --
	(278.16,132.05) --
	(278.18,126.07) --
	(278.18,123.07) --
	(278.18,120.08) --
	(278.18,117.09) --
	(278.19,123.07) --
	(278.19,126.07) --
	(278.20,132.05) --
	(278.21,135.04) --
	(278.22,132.05) --
	(278.23,129.06) --
	(278.24,132.05) --
	(278.25,129.06) --
	(278.27,132.05) --
	(278.29,129.06) --
	(278.31,126.07) --
	(278.33,129.06) --
	(278.35,123.07) --
	(278.36,126.07) --
	(278.36,123.07) --
	(278.37,126.07) --
	(278.37,123.07) --
	(278.39,132.05) --
	(278.42,135.04) --
	(278.43,141.02) --
	(278.44,135.04) --
	(278.45,129.06) --
	(278.46,126.07) --
	(278.46,129.06) --
	(278.47,135.04) --
	(278.48,138.03) --
	(278.50,141.02) --
	(278.50,138.03) --
	(278.53,141.02) --
	(278.57,144.01) --
	(278.58,147.00) --
	(278.59,155.97) --
	(278.60,152.98) --
	(278.60,149.99) --
	(278.61,152.98) --
	(278.62,149.99) --
	(278.62,144.01) --
	(278.63,147.00) --
	(278.65,144.01) --
	(278.65,147.00) --
	(278.66,144.01) --
	(278.69,141.02) --
	(278.70,149.99) --
	(278.70,147.00) --
	(278.71,152.98) --
	(278.71,149.99) --
	(278.72,147.00) --
	(278.73,144.01) --
	(278.73,141.02) --
	(278.74,144.01) --
	(278.74,147.00) --
	(278.79,144.01) --
	(278.81,141.02) --
	(278.82,138.03) --
	(278.82,141.02) --
	(278.82,132.05) --
	(278.85,135.04) --
	(278.87,129.06) --
	(278.89,132.05) --
	(278.90,129.06) --
	(278.91,135.04) --
	(278.93,138.03) --
	(278.95,129.06) --
	(278.95,120.08) --
	(278.98,123.07) --
	(278.98,120.08) --
	(279.00,117.09) --
	(279.02,120.08) --
	(279.02,117.09) --
	(279.03,123.07) --
	(279.03,126.07) --
	(279.04,129.06) --
	(279.05,132.05) --
	(279.06,135.04) --
	(279.07,132.05) --
	(279.08,129.06) --
	(279.11,132.05) --
	(279.14,129.06) --
	(279.14,123.07) --
	(279.15,129.06) --
	(279.17,126.07) --
	(279.19,129.06) --
	(279.20,132.05) --
	(279.20,129.06) --
	(279.23,132.05) --
	(279.24,138.03) --
	(279.27,135.04) --
	(279.27,138.03) --
	(279.27,129.06) --
	(279.28,126.07) --
	(279.30,123.07) --
	(279.32,120.08) --
	(279.33,123.07) --
	(279.42,120.08) --
	(279.43,117.09) --
	(279.44,120.08) --
	(279.44,117.09) --
	(279.44,120.08) --
	(279.45,117.09) --
	(279.47,120.08) --
	(279.47,117.09) --
	(279.49,114.10) --
	(279.51,117.09) --
	(279.51,120.08) --
	(279.51,117.09) --
	(279.55,120.08) --
	(279.57,123.07) --
	(279.62,120.08) --
	(279.63,123.07) --
	(279.64,117.09) --
	(279.64,120.08) --
	(279.66,123.07) --
	(279.68,126.07) --
	(279.68,123.07) --
	(279.69,120.08) --
	(279.71,123.07) --
	(279.73,126.07) --
	(279.75,123.07) --
	(279.76,120.08) --
	(279.77,117.09) --
	(279.78,120.08) --
	(279.78,123.07) --
	(279.79,126.07) --
	(279.80,123.07) --
	(279.80,126.07) --
	(279.85,129.06) --
	(279.87,132.05) --
	(279.87,129.06) --
	(279.88,132.05) --
	(279.88,135.04) --
	(279.91,129.06) --
	(279.93,126.07) --
	(279.93,129.06) --
	(279.94,132.05) --
	(279.94,138.03) --
	(279.94,135.04) --
	(279.95,132.05) --
	(279.97,129.06) --
	(280.00,135.04) --
	(280.02,132.05) --
	(280.03,135.04) --
	(280.04,129.06) --
	(280.05,126.07) --
	(280.07,129.06) --
	(280.07,132.05) --
	(280.08,135.04) --
	(280.08,138.03) --
	(280.11,135.04) --
	(280.11,138.03) --
	(280.12,135.04) --
	(280.13,132.05) --
	(280.13,135.04) --
	(280.14,138.03) --
	(280.17,141.02) --
	(280.17,144.01) --
	(280.18,141.02) --
	(280.18,138.03) --
	(280.19,132.05) --
	(280.21,135.04) --
	(280.21,129.06) --
	(280.21,132.05) --
	(280.22,135.04) --
	(280.22,138.03) --
	(280.23,141.02) --
	(280.25,144.01) --
	(280.27,147.00) --
	(280.27,149.99) --
	(280.30,147.00) --
	(280.31,144.01) --
	(280.31,141.02) --
	(280.35,147.00) --
	(280.37,144.01) --
	(280.37,149.99) --
	(280.38,144.01) --
	(280.40,141.02) --
	(280.40,138.03) --
	(280.41,141.02) --
	(280.42,144.01) --
	(280.42,141.02) --
	(280.43,144.01) --
	(280.45,141.02) --
	(280.46,144.01) --
	(280.46,141.02) --
	(280.46,138.03) --
	(280.47,135.04) --
	(280.49,138.03) --
	(280.51,135.04) --
	(280.55,132.05) --
	(280.56,129.06) --
	(280.59,123.07) --
	(280.61,126.07) --
	(280.61,129.06) --
	(280.64,123.07) --
	(280.64,126.07) --
	(280.64,129.06) --
	(280.65,126.07) --
	(280.66,123.07) --
	(280.68,126.07) --
	(280.69,129.06) --
	(280.69,132.05) --
	(280.71,129.06) --
	(280.71,126.07) --
	(280.72,123.07) --
	(280.75,120.08) --
	(280.75,126.07) --
	(280.75,123.07) --
	(280.76,126.07) --
	(280.77,132.05) --
	(280.81,129.06) --
	(280.84,126.07) --
	(280.85,129.06) --
	(280.85,132.05) --
	(280.86,129.06) --
	(280.88,132.05) --
	(280.88,135.04) --
	(280.91,132.05) --
	(280.93,126.07) --
	(280.93,123.07) --
	(280.93,120.08) --
	(280.97,123.07) --
	(280.98,126.07) --
	(280.99,132.05) --
	(280.99,135.04) --
	(280.99,138.03) --
	(281.00,129.06) --
	(281.00,126.07) --
	(281.00,123.07) --
	(281.06,120.08) --
	(281.09,117.09) --
	(281.09,114.10) --
	(281.12,117.09) --
	(281.17,120.08) --
	(281.19,117.09) --
	(281.22,120.08) --
	(281.23,117.09) --
	(281.23,111.11) --
	(281.31,105.13) --
	(281.34,108.12) --
	(281.35,105.13) --
	(281.37,108.12) --
	(281.38,102.14) --
	(281.41,105.13) --
	(281.44,108.12) --
	(281.44,111.11) --
	(281.49,108.12) --
	(281.50,111.11) --
	(281.55,114.10) --
	(281.59,111.11) --
	(281.60,108.12) --
	(281.62,111.11) --
	(281.62,114.10) --
	(281.62,117.09) --
	(281.65,114.10) --
	(281.68,111.11) --
	(281.68,114.10) --
	(281.70,111.11) --
	(281.71,105.13) --
	(281.71,108.12) --
	(281.72,114.10) --
	(281.74,117.09) --
	(281.75,120.08) --
	(281.79,123.07) --
	(281.81,120.08) --
	(281.82,123.07) --
	(281.83,126.07) --
	(281.84,123.07) --
	(281.84,126.07) --
	(281.85,129.06) --
	(281.85,126.07) --
	(281.86,129.06) --
	(281.89,132.05) --
	(281.92,135.04) --
	(281.95,132.05) --
	(281.95,129.06) --
	(281.96,123.07) --
	(281.98,120.08) --
	(281.99,117.09) --
	(282.00,114.10) --
	(282.00,117.09) --
	(282.05,120.08) --
	(282.05,117.09) --
	(282.07,123.07) --
	(282.07,126.07) --
	(282.09,123.07) --
	(282.09,117.09) --
	(282.10,120.08) --
	(282.10,117.09) --
	(282.11,114.10) --
	(282.13,120.08) --
	(282.14,126.07) --
	(282.19,123.07) --
	(282.19,126.07) --
	(282.20,129.06) --
	(282.21,132.05) --
	(282.22,135.04) --
	(282.23,132.05) --
	(282.23,135.04) --
	(282.24,138.03) --
	(282.25,135.04) --
	(282.27,132.05) --
	(282.30,135.04) --
	(282.31,129.06) --
	(282.32,132.05) --
	(282.34,135.04) --
	(282.35,132.05) --
	(282.37,126.07) --
	(282.41,120.08) --
	(282.43,123.07) --
	(282.43,120.08) --
	(282.44,123.07) --
	(282.44,120.08) --
	(282.46,117.09) --
	(282.46,114.10) --
	(282.47,117.09) --
	(282.48,114.10) --
	(282.49,111.11) --
	(282.51,114.10) --
	(282.52,111.11) --
	(282.52,114.10) --
	(282.56,117.09) --
	(282.61,114.10) --
	(282.65,117.09) --
	(282.66,120.08) --
	(282.69,117.09) --
	(282.70,120.08) --
	(282.71,123.07) --
	(282.72,120.08) --
	(282.73,126.07) --
	(282.76,123.07) --
	(282.76,120.08) --
	(282.77,126.07) --
	(282.77,123.07) --
	(282.77,126.07) --
	(282.79,129.06) --
	(282.83,126.07) --
	(282.87,129.06) --
	(282.89,132.05) --
	(282.92,129.06) --
	(282.94,126.07) --
	(282.94,123.07) --
	(282.97,120.08) --
	(282.99,114.10) --
	(283.00,117.09) --
	(283.01,114.10) --
	(283.02,108.12) --
	(283.03,105.13) --
	(283.07,102.14) --
	(283.08, 99.15) --
	(283.12,102.14) --
	(283.12, 99.15) --
	(283.13,102.14) --
	(283.19,105.13) --
	(283.20,108.12) --
	(283.22,111.11) --
	(283.23,114.10) --
	(283.26,111.11) --
	(283.28,114.10) --
	(283.29,117.09) --
	(283.32,120.08) --
	(283.32,117.09) --
	(283.35,120.08) --
	(283.37,123.07) --
	(283.38,120.08) --
	(283.38,117.09) --
	(283.41,120.08) --
	(283.43,123.07) --
	(283.44,120.08) --
	(283.46,117.09) --
	(283.48,114.10) --
	(283.50,120.08) --
	(283.52,117.09) --
	(283.54,120.08) --
	(283.55,123.07) --
	(283.57,126.07) --
	(283.59,123.07) --
	(283.62,120.08) --
	(283.63,117.09) --
	(283.66,120.08) --
	(283.67,117.09) --
	(283.68,120.08) --
	(283.70,123.07) --
	(283.71,129.06) --
	(283.72,135.04) --
	(283.73,129.06) --
	(283.75,132.05) --
	(283.75,135.04) --
	(283.76,132.05) --
	(283.76,138.03) --
	(283.76,135.04) --
	(283.78,138.03) --
	(283.78,135.04) --
	(283.79,132.05) --
	(283.80,129.06) --
	(283.80,135.04) --
	(283.81,138.03) --
	(283.82,144.01) --
	(283.83,149.99) --
	(283.84,152.98) --
	(283.87,158.96) --
	(283.88,155.97) --
	(283.91,158.96) --
	(283.92,155.97) --
	(283.92,158.96) --
	(283.92,155.97) --
	(283.94,158.96) --
	(283.95,152.98) --
	(283.96,147.00) --
	(283.97,152.98) --
	(283.99,149.99) --
	(284.00,147.00) --
	(284.01,141.02) --
	(284.02,138.03) --
	(284.04,141.02) --
	(284.04,144.01) --
	(284.06,135.04) --
	(284.06,126.07) --
	(284.07,123.07) --
	(284.07,129.06) --
	(284.08,126.07) --
	(284.11,120.08) --
	(284.16,117.09) --
	(284.17,114.10) --
	(284.20,111.11) --
	(284.22,108.12) --
	(284.23,114.10) --
	(284.25,117.09) --
	(284.26,123.07) --
	(284.27,126.07) --
	(284.27,123.07) --
	(284.28,126.07) --
	(284.29,123.07) --
	(284.31,129.06) --
	(284.35,123.07) --
	(284.38,126.07) --
	(284.38,132.05) --
	(284.40,135.04) --
	(284.40,138.03) --
	(284.41,144.01) --
	(284.42,147.00) --
	(284.44,149.99) --
	(284.44,152.98) --
	(284.45,149.99) --
	(284.46,152.98) --
	(284.47,147.00) --
	(284.47,149.99) --
	(284.48,152.98) --
	(284.48,149.99) --
	(284.49,152.98) --
	(284.51,147.00) --
	(284.51,144.01) --
	(284.52,147.00) --
	(284.53,144.01) --
	(284.55,141.02) --
	(284.56,144.01) --
	(284.57,147.00) --
	(284.60,149.99) --
	(284.61,147.00) --
	(284.62,149.99) --
	(284.63,144.01) --
	(284.64,141.02) --
	(284.65,135.04) --
	(284.65,132.05) --
	(284.66,129.06) --
	(284.68,126.07) --
	(284.68,129.06) --
	(284.68,126.07) --
	(284.69,129.06) --
	(284.69,132.05) --
	(284.70,129.06) --
	(284.72,126.07) --
	(284.73,123.07) --
	(284.73,117.09) --
	(284.75,114.10) --
	(284.75,117.09) --
	(284.79,120.08) --
	(284.81,117.09) --
	(284.82,114.10) --
	(284.85,117.09) --
	(284.86,114.10) --
	(284.87,117.09) --
	(284.87,120.08) --
	(284.92,123.07) --
	(284.92,126.07) --
	(284.93,123.07) --
	(284.95,120.08) --
	(284.99,123.07) --
	(284.99,120.08) --
	(285.00,117.09) --
	(285.01,120.08) --
	(285.04,123.07) --
	(285.05,126.07) --
	(285.06,123.07) --
	(285.10,120.08) --
	(285.11,117.09) --
	(285.16,114.10) --
	(285.16,117.09) --
	(285.17,114.10) --
	(285.17,117.09) --
	(285.20,114.10) --
	(285.20,111.11) --
	(285.25,114.10) --
	(285.25,111.11) --
	(285.26,108.12) --
	(285.26,114.10) --
	(285.28,117.09) --
	(285.31,120.08) --
	(285.31,117.09) --
	(285.33,114.10) --
	(285.33,111.11) --
	(285.34,114.10) --
	(285.35,117.09) --
	(285.36,120.08) --
	(285.37,123.07) --
	(285.38,120.08) --
	(285.39,123.07) --
	(285.39,126.07) --
	(285.40,123.07) --
	(285.41,126.07) --
	(285.43,123.07) --
	(285.43,126.07) --
	(285.44,129.06) --
	(285.45,126.07) --
	(285.48,129.06) --
	(285.51,132.05) --
	(285.52,129.06) --
	(285.56,126.07) --
	(285.56,129.06) --
	(285.58,132.05) --
	(285.58,129.06) --
	(285.60,126.07) --
	(285.60,123.07) --
	(285.60,126.07) --
	(285.61,123.07) --
	(285.63,126.07) --
	(285.64,123.07) --
	(285.64,120.08) --
	(285.67,117.09) --
	(285.67,120.08) --
	(285.68,117.09) --
	(285.69,114.10) --
	(285.72,111.11) --
	(285.73,114.10) --
	(285.79,111.11) --
	(285.79,114.10) --
	(285.81,117.09) --
	(285.83,114.10) --
	(285.86,117.09) --
	(285.86,114.10) --
	(285.88,120.08) --
	(285.90,123.07) --
	(285.91,126.07) --
	(285.92,129.06) --
	(285.94,132.05) --
	(285.95,135.04) --
	(285.96,138.03) --
	(285.97,135.04) --
	(285.99,138.03) --
	(286.01,144.01) --
	(286.02,147.00) --
	(286.03,149.99) --
	(286.03,147.00) --
	(286.04,144.01) --
	(286.07,141.02) --
	(286.08,144.01) --
	(286.08,141.02) --
	(286.11,135.04) --
	(286.12,129.06) --
	(286.12,132.05) --
	(286.14,129.06) --
	(286.15,126.07) --
	(286.16,123.07) --
	(286.18,120.08) --
	(286.19,117.09) --
	(286.21,114.10) --
	(286.24,111.11) --
	(286.25,105.13) --
	(286.26,102.14) --
	(286.31, 99.15) --
	(286.36, 96.16) --
	(286.56, 93.17) --
	(286.69, 96.16) --
	(286.78, 99.15) --
	(286.81,102.14) --
	(286.90, 99.15) --
	(286.92,102.14) --
	(286.94,105.13) --
	(286.95,102.14) --
	(286.98,105.13) --
	(287.00,108.12) --
	(287.02,111.11) --
	(287.05,108.12) --
	(287.05,111.11) --
	(287.07,114.10) --
	(287.14,117.09) --
	(287.14,123.07) --
	(287.15,126.07) --
	(287.16,123.07) --
	(287.16,126.07) --
	(287.17,129.06) --
	(287.19,132.05) --
	(287.22,129.06) --
	(287.24,126.07) --
	(287.25,132.05) --
	(287.25,129.06) --
	(287.27,132.05) --
	(287.29,138.03) --
	(287.30,132.05) --
	(287.31,135.04) --
	(287.31,144.01) --
	(287.32,141.02) --
	(287.33,144.01) --
	(287.36,147.00) --
	(287.36,149.99) --
	(287.37,152.98) --
	(287.38,149.99) --
	(287.38,147.00) --
	(287.39,144.01) --
	(287.40,141.02) --
	(287.40,144.01) --
	(287.41,149.99) --
	(287.41,147.00) --
	(287.44,144.01) --
	(287.44,147.00) --
	(287.44,149.99) --
	(287.45,152.98) --
	(287.47,155.97) --
	(287.47,152.98) --
	(287.48,155.97) --
	(287.48,158.96) --
	(287.48,167.93) --
	(287.50,164.94) --
	(287.51,161.95) --
	(287.51,158.96) --
	(287.52,155.97) --
	(287.53,152.98) --
	(287.54,155.97) --
	(287.55,152.98) --
	(287.55,155.97) --
	(287.57,147.00) --
	(287.60,144.01) --
	(287.61,141.02) --
	(287.64,138.03) --
	(287.64,135.04) --
	(287.64,132.05) --
	(287.66,129.06) --
	(287.68,126.07) --
	(287.69,123.07) --
	(287.69,120.08) --
	(287.70,114.10) --
	(287.72,120.08) --
	(287.72,111.11) --
	(287.73,108.12) --
	(287.73,114.10) --
	(287.77,117.09) --
	(287.81,114.10) --
	(287.83,111.11) --
	(287.84,114.10) --
	(287.85,117.09) --
	(287.91,114.10) --
	(287.94,117.09) --
	(287.95,114.10) --
	(287.95,117.09) --
	(287.96,120.08) --
	(287.97,123.07) --
	(288.00,114.10) --
	(288.02,117.09) --
	(288.06,120.08) --
	(288.07,123.07) --
	(288.08,120.08) --
	(288.08,123.07) --
	(288.10,120.08) --
	(288.11,123.07) --
	(288.13,126.07) --
	(288.15,129.06) --
	(288.15,126.07) --
	(288.15,123.07) --
	(288.18,126.07) --
	(288.20,123.07) --
	(288.24,117.09) --
	(288.28,123.07) --
	(288.30,126.07) --
	(288.32,123.07) --
	(288.32,126.07) --
	(288.34,123.07) --
	(288.35,120.08) --
	(288.37,117.09) --
	(288.38,114.10) --
	(288.39,117.09) --
	(288.42,120.08) --
	(288.48,123.07) --
	(288.49,117.09) --
	(288.50,114.10) --
	(288.52,117.09) --
	(288.56,114.10) --
	(288.60,111.11) --
	(288.63,108.12) --
	(288.63,105.13) --
	(288.64,108.12) --
	(288.64,105.13) --
	(288.65,102.14) --
	(288.67, 99.15) --
	(288.74,102.14) --
	(288.88, 99.15) --
	(288.91, 96.16) --
	(288.91, 93.17) --
	(288.99, 99.15) --
	(289.06,102.14) --
	(289.07,105.13) --
	(289.08,108.12) --
	(289.08,111.11) --
	(289.10,114.10) --
	(289.10,117.09) --
	(289.10,120.08) --
	(289.12,123.07) --
	(289.16,126.07) --
	(289.19,123.07) --
	(289.22,126.07) --
	(289.23,129.06) --
	(289.24,132.05) --
	(289.24,129.06) --
	(289.25,132.05) --
	(289.27,135.04) --
	(289.29,138.03) --
	(289.30,144.01) --
	(289.31,149.99) --
	(289.32,147.00) --
	(289.34,141.02) --
	(289.34,138.03) --
	(289.36,135.04) --
	(289.37,138.03) --
	(289.38,141.02) --
	(289.39,144.01) --
	(289.40,147.00) --
	(289.40,149.99) --
	(289.43,147.00) --
	(289.45,149.99) --
	(289.46,152.98) --
	(289.46,155.97) --
	(289.47,158.96) --
	(289.47,155.97) --
	(289.48,158.96) --
	(289.48,155.97) --
	(289.50,152.98) --
	(289.51,149.99) --
	(289.53,152.98) --
	(289.53,155.97) --
	(289.53,152.98) --
	(289.54,149.99) --
	(289.54,147.00) --
	(289.54,144.01) --
	(289.55,141.02) --
	(289.56,138.03) --
	(289.57,141.02) --
	(289.58,144.01) --
	(289.60,147.00) --
	(289.60,152.98) --
	(289.60,149.99) --
	(289.61,147.00) --
	(289.61,149.99) --
	(289.62,147.00) --
	(289.64,149.99) --
	(289.64,147.00) --
	(289.65,144.01) --
	(289.65,147.00) --
	(289.66,149.99) --
	(289.67,147.00) --
	(289.68,144.01) --
	(289.69,141.02) --
	(289.69,138.03) --
	(289.70,135.04) --
	(289.72,138.03) --
	(289.73,135.04) --
	(289.77,132.05) --
	(289.80,129.06) --
	(289.81,126.07) --
	(289.83,129.06) --
	(289.84,123.07) --
	(289.85,117.09) --
	(289.86,114.10) --
	(289.86,117.09) --
	(289.87,114.10) --
	(289.89,111.11) --
	(289.89,108.12) --
	(289.94,105.13) --
	(289.97,102.14) --
	(289.99,105.13) --
	(290.00,102.14) --
	(290.02,105.13) --
	(290.06,108.12) --
	(290.08,105.13) --
	(290.10,108.12) --
	(290.14,105.13) --
	(290.17,108.12) --
	(290.18,111.11) --
	(290.18,117.09) --
	(290.18,120.08) --
	(290.21,123.07) --
	(290.21,126.07) --
	(290.21,129.06) --
	(290.25,126.07) --
	(290.26,123.07) --
	(290.27,126.07) --
	(290.29,123.07) --
	(290.32,132.05) --
	(290.32,138.03) --
	(290.32,135.04) --
	(290.38,138.03) --
	(290.38,144.01) --
	(290.39,147.00) --
	(290.39,144.01) --
	(290.39,141.02) --
	(290.41,144.01) --
	(290.42,147.00) --
	(290.42,141.02) --
	(290.43,138.03) --
	(290.44,144.01) --
	(290.44,147.00) --
	(290.45,149.99) --
	(290.45,147.00) --
	(290.45,149.99) --
	(290.46,147.00) --
	(290.47,149.99) --
	(290.50,152.98) --
	(290.53,149.99) --
	(290.58,141.02) --
	(290.58,147.00) --
	(290.61,144.01) --
	(290.62,147.00) --
	(290.62,144.01) --
	(290.63,141.02) --
	(290.64,144.01) --
	(290.66,141.02) --
	(290.67,132.05) --
	(290.67,129.06) --
	(290.68,126.07) --
	(290.68,132.05) --
	(290.69,129.06) --
	(290.70,126.07) --
	(290.71,132.05) --
	(290.71,129.06) --
	(290.72,132.05) --
	(290.72,129.06) --
	(290.74,135.04) --
	(290.78,138.03) --
	(290.79,141.02) --
	(290.81,138.03) --
	(290.81,135.04) --
	(290.81,138.03) --
	(290.82,135.04) --
	(290.82,132.05) --
	(290.83,135.04) --
	(290.85,141.02) --
	(290.85,147.00) --
	(290.85,149.99) --
	(290.86,147.00) --
	(290.86,144.01) --
	(290.87,147.00) --
	(290.87,155.97) --
	(290.90,152.98) --
	(290.92,155.97) --
	(290.93,152.98) --
	(290.93,155.97) --
	(290.94,158.96) --
	(290.94,167.93) --
	(290.95,164.94) --
	(290.95,161.95) --
	(290.96,164.94) --
	(290.96,158.96) --
	(290.98,155.97) --
	(291.02,152.98) --
	(291.03,149.99) --
	(291.05,152.98) --
	(291.07,147.00) --
	(291.07,144.01) --
	(291.08,141.02) --
	(291.09,135.04) --
	(291.09,132.05) --
	(291.10,129.06) --
	(291.11,126.07) --
	(291.12,120.08) --
	(291.14,123.07) --
	(291.15,129.06) --
	(291.15,126.07) --
	(291.17,129.06) --
	(291.17,132.05) --
	(291.18,126.07) --
	(291.18,123.07) --
	(291.19,126.07) --
	(291.20,132.05) --
	(291.20,126.07) --
	(291.21,132.05) --
	(291.21,135.04) --
	(291.27,138.03) --
	(291.28,135.04) --
	(291.29,138.03) --
	(291.29,141.02) --
	(291.36,138.03) --
	(291.39,135.04) --
	(291.41,129.06) --
	(291.42,126.07) --
	(291.42,123.07) --
	(291.43,120.08) --
	(291.45,114.10) --
	(291.46,108.12) --
	(291.47,102.14) --
	(291.49,105.13) --
	(291.50,108.12) --
	(291.51,111.11) --
	(291.51,114.10) --
	(291.52,111.11) --
	(291.53,108.12) --
	(291.54,105.13) --
	(291.64,108.12) --
	(291.65,111.11) --
	(291.65,117.09) --
	(291.66,120.08) --
	(291.67,123.07) --
	(291.70,126.07) --
	(291.71,129.06) --
	(291.72,126.07) --
	(291.73,129.06) --
	(291.74,126.07) --
	(291.75,123.07) --
	(291.77,129.06) --
	(291.78,132.05) --
	(291.81,129.06) --
	(291.82,138.03) --
	(291.83,144.01) --
	(291.84,147.00) --
	(291.84,149.99) --
	(291.84,152.98) --
	(291.85,155.97) --
	(291.88,158.96) --
	(291.89,155.97) --
	(291.89,164.94) --
	(291.90,161.95) --
	(291.90,158.96) --
	(291.90,155.97) --
	(291.91,158.96) --
	(291.91,155.97) --
	(291.94,152.98) --
	(291.96,155.97) --
	(291.98,152.98) --
	(291.99,155.97) --
	(291.99,152.98) --
	(292.01,149.99) --
	(292.02,155.97) --
	(292.03,152.98) --
	(292.03,155.97) --
	(292.05,158.96) --
	(292.05,161.95) --
	(292.05,158.96) --
	(292.06,152.98) --
	(292.07,155.97) --
	(292.08,149.99) --
	(292.08,155.97) --
	(292.08,158.96) --
	(292.09,152.98) --
	(292.09,149.99) --
	(292.10,152.98) --
	(292.10,155.97) --
	(292.12,158.96) --
	(292.13,164.94) --
	(292.13,170.92) --
	(292.14,161.95) --
	(292.18,158.96) --
	(292.19,155.97) --
	(292.19,152.98) --
	(292.19,161.95) --
	(292.20,164.94) --
	(292.20,170.92) --
	(292.22,173.91) --
	(292.22,176.90) --
	(292.23,173.91) --
	(292.24,176.90) --
	(292.24,173.91) --
	(292.24,176.90) --
	(292.25,179.89) --
	(292.27,173.91) --
	(292.28,170.92) --
	(292.29,167.93) --
	(292.31,164.94) --
	(292.32,161.95) --
	(292.32,164.94) --
	(292.32,161.95) --
	(292.32,155.97) --
	(292.34,152.98) --
	(292.34,149.99) --
	(292.34,152.98) --
	(292.35,147.00) --
	(292.36,144.01) --
	(292.37,147.00) --
	(292.37,141.02) --
	(292.43,135.04) --
	(292.43,132.05) --
	(292.44,126.07) --
	(292.47,117.09) --
	(292.48,120.08) --
	(292.48,123.07) --
	(292.48,126.07) --
	(292.48,129.06) --
	(292.49,123.07) --
	(292.53,126.07) --
	(292.54,129.06) --
	(292.56,132.05) --
	(292.57,129.06) --
	(292.58,132.05) --
	(292.58,138.03) --
	(292.59,135.04) --
	(292.60,138.03) --
	(292.61,141.02) --
	(292.61,138.03) --
	(292.62,141.02) --
	(292.62,144.01) --
	(292.68,147.00) --
	(292.70,144.01) --
	(292.70,149.99) --
	(292.71,152.98) --
	(292.72,149.99) --
	(292.72,152.98) --
	(292.72,149.99) --
	(292.73,147.00) --
	(292.73,144.01) --
	(292.76,141.02) --
	(292.77,147.00) --
	(292.77,149.99) --
	(292.78,147.00) --
	(292.79,149.99) --
	(292.81,147.00) --
	(292.82,144.01) --
	(292.82,147.00) --
	(292.83,141.02) --
	(292.84,144.01) --
	(292.84,147.00) --
	(292.85,144.01) --
	(292.86,149.99) --
	(292.86,144.01) --
	(292.87,141.02) --
	(292.88,144.01) --
	(292.88,147.00) --
	(292.90,149.99) --
	(292.90,152.98) --
	(292.94,155.97) --
	(292.94,147.00) --
	(292.95,144.01) --
	(292.95,141.02) --
	(292.95,147.00) --
	(292.96,152.98) --
	(292.97,149.99) --
	(292.99,152.98) --
	(293.00,158.96) --
	(293.01,161.95) --
	(293.02,158.96) --
	(293.03,155.97) --
	(293.06,158.96) --
	(293.06,161.95) --
	(293.06,164.94) --
	(293.07,161.95) --
	(293.08,164.94) --
	(293.08,161.95) --
	(293.10,155.97) --
	(293.10,152.98) --
	(293.10,149.99) --
	(293.11,152.98) --
	(293.12,155.97) --
	(293.13,152.98) --
	(293.14,149.99) --
	(293.15,147.00) --
	(293.18,144.01) --
	(293.20,141.02) --
	(293.20,135.04) --
	(293.20,132.05) --
	(293.21,129.06) --
	(293.22,126.07) --
	(293.23,129.06) --
	(293.24,132.05) --
	(293.28,129.06) --
	(293.30,126.07) --
	(293.31,120.08) --
	(293.31,126.07) --
	(293.32,123.07) --
	(293.34,126.07) --
	(293.35,123.07) --
	(293.41,117.09) --
	(293.46,111.11) --
	(293.48,108.12) --
	(293.48,105.13) --
	(293.48,102.14) --
	(293.51,105.13) --
	(293.55,111.11) --
	(293.56,105.13) --
	(293.56,102.14) --
	(293.56,105.13) --
	(293.59,108.12) --
	(293.60,111.11) --
	(293.60,108.12) --
	(293.62,102.14) --
	(293.63,105.13) --
	(293.67,108.12) --
	(293.70,111.11) --
	(293.71,114.10) --
	(293.71,117.09) --
	(293.75,120.08) --
	(293.77,123.07) --
	(293.78,126.07) --
	(293.79,129.06) --
	(293.79,132.05) --
	(293.79,135.04) --
	(293.80,138.03) --
	(293.80,141.02) --
	(293.81,135.04) --
	(293.82,138.03) --
	(293.83,141.02) --
	(293.84,144.01) --
	(293.84,141.02) --
	(293.86,144.01) --
	(293.86,147.00) --
	(293.87,144.01) --
	(293.88,141.02) --
	(293.90,144.01) --
	(293.92,147.00) --
	(293.94,149.99) --
	(293.96,147.00) --
	(293.97,144.01) --
	(293.98,149.99) --
	(293.99,147.00) --
	(294.01,144.01) --
	(294.01,147.00) --
	(294.03,149.99) --
	(294.03,147.00) --
	(294.04,144.01) --
	(294.05,141.02) --
	(294.06,138.03) --
	(294.06,141.02) --
	(294.06,138.03) --
	(294.08,135.04) --
	(294.11,132.05) --
	(294.12,129.06) --
	(294.13,126.07) --
	(294.14,129.06) --
	(294.16,126.07) --
	(294.16,123.07) --
	(294.18,120.08) --
	(294.20,126.07) --
	(294.21,123.07) --
	(294.21,120.08) --
	(294.22,123.07) --
	(294.22,126.07) --
	(294.25,135.04) --
	(294.26,132.05) --
	(294.27,129.06) --
	(294.30,126.07) --
	(294.30,123.07) --
	(294.31,126.07) --
	(294.35,132.05) --
	(294.37,135.04) --
	(294.40,132.05) --
	(294.40,135.04) --
	(294.40,132.05) --
	(294.42,138.03) --
	(294.43,141.02) --
	(294.43,135.04) --
	(294.44,138.03) --
	(294.45,144.01) --
	(294.46,138.03) --
	(294.47,147.00) --
	(294.48,141.02) --
	(294.49,144.01) --
	(294.51,141.02) --
	(294.52,144.01) --
	(294.53,149.99) --
	(294.55,152.98) --
	(294.55,155.97) --
	(294.55,158.96) --
	(294.56,161.95) --
	(294.57,155.97) --
	(294.59,158.96) --
	(294.59,161.95) --
	(294.60,158.96) --
	(294.63,155.97) --
	(294.64,152.98) --
	(294.65,155.97) --
	(294.65,149.99) --
	(294.66,152.98) --
	(294.67,155.97) --
	(294.67,158.96) --
	(294.68,155.97) --
	(294.68,149.99) --
	(294.68,147.00) --
	(294.70,144.01) --
	(294.71,147.00) --
	(294.74,141.02) --
	(294.75,144.01) --
	(294.76,147.00) --
	(294.76,149.99) --
	(294.78,144.01) --
	(294.78,141.02) --
	(294.80,138.03) --
	(294.81,135.04) --
	(294.82,138.03) --
	(294.83,135.04) --
	(294.83,138.03) --
	(294.83,135.04) --
	(294.84,138.03) --
	(294.88,141.02) --
	(294.90,138.03) --
	(294.91,135.04) --
	(294.94,132.05) --
	(294.94,129.06) --
	(294.95,126.07) --
	(294.95,129.06) --
	(294.96,135.04) --
	(294.96,138.03) --
	(294.98,135.04) --
	(294.99,132.05) --
	(294.99,135.04) --
	(295.00,132.05) --
	(295.01,129.06) --
	(295.03,132.05) --
	(295.04,129.06) --
	(295.05,126.07) --
	(295.06,123.07) --
	(295.06,129.06) --
	(295.07,132.05) --
	(295.08,129.06) --
	(295.09,126.07) --
	(295.09,129.06) --
	(295.15,135.04) --
	(295.17,132.05) --
	(295.17,135.04) --
	(295.20,138.03) --
	(295.20,135.04) --
	(295.20,129.06) --
	(295.21,126.07) --
	(295.23,129.06) --
	(295.25,126.07) --
	(295.30,123.07) --
	(295.30,126.07) --
	(295.30,120.08) --
	(295.31,117.09) --
	(295.31,120.08) --
	(295.33,117.09) --
	(295.33,114.10) --
	(295.34,108.12) --
	(295.38,114.10) --
	(295.41,120.08) --
	(295.42,123.07) --
	(295.42,120.08) --
	(295.46,117.09) --
	(295.48,114.10) --
	(295.49,111.11) --
	(295.54,114.10) --
	(295.55,117.09) --
	(295.57,114.10) --
	(295.58,117.09) --
	(295.58,114.10) --
	(295.58,111.11) --
	(295.58,114.10) --
	(295.60,117.09) --
	(295.61,120.08) --
	(295.61,117.09) --
	(295.62,120.08) --
	(295.65,123.07) --
	(295.65,129.06) --
	(295.66,135.04) --
	(295.70,138.03) --
	(295.72,141.02) --
	(295.73,144.01) --
	(295.75,141.02) --
	(295.76,144.01) --
	(295.78,152.98) --
	(295.81,147.00) --
	(295.82,144.01) --
	(295.82,147.00) --
	(295.83,149.99) --
	(295.85,144.01) --
	(295.85,147.00) --
	(295.86,144.01) --
	(295.86,141.02) --
	(295.87,138.03) --
	(295.87,141.02) --
	(295.88,144.01) --
	(295.89,147.00) --
	(295.89,144.01) --
	(295.90,141.02) --
	(295.90,132.05) --
	(295.91,138.03) --
	(295.94,135.04) --
	(295.95,141.02) --
	(295.97,138.03) --
	(295.99,135.04) --
	(295.99,132.05) --
	(296.01,135.04) --
	(296.06,129.06) --
	(296.07,126.07) --
	(296.09,123.07) --
	(296.11,120.08) --
	(296.11,123.07) --
	(296.12,120.08) --
	(296.13,117.09) --
	(296.14,114.10) --
	(296.14,111.11) --
	(296.16,108.12) --
	(296.18,111.11) --
	(296.19,102.14) --
	(296.24,105.13) --
	(296.24,102.14) --
	(296.24,105.13) --
	(296.28,108.12) --
	(296.35,114.10) --
	(296.39,117.09) --
	(296.40,120.08) --
	(296.43,117.09) --
	(296.46,114.10) --
	(296.48,117.09) --
	(296.49,114.10) --
	(296.52,111.11) --
	(296.56,105.13) --
	(296.60,108.12) --
	(296.60,102.14) --
	(296.61,105.13) --
	(296.61,108.12) --
	(296.64,111.11) --
	(296.66,108.12) --
	(296.67,111.11) --
	(296.68,114.10) --
	(296.70,117.09) --
	(296.72,114.10) --
	(296.73,117.09) --
	(296.77,120.08) --
	(296.80,123.07) --
	(296.85,120.08) --
	(296.85,117.09) --
	(296.86,114.10) --
	(296.87,111.11) --
	(296.90,114.10) --
	(296.92,111.11) --
	(296.92,108.12) --
	(296.96,105.13) --
	(296.97,102.14) --
	(296.98, 99.15) --
	(296.99,102.14) --
	(297.01,105.13) --
	(297.02,102.14) --
	(297.09,105.13) --
	(297.11,108.12) --
	(297.13,105.13) --
	(297.17,111.11) --
	(297.20,114.10) --
	(297.20,120.08) --
	(297.22,123.07) --
	(297.22,129.06) --
	(297.22,126.07) --
	(297.24,129.06) --
	(297.26,126.07) --
	(297.29,123.07) --
	(297.31,126.07) --
	(297.32,129.06) --
	(297.33,132.05) --
	(297.36,129.06) --
	(297.36,135.04) --
	(297.37,138.03) --
	(297.38,147.00) --
	(297.39,141.02) --
	(297.41,144.01) --
	(297.41,147.00) --
	(297.41,149.99) --
	(297.44,147.00) --
	(297.44,149.99) --
	(297.45,144.01) --
	(297.46,141.02) --
	(297.47,135.04) --
	(297.47,132.05) --
	(297.48,135.04) --
	(297.49,138.03) --
	(297.49,141.02) --
	(297.51,147.00) --
	(297.54,149.99) --
	(297.56,152.98) --
	(297.58,149.99) --
	(297.59,152.98) --
	(297.60,155.97) --
	(297.61,149.99) --
	(297.61,147.00) --
	(297.62,135.04) --
	(297.64,138.03) --
	(297.66,135.04) --
	(297.66,138.03) --
	(297.66,141.02) --
	(297.67,144.01) --
	(297.68,147.00) --
	(297.68,149.99) --
	(297.71,147.00) --
	(297.73,144.01) --
	(297.74,138.03) --
	(297.76,135.04) --
	(297.77,132.05) --
	(297.77,135.04) --
	(297.79,132.05) --
	(297.79,129.06) --
	(297.80,132.05) --
	(297.83,129.06) --
	(297.84,126.07) --
	(297.84,123.07) --
	(297.85,126.07) --
	(297.86,129.06) --
	(297.89,126.07) --
	(297.89,123.07) --
	(297.90,120.08) --
	(297.91,123.07) --
	(297.91,120.08) --
	(297.92,117.09) --
	(297.92,114.10) --
	(297.93,111.11) --
	(297.98,114.10) --
	(298.07,111.11) --
	(298.08,114.10) --
	(298.09,111.11) --
	(298.14,108.12) --
	(298.16,105.13) --
	(298.17,102.14) --
	(298.19, 99.15) --
	(298.21,102.14) --
	(298.26,105.13) --
	(298.31,102.14) --
	(298.32, 99.15) --
	(298.38,108.12) --
	(298.44,111.11) --
	(298.45,108.12) --
	(298.48,120.08) --
	(298.52,123.07) --
	(298.56,126.07) --
	(298.56,120.08) --
	(298.62,117.09) --
	(298.64,114.10) --
	(298.69,117.09) --
	(298.69,114.10) --
	(298.70,105.13) --
	(298.73,102.14) --
	(298.74, 99.15) --
	(298.75,102.14) --
	(298.76,108.12) --
	(298.76,111.11) --
	(298.85,108.12) --
	(298.85,111.11) --
	(298.88,114.10) --
	(298.90,111.11) --
	(298.93,114.10) --
	(298.94,120.08) --
	(298.99,117.09) --
	(298.99,114.10) --
	(298.99,111.11) --
	(299.01,114.10) --
	(299.01,117.09) --
	(299.08,120.08) --
	(299.08,123.07) --
	(299.09,126.07) --
	(299.15,120.08) --
	(299.17,117.09) --
	(299.24,111.11) --
	(299.24,108.12) --
	(299.24,111.11) --
	(299.25,108.12) --
	(299.25,102.14) --
	(299.26,105.13) --
	(299.28,108.12) --
	(299.29,111.11) --
	(299.30,108.12) --
	(299.32,111.11) --
	(299.47,108.12) --
	(299.48,111.11) --
	(299.50,108.12) --
	(299.50,105.13) --
	(299.52,102.14) --
	(299.54, 99.15) --
	(299.62, 96.16) --
	(299.72, 99.15) --
	(299.77, 96.16) --
	(299.78, 99.15) --
	(299.78,102.14) --
	(299.79,108.12) --
	(299.79,111.11) --
	(299.83,114.10) --
	(299.90,111.11) --
	(299.93,114.10) --
	(299.96,117.09) --
	(299.98,120.08) --
	(300.00,126.07) --
	(300.01,129.06) --
	(300.02,126.07) --
	(300.03,123.07) --
	(300.04,117.09) --
	(300.04,114.10) --
	(300.09,111.11) --
	(300.12,114.10) --
	(300.14,117.09) --
	(300.18,114.10) --
	(300.21,111.11) --
	(300.21,108.12) --
	(300.22,111.11) --
	(300.25,105.13) --
	(300.25,102.14) --
	(300.26,105.13) --
	(300.32,108.12) --
	(300.32,111.11) --
	(300.33,114.10) --
	(300.36,111.11) --
	(300.38,108.12) --
	(300.38,111.11) --
	(300.42,108.12) --
	(300.43,111.11) --
	(300.44,114.10) --
	(300.50,117.09) --
	(300.51,114.10) --
	(300.52,111.11) --
	(300.52,114.10) --
	(300.56,117.09) --
	(300.57,114.10) --
	(300.62,111.11) --
	(300.64,108.12) --
	(300.65,111.11) --
	(300.65,108.12) --
	(300.66,111.11) --
	(300.67,114.10) --
	(300.67,111.11) --
	(300.68,114.10) --
	(300.68,111.11) --
	(300.68,117.09) --
	(300.70,120.08) --
	(300.74,123.07) --
	(300.75,126.07) --
	(300.76,123.07) --
	(300.81,120.08) --
	(300.89,126.07) --
	(300.90,123.07) --
	(300.90,120.08) --
	(300.91,123.07) --
	(300.92,117.09) --
	(300.92,114.10) --
	(300.93,111.11) --
	(300.95,108.12) --
	(300.96,105.13) --
	(300.96,108.12) --
	(300.97,111.11) --
	(300.99,117.09) --
	(301.02,114.10) --
	(301.03,117.09) --
	(301.05,120.08) --
	(301.08,114.10) --
	(301.09,117.09) --
	(301.10,120.08) --
	(301.13,123.07) --
	(301.15,126.07) --
	(301.16,123.07) --
	(301.17,126.07) --
	(301.18,129.06) --
	(301.21,132.05) --
	(301.21,129.06) --
	(301.21,126.07) --
	(301.22,123.07) --
	(301.25,120.08) --
	(301.26,123.07) --
	(301.27,126.07) --
	(301.27,123.07) --
	(301.28,120.08) --
	(301.30,123.07) --
	(301.32,129.06) --
	(301.33,126.07) --
	(301.34,123.07) --
	(301.37,120.08) --
	(301.38,117.09) --
	(301.39,120.08) --
	(301.40,123.07) --
	(301.41,120.08) --
	(301.43,117.09) --
	(301.44,114.10) --
	(301.49,117.09) --
	(301.50,114.10) --
	(301.52,111.11) --
	(301.53,108.12) --
	(301.54,105.13) --
	(301.62,102.14) --
	(301.63, 99.15) --
	(301.67, 96.16) --
	(301.69,102.14) --
	(301.74, 99.15) --
	(301.75,102.14) --
	(301.76,105.13) --
	(301.76,108.12) --
	(301.83,117.09) --
	(301.83,120.08) --
	(301.85,123.07) --
	(301.85,129.06) --
	(301.90,132.05) --
	(301.91,135.04) --
	(301.91,141.02) --
	(301.91,138.03) --
	(301.93,135.04) --
	(301.94,138.03) --
	(301.95,141.02) --
	(301.98,144.01) --
	(301.99,141.02) --
	(301.99,138.03) --
	(302.00,141.02) --
	(302.00,144.01) --
	(302.00,141.02) --
	(302.01,132.05) --
	(302.03,138.03) --
	(302.04,141.02) --
	(302.05,144.01) --
	(302.07,149.99) --
	(302.08,144.01) --
	(302.08,147.00) --
	(302.09,144.01) --
	(302.09,147.00) --
	(302.09,144.01) --
	(302.11,141.02) --
	(302.14,152.98) --
	(302.15,149.99) --
	(302.17,144.01) --
	(302.19,141.02) --
	(302.19,138.03) --
	(302.21,135.04) --
	(302.23,138.03) --
	(302.24,141.02) --
	(302.24,135.04) --
	(302.25,141.02) --
	(302.25,144.01) --
	(302.26,141.02) --
	(302.26,138.03) --
	(302.28,141.02) --
	(302.29,138.03) --
	(302.30,135.04) --
	(302.32,132.05) --
	(302.33,129.06) --
	(302.33,132.05) --
	(302.36,129.06) --
	(302.45,117.09) --
	(302.47,114.10) --
	(302.49,108.12) --
	(302.51, 99.15) --
	(302.55, 96.16) --
	(302.57, 99.15) --
	(302.62, 96.16) --
	(302.63, 99.15) --
	(302.65,102.14) --
	(302.79,105.13) --
	(302.86,102.14) --
	(302.87, 99.15) --
	(302.89, 96.16) --
	(302.99, 93.17) --
	(303.01, 99.15) --
	(303.04,102.14) --
	(303.08,108.12) --
	(303.08,111.11) --
	(303.11,114.10) --
	(303.12,117.09) --
	(303.14,120.08) --
	(303.21,126.07) --
	(303.23,129.06) --
	(303.28,120.08) --
	(303.29,117.09) --
	(303.33,114.10) --
	(303.35,108.12) --
	(303.36,105.13) --
	(303.38,102.14) --
	(303.45, 96.16) --
	(303.54, 93.17) --
	(303.55, 96.16) --
	(303.59, 99.15) --
	(303.68,102.14) --
	(303.69,105.13) --
	(303.72,108.12) --
	(303.78,111.11) --
	(303.80,108.12) --
	(303.82,105.13) --
	(303.84,108.12) --
	(303.84,105.13) --
	(303.89,111.11) --
	(303.92,114.10) --
	(303.92,117.09) --
	(303.94,114.10) --
	(303.96,111.11) --
	(304.01,108.12) --
	(304.06,114.10) --
	(304.07,111.11) --
	(304.08,108.12) --
	(304.09,105.13) --
	(304.10,111.11) --
	(304.11,114.10) --
	(304.13,120.08) --
	(304.14,123.07) --
	(304.16,120.08) --
	(304.20,117.09) --
	(304.21,120.08) --
	(304.22,123.07) --
	(304.22,126.07) --
	(304.25,129.06) --
	(304.25,132.05) --
	(304.33,129.06) --
	(304.33,126.07) --
	(304.35,123.07) --
	(304.36,120.08) --
	(304.37,117.09) --
	(304.37,120.08) --
	(304.40,117.09) --
	(304.40,120.08) --
	(304.43,123.07) --
	(304.46,120.08) --
	(304.46,114.10) --
	(304.47,111.11) --
	(304.49,114.10) --
	(304.49,117.09) --
	(304.54,111.11) --
	(304.60,114.10) --
	(304.60,111.11) --
	(304.61,114.10) --
	(304.63,111.11) --
	(304.65,114.10) --
	(304.65,111.11) --
	(304.70,108.12) --
	(304.72,111.11) --
	(304.73,108.12) --
	(304.75,105.13) --
	(304.75,108.12) --
	(304.78,111.11) --
	(304.81,108.12) --
	(304.84,111.11) --
	(304.87,108.12) --
	(304.91,105.13) --
	(304.93,108.12) --
	(304.94,111.11) --
	(304.99,108.12) --
	(304.99,105.13) --
	(305.00,102.14) --
	(305.03,105.13) --
	(305.05,108.12) --
	(305.05,114.10) --
	(305.08,111.11) --
	(305.09,108.12) --
	(305.11,114.10) --
	(305.12,120.08) --
	(305.12,123.07) --
	(305.13,126.07) --
	(305.14,132.05) --
	(305.16,135.04) --
	(305.17,132.05) --
	(305.19,129.06) --
	(305.23,132.05) --
	(305.27,129.06) --
	(305.29,126.07) --
	(305.30,123.07) --
	(305.33,120.08) --
	(305.34,117.09) --
	(305.35,114.10) --
	(305.36,108.12) --
	(305.37,105.13) --
	(305.37,102.14) --
	(305.38, 96.16) --
	(305.39, 93.17) --
	(305.46, 99.15) --
	(305.49,102.14) --
	(305.50,108.12) --
	(305.50,111.11) --
	(305.53,114.10) --
	(305.55,123.07) --
	(305.60,126.07) --
	(305.63,132.05) --
	(305.63,135.04) --
	(305.67,129.06) --
	(305.67,132.05) --
	(305.68,141.02) --
	(305.69,144.01) --
	(305.71,149.99) --
	(305.73,147.00) --
	(305.73,144.01) --
	(305.74,141.02) --
	(305.75,144.01) --
	(305.77,138.03) --
	(305.80,129.06) --
	(305.80,126.07) --
	(305.80,129.06) --
	(305.85,132.05) --
	(305.87,126.07) --
	(305.88,123.07) --
	(305.89,126.07) --
	(305.90,129.06) --
	(305.91,132.05) --
	(305.91,129.06) --
	(305.92,120.08) --
	(305.92,117.09) --
	(305.93,114.10) --
	(305.96,117.09) --
	(305.97,120.08) --
	(305.98,123.07) --
	(305.98,129.06) --
	(306.00,126.07) --
	(306.00,129.06) --
	(306.04,132.05) --
	(306.05,135.04) --
	(306.08,129.06) --
	(306.11,132.05) --
	(306.12,138.03) --
	(306.13,135.04) --
	(306.14,129.06) --
	(306.14,126.07) --
	(306.15,129.06) --
	(306.18,138.03) --
	(306.20,135.04) --
	(306.21,132.05) --
	(306.22,129.06) --
	(306.22,132.05) --
	(306.23,135.04) --
	(306.24,129.06) --
	(306.25,126.07) --
	(306.28,123.07) --
	(306.32,120.08) --
	(306.34,117.09) --
	(306.35,123.07) --
	(306.36,126.07) --
	(306.38,123.07) --
	(306.39,126.07) --
	(306.39,120.08) --
	(306.42,114.10) --
	(306.43,117.09) --
	(306.46,123.07) --
	(306.47,117.09) --
	(306.55,120.08) --
	(306.58,123.07) --
	(306.60,117.09) --
	(306.60,114.10) --
	(306.63,111.11) --
	(306.64,108.12) --
	(306.65,111.11) --
	(306.66,114.10) --
	(306.67,111.11) --
	(306.72,105.13) --
	(306.79,102.14) --
	(306.81, 99.15) --
	(306.88,102.14) --
	(306.89,105.13) --
	(306.90,102.14) --
	(306.91, 99.15) --
	(306.94,102.14) --
	(306.97,105.13) --
	(307.06,108.12) --
	(307.10,105.13) --
	(307.15,102.14) --
	(307.18, 99.15) --
	(307.21, 96.16) --
	(307.46, 93.17) --
	(307.48, 99.15) --
	(307.52,102.14) --
	(307.54,105.13) --
	(307.57,108.12) --
	(307.59,111.11) --
	(307.70,114.10) --
	(307.71,108.12) --
	(307.71,111.11) --
	(307.71,114.10) --
	(307.72,117.09) --
	(307.76,114.10) --
	(307.78,111.11) --
	(307.81,108.12) --
	(307.82,105.13) --
	(307.83,108.12) --
	(307.86,105.13) --
	(307.86,108.12) --
	(307.88,111.11) --
	(307.90,114.10) --
	(307.95,117.09) --
	(307.95,114.10) --
	(307.96,111.11) --
	(307.98,108.12) --
	(308.06,111.11) --
	(308.10,108.12) --
	(308.10,105.13) --
	(308.11,102.14) --
	(308.12,105.13) --
	(308.13,102.14) --
	(308.14,105.13) --
	(308.22,102.14) --
	(308.35, 99.15) --
	(308.36,102.14) --
	(308.37, 99.15) --
	(308.44, 96.16) --
	(308.54, 99.15) --
	(308.54,102.14) --
	(308.57,105.13) --
	(308.59,108.12) --
	(308.59,111.11) --
	(308.61,108.12) --
	(308.65,111.11) --
	(308.67,114.10) --
	(308.68,117.09) --
	(308.69,114.10) --
	(308.70,117.09) --
	(308.78,120.08) --
	(308.78,123.07) --
	(308.79,120.08) --
	(308.81,117.09) --
	(308.81,120.08) --
	(308.83,117.09) --
	(308.86,114.10) --
	(308.87,111.11) --
	(308.89,114.10) --
	(308.90,111.11) --
	(308.90,114.10) --
	(308.92,111.11) --
	(308.93,114.10) --
	(308.93,111.11) --
	(308.94,114.10) --
	(308.98,111.11) --
	(309.01,114.10) --
	(309.01,117.09) --
	(309.05,114.10) --
	(309.08,111.11) --
	(309.09,108.12) --
	(309.12,111.11) --
	(309.14,120.08) --
	(309.16,117.09) --
	(309.18,114.10) --
	(309.21,111.11) --
	(309.21,117.09) --
	(309.22,120.08) --
	(309.24,117.09) --
	(309.25,114.10) --
	(309.26,117.09) --
	(309.27,120.08) --
	(309.30,123.07) --
	(309.30,126.07) --
	(309.31,129.06) --
	(309.33,132.05) --
	(309.35,129.06) --
	(309.36,132.05) --
	(309.36,123.07) --
	(309.41,126.07) --
	(309.42,129.06) --
	(309.44,132.05) --
	(309.45,135.04) --
	(309.46,138.03) --
	(309.46,132.05) --
	(309.46,129.06) --
	(309.49,132.05) --
	(309.51,129.06) --
	(309.52,132.05) --
	(309.53,129.06) --
	(309.54,132.05) --
	(309.55,129.06) --
	(309.56,126.07) --
	(309.59,123.07) --
	(309.60,126.07) --
	(309.60,123.07) --
	(309.61,120.08) --
	(309.62,123.07) --
	(309.64,126.07) --
	(309.65,129.06) --
	(309.67,126.07) --
	(309.67,123.07) --
	(309.69,126.07) --
	(309.70,120.08) --
	(309.70,123.07) --
	(309.71,120.08) --
	(309.71,123.07) --
	(309.72,126.07) --
	(309.73,129.06) --
	(309.73,132.05) --
	(309.74,135.04) --
	(309.75,138.03) --
	(309.76,135.04) --
	(309.78,132.05) --
	(309.78,129.06) --
	(309.79,132.05) --
	(309.83,135.04) --
	(309.83,138.03) --
	(309.86,135.04) --
	(309.86,132.05) --
	(309.88,129.06) --
	(309.90,126.07) --
	(309.91,132.05) --
	(309.94,129.06) --
	(309.94,132.05) --
	(309.94,135.04) --
	(309.95,132.05) --
	(309.95,129.06) --
	(309.97,126.07) --
	(309.97,123.07) --
	(309.97,120.08) --
	(309.97,117.09) --
	(309.98,120.08) --
	(310.00,117.09) --
	(310.02,120.08) --
	(310.03,117.09) --
	(310.05,114.10) --
	(310.07,111.11) --
	(310.09,114.10) --
	(310.09,117.09) --
	(310.10,120.08) --
	(310.11,117.09) --
	(310.14,114.10) --
	(310.15,108.12) --
	(310.24,111.11) --
	(310.26,108.12) --
	(310.31,111.11) --
	(310.33,108.12) --
	(310.36,102.14) --
	(310.36,105.13) --
	(310.39,108.12) --
	(310.39,111.11) --
	(310.46,108.12) --
	(310.51,105.13) --
	(310.53,102.14) --
	(310.54,105.13) --
	(310.55,108.12) --
	(310.60,111.11) --
	(310.60,108.12) --
	(310.61,111.11) --
	(310.61,108.12) --
	(310.62,111.11) --
	(310.62,114.10) --
	(310.63,117.09) --
	(310.69,120.08) --
	(310.71,123.07) --
	(310.77,135.04) --
	(310.78,132.05) --
	(310.78,129.06) --
	(310.79,132.05) --
	(310.80,129.06) --
	(310.80,126.07) --
	(310.83,129.06) --
	(310.83,135.04) --
	(310.85,138.03) --
	(310.86,135.04) --
	(310.86,132.05) --
	(310.86,129.06) --
	(310.87,126.07) --
	(310.92,123.07) --
	(310.94,129.06) --
	(310.95,126.07) --
	(310.95,123.07) --
	(311.03,114.10) --
	(311.04,111.11) --
	(311.05,114.10) --
	(311.05,117.09) --
	(311.07,114.10) --
	(311.09,105.13) --
	(311.16,111.11) --
	(311.18,105.13) --
	(311.20,108.12) --
	(311.25,111.11) --
	(311.26,114.10) --
	(311.28,117.09) --
	(311.29,114.10) --
	(311.34,111.11) --
	(311.36,105.13) --
	(311.42,108.12) --
	(311.45,105.13) --
	(311.50,102.14) --
	(311.50, 99.15) --
	(311.51, 96.16) --
	(311.60, 99.15) --
	(311.61,102.14) --
	(311.71, 99.15) --
	(311.74,102.14) --
	(311.75,105.13) --
	(311.80,102.14) --
	(311.82,105.13) --
	(311.84,108.12) --
	(311.94,105.13) --
	(311.99,102.14) --
	(312.04, 99.15) --
	(312.06, 96.16) --
	(312.12, 93.17) --
	(312.18, 96.16) --
	(312.26, 99.15) --
	(312.37,102.14) --
	(312.40, 99.15) --
	(312.42,102.14) --
	(312.51, 99.15) --
	(312.64, 96.16) --
	(312.67, 93.17) --
	(312.69, 96.16) --
	(312.73,102.14) --
	(312.91,108.12) --
	(312.92,105.13) --
	(312.94,108.12) --
	(312.97,102.14) --
	(312.98, 96.16) --
	(313.01, 99.15) --
	(313.04,102.14) --
	(313.09,111.11) --
	(313.13,120.08) --
	(313.16,123.07) --
	(313.17,120.08) --
	(313.22,123.07) --
	(313.26,120.08) --
	(313.26,123.07) --
	(313.26,120.08) --
	(313.29,123.07) --
	(313.33,114.10) --
	(313.38,105.13) --
	(313.41,102.14) --
	(313.50, 99.15) --
	(313.51, 96.16) --
	(313.67, 93.17) --
	(313.91, 96.16) --
	(313.96, 93.17) --
	(314.02, 96.16) --
	(314.04, 99.15) --
	(314.05,105.13) --
	(314.06,120.08) --
	(314.06,123.07) --
	(314.13,135.04) --
	(314.14,138.03) --
	(314.17,141.02) --
	(314.20,144.01) --
	(314.26,141.02) --
	(314.27,144.01) --
	(314.29,141.02) --
	(314.29,132.05) --
	(314.29,126.07) --
	(314.30,120.08) --
	(314.33,105.13) --
	(314.38,108.12) --
	(314.42,102.14) --
	(314.42, 99.15) --
	(314.49,102.14) --
	(314.50,105.13) --
	(314.50,102.14) --
	(314.52,105.13) --
	(314.55,108.12) --
	(314.57,111.11) --
	(314.57,108.12) --
	(314.58,111.11) --
	(314.59,114.10) --
	(314.64,117.09) --
	(314.66,120.08) --
	(314.71,117.09) --
	(314.73,120.08) --
	(314.75,117.09) --
	(314.77,114.10) --
	(314.79,111.11) --
	(314.80,108.12) --
	(314.82,111.11) --
	(314.83,108.12) --
	(314.88,105.13) --
	(314.95,102.14) --
	(314.98, 99.15) --
	(315.04,102.14) --
	(315.06, 99.15) --
	(315.22, 96.16) --
	(315.24, 93.17) --
	(315.26,102.14) --
	(315.35,111.11) --
	(315.47,114.10) --
	(315.49,111.11) --
	(315.51,105.13) --
	(315.56,102.14) --
	(315.59,105.13) --
	(315.59,108.12) --
	(315.59,105.13) --
	(315.63,108.12) --
	(315.64,111.11) --
	(315.66,114.10) --
	(315.71,117.09) --
	(315.74,120.08) --
	(315.75,123.07) --
	(315.75,120.08) --
	(315.76,117.09) --
	(315.79,120.08) --
	(315.80,129.06) --
	(315.81,126.07) --
	(315.83,135.04) --
	(315.83,132.05) --
	(315.84,135.04) --
	(315.84,132.05) --
	(315.85,135.04) --
	(315.86,138.03) --
	(315.87,141.02) --
	(315.89,138.03) --
	(315.91,135.04) --
	(315.98,132.05) --
	(315.99,135.04) --
	(316.00,132.05) --
	(316.03,129.06) --
	(316.04,120.08) --
	(316.06,123.07) --
	(316.08,114.10) --
	(316.09,111.11) --
	(316.10,108.12) --
	(316.11,105.13) --
	(316.20,102.14) --
	(316.23, 99.15) --
	(316.28, 96.16) --
	(316.29, 93.17) --
	(316.35, 96.16) --
	(316.41, 99.15) --
	(316.44,102.14) --
	(316.45,105.13) --
	(316.48,108.12) --
	(316.53,111.11) --
	(316.55,108.12) --
	(316.56,111.11) --
	(316.60,117.09) --
	(316.61,114.10) --
	(316.62,117.09) --
	(316.62,120.08) --
	(316.64,123.07) --
	(316.66,126.07) --
	(316.67,123.07) --
	(316.68,126.07) --
	(316.69,123.07) --
	(316.69,126.07) --
	(316.70,123.07) --
	(316.71,126.07) --
	(316.73,129.06) --
	(316.78,132.05) --
	(316.79,135.04) --
	(316.80,138.03) --
	(316.80,135.04) --
	(316.81,138.03) --
	(316.81,135.04) --
	(316.85,132.05) --
	(316.86,129.06) --
	(316.86,132.05) --
	(316.87,129.06) --
	(316.88,126.07) --
	(316.89,123.07) --
	(316.89,126.07) --
	(316.92,129.06) --
	(316.93,126.07) --
	(316.94,123.07) --
	(316.96,120.08) --
	(316.96,117.09) --
	(316.97,120.08) --
	(317.00,117.09) --
	(317.02,120.08) --
	(317.04,117.09) --
	(317.05,114.10) --
	(317.10,111.11) --
	(317.10,114.10) --
	(317.13,111.11) --
	(317.19,105.13) --
	(317.20,108.12) --
	(317.22,105.13) --
	(317.22,102.14) --
	(317.25,105.13) --
	(317.26,102.14) --
	(317.32,105.13) --
	(317.34,102.14) --
	(317.38,105.13) --
	(317.39,108.12) --
	(317.43,111.11) --
	(317.46,108.12) --
	(317.51,105.13) --
	(317.52,102.14) --
	(317.54,108.12) --
	(317.58,114.10) --
	(317.61,111.11) --
	(317.62,108.12) --
	(317.63,111.11) --
	(317.65,108.12) --
	(317.70,111.11) --
	(317.75,114.10) --
	(317.76,111.11) --
	(317.78,108.12) --
	(317.83,102.14) --
	(317.84,105.13) --
	(317.86,108.12) --
	(317.86,111.11) --
	(317.88,108.12) --
	(317.89,111.11) --
	(317.90,108.12) --
	(317.94,111.11) --
	(317.97,108.12) --
	(318.00,111.11) --
	(318.01,114.10) --
	(318.01,117.09) --
	(318.03,120.08) --
	(318.04,123.07) --
	(318.05,126.07) --
	(318.05,129.06) --
	(318.06,132.05) --
	(318.06,129.06) --
	(318.07,126.07) --
	(318.09,129.06) --
	(318.09,132.05) --
	(318.10,135.04) --
	(318.11,132.05) --
	(318.13,135.04) --
	(318.14,132.05) --
	(318.15,129.06) --
	(318.16,132.05) --
	(318.16,129.06) --
	(318.17,132.05) --
	(318.17,135.04) --
	(318.17,138.03) --
	(318.21,141.02) --
	(318.23,138.03) --
	(318.25,141.02) --
	(318.26,138.03) --
	(318.27,135.04) --
	(318.28,132.05) --
	(318.29,129.06) --
	(318.29,132.05) --
	(318.31,129.06) --
	(318.31,135.04) --
	(318.33,132.05) --
	(318.33,138.03) --
	(318.34,141.02) --
	(318.35,138.03) --
	(318.38,135.04) --
	(318.39,141.02) --
	(318.39,138.03) --
	(318.40,141.02) --
	(318.41,147.00) --
	(318.41,144.01) --
	(318.42,138.03) --
	(318.47,135.04) --
	(318.48,132.05) --
	(318.49,135.04) --
	(318.55,132.05) --
	(318.55,135.04) --
	(318.56,129.06) --
	(318.57,132.05) --
	(318.57,129.06) --
	(318.57,123.07) --
	(318.58,126.07) --
	(318.58,123.07) --
	(318.62,120.08) --
	(318.62,114.10) --
	(318.65,111.11) --
	(318.68,105.13) --
	(318.70,108.12) --
	(318.71,114.10) --
	(318.72,117.09) --
	(318.74,114.10) --
	(318.78,117.09) --
	(318.79,123.07) --
	(318.80,120.08) --
	(318.81,123.07) --
	(318.82,120.08) --
	(318.83,117.09) --
	(318.92,120.08) --
	(318.95,117.09) --
	(318.96,111.11) --
	(318.98,108.12) --
	(319.01,105.13) --
	(319.03,108.12) --
	(319.04,102.14) --
	(319.07, 99.15) --
	(319.08,102.14) --
	(319.08, 99.15) --
	(319.10,102.14) --
	(319.16,105.13) --
	(319.24,111.11) --
	(319.26,114.10) --
	(319.26,111.11) --
	(319.30,114.10) --
	(319.32,117.09) --
	(319.34,111.11) --
	(319.35,108.12) --
	(319.40,111.11) --
	(319.40,114.10) --
	(319.42,108.12) --
	(319.44,111.11) --
	(319.48,117.09) --
	(319.51,114.10) --
	(319.54,111.11) --
	(319.59,108.12) --
	(319.60,105.13) --
	(319.62,108.12) --
	(319.64,111.11) --
	(319.66,108.12) --
	(319.68,105.13) --
	(319.68,108.12) --
	(319.70,102.14) --
	(319.78,108.12) --
	(319.82,111.11) --
	(319.84,114.10) --
	(319.85,111.11) --
	(319.92,108.12) --
	(319.92,105.13) --
	(319.93,108.12) --
	(319.94,111.11) --
	(319.94,114.10) --
	(319.95,111.11) --
	(319.98,108.12) --
	(319.98,111.11) --
	(319.98,117.09) --
	(319.98,123.07) --
	(320.00,126.07) --
	(320.01,129.06) --
	(320.06,126.07) --
	(320.11,120.08) --
	(320.15,123.07) --
	(320.16,126.07) --
	(320.18,123.07) --
	(320.19,120.08) --
	(320.19,126.07) --
	(320.22,129.06) --
	(320.22,123.07) --
	(320.22,120.08) --
	(320.23,114.10) --
	(320.24,111.11) --
	(320.24,108.12) --
	(320.30,114.10) --
	(320.34,117.09) --
	(320.34,120.08) --
	(320.35,126.07) --
	(320.35,123.07) --
	(320.38,132.05) --
	(320.39,138.03) --
	(320.39,144.01) --
	(320.40,141.02) --
	(320.41,144.01) --
	(320.42,152.98) --
	(320.42,149.99) --
	(320.43,147.00) --
	(320.48,144.01) --
	(320.49,147.00) --
	(320.51,144.01) --
	(320.51,147.00) --
	(320.53,149.99) --
	(320.58,144.01) --
	(320.59,147.00) --
	(320.60,138.03) --
	(320.60,135.04) --
	(320.62,129.06) --
	(320.63,123.07) --
	(320.66,117.09) --
	(320.67,108.12) --
	(320.69,105.13) --
	(320.71,108.12) --
	(320.72,111.11) --
	(320.75,108.12) --
	(320.76,102.14) --
	(320.77,105.13) --
	(320.78,108.12) --
	(320.79,111.11) --
	(320.82,114.10) --
	(320.83,111.11) --
	(320.88,114.10) --
	(320.94,117.09) --
	(320.95,114.10) --
	(320.96,117.09) --
	(320.99,114.10) --
	(321.01,117.09) --
	(321.01,114.10) --
	(321.02,111.11) --
	(321.03,108.12) --
	(321.03,111.11) --
	(321.04,108.12) --
	(321.07,111.11) --
	(321.10,108.12) --
	(321.12,111.11) --
	(321.24,108.12) --
	(321.26,105.13) --
	(321.26,102.14) --
	(321.27, 99.15) --
	(321.28,102.14) --
	(321.32, 99.15) --
	(321.32,102.14) --
	(321.37,105.13) --
	(321.43,108.12) --
	(321.47,111.11) --
	(321.50,117.09) --
	(321.51,120.08) --
	(321.54,117.09) --
	(321.56,126.07) --
	(321.56,123.07) --
	(321.57,120.08) --
	(321.57,117.09) --
	(321.58,120.08) --
	(321.61,123.07) --
	(321.63,120.08) --
	(321.63,126.07) --
	(321.66,129.06) --
	(321.67,132.05) --
	(321.69,129.06) --
	(321.71,135.04) --
	(321.71,132.05) --
	(321.73,129.06) --
	(321.75,132.05) --
	(321.78,129.06) --
	(321.80,120.08) --
	(321.81,117.09) --
	(321.86,114.10) --
	(321.88,111.11) --
	(321.90,108.12) --
	(321.91,111.11) --
	(321.93,108.12) --
	(321.93,114.10) --
	(321.94,111.11) --
	(321.97,108.12) --
	(322.11,105.13) --
	(322.17, 99.15) --
	(322.45, 93.17) --
	(322.45, 96.16) --
	(322.55, 99.15) --
	(322.57,102.14) --
	(322.64,105.13) --
	(322.66,108.12) --
	(322.68,105.13) --
	(322.69,102.14) --
	(322.69,105.13) --
	(322.69,102.14) --
	(322.71,108.12) --
	(322.72,111.11) --
	(322.76,114.10) --
	(322.78,120.08) --
	(322.78,123.07) --
	(322.78,126.07) --
	(322.81,129.06) --
	(322.82,126.07) --
	(322.82,129.06) --
	(322.86,132.05) --
	(322.86,135.04) --
	(322.88,138.03) --
	(322.88,144.01) --
	(322.89,141.02) --
	(322.93,144.01) --
	(322.93,147.00) --
	(322.94,144.01) --
	(322.95,141.02) --
	(322.96,138.03) --
	(323.00,135.04) --
	(323.00,132.05) --
	(323.00,129.06) --
	(323.02,132.05) --
	(323.03,129.06) --
	(323.06,126.07) --
	(323.06,123.07) --
	(323.08,120.08) --
	(323.09,117.09) --
	(323.10,120.08) --
	(323.11,114.10) --
	(323.13,111.11) --
	(323.14,108.12) --
	(323.15,111.11) --
	(323.17,114.10) --
	(323.17,117.09) --
	(323.18,114.10) --
	(323.25,111.11) --
	(323.25,108.12) --
	(323.32,105.13) --
	(323.33,108.12) --
	(323.38,105.13) --
	(323.39,102.14) --
	(323.41, 99.15) --
	(323.45, 96.16) --
	(323.56, 99.15) --
	(323.58, 96.16) --
	(323.61, 99.15) --
	(323.65,105.13) --
	(323.69,111.11) --
	(323.70,114.10) --
	(323.72,111.11) --
	(323.75,114.10) --
	(323.76,117.09) --
	(323.81,120.08) --
	(323.82,123.07) --
	(323.83,126.07) --
	(323.84,123.07) --
	(323.86,120.08) --
	(323.87,117.09) --
	(323.89,120.08) --
	(323.89,123.07) --
	(323.90,117.09) --
	(323.94,120.08) --
	(323.94,117.09) --
	(323.97,123.07) --
	(323.97,126.07) --
	(323.98,123.07) --
	(324.00,120.08) --
	(324.05,117.09) --
	(324.05,120.08) --
	(324.06,117.09) --
	(324.08,114.10) --
	(324.08,117.09) --
	(324.09,120.08) --
	(324.13,117.09) --
	(324.15,114.10) --
	(324.18,111.11) --
	(324.21,105.13) --
	(324.29,102.14) --
	(324.32, 99.15) --
	(324.32, 93.17) --
	(324.34, 99.15) --
	(324.36,102.14) --
	(324.42,105.13) --
	(324.50,108.12) --
	(324.53,111.11) --
	(324.56,114.10) --
	(324.59,111.11) --
	(324.67,105.13) --
	(324.74,102.14) --
	(324.77, 99.15) --
	(324.78, 96.16) --
	(324.81,102.14) --
	(324.96, 99.15) --
	(324.96, 96.16) --
	(324.96, 99.15) --
	(325.06, 96.16) --
	(325.07,102.14) --
	(325.08,105.13) --
	(325.09,108.12) --
	(325.10,114.10) --
	(325.13,117.09) --
	(325.17,120.08) --
	(325.20,123.07) --
	(325.20,126.07) --
	(325.29,123.07) --
	(325.29,126.07) --
	(325.31,129.06) --
	(325.32,120.08) --
	(325.33,117.09) --
	(325.33,114.10) --
	(325.35,111.11) --
	(325.37,108.12) --
	(325.38,111.11) --
	(325.40,108.12) --
	(325.41,111.11) --
	(325.41,114.10) --
	(325.42,117.09) --
	(325.42,114.10) --
	(325.44,117.09) --
	(325.49,114.10) --
	(325.51,117.09) --
	(325.53,120.08) --
	(325.54,114.10) --
	(325.60,111.11) --
	(325.61,114.10) --
	(325.65,111.11) --
	(325.65,108.12) --
	(325.66,102.14) --
	(325.71, 99.15) --
	(325.73,102.14) --
	(325.75,111.11) --
	(325.77,108.12) --
	(325.80,111.11) --
	(325.81,114.10) --
	(325.81,117.09) --
	(325.82,120.08) --
	(325.84,126.07) --
	(325.84,129.06) --
	(325.85,132.05) --
	(325.88,129.06) --
	(325.89,132.05) --
	(325.90,138.03) --
	(325.92,141.02) --
	(325.93,144.01) --
	(325.95,141.02) --
	(325.96,149.99) --
	(325.96,147.00) --
	(325.98,155.97) --
	(325.99,152.98) --
	(325.99,158.96) --
	(326.00,161.95) --
	(326.02,167.93) --
	(326.03,164.94) --
	(326.04,167.93) --
	(326.05,164.94) --
	(326.07,158.96) --
	(326.08,152.98) --
	(326.09,149.99) --
	(326.13,147.00) --
	(326.13,144.01) --
	(326.14,138.03) --
	(326.16,135.04) --
	(326.17,138.03) --
	(326.19,135.04) --
	(326.21,126.07) --
	(326.22,117.09) --
	(326.23,114.10) --
	(326.23,120.08) --
	(326.24,114.10) --
	(326.26,105.13) --
	(326.31,108.12) --
	(326.41,111.11) --
	(326.43,108.12) --
	(326.47,111.11) --
	(326.48,105.13) --
	(326.48,102.14) --
	(326.49,105.13) --
	(326.51,111.11) --
	(326.52,108.12) --
	(326.56,111.11) --
	(326.59,108.12) --
	(326.67,111.11) --
	(326.67,120.08) --
	(326.73,117.09) --
	(326.74,114.10) --
	(326.74,111.11) --
	(326.77,108.12) --
	(326.77,105.13) --
	(326.79,114.10) --
	(326.80,117.09) --
	(326.83,120.08) --
	(326.86,117.09) --
	(326.87,120.08) --
	(326.90,123.07) --
	(326.91,120.08) --
	(326.94,114.10) --
	(326.95,117.09) --
	(327.00,120.08) --
	(327.02,123.07) --
	(327.04,114.10) --
	(327.04,111.11) --
	(327.10,108.12) --
	(327.10,105.13) --
	(327.13,102.14) --
	(327.18,108.12) --
	(327.19,105.13) --
	(327.25,102.14) --
	(327.25,108.12) --
	(327.29,105.13) --
	(327.30,108.12) --
	(327.34,111.11) --
	(327.37,117.09) --
	(327.38,114.10) --
	(327.39,111.11) --
	(327.41,114.10) --
	(327.49,120.08) --
	(327.49,117.09) --
	(327.53,114.10) --
	(327.59,108.12) --
	(327.62,102.14) --
	(327.63,105.13) --
	(327.65,102.14) --
	(327.65,105.13) --
	(327.65,108.12) --
	(327.66,105.13) --
	(327.68,102.14) --
	(327.80,105.13) --
	(327.82,108.12) --
	(327.83,111.11) --
	(327.84,114.10) --
	(327.85,117.09) --
	(327.86,120.08) --
	(327.89,117.09) --
	(327.95,111.11) --
	(327.95,114.10) --
	(327.98,117.09) --
	(328.00,120.08) --
	(328.04,117.09) --
	(328.04,120.08) --
	(328.06,117.09) --
	(328.07,114.10) --
	(328.07,117.09) --
	(328.08,114.10) --
	(328.10,111.11) --
	(328.17,108.12) --
	(328.19,111.11) --
	(328.21,108.12) --
	(328.22,114.10) --
	(328.27,111.11) --
	(328.28,114.10) --
	(328.28,117.09) --
	(328.32,114.10) --
	(328.33,111.11) --
	(328.36,114.10) --
	(328.36,117.09) --
	(328.37,123.07) --
	(328.38,126.07) --
	(328.42,129.06) --
	(328.43,126.07) --
	(328.45,123.07) --
	(328.47,117.09) --
	(328.50,120.08) --
	(328.51,123.07) --
	(328.52,120.08) --
	(328.54,117.09) --
	(328.57,120.08) --
	(328.60,117.09) --
	(328.60,114.10) --
	(328.62,108.12) --
	(328.62,105.13) --
	(328.71,102.14) --
	(328.74, 99.15) --
	(328.78, 96.16) --
	(328.94, 93.17) --
	(328.94, 96.16) --
	(328.96, 99.15) --
	(329.00,105.13) --
	(329.00,108.12) --
	(329.16,111.11) --
	(329.18,114.10) --
	(329.19,111.11) --
	(329.20,108.12) --
	(329.21,111.11) --
	(329.24,105.13) --
	(329.25, 99.15) --
	(329.31,102.14) --
	(329.31,105.13) --
	(329.41,108.12) --
	(329.45,105.13) --
	(329.49,102.14) --
	(329.51, 99.15) --
	(329.53,105.13) --
	(329.56,111.11) --
	(329.56,108.12) --
	(329.61,105.13) --
	(329.76,108.12) --
	(329.77,102.14) --
	(329.85, 96.16) --
	(329.97, 93.17) --
	(329.99, 96.16) --
	(330.09, 99.15) --
	(330.11,102.14) --
	(330.12,105.13) --
	(330.14,108.12) --
	(330.15,111.11) --
	(330.21,114.10) --
	(330.23,111.11) --
	(330.23,108.12) --
	(330.28,111.11) --
	(330.28,114.10) --
	(330.33,117.09) --
	(330.35,114.10) --
	(330.36,111.11) --
	(330.38,108.12) --
	(330.45,105.13) --
	(330.48,108.12) --
	(330.53,105.13) --
	(330.53,102.14) --
	(330.54, 99.15) --
	(330.56,105.13) --
	(330.59,111.11) --
	(330.64,114.10) --
	(330.69,111.11) --
	(330.79,108.12) --
	(330.81,102.14) --
	(330.84, 96.16) --
	(330.92, 93.17) --
	(331.05, 96.16) --
	(331.10,102.14) --
	(331.16,108.12) --
	(331.16,105.13) --
	(331.21,108.12) --
	(331.27,117.09) --
	(331.29,120.08) --
	(331.30,117.09) --
	(331.33,114.10) --
	(331.33,120.08) --
	(331.34,123.07) --
	(331.36,117.09) --
	(331.40,123.07) --
	(331.46,120.08) --
	(331.51,111.11) --
	(331.52,114.10) --
	(331.56,111.11) --
	(331.57,114.10) --
	(331.58,108.12) --
	(331.60,105.13) --
	(331.63, 99.15) --
	(331.65,102.14) --
	(331.72,105.13) --
	(331.73,108.12) --
	(331.75,111.11) --
	(331.78,108.12) --
	(331.80,117.09) --
	(331.80,126.07) --
	(331.80,132.05) --
	(331.81,129.06) --
	(331.86,132.05) --
	(331.87,141.02) --
	(331.89,138.03) --
	(331.92,135.04) --
	(331.96,138.03) --
	(331.98,141.02) --
	(332.00,138.03) --
	(332.01,135.04) --
	(332.03,138.03) --
	(332.04,132.05) --
	(332.04,129.06) --
	(332.04,126.07) --
	(332.04,123.07) --
	(332.05,117.09) --
	(332.07,114.10) --
	(332.10,117.09) --
	(332.10,120.08) --
	(332.11,111.11) --
	(332.14,114.10) --
	(332.15,117.09) --
	(332.18,114.10) --
	(332.21,111.11) --
	(332.25,108.12) --
	(332.30,105.13) --
	(332.32,108.12) --
	(332.34,105.13) --
	(332.35,102.14) --
	(332.35,105.13) --
	(332.37,102.14) --
	(332.38,105.13) --
	(332.50,102.14) --
	(332.52,108.12) --
	(332.55,111.11) --
	(332.59,108.12) --
	(332.59,114.10) --
	(332.62,111.11) --
	(332.62,108.12) --
	(332.67,111.11) --
	(332.67,117.09) --
	(332.73,123.07) --
	(332.74,126.07) --
	(332.74,129.06) --
	(332.75,135.04) --
	(332.77,129.06) --
	(332.81,126.07) --
	(332.83,123.07) --
	(332.85,120.08) --
	(332.86,123.07) --
	(332.87,126.07) --
	(332.88,123.07) --
	(332.89,126.07) --
	(332.91,129.06) --
	(332.92,123.07) --
	(332.96,117.09) --
	(332.97,120.08) --
	(332.98,117.09) --
	(333.02,111.11) --
	(333.06,114.10) --
	(333.07,117.09) --
	(333.09,123.07) --
	(333.10,120.08) --
	(333.12,117.09) --
	(333.13,114.10) --
	(333.15,111.11) --
	(333.15,108.12) --
	(333.22,111.11) --
	(333.25,108.12) --
	(333.26,114.10) --
	(333.31,111.11) --
	(333.32,108.12) --
	(333.35,102.14) --
	(333.38,105.13) --
	(333.38,108.12) --
	(333.40,111.11) --
	(333.48,114.10) --
	(333.49,120.08) --
	(333.54,114.10) --
	(333.57,117.09) --
	(333.61,123.07) --
	(333.63,126.07) --
	(333.63,123.07) --
	(333.64,120.08) --
	(333.65,117.09) --
	(333.65,123.07) --
	(333.68,120.08) --
	(333.69,132.05) --
	(333.69,138.03) --
	(333.72,141.02) --
	(333.72,138.03) --
	(333.75,135.04) --
	(333.75,141.02) --
	(333.78,144.01) --
	(333.80,141.02) --
	(333.81,138.03) --
	(333.82,141.02) --
	(333.84,135.04) --
	(333.85,138.03) --
	(333.86,141.02) --
	(333.86,138.03) --
	(333.87,141.02) --
	(333.88,144.01) --
	(333.88,147.00) --
	(333.88,149.99) --
	(333.89,155.97) --
	(333.92,149.99) --
	(333.93,147.00) --
	(333.93,144.01) --
	(333.94,138.03) --
	(333.95,132.05) --
	(333.95,129.06) --
	(333.98,132.05) --
	(334.00,135.04) --
	(334.06,126.07) --
	(334.08,123.07) --
	(334.09,120.08) --
	(334.09,123.07) --
	(334.10,120.08) --
	(334.10,123.07) --
	(334.10,126.07) --
	(334.12,123.07) --
	(334.12,120.08) --
	(334.13,114.10) --
	(334.13,108.12) --
	(334.14,111.11) --
	(334.14,117.09) --
	(334.19,123.07) --
	(334.20,120.08) --
	(334.21,123.07) --
	(334.22,126.07) --
	(334.26,123.07) --
	(334.26,126.07) --
	(334.27,132.05) --
	(334.30,135.04) --
	(334.31,138.03) --
	(334.32,141.02) --
	(334.34,138.03) --
	(334.35,135.04) --
	(334.36,132.05) --
	(334.37,135.04) --
	(334.38,132.05) --
	(334.38,135.04) --
	(334.39,129.06) --
	(334.40,123.07) --
	(334.41,126.07) --
	(334.44,129.06) --
	(334.45,126.07) --
	(334.46,129.06) --
	(334.46,126.07) --
	(334.50,129.06) --
	(334.50,132.05) --
	(334.51,129.06) --
	(334.51,123.07) --
	(334.53,120.08) --
	(334.54,123.07) --
	(334.55,126.07) --
	(334.56,135.04) --
	(334.56,132.05) --
	(334.58,141.02) --
	(334.60,144.01) --
	(334.61,147.00) --
	(334.61,149.99) --
	(334.61,147.00) --
	(334.61,152.98) --
	(334.62,155.97) --
	(334.64,161.95) --
	(334.65,158.96) --
	(334.65,164.94) --
	(334.67,161.95) --
	(334.69,164.94) --
	(334.70,170.92) --
	(334.70,167.93) --
	(334.74,164.94) --
	(334.78,161.95) --
	(334.79,158.96) --
	(334.80,147.00) --
	(334.81,141.02) --
	(334.82,138.03) --
	(334.82,144.01) --
	(334.83,141.02) --
	(334.84,144.01) --
	(334.84,147.00) --
	(334.84,152.98) --
	(334.85,147.00) --
	(334.85,144.01) --
	(334.88,129.06) --
	(334.89,135.04) --
	(334.90,129.06) --
	(334.91,132.05) --
	(334.92,129.06) --
	(334.93,132.05) --
	(334.93,129.06) --
	(334.94,126.07) --
	(334.95,129.06) --
	(334.95,132.05) --
	(334.98,141.02) --
	(335.02,147.00) --
	(335.02,144.01) --
	(335.04,147.00) --
	(335.04,144.01) --
	(335.06,149.99) --
	(335.06,144.01) --
	(335.08,141.02) --
	(335.10,138.03) --
	(335.13,141.02) --
	(335.14,135.04) --
	(335.14,138.03) --
	(335.16,135.04) --
	(335.18,132.05) --
	(335.19,129.06) --
	(335.19,132.05) --
	(335.20,126.07) --
	(335.20,123.07) --
	(335.23,120.08) --
	(335.26,114.10) --
	(335.26,117.09) --
	(335.28,111.11) --
	(335.28,114.10) --
	(335.29,111.11) --
	(335.30,114.10) --
	(335.31,117.09) --
	(335.33,120.08) --
	(335.35,117.09) --
	(335.35,114.10) --
	(335.36,117.09) --
	(335.37,120.08) --
	(335.40,117.09) --
	(335.40,120.08) --
	(335.43,123.07) --
	(335.44,126.07) --
	(335.49,123.07) --
	(335.50,126.07) --
	(335.52,123.07) --
	(335.54,126.07) --
	(335.54,123.07) --
	(335.55,120.08) --
	(335.56,117.09) --
	(335.59,120.08) --
	(335.60,117.09) --
	(335.60,114.10) --
	(335.63,117.09) --
	(335.63,120.08) --
	(335.64,123.07) --
	(335.64,120.08) --
	(335.66,117.09) --
	(335.67,120.08) --
	(335.68,123.07) --
	(335.73,120.08) --
	(335.76,117.09) --
	(335.76,114.10) --
	(335.78,111.11) --
	(335.80,114.10) --
	(335.81,117.09) --
	(335.85,114.10) --
	(335.87,111.11) --
	(335.88,114.10) --
	(335.88,111.11) --
	(335.90,108.12) --
	(335.91,114.10) --
	(335.91,111.11) --
	(335.96,108.12) --
	(335.98,111.11) --
	(336.00,114.10) --
	(336.02,117.09) --
	(336.04,114.10) --
	(336.06,111.11) --
	(336.11,114.10) --
	(336.14,111.11) --
	(336.14,108.12) --
	(336.20,105.13) --
	(336.21,102.14) --
	(336.23,105.13) --
	(336.23,102.14) --
	(336.27,105.13) --
	(336.30,108.12) --
	(336.37,105.13) --
	(336.37,114.10) --
	(336.40,123.07) --
	(336.41,126.07) --
	(336.42,129.06) --
	(336.44,132.05) --
	(336.44,135.04) --
	(336.45,138.03) --
	(336.47,135.04) --
	(336.48,141.02) --
	(336.48,144.01) --
	(336.49,141.02) --
	(336.49,144.01) --
	(336.49,147.00) --
	(336.51,152.98) --
	(336.56,149.99) --
	(336.56,152.98) --
	(336.57,158.96) --
	(336.58,161.95) --
	(336.61,170.92) --
	(336.62,161.95) --
	(336.62,152.98) --
	(336.64,155.97) --
	(336.66,152.98) --
	(336.67,149.99) --
	(336.68,147.00) --
	(336.71,141.02) --
	(336.72,132.05) --
	(336.73,129.06) --
	(336.73,126.07) --
	(336.74,123.07) --
	(336.74,120.08) --
	(336.76,123.07) --
	(336.76,126.07) --
	(336.80,129.06) --
	(336.82,120.08) --
	(336.83,117.09) --
	(336.83,108.12) --
	(336.87,111.11) --
	(336.88,108.12) --
	(336.88,114.10) --
	(336.91,117.09) --
	(336.91,120.08) --
	(336.93,123.07) --
	(336.97,126.07) --
	(336.98,123.07) --
	(336.99,120.08) --
	(337.00,123.07) --
	(337.01,117.09) --
	(337.07,120.08) --
	(337.08,123.07) --
	(337.09,120.08) --
	(337.10,123.07) --
	(337.10,126.07) --
	(337.12,129.06) --
	(337.12,126.07) --
	(337.13,123.07) --
	(337.13,126.07) --
	(337.14,129.06) --
	(337.15,132.05) --
	(337.16,126.07) --
	(337.17,129.06) --
	(337.17,126.07) --
	(337.18,129.06) --
	(337.18,135.04) --
	(337.19,138.03) --
	(337.21,141.02) --
	(337.21,144.01) --
	(337.21,149.99) --
	(337.23,152.98) --
	(337.23,149.99) --
	(337.26,155.97) --
	(337.27,158.96) --
	(337.30,164.94) --
	(337.30,167.93) --
	(337.31,170.92) --
	(337.32,179.89) --
	(337.33,176.90) --
	(337.33,173.91) --
	(337.33,176.90) --
	(337.34,173.91) --
	(337.36,170.92) --
	(337.37,173.91) --
	(337.38,170.92) --
	(337.38,167.93) --
	(337.39,161.95) --
	(337.42,164.94) --
	(337.42,161.95) --
	(337.42,155.97) --
	(337.44,152.98) --
	(337.45,149.99) --
	(337.45,144.01) --
	(337.45,141.02) --
	(337.50,138.03) --
	(337.51,132.05) --
	(337.52,123.07) --
	(337.53,126.07) --
	(337.55,132.05) --
	(337.56,123.07) --
	(337.57,126.07) --
	(337.61,123.07) --
	(337.64,117.09) --
	(337.64,114.10) --
	(337.70,111.11) --
	(337.72,114.10) --
	(337.72,111.11) --
	(337.75,108.12) --
	(337.76,111.11) --
	(337.78,108.12) --
	(337.79,105.13) --
	(337.81,102.14) --
	(337.85, 99.15) --
	(337.91,102.14) --
	(337.93,105.13) --
	(337.94,108.12) --
	(337.96,105.13) --
	(337.98,108.12) --
	(337.99,111.11) --
	(338.00,114.10) --
	(338.00,111.11) --
	(338.00,114.10) --
	(338.09,117.09) --
	(338.09,114.10) --
	(338.18,111.11) --
	(338.20,108.12) --
	(338.23,105.13) --
	(338.24,102.14) --
	(338.25,105.13) --
	(338.25,102.14) --
	(338.25, 99.15) --
	(338.33,102.14) --
	(338.40,105.13) --
	(338.45,111.11) --
	(338.48,114.10) --
	(338.49,108.12) --
	(338.54,105.13) --
	(338.58,108.12) --
	(338.62,105.13) --
	(338.65,108.12) --
	(338.66,102.14) --
	(338.66,105.13) --
	(338.70,114.10) --
	(338.72,111.11) --
	(338.72,114.10) --
	(338.79,120.08) --
	(338.86,117.09) --
	(338.88,114.10) --
	(338.90,117.09) --
	(338.91,114.10) --
	(338.93,105.13) --
	(338.94,111.11) --
	(338.96,114.10) --
	(338.98,105.13) --
	(339.01,111.11) --
	(339.04,117.09) --
	(339.04,123.07) --
	(339.06,126.07) --
	(339.06,129.06) --
	(339.07,132.05) --
	(339.08,135.04) --
	(339.10,141.02) --
	(339.11,144.01) --
	(339.12,147.00) --
	(339.17,144.01) --
	(339.18,141.02) --
	(339.19,138.03) --
	(339.22,135.04) --
	(339.24,129.06) --
	(339.24,132.05) --
	(339.25,135.04) --
	(339.25,132.05) --
	(339.25,129.06) --
	(339.28,126.07) --
	(339.30,120.08) --
	(339.31,114.10) --
	(339.32,111.11) --
	(339.32,117.09) --
	(339.33,120.08) --
	(339.33,114.10) --
	(339.35,111.11) --
	(339.36,108.12) --
	(339.37,105.13) --
	(339.38,108.12) --
	(339.43,105.13) --
	(339.47,102.14) --
	(339.49, 99.15) --
	(339.52,102.14) --
	(339.61, 99.15) --
	(339.61,105.13) --
	(339.67,102.14) --
	(339.74,105.13) --
	(339.78,102.14) --
	(339.79,105.13) --
	(339.81,108.12) --
	(339.84,111.11) --
	(339.86,114.10) --
	(339.87,108.12) --
	(339.87,114.10) --
	(339.90,117.09) --
	(339.93,114.10) --
	(339.94,117.09) --
	(339.95,120.08) --
	(339.98,126.07) --
	(339.99,129.06) --
	(340.00,132.05) --
	(340.02,135.04) --
	(340.02,138.03) --
	(340.03,135.04) --
	(340.04,132.05) --
	(340.06,135.04) --
	(340.06,138.03) --
	(340.08,135.04) --
	(340.09,132.05) --
	(340.11,135.04) --
	(340.11,129.06) --
	(340.17,126.07) --
	(340.19,123.07) --
	(340.20,120.08) --
	(340.20,117.09) --
	(340.21,114.10) --
	(340.22,117.09) --
	(340.23,114.10) --
	(340.24,111.11) --
	(340.24,108.12) --
	(340.26,114.10) --
	(340.27,111.11) --
	(340.30,114.10) --
	(340.30,120.08) --
	(340.33,117.09) --
	(340.37,114.10) --
	(340.37,120.08) --
	(340.40,123.07) --
	(340.41,126.07) --
	(340.45,132.05) --
	(340.49,129.06) --
	(340.52,123.07) --
	(340.52,120.08) --
	(340.54,117.09) --
	(340.62,111.11) --
	(340.62,105.13) --
	(340.65,102.14) --
	(340.65, 99.15) --
	(340.75, 93.17) --
	(340.80, 99.15) --
	(340.80,102.14) --
	(340.81,105.13) --
	(340.81,108.12) --
	(340.82,111.11) --
	(340.85,120.08) --
	(340.86,123.07) --
	(340.92,132.05) --
	(340.92,138.03) --
	(340.97,141.02) --
	(341.00,144.01) --
	(341.04,138.03) --
	(341.04,144.01) --
	(341.05,138.03) --
	(341.06,141.02) --
	(341.06,138.03) --
	(341.07,135.04) --
	(341.10,126.07) --
	(341.10,123.07) --
	(341.16,114.10) --
	(341.16,120.08) --
	(341.16,114.10) --
	(341.17,117.09) --
	(341.21,114.10) --
	(341.21,117.09) --
	(341.28,114.10) --
	(341.29,108.12) --
	(341.29,105.13) --
	(341.30,108.12) --
	(341.33,111.11) --
	(341.36,114.10) --
	(341.37,120.08) --
	(341.37,123.07) --
	(341.37,129.06) --
	(341.38,132.05) --
	(341.40,138.03) --
	(341.41,132.05) --
	(341.43,129.06) --
	(341.45,132.05) --
	(341.47,129.06) --
	(341.50,132.05) --
	(341.52,135.04) --
	(341.53,138.03) --
	(341.54,141.02) --
	(341.54,138.03) --
	(341.57,135.04) --
	(341.58,138.03) --
	(341.59,135.04) --
	(341.60,138.03) --
	(341.61,141.02) --
	(341.61,135.04) --
	(341.61,132.05) --
	(341.62,129.06) --
	(341.62,126.07) --
	(341.67,117.09) --
	(341.67,114.10) --
	(341.68,117.09) --
	(341.70,120.08) --
	(341.72,123.07) --
	(341.74,120.08) --
	(341.77,117.09) --
	(341.77,114.10) --
	(341.78,111.11) --
	(341.78,114.10) --
	(341.81,120.08) --
	(341.82,117.09) --
	(341.82,120.08) --
	(341.83,126.07) --
	(341.83,129.06) --
	(341.84,126.07) --
	(341.85,123.07) --
	(341.87,126.07) --
	(341.89,129.06) --
	(341.91,132.05) --
	(341.92,138.03) --
	(341.93,135.04) --
	(341.93,132.05) --
	(341.94,135.04) --
	(341.95,132.05) --
	(341.95,135.04) --
	(341.98,138.03) --
	(342.02,144.01) --
	(342.03,147.00) --
	(342.06,141.02) --
	(342.06,135.04) --
	(342.07,132.05) --
	(342.07,135.04) --
	(342.09,132.05) --
	(342.10,129.06) --
	(342.11,132.05) --
	(342.14,129.06) --
	(342.15,126.07) --
	(342.16,129.06) --
	(342.17,123.07) --
	(342.20,120.08) --
	(342.20,117.09) --
	(342.22,114.10) --
	(342.23,117.09) --
	(342.23,114.10) --
	(342.26,111.11) --
	(342.31,105.13) --
	(342.34,102.14) --
	(342.34,108.12) --
	(342.36,105.13) --
	(342.40,108.12) --
	(342.41,105.13) --
	(342.46,108.12) --
	(342.60,105.13) --
	(342.60,108.12) --
	(342.65,105.13) --
	(342.72,102.14) --
	(342.79,105.13) --
	(342.80,108.12) --
	(342.82,105.13) --
	(342.82,102.14) --
	(342.84,105.13) --
	(342.96,102.14) --
	(342.98, 99.15) --
	(342.99,102.14) --
	(343.03,105.13) --
	(343.07,102.14) --
	(343.11, 99.15) --
	(343.16,102.14) --
	(343.17,105.13) --
	(343.20,108.12) --
	(343.22,111.11) --
	(343.22,108.12) --
	(343.23,111.11) --
	(343.24,108.12) --
	(343.25,111.11) --
	(343.29,114.10) --
	(343.35,117.09) --
	(343.35,114.10) --
	(343.36,117.09) --
	(343.40,120.08) --
	(343.42,117.09) --
	(343.44,114.10) --
	(343.47,111.11) --
	(343.48,108.12) --
	(343.50,105.13) --
	(343.51,102.14) --
	(343.55,105.13) --
	(343.56,108.12) --
	(343.60,111.11) --
	(343.60,108.12) --
	(343.61,105.13) --
	(343.64,108.12) --
	(343.66,111.11) --
	(343.74,114.10) --
	(343.75,117.09) --
	(343.77,114.10) --
	(343.77,117.09) --
	(343.78,120.08) --
	(343.79,117.09) --
	(343.80,114.10) --
	(343.80,111.11) --
	(343.83,114.10) --
	(343.85,117.09) --
	(343.88,120.08) --
	(343.88,117.09) --
	(343.89,120.08) --
	(343.90,126.07) --
	(343.91,123.07) --
	(343.92,126.07) --
	(343.97,129.06) --
	(343.98,135.04) --
	(344.00,132.05) --
	(344.01,129.06) --
	(344.03,132.05) --
	(344.03,135.04) --
	(344.05,138.03) --
	(344.07,135.04) --
	(344.09,132.05) --
	(344.10,129.06) --
	(344.12,126.07) --
	(344.12,129.06) --
	(344.13,126.07) --
	(344.15,120.08) --
	(344.16,117.09) --
	(344.17,120.08) --
	(344.19,117.09) --
	(344.21,120.08) --
	(344.21,117.09) --
	(344.22,114.10) --
	(344.24,117.09) --
	(344.25,120.08) --
	(344.27,117.09) --
	(344.28,120.08) --
	(344.36,114.10) --
	(344.39,111.11) --
	(344.40,117.09) --
	(344.42,114.10) --
	(344.43,117.09) --
	(344.43,120.08) --
	(344.44,117.09) --
	(344.50,114.10) --
	(344.51,111.11) --
	(344.52,108.12) --
	(344.56,111.11) --
	(344.59,114.10) --
	(344.64,117.09) --
	(344.66,111.11) --
	(344.67,108.12) --
	(344.67,111.11) --
	(344.68,108.12) --
	(344.69,111.11) --
	(344.70,114.10) --
	(344.72,117.09) --
	(344.73,114.10) --
	(344.76,117.09) --
	(344.81,114.10) --
	(344.82,111.11) --
	(344.83,114.10) --
	(344.86,117.09) --
	(344.86,120.08) --
	(344.90,123.07) --
	(344.91,129.06) --
	(344.92,126.07) --
	(344.93,123.07) --
	(344.94,126.07) --
	(344.94,123.07) --
	(344.95,126.07) --
	(344.95,123.07) --
	(344.97,126.07) --
	(345.01,123.07) --
	(345.02,126.07) --
	(345.06,123.07) --
	(345.07,126.07) --
	(345.07,123.07) --
	(345.10,120.08) --
	(345.10,117.09) --
	(345.14,114.10) --
	(345.14,108.12) --
	(345.16,111.11) --
	(345.17,114.10) --
	(345.18,111.11) --
	(345.18,105.13) --
	(345.19,102.14) --
	(345.21, 99.15) --
	(345.22,102.14) --
	(345.25,105.13) --
	(345.27,108.12) --
	(345.27,111.11) --
	(345.31,108.12) --
	(345.36,111.11) --
	(345.40,108.12) --
	(345.43,111.11) --
	(345.45,114.10) --
	(345.47,111.11) --
	(345.48,114.10) --
	(345.50,117.09) --
	(345.51,114.10) --
	(345.55,111.11) --
	(345.56,108.12) --
	(345.57,111.11) --
	(345.59,114.10) --
	(345.61,117.09) --
	(345.62,120.08) --
	(345.63,123.07) --
	(345.64,126.07) --
	(345.64,129.06) --
	(345.66,126.07) --
	(345.67,129.06) --
	(345.70,126.07) --
	(345.71,129.06) --
	(345.71,123.07) --
	(345.72,126.07) --
	(345.72,129.06) --
	(345.74,126.07) --
	(345.78,129.06) --
	(345.78,132.05) --
	(345.80,129.06) --
	(345.82,132.05) --
	(345.83,129.06) --
	(345.83,126.07) --
	(345.85,129.06) --
	(345.86,132.05) --
	(345.86,129.06) --
	(345.87,126.07) --
	(345.88,123.07) --
	(345.90,120.08) --
	(345.95,117.09) --
	(345.95,114.10) --
	(345.96,117.09) --
	(345.97,114.10) --
	(345.97,111.11) --
	(345.98,117.09) --
	(346.03,114.10) --
	(346.04,111.11) --
	(346.04,108.12) --
	(346.08,111.11) --
	(346.10,108.12) --
	(346.12,114.10) --
	(346.16,117.09) --
	(346.19,120.08) --
	(346.21,117.09) --
	(346.22,126.07) --
	(346.24,120.08) --
	(346.24,123.07) --
	(346.25,126.07) --
	(346.25,129.06) --
	(346.25,132.05) --
	(346.25,135.04) --
	(346.29,138.03) --
	(346.29,135.04) --
	(346.30,138.03) --
	(346.32,141.02) --
	(346.33,147.00) --
	(346.34,144.01) --
	(346.37,138.03) --
	(346.39,135.04) --
	(346.40,138.03) --
	(346.43,135.04) --
	(346.46,138.03) --
	(346.47,132.05) --
	(346.48,135.04) --
	(346.49,132.05) --
	(346.49,129.06) --
	(346.49,126.07) --
	(346.50,120.08) --
	(346.53,117.09) --
	(346.54,120.08) --
	(346.55,117.09) --
	(346.56,114.10) --
	(346.56,108.12) --
	(346.62,111.11) --
	(346.63,114.10) --
	(346.64,123.07) --
	(346.65,120.08) --
	(346.66,126.07) --
	(346.66,132.05) --
	(346.67,135.04) --
	(346.67,138.03) --
	(346.70,135.04) --
	(346.71,132.05) --
	(346.76,129.06) --
	(346.77,132.05) --
	(346.77,135.04) --
	(346.77,138.03) --
	(346.78,144.01) --
	(346.80,141.02) --
	(346.81,147.00) --
	(346.82,144.01) --
	(346.83,152.98) --
	(346.84,155.97) --
	(346.85,158.96) --
	(346.87,161.95) --
	(346.87,158.96) --
	(346.87,167.93) --
	(346.87,170.92) --
	(346.89,161.95) --
	(346.89,158.96) --
	(346.90,155.97) --
	(346.92,149.99) --
	(346.93,158.96) --
	(346.96,161.95) --
	(346.97,164.94) --
	(346.98,167.93) --
	(346.99,164.94) --
	(347.00,167.93) --
	(347.01,164.94) --
	(347.01,161.95) --
	(347.04,158.96) --
	(347.04,152.98) --
	(347.05,155.97) --
	(347.05,158.96) --
	(347.06,161.95) --
	(347.07,152.98) --
	(347.08,149.99) --
	(347.09,147.00) --
	(347.11,144.01) --
	(347.11,141.02) --
	(347.14,132.05) --
	(347.15,129.06) --
	(347.17,126.07) --
	(347.18,117.09) --
	(347.21,114.10) --
	(347.21,111.11) --
	(347.23,108.12) --
	(347.26,105.13) --
	(347.28,102.14) --
	(347.29, 99.15) --
	(347.30, 96.16) --
	(347.33, 93.17) --
	(347.41, 96.16) --
	(347.48, 99.15) --
	(347.50,102.14) --
	(347.57,105.13) --
	(347.59,102.14) --
	(347.60,105.13) --
	(347.62,108.12) --
	(347.64,111.11) --
	(347.65,114.10) --
	(347.70,111.11) --
	(347.75,108.12) --
	(347.80,105.13) --
	(347.80,108.12) --
	(347.81,111.11) --
	(347.83,114.10) --
	(347.85,117.09) --
	(347.85,114.10) --
	(347.86,117.09) --
	(347.88,114.10) --
	(347.90,111.11) --
	(347.98,114.10) --
	(348.04,117.09) --
	(348.04,120.08) --
	(348.05,117.09) --
	(348.06,114.10) --
	(348.07,111.11) --
	(348.07,114.10) --
	(348.08,117.09) --
	(348.08,114.10) --
	(348.09,111.11) --
	(348.09,114.10) --
	(348.15,111.11) --
	(348.18,108.12) --
	(348.22,111.11) --
	(348.28,108.12) --
	(348.31,105.13) --
	(348.32,102.14) --
	(348.32, 99.15) --
	(348.39, 96.16) --
	(348.42, 99.15) --
	(348.49, 96.16) --
	(348.49, 99.15) --
	(348.50,102.14) --
	(348.58,105.13) --
	(348.63,108.12) --
	(348.66,105.13) --
	(348.73,108.12) --
	(348.73,111.11) --
	(348.74,108.12) --
	(348.74,105.13) --
	(348.75,102.14) --
	(348.82,105.13) --
	(348.87,102.14) --
	(348.90,105.13) --
	(348.93,102.14) --
	(348.93,105.13) --
	(348.94,108.12) --
	(348.95,111.11) --
	(348.95,114.10) --
	(348.96,120.08) --
	(348.99,126.07) --
	(349.00,129.06) --
	(349.00,126.07) --
	(349.03,129.06) --
	(349.04,132.05) --
	(349.07,135.04) --
	(349.08,138.03) --
	(349.09,141.02) --
	(349.09,144.01) --
	(349.10,147.00) --
	(349.16,144.01) --
	(349.16,147.00) --
	(349.17,149.99) --
	(349.17,152.98) --
	(349.18,149.99) --
	(349.18,147.00) --
	(349.19,144.01) --
	(349.20,141.02) --
	(349.21,135.04) --
	(349.21,138.03) --
	(349.22,132.05) --
	(349.22,129.06) --
	(349.23,132.05) --
	(349.27,129.06) --
	(349.28,126.07) --
	(349.30,129.06) --
	(349.31,132.05) --
	(349.31,135.04) --
	(349.32,132.05) --
	(349.33,129.06) --
	(349.34,126.07) --
	(349.36,123.07) --
	(349.38,126.07) --
	(349.40,129.06) --
	(349.41,126.07) --
	(349.41,132.05) --
	(349.42,129.06) --
	(349.42,132.05) --
	(349.44,138.03) --
	(349.45,135.04) --
	(349.46,138.03) --
	(349.47,141.02) --
	(349.47,138.03) --
	(349.48,135.04) --
	(349.49,138.03) --
	(349.52,141.02) --
	(349.53,138.03) --
	(349.54,135.04) --
	(349.55,132.05) --
	(349.56,129.06) --
	(349.56,132.05) --
	(349.60,135.04) --
	(349.61,132.05) --
	(349.63,135.04) --
	(349.65,132.05) --
	(349.65,126.07) --
	(349.66,123.07) --
	(349.66,126.07) --
	(349.66,123.07) --
	(349.67,132.05) --
	(349.67,129.06) --
	(349.68,126.07) --
	(349.70,123.07) --
	(349.72,120.08) --
	(349.74,117.09) --
	(349.80,114.10) --
	(349.80,111.11) --
	(349.85,117.09) --
	(349.90,114.10) --
	(349.91,111.11) --
	(349.98,102.14) --
	(350.00,111.11) --
	(350.05,114.10) --
	(350.07,105.13) --
	(350.22,114.10) --
	(350.22,111.11) --
	(350.22,108.12) --
	(350.23,105.13) --
	(350.24,108.12) --
	(350.32,105.13) --
	(350.33, 96.16) --
	(350.33, 99.15) --
	(350.36,102.14) --
	(350.38,105.13) --
	(350.42,108.12) --
	(350.45,114.10) --
	(350.47,123.07) --
	(350.49,120.08) --
	(350.49,123.07) --
	(350.49,126.07) --
	(350.50,129.06) --
	(350.51,132.05) --
	(350.51,135.04) --
	(350.52,138.03) --
	(350.53,141.02) --
	(350.57,144.01) --
	(350.57,147.00) --
	(350.58,144.01) --
	(350.58,141.02) --
	(350.59,144.01) --
	(350.60,152.98) --
	(350.61,155.97) --
	(350.62,152.98) --
	(350.63,149.99) --
	(350.66,155.97) --
	(350.67,149.99) --
	(350.69,152.98) --
	(350.69,149.99) --
	(350.70,144.01) --
	(350.74,147.00) --
	(350.74,141.02) --
	(350.74,138.03) --
	(350.75,141.02) --
	(350.76,144.01) --
	(350.76,141.02) --
	(350.76,138.03) --
	(350.77,135.04) --
	(350.78,138.03) --
	(350.81,135.04) --
	(350.83,132.05) --
	(350.84,129.06) --
	(350.84,120.08) --
	(350.85,117.09) --
	(350.86,120.08) --
	(350.87,129.06) --
	(350.87,132.05) --
	(350.88,129.06) --
	(350.89,132.05) --
	(350.92,141.02) --
	(350.93,138.03) --
	(350.95,141.02) --
	(350.97,138.03) --
	(350.98,135.04) --
	(350.99,132.05) --
	(351.02,129.06) --
	(351.06,126.07) --
	(351.09,129.06) --
	(351.10,126.07) --
	(351.11,123.07) --
	(351.12,117.09) --
	(351.12,114.10) --
	(351.13,117.09) --
	(351.14,114.10) --
	(351.14,105.13) --
	(351.17,108.12) --
	(351.18,105.13) --
	(351.19,108.12) --
	(351.20,114.10) --
	(351.22,117.09) --
	(351.24,120.08) --
	(351.30,126.07) --
	(351.32,123.07) --
	(351.32,126.07) --
	(351.36,129.06) --
	(351.36,126.07) --
	(351.37,123.07) --
	(351.37,120.08) --
	(351.38,126.07) --
	(351.38,129.06) --
	(351.38,132.05) --
	(351.39,129.06) --
	(351.42,132.05) --
	(351.44,129.06) --
	(351.45,126.07) --
	(351.46,129.06) --
	(351.47,126.07) --
	(351.48,129.06) --
	(351.49,135.04) --
	(351.49,132.05) --
	(351.51,129.06) --
	(351.53,132.05) --
	(351.53,135.04) --
	(351.55,138.03) --
	(351.55,141.02) --
	(351.57,144.01) --
	(351.57,141.02) --
	(351.58,138.03) --
	(351.60,141.02) --
	(351.62,144.01) --
	(351.62,147.00) --
	(351.62,149.99) --
	(351.62,147.00) --
	(351.64,144.01) --
	(351.64,141.02) --
	(351.65,144.01) --
	(351.66,147.00) --
	(351.68,149.99) --
	(351.68,147.00) --
	(351.68,149.99) --
	(351.69,152.98) --
	(351.72,155.97) --
	(351.72,152.98) --
	(351.75,147.00) --
	(351.77,141.02) --
	(351.79,138.03) --
	(351.80,135.04) --
	(351.82,132.05) --
	(351.83,129.06) --
	(351.84,132.05) --
	(351.86,129.06) --
	(351.86,123.07) --
	(351.86,117.09) --
	(351.89,120.08) --
	(351.90,117.09) --
	(351.91,114.10) --
	(351.92,117.09) --
	(351.92,120.08) --
	(351.93,117.09) --
	(351.93,114.10) --
	(351.94,111.11) --
	(351.95,108.12) --
	(352.00,111.11) --
	(352.08,117.09) --
	(352.09,114.10) --
	(352.10,117.09) --
	(352.11,123.07) --
	(352.14,120.08) --
	(352.15,123.07) --
	(352.15,129.06) --
	(352.16,126.07) --
	(352.16,129.06) --
	(352.17,126.07) --
	(352.17,129.06) --
	(352.19,135.04) --
	(352.19,138.03) --
	(352.20,135.04) --
	(352.22,138.03) --
	(352.22,141.02) --
	(352.24,147.00) --
	(352.24,144.01) --
	(352.25,141.02) --
	(352.25,144.01) --
	(352.26,149.99) --
	(352.27,152.98) --
	(352.29,155.97) --
	(352.30,158.96) --
	(352.31,161.95) --
	(352.33,164.94) --
	(352.34,161.95) --
	(352.36,155.97) --
	(352.38,158.96) --
	(352.39,155.97) --
	(352.39,158.96) --
	(352.40,155.97) --
	(352.41,149.99) --
	(352.42,144.01) --
	(352.43,141.02) --
	(352.43,138.03) --
	(352.44,135.04) --
	(352.44,141.02) --
	(352.44,138.03) --
	(352.47,135.04) --
	(352.49,129.06) --
	(352.49,126.07) --
	(352.50,120.08) --
	(352.50,117.09) --
	(352.52,120.08) --
	(352.53,117.09) --
	(352.55,114.10) --
	(352.55,117.09) --
	(352.57,114.10) --
	(352.60,117.09) --
	(352.63,114.10) --
	(352.65,108.12) --
	(352.68,111.11) --
	(352.69,108.12) --
	(352.75,111.11) --
	(352.77,108.12) --
	(352.79,111.11) --
	(352.80,108.12) --
	(352.81,111.11) --
	(352.81,114.10) --
	(352.84,111.11) --
	(352.90,114.10) --
	(352.93,111.11) --
	(352.93,108.12) --
	(352.95,105.13) --
	(352.97,108.12) --
	(352.97,111.11) --
	(352.99,114.10) --
	(353.01,117.09) --
	(353.04,114.10) --
	(353.05,120.08) --
	(353.05,117.09) --
	(353.08,114.10) --
	(353.10,111.11) --
	(353.11,123.07) --
	(353.12,126.07) --
	(353.14,129.06) --
	(353.15,132.05) --
	(353.16,135.04) --
	(353.17,138.03) --
	(353.18,141.02) --
	(353.19,144.01) --
	(353.21,147.00) --
	(353.21,144.01) --
	(353.22,147.00) --
	(353.23,144.01) --
	(353.24,149.99) --
	(353.24,147.00) --
	(353.24,149.99) --
	(353.25,152.98) --
	(353.26,155.97) --
	(353.26,158.96) --
	(353.26,161.95) --
	(353.27,164.94) --
	(353.27,167.93) --
	(353.29,173.91) --
	(353.32,167.93) --
	(353.32,170.92) --
	(353.33,173.91) --
	(353.34,176.90) --
	(353.35,179.89) --
	(353.35,167.93) --
	(353.35,170.92) --
	(353.40,167.93) --
	(353.40,170.92) --
	(353.41,167.93) --
	(353.42,164.94) --
	(353.42,161.95) --
	(353.42,158.96) --
	(353.44,161.95) --
	(353.45,155.97) --
	(353.47,152.98) --
	(353.47,149.99) --
	(353.47,147.00) --
	(353.48,149.99) --
	(353.49,147.00) --
	(353.50,144.01) --
	(353.51,138.03) --
	(353.51,135.04) --
	(353.55,126.07) --
	(353.56,129.06) --
	(353.57,126.07) --
	(353.58,123.07) --
	(353.59,120.08) --
	(353.60,117.09) --
	(353.61,114.10) --
	(353.62,111.11) --
	(353.64,108.12) --
	(353.65,105.13) --
	(353.66,114.10) --
	(353.67,117.09) --
	(353.68,114.10) --
	(353.70,117.09) --
	(353.71,129.06) --
	(353.73,126.07) --
	(353.74,129.06) --
	(353.74,132.05) --
	(353.77,129.06) --
	(353.79,132.05) --
	(353.80,129.06) --
	(353.84,132.05) --
	(353.85,135.04) --
	(353.88,138.03) --
	(353.89,141.02) --
	(353.89,132.05) --
	(353.90,135.04) --
	(353.90,132.05) --
	(353.91,138.03) --
	(353.92,141.02) --
	(353.93,144.01) --
	(353.94,141.02) --
	(353.94,144.01) --
	(353.97,135.04) --
	(353.97,138.03) --
	(353.97,135.04) --
	(354.00,132.05) --
	(354.01,129.06) --
	(354.02,135.04) --
	(354.04,138.03) --
	(354.04,141.02) --
	(354.07,138.03) --
	(354.08,144.01) --
	(354.09,147.00) --
	(354.11,144.01) --
	(354.12,149.99) --
	(354.12,152.98) --
	(354.14,149.99) --
	(354.15,147.00) --
	(354.15,141.02) --
	(354.16,138.03) --
	(354.17,144.01) --
	(354.17,147.00) --
	(354.18,144.01) --
	(354.18,141.02) --
	(354.19,138.03) --
	(354.21,135.04) --
	(354.22,138.03) --
	(354.22,141.02) --
	(354.22,144.01) --
	(354.23,147.00) --
	(354.23,149.99) --
	(354.25,152.98) --
	(354.26,155.97) --
	(354.28,149.99) --
	(354.28,152.98) --
	(354.28,155.97) --
	(354.29,152.98) --
	(354.30,155.97) --
	(354.31,164.94) --
	(354.31,176.90) --
	(354.32,170.92) --
	(354.32,173.91) --
	(354.33,170.92) --
	(354.33,176.90) --
	(354.34,179.89) --
	(354.34,182.88) --
	(354.35,188.86) --
	(354.35,191.85) --
	(354.35,185.87) --
	(354.36,182.88) --
	(354.37,188.86) --
	(354.37,191.85) --
	(354.38,194.84) --
	(354.38,200.82) --
	(354.39,206.80) --
	(354.40,212.78) --
	(354.41,206.80) --
	(354.41,212.78) --
	(354.41,209.79) --
	(354.42,215.77) --
	(354.43,218.76) --
	(354.43,224.75) --
	(354.44,227.74) --
	(354.44,230.73) --
	(354.45,233.72) --
	(354.45,230.73) --
	(354.46,233.72) --
	(354.47,227.74) --
	(354.47,230.73) --
	(354.47,227.74) --
	(354.48,224.75) --
	(354.49,221.76) --
	(354.50,218.76) --
	(354.50,227.74) --
	(354.51,230.73) --
	(354.51,227.74) --
	(354.52,230.73) --
	(354.52,233.72) --
	(354.52,236.71) --
	(354.53,233.72) --
	(354.54,230.73) --
	(354.54,233.72) --
	(354.54,236.71) --
	(354.55,230.73) --
	(354.55,236.71) --
	(354.55,230.73) --
	(354.55,221.76) --
	(354.56,224.75) --
	(354.57,221.76) --
	(354.57,215.77) --
	(354.58,212.78) --
	(354.58,209.79) --
	(354.59,212.78) --
	(354.59,215.77) --
	(354.60,212.78) --
	(354.60,221.76) --
	(354.60,227.74) --
	(354.60,221.76) --
	(354.62,218.76) --
	(354.62,212.78) --
	(354.63,209.79) --
	(354.63,212.78) --
	(354.63,206.80) --
	(354.64,212.78) --
	(354.65,215.77) --
	(354.65,218.76) --
	(354.65,212.78) --
	(354.66,206.80) --
	(354.67,209.79) --
	(354.67,206.80) --
	(354.67,203.81) --
	(354.68,197.83) --
	(354.68,194.84) --
	(354.70,191.85) --
	(354.70,188.86) --
	(354.71,191.85) --
	(354.72,188.86) --
	(354.73,185.87) --
	(354.74,182.88) --
	(354.74,179.89) --
	(354.76,176.90) --
	(354.76,173.91) --
	(354.78,164.94) --
	(354.78,167.93) --
	(354.79,164.94) --
	(354.79,161.95) --
	(354.79,158.96) --
	(354.80,149.99) --
	(354.82,147.00) --
	(354.83,144.01) --
	(354.84,138.03) --
	(354.85,129.06) --
	(354.86,132.05) --
	(354.87,135.04) --
	(354.88,132.05) --
	(354.88,126.07) --
	(354.88,123.07) --
	(354.88,120.08) --
	(354.89,117.09) --
	(354.89,120.08) --
	(354.90,117.09) --
	(354.90,120.08) --
	(354.91,123.07) --
	(354.91,120.08) --
	(354.92,123.07) --
	(354.95,126.07) --
	(354.96,123.07) --
	(354.97,126.07) --
	(354.99,132.05) --
	(354.99,135.04) --
	(355.00,132.05) --
	(355.02,135.04) --
	(355.04,132.05) --
	(355.06,135.04) --
	(355.07,132.05) --
	(355.08,135.04) --
	(355.08,132.05) --
	(355.08,135.04) --
	(355.13,138.03) --
	(355.14,135.04) --
	(355.15,132.05) --
	(355.15,135.04) --
	(355.15,132.05) --
	(355.17,138.03) --
	(355.20,141.02) --
	(355.21,144.01) --
	(355.22,141.02) --
	(355.22,135.04) --
	(355.23,132.05) --
	(355.24,135.04) --
	(355.25,129.06) --
	(355.26,132.05) --
	(355.27,135.04) --
	(355.28,138.03) --
	(355.31,135.04) --
	(355.32,132.05) --
	(355.32,129.06) --
	(355.32,132.05) --
	(355.33,126.07) --
	(355.35,129.06) --
	(355.37,132.05) --
	(355.38,135.04) --
	(355.39,138.03) --
	(355.39,135.04) --
	(355.40,129.06) --
	(355.41,126.07) --
	(355.44,123.07) --
	(355.45,126.07) --
	(355.48,123.07) --
	(355.49,120.08) --
	(355.50,117.09) --
	(355.51,114.10) --
	(355.56,111.11) --
	(355.57,108.12) --
	(355.60,105.13) --
	(355.61,102.14) --
	(355.62, 99.15) --
	(355.66, 96.16) --
	(355.67, 93.17) --
	(355.76, 96.16) --
	(355.78, 99.15) --
	(355.85,102.14) --
	(355.91,105.13) --
	(355.91,108.12) --
	(356.00,105.13) --
	(356.01,114.10) --
	(356.02,111.11) --
	(356.10,108.12) --
	(356.15,105.13) --
	(356.17,102.14) --
	(356.21,105.13) --
	(356.21,111.11) --
	(356.22,114.10) --
	(356.23,117.09) --
	(356.24,114.10) --
	(356.36,108.12) --
	(356.36,111.11) --
	(356.37,114.10) --
	(356.38,120.08) --
	(356.39,123.07) --
	(356.40,126.07) --
	(356.41,129.06) --
	(356.42,132.05) --
	(356.42,129.06) --
	(356.43,132.05) --
	(356.43,135.04) --
	(356.43,138.03) --
	(356.44,141.02) --
	(356.44,144.01) --
	(356.46,147.00) --
	(356.46,138.03) --
	(356.46,141.02) --
	(356.47,138.03) --
	(356.48,141.02) --
	(356.49,144.01) --
	(356.50,147.00) --
	(356.50,149.99) --
	(356.52,152.98) --
	(356.54,155.97) --
	(356.55,158.96) --
	(356.60,161.95) --
	(356.60,164.94) --
	(356.60,161.95) --
	(356.62,158.96) --
	(356.62,155.97) --
	(356.64,149.99) --
	(356.65,147.00) --
	(356.66,144.01) --
	(356.66,147.00) --
	(356.67,144.01) --
	(356.68,141.02) --
	(356.68,135.04) --
	(356.68,132.05) --
	(356.69,129.06) --
	(356.70,132.05) --
	(356.71,129.06) --
	(356.71,132.05) --
	(356.73,129.06) --
	(356.74,126.07) --
	(356.76,120.08) --
	(356.77,117.09) --
	(356.78,120.08) --
	(356.80,117.09) --
	(356.83,114.10) --
	(356.85,117.09) --
	(356.85,114.10) --
	(356.86,111.11) --
	(356.87,114.10) --
	(356.88,117.09) --
	(356.89,123.07) --
	(356.90,120.08) --
	(356.91,123.07) --
	(356.91,120.08) --
	(356.93,126.07) --
	(356.94,129.06) --
	(356.95,132.05) --
	(356.95,135.04) --
	(356.96,132.05) --
	(356.97,138.03) --
	(356.98,135.04) --
	(356.99,141.02) --
	(357.02,147.00) --
	(357.03,144.01) --
	(357.03,149.99) --
	(357.04,155.97) --
	(357.05,158.96) --
	(357.06,161.95) --
	(357.08,164.94) --
	(357.11,161.95) --
	(357.11,158.96) --
	(357.13,155.97) --
	(357.14,149.99) --
	(357.15,147.00) --
	(357.15,152.98) --
	(357.16,147.00) --
	(357.17,149.99) --
	(357.18,147.00) --
	(357.19,144.01) --
	(357.20,141.02) --
	(357.21,138.03) --
	(357.23,141.02) --
	(357.23,135.04) --
	(357.26,129.06) --
	(357.26,132.05) --
	(357.27,138.03) --
	(357.28,141.02) --
	(357.28,135.04) --
	(357.28,129.06) --
	(357.29,132.05) --
	(357.30,129.06) --
	(357.31,126.07) --
	(357.31,123.07) --
	(357.39,129.06) --
	(357.40,123.07) --
	(357.41,126.07) --
	(357.44,123.07) --
	(357.45,120.08) --
	(357.46,117.09) --
	(357.50,120.08) --
	(357.51,117.09) --
	(357.51,111.11) --
	(357.52,108.12) --
	(357.55,105.13) --
	(357.60, 99.15) --
	(357.63,102.14) --
	(357.64,105.13) --
	(357.64,108.12) --
	(357.70,105.13) --
	(357.73,102.14) --
	(357.74,105.13) --
	(357.77,108.12) --
	(357.79,111.11) --
	(357.84,123.07) --
	(357.85,120.08) --
	(357.87,123.07) --
	(357.88,120.08) --
	(357.90,117.09) --
	(357.97,120.08) --
	(357.97,123.07) --
	(357.98,120.08) --
	(358.02,117.09) --
	(358.02,114.10) --
	(358.03,117.09) --
	(358.04,105.13) --
	(358.05,108.12) --
	(358.08,111.11) --
	(358.08,120.08) --
	(358.09,129.06) --
	(358.09,132.05) --
	(358.09,135.04) --
	(358.11,132.05) --
	(358.11,138.03) --
	(358.13,141.02) --
	(358.13,147.00) --
	(358.14,149.99) --
	(358.15,147.00) --
	(358.16,149.99) --
	(358.16,152.98) --
	(358.17,155.97) --
	(358.20,158.96) --
	(358.21,161.95) --
	(358.22,158.96) --
	(358.23,164.94) --
	(358.23,167.93) --
	(358.27,170.92) --
	(358.28,176.90) --
	(358.29,170.92) --
	(358.30,167.93) --
	(358.30,170.92) --
	(358.31,173.91) --
	(358.32,176.90) --
	(358.32,179.89) --
	(358.32,173.91) --
	(358.32,170.92) --
	(358.33,173.91) --
	(358.33,167.93) --
	(358.33,164.94) --
	(358.34,170.92) --
	(358.36,167.93) --
	(358.36,158.96) --
	(358.36,164.94) --
	(358.37,167.93) --
	(358.39,158.96) --
	(358.40,161.95) --
	(358.40,158.96) --
	(358.40,155.97) --
	(358.41,152.98) --
	(358.41,155.97) --
	(358.43,152.98) --
	(358.43,155.97) --
	(358.44,158.96) --
	(358.44,161.95) --
	(358.44,164.94) --
	(358.46,161.95) --
	(358.46,158.96) --
	(358.47,164.94) --
	(358.47,170.92) --
	(358.47,167.93) --
	(358.48,164.94) --
	(358.50,167.93) --
	(358.51,164.94) --
	(358.51,167.93) --
	(358.51,164.94) --
	(358.52,167.93) --
	(358.52,170.92) --
	(358.53,173.91) --
	(358.53,176.90) --
	(358.54,179.89) --
	(358.54,176.90) --
	(358.55,173.91) --
	(358.55,170.92) --
	(358.55,173.91) --
	(358.56,170.92) --
	(358.56,167.93) --
	(358.58,164.94) --
	(358.58,161.95) --
	(358.59,158.96) --
	(358.60,164.94) --
	(358.61,158.96) --
	(358.61,155.97) --
	(358.63,158.96) --
	(358.64,155.97) --
	(358.66,158.96) --
	(358.67,155.97) --
	(358.68,152.98) --
	(358.68,149.99) --
	(358.68,147.00) --
	(358.69,144.01) --
	(358.70,141.02) --
	(358.71,135.04) --
	(358.71,132.05) --
	(358.71,129.06) --
	(358.73,126.07) --
	(358.75,123.07) --
	(358.76,120.08) --
	(358.76,117.09) --
	(358.77,114.10) --
	(358.77,117.09) --
	(358.78,114.10) --
	(358.78,111.11) --
	(358.78,114.10) --
	(358.80,117.09) --
	(358.84,114.10) --
	(358.85,108.12) --
	(358.86,105.13) --
	(358.92,102.14) --
	(358.93, 99.15) --
	(358.95,102.14) --
	(358.99,105.13) --
	(359.01,108.12) --
	(359.02,105.13) --
	(359.02,108.12) --
	(359.08,105.13) --
	(359.08,108.12) --
	(359.08,111.11) --
	(359.09,114.10) --
	(359.12,117.09) --
	(359.17,123.07) --
	(359.20,120.08) --
	(359.23,117.09) --
	(359.26,114.10) --
	(359.31,111.11) --
	(359.32,114.10) --
	(359.33,108.12) --
	(359.33,105.13) --
	(359.36,102.14) --
	(359.36, 99.15) --
	(359.40, 96.16) --
	(359.42, 99.15) --
	(359.43,102.14) --
	(359.44,105.13) --
	(359.44,108.12) --
	(359.45,111.11) --
	(359.49,114.10) --
	(359.54,117.09) --
	(359.54,114.10) --
	(359.55,117.09) --
	(359.64,120.08) --
	(359.65,117.09) --
	(359.65,120.08) --
	(359.66,117.09) --
	(359.66,120.08) --
	(359.68,117.09) --
	(359.69,114.10) --
	(359.70,111.11) --
	(359.73,114.10) --
	(359.78,111.11) --
	(359.79,108.12) --
	(359.80,105.13) --
	(359.84,108.12) --
	(359.84,111.11) --
	(359.84,114.10) --
	(359.86,117.09) --
	(359.89,120.08) --
	(359.90,117.09) --
	(359.90,114.10) --
	(359.93,117.09) --
	(359.94,114.10) --
	(360.00,111.11) --
	(360.02,114.10) --
	(360.05,117.09) --
	(360.08,114.10) --
	(360.08,111.11) --
	(360.09,108.12) --
	(360.09,105.13) --
	(360.12,102.14) --
	(360.14,105.13) --
	(360.15,102.14) --
	(360.20,105.13) --
	(360.23,108.12) --
	(360.24,114.10) --
	(360.25,111.11) --
	(360.25,114.10) --
	(360.27,117.09) --
	(360.28,114.10) --
	(360.30,120.08) --
	(360.30,123.07) --
	(360.35,126.07) --
	(360.36,129.06) --
	(360.37,135.04) --
	(360.42,132.05) --
	(360.43,135.04) --
	(360.43,138.03) --
	(360.45,141.02) --
	(360.46,138.03) --
	(360.47,135.04) --
	(360.50,132.05) --
	(360.50,129.06) --
	(360.51,123.07) --
	(360.52,126.07) --
	(360.54,123.07) --
	(360.55,126.07) --
	(360.60,123.07) --
	(360.60,120.08) --
	(360.63,114.10) --
	(360.64,111.11) --
	(360.67,114.10) --
	(360.68,111.11) --
	(360.69,108.12) --
	(360.70,111.11) --
	(360.75,114.10) --
	(360.76,111.11) --
	(360.78,108.12) --
	(360.81,105.13) --
	(360.87,108.12) --
	(360.88,111.11) --
	(360.88,108.12) --
	(360.91,111.11) --
	(360.93,108.12) --
	(360.93,111.11) --
	(360.94,114.10) --
	(360.95,111.11) --
	(360.96,108.12) --
	(360.96,111.11) --
	(360.98,114.10) --
	(360.98,120.08) --
	(360.98,123.07) --
	(360.99,129.06) --
	(360.99,132.05) --
	(361.00,135.04) --
	(361.03,138.03) --
	(361.04,144.01) --
	(361.04,147.00) --
	(361.04,149.99) --
	(361.04,152.98) --
	(361.05,155.97) --
	(361.07,158.96) --
	(361.08,161.95) --
	(361.09,164.94) --
	(361.12,167.93) --
	(361.13,164.94) --
	(361.13,161.95) --
	(361.15,164.94) --
	(361.17,167.93) --
	(361.18,164.94) --
	(361.19,161.95) --
	(361.20,164.94) --
	(361.20,167.93) --
	(361.20,164.94) --
	(361.21,167.93) --
	(361.21,164.94) --
	(361.21,170.92) --
	(361.22,173.91) --
	(361.22,167.93) --
	(361.23,164.94) --
	(361.23,158.96) --
	(361.23,155.97) --
	(361.23,158.96) --
	(361.24,155.97) --
	(361.25,152.98) --
	(361.27,155.97) --
	(361.28,149.99) --
	(361.28,147.00) --
	(361.28,149.99) --
	(361.28,147.00) --
	(361.29,144.01) --
	(361.29,138.03) --
	(361.30,141.02) --
	(361.33,144.01) --
	(361.33,141.02) --
	(361.34,138.03) --
	(361.34,141.02) --
	(361.38,144.01) --
	(361.38,141.02) --
	(361.39,147.00) --
	(361.39,149.99) --
	(361.39,155.97) --
	(361.41,152.98) --
	(361.41,155.97) --
	(361.42,158.96) --
	(361.43,161.95) --
	(361.43,164.94) --
	(361.43,167.93) --
	(361.44,164.94) --
	(361.45,161.95) --
	(361.45,164.94) --
	(361.45,161.95) --
	(361.46,158.96) --
	(361.46,155.97) --
	(361.48,158.96) --
	(361.49,155.97) --
	(361.50,152.98) --
	(361.51,155.97) --
	(361.51,158.96) --
	(361.53,161.95) --
	(361.53,158.96) --
	(361.54,155.97) --
	(361.58,152.98) --
	(361.58,155.97) --
	(361.59,152.98) --
	(361.60,149.99) --
	(361.61,147.00) --
	(361.62,149.99) --
	(361.63,147.00) --
	(361.64,141.02) --
	(361.65,138.03) --
	(361.66,141.02) --
	(361.66,135.04) --
	(361.67,138.03) --
	(361.67,135.04) --
	(361.68,132.05) --
	(361.69,129.06) --
	(361.71,126.07) --
	(361.72,123.07) --
	(361.75,126.07) --
	(361.75,123.07) --
	(361.75,120.08) --
	(361.75,123.07) --
	(361.77,120.08) --
	(361.81,117.09) --
	(361.82,114.10) --
	(361.85,111.11) --
	(361.90,108.12) --
	(361.91,105.13) --
	(361.92,102.14) --
	(361.94,105.13) --
	(361.94,102.14) --
	(361.96,105.13) --
	(361.99,102.14) --
	(361.99,105.13) --
	(361.99,108.12) --
	(362.00,105.13) --
	(362.04,108.12) --
	(362.06,114.10) --
	(362.08,117.09) --
	(362.11,120.08) --
	(362.11,123.07) --
	(362.12,126.07) --
	(362.14,129.06) --
	(362.15,132.05) --
	(362.16,135.04) --
	(362.16,138.03) --
	(362.18,135.04) --
	(362.18,138.03) --
	(362.22,135.04) --
	(362.23,138.03) --
	(362.24,135.04) --
	(362.27,132.05) --
	(362.28,135.04) --
	(362.30,132.05) --
	(362.32,138.03) --
	(362.33,135.04) --
	(362.36,138.03) --
	(362.36,135.04) --
	(362.37,132.05) --
	(362.38,141.02) --
	(362.39,138.03) --
	(362.39,135.04) --
	(362.40,138.03) --
	(362.43,135.04) --
	(362.45,132.05) --
	(362.46,135.04) --
	(362.46,132.05) --
	(362.52,129.06) --
	(362.53,126.07) --
	(362.54,123.07) --
	(362.54,129.06) --
	(362.54,126.07) --
	(362.58,120.08) --
	(362.58,117.09) --
	(362.59,120.08) --
	(362.60,126.07) --
	(362.61,129.06) --
	(362.62,120.08) --
	(362.63,123.07) --
	(362.64,126.07) --
	(362.64,123.07) --
	(362.68,126.07) --
	(362.69,132.05) --
	(362.76,129.06) --
	(362.78,132.05) --
	(362.83,126.07) --
	(362.83,123.07) --
	(362.84,120.08) --
	(362.84,117.09) --
	(362.86,111.11) --
	(362.88,108.12) --
	(362.88,105.13) --
	(362.89,108.12) --
	(362.92,105.13) --
	(362.97, 99.15) --
	(363.00,102.14) --
	(363.07, 99.15) --
	(363.10,102.14) --
	(363.12,105.13) --
	(363.14,102.14) --
	(363.16,105.13) --
	(363.16,108.12) --
	(363.16,111.11) --
	(363.18,117.09) --
	(363.19,120.08) --
	(363.22,123.07) --
	(363.24,126.07) --
	(363.27,129.06) --
	(363.30,132.05) --
	(363.31,135.04) --
	(363.32,132.05) --
	(363.32,135.04) --
	(363.32,144.01) --
	(363.33,147.00) --
	(363.34,149.99) --
	(363.37,147.00) --
	(363.38,149.99) --
	(363.39,152.98) --
	(363.39,149.99) --
	(363.40,152.98) --
	(363.40,149.99) --
	(363.41,147.00) --
	(363.42,141.02) --
	(363.42,138.03) --
	(363.43,135.04) --
	(363.43,138.03) --
	(363.44,141.02) --
	(363.44,138.03) --
	(363.45,141.02) --
	(363.46,147.00) --
	(363.48,152.98) --
	(363.49,155.97) --
	(363.51,152.98) --
	(363.51,149.99) --
	(363.52,152.98) --
	(363.53,155.97) --
	(363.55,158.96) --
	(363.55,155.97) --
	(363.56,158.96) --
	(363.56,155.97) --
	(363.57,149.99) --
	(363.57,147.00) --
	(363.58,144.01) --
	(363.60,149.99) --
	(363.61,152.98) --
	(363.63,149.99) --
	(363.64,147.00) --
	(363.66,149.99) --
	(363.67,155.97) --
	(363.67,152.98) --
	(363.67,155.97) --
	(363.68,152.98) --
	(363.69,155.97) --
	(363.69,152.98) --
	(363.71,149.99) --
	(363.71,138.03) --
	(363.73,141.02) --
	(363.74,144.01) --
	(363.76,147.00) --
	(363.76,144.01) --
	(363.76,149.99) --
	(363.77,147.00) --
	(363.79,144.01) --
	(363.81,141.02) --
	(363.83,138.03) --
	(363.88,135.04) --
	(363.90,129.06) --
	(363.91,123.07) --
	(363.92,120.08) --
	(363.93,117.09) --
	(363.94,114.10) --
	(363.96,111.11) --
	(363.97,108.12) --
	(363.97,111.11) --
	(363.99,108.12) --
	(364.00,105.13) --
	(364.09, 99.15) --
	(364.09, 96.16) --
	(364.14, 99.15) --
	(364.15,102.14) --
	(364.17,105.13) --
	(364.18,108.12) --
	(364.19,111.11) --
	(364.20,117.09) --
	(364.20,120.08) --
	(364.21,123.07) --
	(364.21,120.08) --
	(364.23,123.07) --
	(364.25,126.07) --
	(364.30,129.06) --
	(364.30,132.05) --
	(364.33,135.04) --
	(364.34,138.03) --
	(364.34,135.04) --
	(364.36,141.02) --
	(364.37,144.01) --
	(364.39,147.00) --
	(364.39,144.01) --
	(364.40,141.02) --
	(364.41,147.00) --
	(364.42,144.01) --
	(364.43,147.00) --
	(364.44,138.03) --
	(364.45,135.04) --
	(364.46,138.03) --
	(364.47,144.01) --
	(364.47,141.02) --
	(364.48,144.01) --
	(364.49,141.02) --
	(364.53,144.01) --
	(364.54,147.00) --
	(364.58,141.02) --
	(364.59,138.03) --
	(364.60,132.05) --
	(364.61,129.06) --
	(364.64,126.07) --
	(364.66,120.08) --
	(364.66,117.09) --
	(364.68,114.10) --
	(364.69,117.09) --
	(364.69,120.08) --
	(364.70,117.09) --
	(364.70,114.10) --
	(364.72,108.12) --
	(364.73,105.13) --
	(364.73,102.14) --
	(364.77,105.13) --
	(364.79,102.14) --
	(364.79,108.12) --
	(364.80,111.11) --
	(364.81,114.10) --
	(364.82,117.09) --
	(364.83,120.08) --
	(364.85,123.07) --
	(364.92,129.06) --
	(364.93,126.07) --
	(364.93,129.06) --
	(364.97,126.07) --
	(364.97,129.06) --
	(364.97,135.04) --
	(364.98,132.05) --
	(364.99,138.03) --
	(365.02,141.02) --
	(365.03,144.01) --
	(365.04,138.03) --
	(365.04,135.04) --
	(365.04,138.03) --
	(365.05,135.04) --
	(365.06,132.05) --
	(365.06,135.04) --
	(365.06,138.03) --
	(365.06,141.02) --
	(365.08,147.00) --
	(365.08,144.01) --
	(365.09,147.00) --
	(365.11,141.02) --
	(365.11,147.00) --
	(365.13,149.99) --
	(365.14,152.98) --
	(365.14,158.96) --
	(365.15,161.95) --
	(365.16,164.94) --
	(365.16,167.93) --
	(365.16,170.92) --
	(365.17,173.91) --
	(365.18,170.92) --
	(365.19,173.91) --
	(365.20,176.90) --
	(365.21,179.89) --
	(365.21,176.90) --
	(365.22,170.92) --
	(365.23,164.94) --
	(365.23,167.93) --
	(365.26,164.94) --
	(365.27,167.93) --
	(365.28,164.94) --
	(365.30,161.95) --
	(365.30,158.96) --
	(365.31,155.97) --
	(365.31,152.98) --
	(365.32,147.00) --
	(365.33,144.01) --
	(365.34,147.00) --
	(365.35,149.99) --
	(365.36,152.98) --
	(365.36,149.99) --
	(365.38,147.00) --
	(365.39,144.01) --
	(365.40,141.02) --
	(365.40,135.04) --
	(365.41,138.03) --
	(365.41,135.04) --
	(365.42,138.03) --
	(365.43,135.04) --
	(365.44,138.03) --
	(365.44,135.04) --
	(365.44,138.03) --
	(365.47,135.04) --
	(365.49,132.05) --
	(365.50,135.04) --
	(365.50,138.03) --
	(365.51,135.04) --
	(365.52,138.03) --
	(365.52,141.02) --
	(365.53,144.01) --
	(365.53,147.00) --
	(365.56,144.01) --
	(365.57,141.02) --
	(365.58,144.01) --
	(365.58,147.00) --
	(365.59,152.98) --
	(365.60,149.99) --
	(365.60,147.00) --
	(365.60,141.02) --
	(365.60,144.01) --
	(365.61,149.99) --
	(365.63,147.00) --
	(365.64,144.01) --
	(365.65,147.00) --
	(365.66,144.01) --
	(365.67,147.00) --
	(365.69,144.01) --
	(365.73,147.00) --
	(365.75,144.01) --
	(365.75,141.02) --
	(365.76,138.03) --
	(365.77,135.04) --
	(365.77,132.05) --
	(365.79,129.06) --
	(365.81,126.07) --
	(365.82,123.07) --
	(365.84,114.10) --
	(365.85,111.11) --
	(365.87,105.13) --
	(365.88,108.12) --
	(365.91,105.13) --
	(365.93,102.14) --
	(366.02, 96.16) --
	(366.08, 99.15) --
	(366.11,102.14) --
	(366.17, 99.15) --
	(366.18,102.14) --
	(366.19,105.13) --
	(366.20,108.12) --
	(366.23,111.11) --
	(366.25,114.10) --
	(366.26,117.09) --
	(366.28,114.10) --
	(366.32,117.09) --
	(366.34,114.10) --
	(366.35,117.09) --
	(366.41,120.08) --
	(366.43,117.09) --
	(366.43,114.10) --
	(366.45,111.11) --
	(366.46,108.12) --
	(366.47,111.11) --
	(366.47,114.10) --
	(366.49,111.11) --
	(366.50,108.12) --
	(366.57,105.13) --
	(366.58,108.12) --
	(366.59,105.13) --
	(366.60,102.14) --
	(366.67,105.13) --
	(366.68,108.12) --
	(366.71,111.11) --
	(366.73,108.12) --
	(366.73,111.11) --
	(366.82,114.10) --
	(366.82,111.11) --
	(366.84,114.10) --
	(366.87,111.11) --
	(366.95,108.12) --
	(366.97,105.13) --
	(366.97,111.11) --
	(366.98,108.12) --
	(367.03,105.13) --
	(367.07,108.12) --
	(367.12,105.13) --
	(367.13,111.11) --
	(367.15,114.10) --
	(367.16,123.07) --
	(367.20,120.08) --
	(367.21,123.07) --
	(367.21,126.07) --
	(367.24,120.08) --
	(367.24,123.07) --
	(367.25,129.06) --
	(367.26,135.04) --
	(367.27,138.03) --
	(367.27,135.04) --
	(367.27,132.05) --
	(367.28,135.04) --
	(367.28,132.05) --
	(367.28,135.04) --
	(367.29,129.06) --
	(367.30,135.04) --
	(367.30,138.03) --
	(367.30,141.02) --
	(367.31,144.01) --
	(367.35,147.00) --
	(367.36,149.99) --
	(367.37,152.98) --
	(367.38,155.97) --
	(367.41,158.96) --
	(367.41,155.97) --
	(367.42,158.96) --
	(367.44,161.95) --
	(367.46,164.94) --
	(367.47,161.95) --
	(367.47,158.96) --
	(367.50,155.97) --
	(367.51,158.96) --
	(367.52,161.95) --
	(367.52,158.96) --
	(367.53,149.99) --
	(367.54,144.01) --
	(367.54,141.02) --
	(367.54,138.03) --
	(367.55,141.02) --
	(367.56,144.01) --
	(367.56,141.02) --
	(367.60,144.01) --
	(367.60,141.02) --
	(367.61,144.01) --
	(367.62,138.03) --
	(367.65,135.04) --
	(367.67,132.05) --
	(367.68,129.06) --
	(367.71,126.07) --
	(367.73,129.06) --
	(367.74,126.07) --
	(367.74,135.04) --
	(367.75,129.06) --
	(367.75,126.07) --
	(367.75,129.06) --
	(367.75,135.04) --
	(367.76,138.03) --
	(367.76,141.02) --
	(367.77,144.01) --
	(367.78,141.02) --
	(367.78,144.01) --
	(367.79,141.02) --
	(367.79,138.03) --
	(367.80,144.01) --
	(367.80,147.00) --
	(367.81,144.01) --
	(367.82,141.02) --
	(367.82,144.01) --
	(367.83,147.00) --
	(367.84,149.99) --
	(367.85,152.98) --
	(367.86,158.96) --
	(367.86,161.95) --
	(367.88,164.94) --
	(367.90,167.93) --
	(367.92,170.92) --
	(367.92,167.93) --
	(367.94,164.94) --
	(367.94,167.93) --
	(367.95,164.94) --
	(367.95,167.93) --
	(367.95,164.94) --
	(367.96,161.95) --
	(367.98,158.96) --
	(367.99,149.99) --
	(368.00,147.00) --
	(368.00,135.04) --
	(368.01,129.06) --
	(368.01,126.07) --
	(368.03,123.07) --
	(368.03,126.07) --
	(368.04,123.07) --
	(368.04,120.08) --
	(368.05,117.09) --
	(368.07,120.08) --
	(368.08,117.09) --
	(368.08,114.10) --
	(368.09,117.09) --
	(368.09,123.07) --
	(368.12,120.08) --
	(368.13,123.07) --
	(368.14,120.08) --
	(368.16,117.09) --
	(368.18,120.08) --
	(368.20,114.10) --
	(368.26,117.09) --
	(368.27,120.08) --
	(368.27,123.07) --
	(368.29,120.08) --
	(368.30,117.09) --
	(368.31,120.08) --
	(368.32,123.07) --
	(368.33,126.07) --
	(368.33,123.07) --
	(368.34,120.08) --
	(368.35,123.07) --
	(368.35,129.06) --
	(368.36,132.05) --
	(368.37,129.06) --
	(368.37,132.05) --
	(368.38,135.04) --
	(368.39,138.03) --
	(368.39,135.04) --
	(368.40,138.03) --
	(368.40,135.04) --
	(368.40,141.02) --
	(368.41,149.99) --
	(368.44,152.98) --
	(368.45,155.97) --
	(368.46,152.98) --
	(368.47,155.97) --
	(368.49,158.96) --
	(368.51,155.97) --
	(368.51,149.99) --
	(368.52,147.00) --
	(368.54,144.01) --
	(368.55,141.02) --
	(368.55,144.01) --
	(368.56,141.02) --
	(368.57,144.01) --
	(368.58,141.02) --
	(368.58,144.01) --
	(368.59,141.02) --
	(368.60,138.03) --
	(368.61,135.04) --
	(368.61,141.02) --
	(368.62,138.03) --
	(368.63,147.00) --
	(368.63,149.99) --
	(368.64,147.00) --
	(368.64,144.01) --
	(368.65,138.03) --
	(368.65,132.05) --
	(368.65,135.04) --
	(368.66,132.05) --
	(368.68,135.04) --
	(368.69,132.05) --
	(368.70,135.04) --
	(368.70,138.03) --
	(368.70,144.01) --
	(368.71,147.00) --
	(368.72,144.01) --
	(368.72,147.00) --
	(368.72,152.98) --
	(368.72,158.96) --
	(368.72,164.94) --
	(368.74,170.92) --
	(368.78,173.91) --
	(368.79,176.90) --
	(368.81,173.91) --
	(368.82,170.92) --
	(368.82,173.91) --
	(368.83,170.92) --
	(368.85,173.91) --
	(368.85,170.92) --
	(368.85,167.93) --
	(368.86,164.94) --
	(368.87,158.96) --
	(368.89,155.97) --
	(368.89,152.98) --
	(368.90,155.97) --
	(368.94,152.98) --
	(368.94,149.99) --
	(368.95,141.02) --
	(368.96,135.04) --
	(368.96,129.06) --
	(368.97,120.08) --
	(368.97,117.09) --
	(368.99,111.11) --
	(369.02,108.12) --
	(369.06,105.13) --
	(369.07,102.14) --
	(369.14, 96.16) --
	(369.29, 93.17) --
	(369.37, 96.16) --
	(369.42, 99.15) --
	(369.43,102.14) --
	(369.47,105.13) --
	(369.50,111.11) --
	(369.51,114.10) --
	(369.53,117.09) --
	(369.54,114.10) --
	(369.54,123.07) --
	(369.58,129.06) --
	(369.61,132.05) --
	(369.66,129.06) --
	(369.67,126.07) --
	(369.70,123.07) --
	(369.71,126.07) --
	(369.72,129.06) --
	(369.72,123.07) --
	(369.74,126.07) --
	(369.76,123.07) --
	(369.78,120.08) --
	(369.78,111.11) --
	(369.81,105.13) --
	(369.83,108.12) --
	(369.83,105.13) --
	(369.84,108.12) --
	(369.88,114.10) --
	(369.93,117.09) --
	(369.93,120.08) --
	(369.94,123.07) --
	(369.95,120.08) --
	(369.97,117.09) --
	(370.02,114.10) --
	(370.03,117.09) --
	(370.06,120.08) --
	(370.07,117.09) --
	(370.08,120.08) --
	(370.09,117.09) --
	(370.12,111.11) --
	(370.15,108.12) --
	(370.16,111.11) --
	(370.17,114.10) --
	(370.18,111.11) --
	(370.19,108.12) --
	(370.22,111.11) --
	(370.28,114.10) --
	(370.31,111.11) --
	(370.33,108.12) --
	(370.39,111.11) --
	(370.40,114.10) --
	(370.40,111.11) --
	(370.43,108.12) --
	(370.44,105.13) --
	(370.45,108.12) --
	(370.46,111.11) --
	(370.46,108.12) --
	(370.47,111.11) --
	(370.48,114.10) --
	(370.51,117.09) --
	(370.53,114.10) --
	(370.57,117.09) --
	(370.58,120.08) --
	(370.63,117.09) --
	(370.65,114.10) --
	(370.68,117.09) --
	(370.68,114.10) --
	(370.69,117.09) --
	(370.70,114.10) --
	(370.71,111.11) --
	(370.72,108.12) --
	(370.77,105.13) --
	(370.78,108.12) --
	(370.82,105.13) --
	(370.89,102.14) --
	(370.93, 99.15) --
	(371.02, 96.16) --
	(371.03, 93.17) --
	(371.06, 96.16) --
	(371.28, 99.15) --
	(371.28,102.14) --
	(371.28, 99.15) --
	(371.30,105.13) --
	(371.31,108.12) --
	(371.31,105.13) --
	(371.35,108.12) --
	(371.38,111.11) --
	(371.39,114.10) --
	(371.40,117.09) --
	(371.41,120.08) --
	(371.50,123.07) --
	(371.50,126.07) --
	(371.52,132.05) --
	(371.52,129.06) --
	(371.55,126.07) --
	(371.55,120.08) --
	(371.56,123.07) --
	(371.56,126.07) --
	(371.60,132.05) --
	(371.61,138.03) --
	(371.62,141.02) --
	(371.62,144.01) --
	(371.63,147.00) --
	(371.64,144.01) --
	(371.64,147.00) --
	(371.65,144.01) --
	(371.65,141.02) --
	(371.70,144.01) --
	(371.73,147.00) --
	(371.73,149.99) --
	(371.74,152.98) --
	(371.74,155.97) --
	(371.75,149.99) --
	(371.77,152.98) --
	(371.79,149.99) --
	(371.80,152.98) --
	(371.80,149.99) --
	(371.80,152.98) --
	(371.81,147.00) --
	(371.83,149.99) --
	(371.84,147.00) --
	(371.85,141.02) --
	(371.86,138.03) --
	(371.88,135.04) --
	(371.89,132.05) --
	(371.90,129.06) --
	(371.91,126.07) --
	(371.93,129.06) --
	(371.94,132.05) --
	(371.95,135.04) --
	(371.95,132.05) --
	(371.96,135.04) --
	(371.96,138.03) --
	(371.97,141.02) --
	(371.97,138.03) --
	(371.98,135.04) --
	(371.98,138.03) --
	(372.01,135.04) --
	(372.03,132.05) --
	(372.04,135.04) --
	(372.05,138.03) --
	(372.05,135.04) --
	(372.06,132.05) --
	(372.06,135.04) --
	(372.07,138.03) --
	(372.09,141.02) --
	(372.10,144.01) --
	(372.11,141.02) --
	(372.12,138.03) --
	(372.15,141.02) --
	(372.17,138.03) --
	(372.19,135.04) --
	(372.20,132.05) --
	(372.20,129.06) --
	(372.21,126.07) --
	(372.22,123.07) --
	(372.22,129.06) --
	(372.23,126.07) --
	(372.24,123.07) --
	(372.27,126.07) --
	(372.27,129.06) --
	(372.27,126.07) --
	(372.28,123.07) --
	(372.30,120.08) --
	(372.30,117.09) --
	(372.31,114.10) --
	(372.34,111.11) --
	(372.36,108.12) --
	(372.38,105.13) --
	(372.38,111.11) --
	(372.38,114.10) --
	(372.41,117.09) --
	(372.41,114.10) --
	(372.42,108.12) --
	(372.43,111.11) --
	(372.43,117.09) --
	(372.45,120.08) --
	(372.46,123.07) --
	(372.47,126.07) --
	(372.48,123.07) --
	(372.49,129.06) --
	(372.49,126.07) --
	(372.50,129.06) --
	(372.56,126.07) --
	(372.61,129.06) --
	(372.62,135.04) --
	(372.62,138.03) --
	(372.64,141.02) --
	(372.66,147.00) --
	(372.67,144.01) --
	(372.67,141.02) --
	(372.68,135.04) --
	(372.69,132.05) --
	(372.70,129.06) --
	(372.72,126.07) --
	(372.73,120.08) --
	(372.73,123.07) --
	(372.79,120.08) --
	(372.80,123.07) --
	(372.80,126.07) --
	(372.83,120.08) --
	(372.84,126.07) --
	(372.85,129.06) --
	(372.85,123.07) --
	(372.86,120.08) --
	(372.88,117.09) --
	(372.88,114.10) --
	(372.88,111.11) --
	(372.89,117.09) --
	(372.98,123.07) --
	(372.99,120.08) --
	(373.00,126.07) --
	(373.01,129.06) --
	(373.03,132.05) --
	(373.03,135.04) --
	(373.03,141.02) --
	(373.04,135.04) --
	(373.04,138.03) --
	(373.05,141.02) --
	(373.06,144.01) --
	(373.07,147.00) --
	(373.07,152.98) --
	(373.08,147.00) --
	(373.09,149.99) --
	(373.11,147.00) --
	(373.11,149.99) --
	(373.13,155.97) --
	(373.14,149.99) --
	(373.14,144.01) --
	(373.16,147.00) --
	(373.17,152.98) --
	(373.17,149.99) --
	(373.18,152.98) --
	(373.23,155.97) --
	(373.23,158.96) --
	(373.23,152.98) --
	(373.25,155.97) --
	(373.26,152.98) --
	(373.26,155.97) --
	(373.27,158.96) --
	(373.27,152.98) --
	(373.28,149.99) --
	(373.28,152.98) --
	(373.29,149.99) --
	(373.29,152.98) --
	(373.30,155.97) --
	(373.30,158.96) --
	(373.31,155.97) --
	(373.31,152.98) --
	(373.31,149.99) --
	(373.32,152.98) --
	(373.32,155.97) --
	(373.35,152.98) --
	(373.36,149.99) --
	(373.38,152.98) --
	(373.38,155.97) --
	(373.40,152.98) --
	(373.42,147.00) --
	(373.42,144.01) --
	(373.48,147.00) --
	(373.48,144.01) --
	(373.49,147.00) --
	(373.50,149.99) --
	(373.51,147.00) --
	(373.51,144.01) --
	(373.51,147.00) --
	(373.52,144.01) --
	(373.53,141.02) --
	(373.54,135.04) --
	(373.55,129.06) --
	(373.56,126.07) --
	(373.56,123.07) --
	(373.60,120.08) --
	(373.62,117.09) --
	(373.66,114.10) --
	(373.71,108.12) --
	(373.72,105.13) --
	(373.74,102.14) --
	(373.75, 99.15) --
	(373.79, 96.16) --
	(373.84, 93.17) --
	(373.89, 99.15) --
	(373.90,102.14) --
	(373.94,105.13) --
	(373.95,108.12) --
	(373.96,111.11) --
	(373.98,117.09) --
	(373.99,120.08) --
	(374.02,123.07) --
	(374.02,126.07) --
	(374.03,129.06) --
	(374.08,132.05) --
	(374.09,135.04) --
	(374.09,132.05) --
	(374.12,129.06) --
	(374.13,132.05) --
	(374.13,135.04) --
	(374.15,132.05) --
	(374.18,129.06) --
	(374.18,132.05) --
	(374.21,135.04) --
	(374.22,129.06) --
	(374.22,132.05) --
	(374.23,129.06) --
	(374.26,132.05) --
	(374.26,135.04) --
	(374.27,129.06) --
	(374.29,126.07) --
	(374.31,135.04) --
	(374.32,138.03) --
	(374.32,141.02) --
	(374.32,138.03) --
	(374.33,141.02) --
	(374.34,144.01) --
	(374.36,147.00) --
	(374.37,149.99) --
	(374.37,147.00) --
	(374.38,149.99) --
	(374.40,147.00) --
	(374.42,149.99) --
	(374.42,155.97) --
	(374.42,152.98) --
	(374.43,155.97) --
	(374.44,152.98) --
	(374.46,155.97) --
	(374.47,152.98) --
	(374.48,149.99) --
	(374.49,147.00) --
	(374.50,149.99) --
	(374.53,147.00) --
	(374.53,141.02) --
	(374.56,138.03) --
	(374.56,132.05) --
	(374.57,129.06) --
	(374.58,126.07) --
	(374.60,123.07) --
	(374.61,120.08) --
	(374.64,117.09) --
	(374.66,114.10) --
	(374.66,111.11) --
	(374.67,105.13) --
	(374.68, 99.15) --
	(374.71, 96.16) --
	(374.72, 99.15) --
	(374.73,102.14) --
	(374.74, 99.15) --
	(374.75,102.14) --
	(374.76,108.12) --
	(374.77,111.11) --
	(374.77,114.10) --
	(374.79,117.09) --
	(374.82,120.08) --
	(374.83,123.07) --
	(374.84,129.06) --
	(374.87,132.05) --
	(374.88,135.04) --
	(374.91,141.02) --
	(374.93,144.01) --
	(374.96,147.00) --
	(374.96,144.01) --
	(374.98,141.02) --
	(374.99,138.03) --
	(375.00,135.04) --
	(375.01,132.05) --
	(375.02,129.06) --
	(375.03,126.07) --
	(375.05,123.07) --
	(375.06,126.07) --
	(375.06,129.06) --
	(375.08,126.07) --
	(375.08,123.07) --
	(375.08,126.07) --
	(375.09,123.07) --
	(375.10,126.07) --
	(375.11,129.06) --
	(375.12,132.05) --
	(375.13,129.06) --
	(375.14,123.07) --
	(375.15,126.07) --
	(375.15,129.06) --
	(375.17,126.07) --
	(375.17,132.05) --
	(375.18,129.06) --
	(375.19,132.05) --
	(375.24,135.04) --
	(375.24,138.03) --
	(375.28,141.02) --
	(375.29,144.01) --
	(375.30,141.02) --
	(375.32,138.03) --
	(375.33,132.05) --
	(375.34,141.02) --
	(375.36,138.03) --
	(375.39,135.04) --
	(375.41,132.05) --
	(375.43,126.07) --
	(375.43,123.07) --
	(375.44,126.07) --
	(375.44,123.07) --
	(375.44,129.06) --
	(375.48,126.07) --
	(375.48,123.07) --
	(375.49,126.07) --
	(375.50,123.07) --
	(375.50,126.07) --
	(375.51,129.06) --
	(375.52,132.05) --
	(375.53,135.04) --
	(375.54,138.03) --
	(375.54,141.02) --
	(375.55,144.01) --
	(375.57,152.98) --
	(375.57,155.97) --
	(375.57,152.98) --
	(375.57,147.00) --
	(375.60,144.01) --
	(375.62,141.02) --
	(375.63,144.01) --
	(375.66,147.00) --
	(375.67,152.98) --
	(375.68,158.96) --
	(375.68,155.97) --
	(375.70,152.98) --
	(375.72,155.97) --
	(375.72,152.98) --
	(375.73,155.97) --
	(375.74,161.95) --
	(375.74,164.94) --
	(375.75,161.95) --
	(375.75,158.96) --
	(375.76,155.97) --
	(375.76,158.96) --
	(375.77,155.97) --
	(375.77,152.98) --
	(375.78,149.99) --
	(375.78,147.00) --
	(375.78,149.99) --
	(375.79,147.00) --
	(375.79,144.01) --
	(375.81,138.03) --
	(375.86,135.04) --
	(375.87,132.05) --
	(375.88,129.06) --
	(375.89,135.04) --
	(375.91,132.05) --
	(375.91,126.07) --
	(375.93,123.07) --
	(375.94,120.08) --
	(375.95,117.09) --
	(375.96,123.07) --
	(375.97,126.07) --
	(375.98,123.07) --
	(376.00,114.10) --
	(376.00,117.09) --
	(376.02,114.10) --
	(376.03,111.11) --
	(376.05,114.10) --
	(376.05,117.09) --
	(376.11,120.08) --
	(376.12,117.09) --
	(376.13,114.10) --
	(376.14,117.09) --
	(376.19,123.07) --
	(376.19,126.07) --
	(376.20,120.08) --
	(376.20,123.07) --
	(376.24,120.08) --
	(376.26,117.09) --
	(376.29,114.10) --
	(376.30,111.11) --
	(376.37,108.12) --
	(376.38,105.13) --
	(376.39,102.14) --
	(376.43,105.13) --
	(376.43,102.14) --
	(376.44,105.13) --
	(376.56,102.14) --
	(376.58,105.13) --
	(376.60,108.12) --
	(376.61,105.13) --
	(376.61,108.12) --
	(376.63,111.11) --
	(376.64,114.10) --
	(376.65,111.11) --
	(376.68,114.10) --
	(376.68,111.11) --
	(376.69,114.10) --
	(376.70,117.09) --
	(376.72,120.08) --
	(376.81,123.07) --
	(376.81,120.08) --
	(376.82,126.07) --
	(376.83,123.07) --
	(376.86,126.07) --
	(376.86,123.07) --
	(376.86,120.08) --
	(376.87,123.07) --
	(376.89,120.08) --
	(376.92,117.09) --
	(376.92,123.07) --
	(376.95,120.08) --
	(376.96,117.09) --
	(376.97,120.08) --
	(376.98,117.09) --
	(376.98,120.08) --
	(377.02,123.07) --
	(377.03,126.07) --
	(377.03,129.06) --
	(377.05,138.03) --
	(377.07,132.05) --
	(377.07,135.04) --
	(377.08,132.05) --
	(377.11,135.04) --
	(377.14,132.05) --
	(377.16,135.04) --
	(377.18,129.06) --
	(377.22,126.07) --
	(377.22,129.06) --
	(377.23,126.07) --
	(377.23,123.07) --
	(377.24,126.07) --
	(377.25,123.07) --
	(377.27,126.07) --
	(377.27,123.07) --
	(377.28,117.09) --
	(377.30,114.10) --
	(377.31,117.09) --
	(377.31,126.07) --
	(377.32,123.07) --
	(377.33,120.08) --
	(377.34,126.07) --
	(377.35,129.06) --
	(377.35,132.05) --
	(377.42,135.04) --
	(377.44,138.03) --
	(377.44,141.02) --
	(377.44,138.03) --
	(377.44,144.01) --
	(377.45,147.00) --
	(377.45,149.99) --
	(377.45,147.00) --
	(377.46,149.99) --
	(377.48,152.98) --
	(377.48,149.99) --
	(377.49,152.98) --
	(377.49,155.97) --
	(377.51,152.98) --
	(377.53,155.97) --
	(377.54,158.96) --
	(377.55,155.97) --
	(377.55,147.00) --
	(377.56,149.99) --
	(377.57,152.98) --
	(377.57,155.97) --
	(377.58,152.98) --
	(377.58,155.97) --
	(377.59,152.98) --
	(377.59,149.99) --
	(377.59,144.01) --
	(377.60,141.02) --
	(377.61,138.03) --
	(377.62,141.02) --
	(377.63,144.01) --
	(377.64,147.00) --
	(377.64,149.99) --
	(377.67,152.98) --
	(377.68,149.99) --
	(377.69,147.00) --
	(377.70,141.02) --
	(377.71,138.03) --
	(377.72,141.02) --
	(377.72,144.01) --
	(377.73,141.02) --
	(377.74,138.03) --
	(377.75,141.02) --
	(377.76,147.00) --
	(377.80,144.01) --
	(377.81,138.03) --
	(377.81,135.04) --
	(377.81,138.03) --
	(377.82,141.02) --
	(377.82,147.00) --
	(377.84,144.01) --
	(377.85,141.02) --
	(377.85,144.01) --
	(377.86,147.00) --
	(377.86,149.99) --
	(377.87,152.98) --
	(377.87,149.99) --
	(377.88,152.98) --
	(377.88,149.99) --
	(377.89,147.00) --
	(377.90,144.01) --
	(377.93,147.00) --
	(377.94,149.99) --
	(377.94,147.00) --
	(377.95,149.99) --
	(377.95,147.00) --
	(377.96,144.01) --
	(377.96,147.00) --
	(377.98,144.01) --
	(377.98,147.00) --
	(377.99,144.01) --
	(377.99,141.02) --
	(378.00,144.01) --
	(378.01,141.02) --
	(378.03,144.01) --
	(378.03,147.00) --
	(378.04,144.01) --
	(378.04,147.00) --
	(378.09,149.99) --
	(378.09,147.00) --
	(378.10,141.02) --
	(378.10,144.01) --
	(378.11,141.02) --
	(378.11,138.03) --
	(378.11,144.01) --
	(378.12,141.02) --
	(378.13,144.01) --
	(378.14,147.00) --
	(378.15,144.01) --
	(378.16,149.99) --
	(378.17,152.98) --
	(378.18,149.99) --
	(378.18,152.98) --
	(378.20,149.99) --
	(378.20,155.97) --
	(378.21,152.98) --
	(378.22,155.97) --
	(378.23,152.98) --
	(378.25,149.99) --
	(378.27,158.96) --
	(378.28,152.98) --
	(378.29,158.96) --
	(378.29,155.97) --
	(378.29,158.96) --
	(378.30,161.95) --
	(378.31,155.97) --
	(378.32,158.96) --
	(378.32,161.95) --
	(378.32,164.94) --
	(378.34,167.93) --
	(378.34,164.94) --
	(378.34,167.93) --
	(378.35,176.90) --
	(378.35,179.89) --
	(378.36,173.91) --
	(378.36,170.92) --
	(378.37,167.93) --
	(378.37,170.92) --
	(378.38,173.91) --
	(378.38,176.90) --
	(378.39,179.89) --
	(378.39,182.88) --
	(378.40,176.90) --
	(378.40,179.89) --
	(378.40,188.86) --
	(378.41,197.83) --
	(378.44,194.84) --
	(378.45,188.86) --
	(378.45,194.84) --
	(378.47,191.85) --
	(378.48,194.84) --
	(378.49,197.83) --
	(378.50,194.84) --
	(378.50,185.87) --
	(378.51,182.88) --
	(378.51,185.87) --
	(378.51,188.86) --
	(378.52,185.87) --
	(378.53,182.88) --
	(378.53,185.87) --
	(378.53,182.88) --
	(378.55,179.89) --
	(378.56,182.88) --
	(378.56,179.89) --
	(378.56,176.90) --
	(378.57,173.91) --
	(378.57,170.92) --
	(378.58,173.91) --
	(378.58,179.89) --
	(378.59,176.90) --
	(378.59,173.91) --
	(378.61,167.93) --
	(378.61,170.92) --
	(378.61,176.90) --
	(378.62,179.89) --
	(378.62,182.88) --
	(378.62,179.89) --
	(378.62,182.88) --
	(378.62,176.90) --
	(378.64,173.91) --
	(378.64,176.90) --
	(378.65,170.92) --
	(378.65,164.94) --
	(378.65,161.95) --
	(378.66,167.93) --
	(378.70,164.94) --
	(378.72,158.96) --
	(378.72,155.97) --
	(378.73,152.98) --
	(378.75,155.97) --
	(378.75,152.98) --
	(378.77,155.97) --
	(378.77,158.96) --
	(378.78,155.97) --
	(378.79,158.96) --
	(378.80,161.95) --
	(378.80,164.94) --
	(378.80,161.95) --
	(378.81,164.94) --
	(378.83,167.93) --
	(378.83,161.95) --
	(378.85,164.94) --
	(378.85,155.97) --
	(378.86,152.98) --
	(378.86,147.00) --
	(378.86,144.01) --
	(378.86,141.02) --
	(378.88,138.03) --
	(378.89,135.04) --
	(378.90,132.05) --
	(378.98,126.07) --
	(378.99,123.07) --
	(379.01,117.09) --
	(379.01,120.08) --
	(379.02,123.07) --
	(379.02,120.08) --
	(379.03,117.09) --
	(379.04,114.10) --
	(379.05,111.11) --
	(379.06,114.10) --
	(379.06,111.11) --
	(379.07,117.09) --
	(379.07,126.07) --
	(379.07,135.04) --
	(379.13,132.05) --
	(379.14,138.03) --
	(379.15,141.02) --
	(379.17,144.01) --
	(379.17,147.00) --
	(379.19,149.99) --
	(379.23,155.97) --
	(379.24,158.96) --
	(379.25,161.95) --
	(379.26,158.96) --
	(379.26,155.97) --
	(379.26,158.96) --
	(379.28,161.95) --
	(379.29,158.96) --
	(379.30,164.94) --
	(379.30,170.92) --
	(379.30,167.93) --
	(379.31,164.94) --
	(379.31,161.95) --
	(379.31,152.98) --
	(379.32,149.99) --
	(379.32,144.01) --
	(379.34,147.00) --
	(379.36,149.99) --
	(379.36,152.98) --
	(379.37,155.97) --
	(379.37,158.96) --
	(379.38,161.95) --
	(379.38,155.97) --
	(379.39,152.98) --
	(379.39,155.97) --
	(379.40,152.98) --
	(379.41,155.97) --
	(379.42,152.98) --
	(379.43,149.99) --
	(379.43,147.00) --
	(379.45,144.01) --
	(379.47,147.00) --
	(379.47,144.01) --
	(379.48,147.00) --
	(379.50,144.01) --
	(379.51,141.02) --
	(379.52,138.03) --
	(379.53,141.02) --
	(379.53,138.03) --
	(379.54,132.05) --
	(379.54,126.07) --
	(379.56,129.06) --
	(379.58,126.07) --
	(379.60,123.07) --
	(379.61,120.08) --
	(379.61,117.09) --
	(379.64,114.10) --
	(379.64,111.11) --
	(379.69,108.12) --
	(379.71,105.13) --
	(379.77,102.14) --
	(379.79, 99.15) --
	(379.86, 96.16) --
	(379.96, 93.17) --
	(380.00, 96.16) --
	(380.02, 99.15) --
	(380.10,102.14) --
	(380.10,105.13) --
	(380.10,108.12) --
	(380.11,111.11) --
	(380.12,117.09) --
	(380.12,120.08) --
	(380.16,123.07) --
	(380.17,126.07) --
	(380.18,129.06) --
	(380.20,132.05) --
	(380.24,129.06) --
	(380.24,126.07) --
	(380.26,129.06) --
	(380.26,126.07) --
	(380.34,129.06) --
	(380.34,126.07) --
	(380.35,120.08) --
	(380.36,114.10) --
	(380.37,111.11) --
	(380.40,108.12) --
	(380.41,105.13) --
	(380.43,102.14) --
	(380.45, 99.15) --
	(380.48,102.14) --
	(380.49,105.13) --
	(380.51,102.14) --
	(380.52, 99.15) --
	(380.53,105.13) --
	(380.60,111.11) --
	(380.66,114.10) --
	(380.69,117.09) --
	(380.69,120.08) --
	(380.70,123.07) --
	(380.72,120.08) --
	(380.72,123.07) --
	(380.75,120.08) --
	(380.76,123.07) --
	(380.77,117.09) --
	(380.77,114.10) --
	(380.83,111.11) --
	(380.85,114.10) --
	(380.91,117.09) --
	(380.93,114.10) --
	(380.94,111.11) --
	(380.96,108.12) --
	(380.98,105.13) --
	(380.99,108.12) --
	(380.99,111.11) --
	(381.01,108.12) --
	(381.07,111.11) --
	(381.08,108.12) --
	(381.09,111.11) --
	(381.17,108.12) --
	(381.20,105.13) --
	(381.23,111.11) --
	(381.23,108.12) --
	(381.24,105.13) --
	(381.26,102.14) --
	(381.27,105.13) --
	(381.30,108.12) --
	(381.33,114.10) --
	(381.37,111.11) --
	(381.44,114.10) --
	(381.48,108.12) --
	(381.50,111.11) --
	(381.50,114.10) --
	(381.52,111.11) --
	(381.55,108.12) --
	(381.56,102.14) --
	(381.57,105.13) --
	(381.58,108.12) --
	(381.62,111.11) --
	(381.65,108.12) --
	(381.66,111.11) --
	(381.67,114.10) --
	(381.68,117.09) --
	(381.69,120.08) --
	(381.69,123.07) --
	(381.72,126.07) --
	(381.72,129.06) --
	(381.73,132.05) --
	(381.74,129.06) --
	(381.74,126.07) --
	(381.74,129.06) --
	(381.77,132.05) --
	(381.79,135.04) --
	(381.80,138.03) --
	(381.82,135.04) --
	(381.82,144.01) --
	(381.83,149.99) --
	(381.89,147.00) --
	(381.90,149.99) --
	(381.90,147.00) --
	(381.91,144.01) --
	(381.92,141.02) --
	(381.93,144.01) --
	(381.93,141.02) --
	(381.95,135.04) --
	(381.96,144.01) --
	(381.96,141.02) --
	(381.97,138.03) --
	(381.98,141.02) --
	(381.98,144.01) --
	(381.99,147.00) --
	(381.99,144.01) --
	(382.01,141.02) --
	(382.02,144.01) --
	(382.03,141.02) --
	(382.04,135.04) --
	(382.05,132.05) --
	(382.06,135.04) --
	(382.06,132.05) --
	(382.06,129.06) --
	(382.06,126.07) --
	(382.10,123.07) --
	(382.13,120.08) --
	(382.15,114.10) --
	(382.16,117.09) --
	(382.19,111.11) --
	(382.19,105.13) --
	(382.21,102.14) --
	(382.22, 99.15) --
	(382.23, 96.16) --
	(382.27, 99.15) --
	(382.28,102.14) --
	(382.28,105.13) --
	(382.32,108.12) --
	(382.33,114.10) --
	(382.35,117.09) --
	(382.36,123.07) --
	(382.37,126.07) --
	(382.38,129.06) --
	(382.39,132.05) --
	(382.40,129.06) --
	(382.41,132.05) --
	(382.44,135.04) --
	(382.45,138.03) --
	(382.47,141.02) --
	(382.51,138.03) --
	(382.52,135.04) --
	(382.52,132.05) --
	(382.56,129.06) --
	(382.56,126.07) --
	(382.57,123.07) --
	(382.59,120.08) --
	(382.59,123.07) --
	(382.60,117.09) --
	(382.61,114.10) --
	(382.61,117.09) --
	(382.63,114.10) --
	(382.64,111.11) --
	(382.64,114.10) --
	(382.65,120.08) --
	(382.65,117.09) --
	(382.66,120.08) --
	(382.68,129.06) --
	(382.68,132.05) --
	(382.69,129.06) --
	(382.70,126.07) --
	(382.70,129.06) --
	(382.71,135.04) --
	(382.72,138.03) --
	(382.73,141.02) --
	(382.73,144.01) --
	(382.73,147.00) --
	(382.76,149.99) --
	(382.79,152.98) --
	(382.83,158.96) --
	(382.84,155.97) --
	(382.85,158.96) --
	(382.86,161.95) --
	(382.86,158.96) --
	(382.87,161.95) --
	(382.88,164.94) --
	(382.89,158.96) --
	(382.90,155.97) --
	(382.90,152.98) --
	(382.90,155.97) --
	(382.92,147.00) --
	(382.94,144.01) --
	(382.94,138.03) --
	(382.96,135.04) --
	(382.96,132.05) --
	(382.97,129.06) --
	(382.98,126.07) --
	(382.98,123.07) --
	(383.01,120.08) --
	(383.02,117.09) --
	(383.03,120.08) --
	(383.03,123.07) --
	(383.04,117.09) --
	(383.05,120.08) --
	(383.06,123.07) --
	(383.07,126.07) --
	(383.09,129.06) --
	(383.10,126.07) --
	(383.11,123.07) --
	(383.12,129.06) --
	(383.12,126.07) --
	(383.14,123.07) --
	(383.17,120.08) --
	(383.18,123.07) --
	(383.20,126.07) --
	(383.26,129.06) --
	(383.27,132.05) --
	(383.28,129.06) --
	(383.29,132.05) --
	(383.29,129.06) --
	(383.30,126.07) --
	(383.31,123.07) --
	(383.32,120.08) --
	(383.34,123.07) --
	(383.35,126.07) --
	(383.35,129.06) --
	(383.35,132.05) --
	(383.35,129.06) --
	(383.37,126.07) --
	(383.39,129.06) --
	(383.40,132.05) --
	(383.42,135.04) --
	(383.42,132.05) --
	(383.43,141.02) --
	(383.43,144.01) --
	(383.46,152.98) --
	(383.50,149.99) --
	(383.50,147.00) --
	(383.51,155.97) --
	(383.53,152.98) --
	(383.53,149.99) --
	(383.56,152.98) --
	(383.56,155.97) --
	(383.57,158.96) --
	(383.58,155.97) --
	(383.58,161.95) --
	(383.58,158.96) --
	(383.59,155.97) --
	(383.62,152.98) --
	(383.63,149.99) --
	(383.65,147.00) --
	(383.66,144.01) --
	(383.66,149.99) --
	(383.67,147.00) --
	(383.67,138.03) --
	(383.68,126.07) --
	(383.71,123.07) --
	(383.74,126.07) --
	(383.75,132.05) --
	(383.77,126.07) --
	(383.78,129.06) --
	(383.80,126.07) --
	(383.81,117.09) --
	(383.81,120.08) --
	(383.81,123.07) --
	(383.82,126.07) --
	(383.83,123.07) --
	(383.85,126.07) --
	(383.85,129.06) --
	(383.85,132.05) --
	(383.89,135.04) --
	(383.90,138.03) --
	(383.90,141.02) --
	(383.93,135.04) --
	(383.94,138.03) --
	(383.96,141.02) --
	(383.99,138.03) --
	(383.99,132.05) --
	(384.01,129.06) --
	(384.05,126.07) --
	(384.05,120.08) --
	(384.06,123.07) --
	(384.08,120.08) --
	(384.09,117.09) --
	(384.10,114.10) --
	(384.13,108.12) --
	(384.14,105.13) --
	(384.15,102.14) --
	(384.18,105.13) --
	(384.18,108.12) --
	(384.19,105.13) --
	(384.30,102.14) --
	(384.39, 99.15) --
	(384.42, 96.16) --
	(384.44, 93.17) --
	(384.46, 96.16) --
	(384.64, 99.15) --
	(384.68,105.13) --
	(384.70,102.14) --
	(384.70,105.13) --
	(384.72,102.14) --
	(384.74,105.13) --
	(384.80,108.12) --
	(384.80,114.10) --
	(384.84,120.08) --
	(384.88,123.07) --
	(384.88,117.09) --
	(384.88,120.08) --
	(384.88,123.07) --
	(384.89,126.07) --
	(384.90,132.05) --
	(384.92,138.03) --
	(384.93,141.02) --
	(384.93,147.00) --
	(384.94,149.99) --
	(384.95,147.00) --
	(384.95,152.98) --
	(384.97,155.97) --
	(384.98,161.95) --
	(384.99,164.94) --
	(384.99,161.95) --
	(384.99,164.94) --
	(385.02,173.91) --
	(385.04,176.90) --
	(385.05,170.92) --
	(385.06,164.94) --
	(385.06,167.93) --
	(385.07,170.92) --
	(385.08,173.91) --
	(385.10,170.92) --
	(385.11,179.89) --
	(385.12,182.88) --
	(385.12,185.87) --
	(385.13,182.88) --
	(385.13,176.90) --
	(385.14,173.91) --
	(385.14,176.90) --
	(385.15,179.89) --
	(385.15,176.90) --
	(385.15,173.91) --
	(385.17,176.90) --
	(385.17,173.91) --
	(385.18,179.89) --
	(385.19,182.88) --
	(385.19,179.89) --
	(385.20,176.90) --
	(385.21,173.91) --
	(385.21,182.88) --
	(385.22,176.90) --
	(385.23,179.89) --
	(385.24,173.91) --
	(385.26,164.94) --
	(385.27,167.93) --
	(385.27,164.94) --
	(385.27,167.93) --
	(385.28,173.91) --
	(385.29,176.90) --
	(385.29,179.89) --
	(385.30,176.90) --
	(385.30,179.89) --
	(385.31,176.90) --
	(385.31,173.91) --
	(385.32,176.90) --
	(385.33,173.91) --
	(385.34,176.90) --
	(385.34,173.91) --
	(385.34,179.89) --
	(385.35,170.92) --
	(385.35,173.91) --
	(385.35,176.90) --
	(385.35,179.89) --
	(385.36,176.90) --
	(385.38,167.93) --
	(385.39,164.94) --
	(385.40,161.95) --
	(385.41,158.96) --
	(385.41,155.97) --
	(385.42,152.98) --
	(385.43,155.97) --
	(385.44,152.98) --
	(385.45,161.95) --
	(385.45,158.96) --
	(385.46,152.98) --
	(385.46,155.97) --
	(385.47,158.96) --
	(385.50,155.97) --
	(385.51,152.98) --
	(385.52,147.00) --
	(385.52,144.01) --
	(385.53,141.02) --
	(385.53,138.03) --
	(385.54,135.04) --
	(385.54,138.03) --
	(385.55,141.02) --
	(385.56,144.01) --
	(385.57,141.02) --
	(385.58,138.03) --
	(385.58,141.02) --
	(385.59,144.01) --
	(385.59,138.03) --
	(385.63,141.02) --
	(385.64,138.03) --
	(385.65,141.02) --
	(385.66,144.01) --
	(385.66,147.00) --
	(385.66,144.01) --
	(385.67,147.00) --
	(385.68,144.01) --
	(385.68,147.00) --
	(385.69,141.02) --
	(385.69,144.01) --
	(385.70,147.00) --
	(385.71,149.99) --
	(385.72,147.00) --
	(385.77,149.99) --
	(385.78,152.98) --
	(385.79,149.99) --
	(385.79,152.98) --
	(385.82,149.99) --
	(385.82,147.00) --
	(385.82,144.01) --
	(385.83,147.00) --
	(385.83,144.01) --
	(385.83,141.02) --
	(385.84,138.03) --
	(385.86,149.99) --
	(385.87,152.98) --
	(385.89,155.97) --
	(385.89,152.98) --
	(385.90,155.97) --
	(385.90,152.98) --
	(385.90,155.97) --
	(385.90,152.98) --
	(385.92,149.99) --
	(385.92,155.97) --
	(385.93,152.98) --
	(385.93,149.99) --
	(385.93,147.00) --
	(385.93,149.99) --
	(385.94,147.00) --
	(385.94,144.01) --
	(385.95,147.00) --
	(385.96,144.01) --
	(385.96,147.00) --
	(385.96,149.99) --
	(385.99,152.98) --
	(386.01,155.97) --
	(386.03,152.98) --
	(386.04,149.99) --
	(386.04,147.00) --
	(386.05,149.99) --
	(386.05,152.98) --
	(386.07,155.97) --
	(386.07,152.98) --
	(386.08,149.99) --
	(386.08,144.01) --
	(386.11,141.02) --
	(386.13,135.04) --
	(386.13,138.03) --
	(386.13,135.04) --
	(386.15,132.05) --
	(386.16,135.04) --
	(386.16,138.03) --
	(386.18,132.05) --
	(386.19,129.06) --
	(386.19,126.07) --
	(386.20,129.06) --
	(386.20,120.08) --
	(386.23,117.09) --
	(386.27,114.10) --
	(386.27,117.09) --
	(386.29,114.10) --
	(386.30,111.11) --
	(386.37,108.12) --
	(386.39,105.13) --
	(386.39,102.14) --
	(386.43, 99.15) --
	(386.44, 96.16) --
	(386.46,108.12) --
	(386.47,111.11) --
	(386.48,114.10) --
	(386.50,117.09) --
	(386.51,120.08) --
	(386.54,117.09) --
	(386.55,120.08) --
	(386.56,123.07) --
	(386.57,129.06) --
	(386.64,135.04) --
	(386.67,138.03) --
	(386.69,141.02) --
	(386.71,132.05) --
	(386.71,129.06) --
	(386.72,135.04) --
	(386.74,132.05) --
	(386.79,129.06) --
	(386.79,126.07) --
	(386.80,129.06) --
	(386.81,126.07) --
	(386.81,120.08) --
	(386.83,114.10) --
	(386.83,117.09) --
	(386.84,120.08) --
	(386.88,123.07) --
	(386.90,126.07) --
	(386.91,129.06) --
	(386.92,126.07) --
	(386.93,132.05) --
	(386.94,129.06) --
	(386.94,132.05) --
	(386.95,135.04) --
	(386.96,132.05) --
	(386.96,129.06) --
	(386.97,135.04) --
	(387.02,132.05) --
	(387.04,135.04) --
	(387.04,132.05) --
	(387.04,135.04) --
	(387.06,138.03) --
	(387.07,141.02) --
	(387.08,138.03) --
	(387.08,135.04) --
	(387.09,132.05) --
	(387.12,135.04) --
	(387.12,141.02) --
	(387.13,138.03) --
	(387.14,135.04) --
	(387.14,138.03) --
	(387.15,135.04) --
	(387.16,138.03) --
	(387.18,132.05) --
	(387.18,129.06) --
	(387.19,126.07) --
	(387.19,129.06) --
	(387.20,132.05) --
	(387.20,129.06) --
	(387.21,132.05) --
	(387.23,129.06) --
	(387.24,132.05) --
	(387.26,135.04) --
	(387.26,138.03) --
	(387.29,135.04) --
	(387.30,129.06) --
	(387.30,132.05) --
	(387.31,135.04) --
	(387.33,132.05) --
	(387.36,129.06) --
	(387.37,123.07) --
	(387.38,120.08) --
	(387.41,117.09) --
	(387.44,120.08) --
	(387.44,114.10) --
	(387.45,117.09) --
	(387.45,114.10) --
	(387.47,117.09) --
	(387.48,114.10) --
	(387.49,111.11) --
	(387.50,114.10) --
	(387.52,111.11) --
	(387.52,114.10) --
	(387.54,117.09) --
	(387.54,114.10) --
	(387.56,111.11) --
	(387.57,114.10) --
	(387.60,117.09) --
	(387.61,120.08) --
	(387.63,117.09) --
	(387.63,120.08) --
	(387.64,123.07) --
	(387.65,129.06) --
	(387.65,135.04) --
	(387.66,138.03) --
	(387.67,141.02) --
	(387.68,144.01) --
	(387.69,141.02) --
	(387.69,144.01) --
	(387.70,147.00) --
	(387.72,144.01) --
	(387.73,147.00) --
	(387.73,149.99) --
	(387.74,147.00) --
	(387.76,152.98) --
	(387.77,149.99) --
	(387.80,147.00) --
	(387.81,144.01) --
	(387.81,141.02) --
	(387.85,144.01) --
	(387.88,141.02) --
	(387.88,138.03) --
	(387.88,135.04) --
	(387.89,129.06) --
	(387.91,123.07) --
	(387.93,120.08) --
	(387.94,117.09) --
	(387.96,114.10) --
	(387.97,120.08) --
	(387.97,117.09) --
	(387.97,114.10) --
	(387.98,120.08) --
	(387.98,117.09) --
	(387.98,114.10) --
	(387.99,117.09) --
	(387.99,120.08) --
	(388.02,126.07) --
	(388.06,129.06) --
	(388.07,132.05) --
	(388.08,138.03) --
	(388.09,135.04) --
	(388.09,138.03) --
	(388.10,141.02) --
	(388.10,144.01) --
	(388.11,147.00) --
	(388.19,144.01) --
	(388.20,147.00) --
	(388.20,141.02) --
	(388.22,138.03) --
	(388.22,135.04) --
	(388.23,132.05) --
	(388.24,129.06) --
	(388.25,123.07) --
	(388.27,126.07) --
	(388.28,123.07) --
	(388.28,126.07) --
	(388.29,132.05) --
	(388.30,138.03) --
	(388.31,132.05) --
	(388.32,138.03) --
	(388.33,132.05) --
	(388.34,129.06) --
	(388.34,123.07) --
	(388.34,126.07) --
	(388.35,129.06) --
	(388.36,126.07) --
	(388.39,129.06) --
	(388.41,132.05) --
	(388.42,135.04) --
	(388.42,138.03) --
	(388.43,141.02) --
	(388.46,138.03) --
	(388.48,144.01) --
	(388.49,147.00) --
	(388.49,144.01) --
	(388.51,149.99) --
	(388.51,158.96) --
	(388.53,155.97) --
	(388.53,152.98) --
	(388.55,149.99) --
	(388.58,152.98) --
	(388.58,155.97) --
	(388.60,152.98) --
	(388.62,149.99) --
	(388.63,152.98) --
	(388.65,149.99) --
	(388.66,147.00) --
	(388.67,144.01) --
	(388.71,141.02) --
	(388.71,135.04) --
	(388.72,138.03) --
	(388.72,135.04) --
	(388.73,138.03) --
	(388.73,141.02) --
	(388.74,135.04) --
	(388.75,141.02) --
	(388.75,135.04) --
	(388.77,132.05) --
	(388.77,129.06) --
	(388.79,126.07) --
	(388.80,123.07) --
	(388.81,117.09) --
	(388.82,120.08) --
	(388.82,123.07) --
	(388.83,120.08) --
	(388.85,126.07) --
	(388.85,129.06) --
	(388.87,132.05) --
	(388.89,129.06) --
	(388.90,132.05) --
	(388.91,135.04) --
	(388.92,138.03) --
	(388.93,141.02) --
	(388.94,144.01) --
	(388.94,147.00) --
	(388.95,149.99) --
	(388.95,152.98) --
	(388.96,155.97) --
	(388.97,152.98) --
	(388.97,149.99) --
	(388.98,147.00) --
	(388.98,144.01) --
	(388.99,141.02) --
	(389.01,149.99) --
	(389.01,155.97) --
	(389.05,158.96) --
	(389.05,161.95) --
	(389.05,164.94) --
	(389.06,167.93) --
	(389.06,170.92) --
	(389.07,173.91) --
	(389.07,176.90) --
	(389.08,167.93) --
	(389.08,170.92) --
	(389.09,173.91) --
	(389.09,170.92) --
	(389.10,173.91) --
	(389.12,179.89) --
	(389.13,188.86) --
	(389.13,185.87) --
	(389.14,182.88) --
	(389.15,179.89) --
	(389.16,176.90) --
	(389.16,179.89) --
	(389.17,182.88) --
	(389.19,188.86) --
	(389.19,185.87) --
	(389.19,182.88) --
	(389.20,179.89) --
	(389.21,176.90) --
	(389.23,179.89) --
	(389.23,176.90) --
	(389.24,173.91) --
	(389.25,176.90) --
	(389.25,173.91) --
	(389.26,170.92) --
	(389.27,167.93) --
	(389.27,164.94) --
	(389.29,167.93) --
	(389.30,164.94) --
	(389.30,161.95) --
	(389.31,155.97) --
	(389.31,152.98) --
	(389.31,155.97) --
	(389.31,158.96) --
	(389.32,155.97) --
	(389.32,152.98) --
	(389.34,149.99) --
	(389.34,144.01) --
	(389.36,138.03) --
	(389.38,132.05) --
	(389.39,135.04) --
	(389.39,141.02) --
	(389.40,138.03) --
	(389.41,132.05) --
	(389.42,126.07) --
	(389.43,129.06) --
	(389.43,132.05) --
	(389.45,129.06) --
	(389.45,126.07) --
	(389.47,129.06) --
	(389.50,132.05) --
	(389.51,129.06) --
	(389.51,132.05) --
	(389.52,138.03) --
	(389.55,132.05) --
	(389.55,138.03) --
	(389.55,135.04) --
	(389.57,129.06) --
	(389.59,132.05) --
	(389.59,135.04) --
	(389.62,138.03) --
	(389.63,135.04) --
	(389.64,132.05) --
	(389.65,138.03) --
	(389.66,141.02) --
	(389.67,138.03) --
	(389.68,141.02) --
	(389.69,144.01) --
	(389.69,147.00) --
	(389.70,144.01) --
	(389.71,147.00) --
	(389.72,144.01) --
	(389.73,141.02) --
	(389.76,144.01) --
	(389.76,138.03) --
	(389.79,135.04) --
	(389.81,129.06) --
	(389.83,126.07) --
	(389.83,123.07) --
	(389.88,120.08) --
	(389.88,117.09) --
	(389.89,111.11) --
	(389.91,108.12) --
	(389.93,102.14) --
	(389.95, 99.15) --
	(389.97, 96.16) --
	(389.99, 93.17) --
	(390.00, 96.16) --
	(390.03, 99.15) --
	(390.05,102.14) --
	(390.08,105.13) --
	(390.09,108.12) --
	(390.13,111.11) --
	(390.15,114.10) --
	(390.16,117.09) --
	(390.18,120.08) --
	(390.18,123.07) --
	(390.23,126.07) --
	(390.23,123.07) --
	(390.24,126.07) --
	(390.24,123.07) --
	(390.26,129.06) --
	(390.28,132.05) --
	(390.30,129.06) --
	(390.30,126.07) --
	(390.30,129.06) --
	(390.31,132.05) --
	(390.32,135.04) --
	(390.32,138.03) --
	(390.33,135.04) --
	(390.36,132.05) --
	(390.39,129.06) --
	(390.41,126.07) --
	(390.42,123.07) --
	(390.43,120.08) --
	(390.44,117.09) --
	(390.48,120.08) --
	(390.48,117.09) --
	(390.48,114.10) --
	(390.49,111.11) --
	(390.55,108.12) --
	(390.55,102.14) --
	(390.56, 99.15) --
	(390.60, 96.16) --
	(390.60, 99.15) --
	(390.62,102.14) --
	(390.63,105.13) --
	(390.68,108.12) --
	(390.76,105.13) --
	(390.81,111.11) --
	(390.81,108.12) --
	(390.84,111.11) --
	(390.85,108.12) --
	(390.87,111.11) --
	(390.87,108.12) --
	(390.88,105.13) --
	(390.89,108.12) --
	(390.93,111.11) --
	(390.93,114.10) --
	(390.96,117.09) --
	(390.97,120.08) --
	(390.99,123.07) --
	(391.00,126.07) --
	(391.01,120.08) --
	(391.03,123.07) --
	(391.05,129.06) --
	(391.08,126.07) --
	(391.12,123.07) --
	(391.12,126.07) --
	(391.17,120.08) --
	(391.18,117.09) --
	(391.20,114.10) --
	(391.21,111.11) --
	(391.23,108.12) --
	(391.26,105.13) --
	(391.28,102.14) --
	(391.35, 96.16) --
	(391.37, 99.15) --
	(391.44, 96.16) --
	(391.45, 99.15) --
	(391.56,102.14) --
	(391.57,105.13) --
	(391.57,108.12) --
	(391.59,111.11) --
	(391.63,114.10) --
	(391.67,117.09) --
	(391.68,120.08) --
	(391.70,117.09) --
	(391.73,120.08) --
	(391.77,123.07) --
	(391.77,129.06) --
	(391.78,132.05) --
	(391.79,135.04) --
	(391.79,141.02) --
	(391.81,144.01) --
	(391.82,138.03) --
	(391.82,141.02) --
	(391.83,138.03) --
	(391.83,141.02) --
	(391.88,138.03) --
	(391.88,135.04) --
	(391.88,138.03) --
	(391.89,141.02) --
	(391.89,144.01) --
	(391.90,147.00) --
	(391.92,152.98) --
	(391.94,149.99) --
	(391.97,144.01) --
	(392.00,141.02) --
	(392.01,147.00) --
	(392.01,144.01) --
	(392.02,141.02) --
	(392.03,138.03) --
	(392.03,141.02) --
	(392.03,138.03) --
	(392.06,135.04) --
	(392.07,132.05) --
	(392.07,129.06) --
	(392.09,126.07) --
	(392.12,129.06) --
	(392.13,135.04) --
	(392.14,132.05) --
	(392.14,129.06) --
	(392.14,123.07) --
	(392.15,120.08) --
	(392.16,123.07) --
	(392.19,126.07) --
	(392.19,123.07) --
	(392.22,120.08) --
	(392.25,123.07) --
	(392.25,126.07) --
	(392.25,129.06) --
	(392.26,126.07) --
	(392.26,129.06) --
	(392.27,126.07) --
	(392.28,129.06) --
	(392.29,132.05) --
	(392.31,129.06) --
	(392.32,132.05) --
	(392.32,135.04) --
	(392.33,138.03) --
	(392.37,132.05) --
	(392.39,135.04) --
	(392.41,132.05) --
	(392.43,129.06) --
	(392.46,126.07) --
	(392.47,123.07) --
	(392.48,126.07) --
	(392.49,129.06) --
	(392.50,126.07) --
	(392.50,129.06) --
	(392.51,126.07) --
	(392.52,120.08) --
	(392.53,117.09) --
	(392.53,120.08) --
	(392.54,123.07) --
	(392.54,117.09) --
	(392.57,123.07) --
	(392.58,120.08) --
	(392.58,126.07) --
	(392.61,129.06) --
	(392.62,126.07) --
	(392.70,132.05) --
	(392.71,135.04) --
	(392.71,132.05) --
	(392.73,135.04) --
	(392.77,132.05) --
	(392.78,129.06) --
	(392.79,126.07) --
	(392.79,123.07) --
	(392.81,120.08) --
	(392.82,123.07) --
	(392.82,117.09) --
	(392.83,114.10) --
	(392.84,120.08) --
	(392.85,117.09) --
	(392.85,120.08) --
	(392.85,132.05) --
	(392.86,135.04) --
	(392.86,138.03) --
	(392.90,135.04) --
	(392.90,138.03) --
	(392.91,141.02) --
	(392.94,144.01) --
	(392.95,141.02) --
	(392.97,144.01) --
	(392.98,147.00) --
	(392.99,144.01) --
	(393.01,141.02) --
	(393.02,147.00) --
	(393.03,149.99) --
	(393.05,152.98) --
	(393.05,155.97) --
	(393.07,152.98) --
	(393.07,155.97) --
	(393.08,158.96) --
	(393.09,152.98) --
	(393.10,149.99) --
	(393.10,141.02) --
	(393.14,138.03) --
	(393.14,135.04) --
	(393.14,138.03) --
	(393.15,141.02) --
	(393.16,147.00) --
	(393.18,144.01) --
	(393.19,149.99) --
	(393.20,147.00) --
	(393.21,144.01) --
	(393.22,141.02) --
	(393.26,144.01) --
	(393.26,138.03) --
	(393.26,141.02) --
	(393.27,138.03) --
	(393.29,135.04) --
	(393.30,132.05) --
	(393.31,129.06) --
	(393.32,126.07) --
	(393.33,129.06) --
	(393.34,126.07) --
	(393.35,129.06) --
	(393.35,126.07) --
	(393.38,129.06) --
	(393.38,126.07) --
	(393.39,123.07) --
	(393.40,120.08) --
	(393.40,117.09) --
	(393.43,120.08) --
	(393.46,114.10) --
	(393.50,111.11) --
	(393.50,117.09) --
	(393.52,114.10) --
	(393.56,117.09) --
	(393.57,120.08) --
	(393.58,123.07) --
	(393.60,120.08) --
	(393.64,117.09) --
	(393.64,114.10) --
	(393.66,111.11) --
	(393.71,114.10) --
	(393.74,117.09) --
	(393.74,114.10) --
	(393.74,117.09) --
	(393.74,120.08) --
	(393.75,117.09) --
	(393.76,120.08) --
	(393.79,117.09) --
	(393.81,120.08) --
	(393.81,117.09) --
	(393.81,123.07) --
	(393.83,120.08) --
	(393.89,123.07) --
	(393.89,126.07) --
	(393.90,129.06) --
	(393.92,132.05) --
	(393.92,135.04) --
	(393.92,138.03) --
	(393.93,141.02) --
	(393.95,144.01) --
	(393.97,141.02) --
	(393.98,144.01) --
	(393.98,141.02) --
	(393.99,138.03) --
	(394.00,141.02) --
	(394.00,138.03) --
	(394.00,141.02) --
	(394.02,147.00) --
	(394.03,149.99) --
	(394.03,152.98) --
	(394.04,155.97) --
	(394.05,152.98) --
	(394.06,149.99) --
	(394.06,144.01) --
	(394.07,149.99) --
	(394.08,147.00) --
	(394.09,152.98) --
	(394.09,158.96) --
	(394.10,161.95) --
	(394.12,164.94) --
	(394.12,170.92) --
	(394.13,173.91) --
	(394.14,170.92) --
	(394.14,167.93) --
	(394.15,170.92) --
	(394.15,167.93) --
	(394.16,164.94) --
	(394.17,158.96) --
	(394.18,155.97) --
	(394.18,158.96) --
	(394.19,164.94) --
	(394.19,170.92) --
	(394.21,173.91) --
	(394.21,176.90) --
	(394.23,173.91) --
	(394.24,170.92) --
	(394.25,167.93) --
	(394.25,170.92) --
	(394.26,164.94) --
	(394.28,161.95) --
	(394.30,158.96) --
	(394.30,161.95) --
	(394.31,158.96) --
	(394.31,155.97) --
	(394.32,161.95) --
	(394.32,164.94) --
	(394.32,167.93) --
	(394.33,164.94) --
	(394.33,161.95) --
	(394.35,158.96) --
	(394.35,164.94) --
	(394.36,167.93) --
	(394.37,158.96) --
	(394.38,155.97) --
	(394.38,158.96) --
	(394.40,155.97) --
	(394.40,158.96) --
	(394.41,161.95) --
	(394.41,164.94) --
	(394.42,170.92) --
	(394.42,173.91) --
	(394.42,176.90) --
	(394.43,179.89) --
	(394.43,173.91) --
	(394.43,167.93) --
	(394.43,161.95) --
	(394.44,164.94) --
	(394.45,167.93) --
	(394.45,164.94) --
	(394.45,167.93) --
	(394.46,170.92) --
	(394.46,173.91) --
	(394.49,176.90) --
	(394.51,173.91) --
	(394.51,176.90) --
	(394.52,173.91) --
	(394.53,176.90) --
	(394.53,173.91) --
	(394.54,176.90) --
	(394.54,179.89) --
	(394.55,176.90) --
	(394.56,173.91) --
	(394.56,179.89) --
	(394.57,173.91) --
	(394.59,170.92) --
	(394.59,173.91) --
	(394.60,170.92) --
	(394.61,167.93) --
	(394.63,164.94) --
	(394.64,167.93) --
	(394.65,164.94) --
	(394.65,161.95) --
	(394.66,152.98) --
	(394.66,155.97) --
	(394.68,149.99) --
	(394.68,147.00) --
	(394.69,144.01) --
	(394.70,138.03) --
	(394.70,141.02) --
	(394.70,144.01) --
	(394.71,141.02) --
	(394.75,144.01) --
	(394.77,138.03) --
	(394.78,135.04) --
	(394.78,129.06) --
	(394.79,126.07) --
	(394.80,120.08) --
	(394.80,123.07) --
	(394.80,120.08) --
	(394.81,117.09) --
	(394.83,120.08) --
	(394.83,123.07) --
	(394.84,117.09) --
	(394.84,120.08) --
	(394.85,126.07) --
	(394.86,132.05) --
	(394.86,135.04) --
	(394.87,141.02) --
	(394.89,138.03) --
	(394.90,141.02) --
	(394.90,138.03) --
	(394.91,141.02) --
	(394.91,144.01) --
	(394.94,147.00) --
	(394.94,149.99) --
	(394.95,147.00) --
	(394.96,141.02) --
	(394.97,144.01) --
	(394.98,147.00) --
	(394.99,149.99) --
	(394.99,155.97) --
	(395.00,158.96) --
	(395.01,161.95) --
	(395.04,164.94) --
	(395.06,161.95) --
	(395.06,158.96) --
	(395.07,155.97) --
	(395.09,152.98) --
	(395.09,144.01) --
	(395.10,138.03) --
	(395.10,135.04) --
	(395.11,132.05) --
	(395.11,129.06) --
	(395.12,132.05) --
	(395.13,135.04) --
	(395.14,129.06) --
	(395.15,135.04) --
	(395.17,132.05) --
	(395.18,129.06) --
	(395.19,132.05) --
	(395.20,135.04) --
	(395.22,132.05) --
	(395.22,135.04) --
	(395.23,129.06) --
	(395.24,120.08) --
	(395.26,117.09) --
	(395.27,114.10) --
	(395.31,117.09) --
	(395.34,120.08) --
	(395.36,123.07) --
	(395.37,126.07) --
	(395.38,123.07) --
	(395.39,126.07) --
	(395.40,120.08) --
	(395.42,123.07) --
	(395.43,129.06) --
	(395.46,126.07) --
	(395.48,123.07) --
	(395.51,126.07) --
	(395.54,123.07) --
	(395.56,126.07) --
	(395.57,123.07) --
	(395.57,126.07) --
	(395.59,129.06) --
	(395.60,126.07) --
	(395.61,123.07) --
	(395.63,120.08) --
	(395.65,117.09) --
	(395.66,114.10) --
	(395.67,117.09) --
	(395.67,111.11) --
	(395.68,108.12) --
	(395.71,111.11) --
	(395.72,108.12) --
	(395.72,105.13) --
	(395.73,102.14) --
	(395.74, 99.15) --
	(395.77,102.14) --
	(395.78,105.13) --
	(395.78,108.12) --
	(395.78,111.11) --
	(395.79,114.10) --
	(395.80,117.09) --
	(395.85,114.10) --
	(395.88,117.09) --
	(395.89,114.10) --
	(395.93,117.09) --
	(395.94,120.08) --
	(395.97,123.07) --
	(395.98,126.07) --
	(395.99,129.06) --
	(395.99,126.07) --
	(396.02,123.07) --
	(396.03,117.09) --
	(396.09,114.10) --
	(396.09,117.09) --
	(396.10,114.10) --
	(396.11,111.11) --
	(396.16,108.12) --
	(396.18,114.10) --
	(396.19,111.11) --
	(396.22,108.12) --
	(396.23,105.13) --
	(396.26,108.12) --
	(396.27,114.10) --
	(396.28,117.09) --
	(396.30,114.10) --
	(396.31,117.09) --
	(396.31,120.08) --
	(396.32,123.07) --
	(396.34,120.08) --
	(396.37,123.07) --
	(396.38,126.07) --
	(396.38,138.03) --
	(396.40,135.04) --
	(396.41,129.06) --
	(396.43,132.05) --
	(396.43,138.03) --
	(396.46,141.02) --
	(396.47,144.01) --
	(396.47,149.99) --
	(396.47,147.00) --
	(396.48,149.99) --
	(396.50,152.98) --
	(396.51,155.97) --
	(396.51,149.99) --
	(396.55,147.00) --
	(396.58,141.02) --
	(396.58,149.99) --
	(396.60,147.00) --
	(396.61,149.99) --
	(396.62,152.98) --
	(396.62,147.00) --
	(396.62,144.01) --
	(396.63,138.03) --
	(396.66,141.02) --
	(396.66,138.03) --
	(396.68,141.02) --
	(396.68,138.03) --
	(396.70,141.02) --
	(396.70,138.03) --
	(396.71,135.04) --
	(396.72,132.05) --
	(396.73,135.04) --
	(396.75,132.05) --
	(396.76,129.06) --
	(396.82,132.05) --
	(396.83,126.07) --
	(396.85,123.07) --
	(396.85,126.07) --
	(396.88,123.07) --
	(396.90,120.08) --
	(396.91,117.09) --
	(396.92,120.08) --
	(396.93,126.07) --
	(396.93,117.09) --
	(396.96,120.08) --
	(396.99,123.07) --
	(397.00,126.07) --
	(397.02,123.07) --
	(397.03,126.07) --
	(397.03,123.07) --
	(397.04,126.07) --
	(397.04,123.07) --
	(397.06,120.08) --
	(397.06,126.07) --
	(397.08,123.07) --
	(397.08,129.06) --
	(397.08,132.05) --
	(397.11,129.06) --
	(397.15,132.05) --
	(397.15,135.04) --
	(397.16,132.05) --
	(397.16,129.06) --
	(397.17,132.05) --
	(397.20,129.06) --
	(397.20,132.05) --
	(397.22,129.06) --
	(397.23,132.05) --
	(397.26,129.06) --
	(397.28,126.07) --
	(397.28,123.07) --
	(397.29,126.07) --
	(397.30,132.05) --
	(397.32,129.06) --
	(397.33,123.07) --
	(397.35,120.08) --
	(397.37,117.09) --
	(397.39,123.07) --
	(397.41,120.08) --
	(397.41,123.07) --
	(397.44,120.08) --
	(397.44,117.09) --
	(397.47,120.08) --
	(397.49,117.09) --
	(397.51,120.08) --
	(397.53,126.07) --
	(397.54,123.07) --
	(397.55,117.09) --
	(397.61,114.10) --
	(397.61,111.11) --
	(397.65,108.12) --
	(397.65,105.13) --
	(397.69,108.12) --
	(397.73,105.13) --
	(397.74,102.14) --
	(397.76,105.13) --
	(397.78, 99.15) --
	(397.90,102.14) --
	(397.92, 99.15) --
	(397.97,102.14) --
	(397.99,105.13) --
	(398.03,102.14) --
	(398.04, 99.15) --
	(398.06,102.14) --
	(398.06,111.11) --
	(398.07,114.10) --
	(398.15,117.09) --
	(398.16,120.08) --
	(398.22,117.09) --
	(398.28,114.10) --
	(398.28,120.08) --
	(398.30,117.09) --
	(398.30,114.10) --
	(398.30,108.12) --
	(398.31,111.11) --
	(398.39,108.12) --
	(398.48,105.13) --
	(398.50,108.12) --
	(398.52,105.13) --
	(398.52, 99.15) --
	(398.57,102.14) --
	(398.58,105.13) --
	(398.59,108.12) --
	(398.62,111.11) --
	(398.70,114.10) --
	(398.71,117.09) --
	(398.72,123.07) --
	(398.73,120.08) --
	(398.76,123.07) --
	(398.77,126.07) --
	(398.80,123.07) --
	(398.80,126.07) --
	(398.81,129.06) --
	(398.83,132.05) --
	(398.83,129.06) --
	(398.84,126.07) --
	(398.86,129.06) --
	(398.90,126.07) --
	(398.92,129.06) --
	(398.93,132.05) --
	(398.94,135.04) --
	(398.95,132.05) --
	(398.95,138.03) --
	(398.96,135.04) --
	(398.98,141.02) --
	(398.98,138.03) --
	(398.98,135.04) --
	(399.00,138.03) --
	(399.00,141.02) --
	(399.00,144.01) --
	(399.01,141.02) --
	(399.04,149.99) --
	(399.05,147.00) --
	(399.05,149.99) --
	(399.05,152.98) --
	(399.06,155.97) --
	(399.08,158.96) --
	(399.09,155.97) --
	(399.12,158.96) --
	(399.12,155.97) --
	(399.14,158.96) --
	(399.16,155.97) --
	(399.16,152.98) --
	(399.17,155.97) --
	(399.17,158.96) --
	(399.17,161.95) --
	(399.20,158.96) --
	(399.20,155.97) --
	(399.23,147.00) --
	(399.24,144.01) --
	(399.25,138.03) --
	(399.26,135.04) --
	(399.27,132.05) --
	(399.28,129.06) --
	(399.29,132.05) --
	(399.29,129.06) --
	(399.30,126.07) --
	(399.31,117.09) --
	(399.31,120.08) --
	(399.32,117.09) --
	(399.33,120.08) --
	(399.34,117.09) --
	(399.37,120.08) --
	(399.40,126.07) --
	(399.41,123.07) --
	(399.41,120.08) --
	(399.48,117.09) --
	(399.49,120.08) --
	(399.52,117.09) --
	(399.53,114.10) --
	(399.55,111.11) --
	(399.56,108.12) --
	(399.59,105.13) --
	(399.61,102.14) --
	(399.68, 96.16) --
	(399.68, 99.15) --
	(399.68,102.14) --
	(399.72,105.13) --
	(399.87,102.14) --
	(399.90,105.13) --
	(399.91,108.12) --
	(399.92,114.10) --
	(399.92,117.09) --
	(399.92,114.10) --
	(399.93,111.11) --
	(399.93,108.12) --
	(399.94,111.11) --
	(399.95,114.10) --
	(400.01,111.11) --
	(400.06,114.10) --
	(400.08,117.09) --
	(400.10,120.08) --
	(400.13,123.07) --
	(400.14,120.08) --
	(400.14,117.09) --
	(400.14,114.10) --
	(400.16,111.11) --
	(400.16,114.10) --
	(400.18,117.09) --
	(400.18,114.10) --
	(400.18,117.09) --
	(400.21,114.10) --
	(400.25,117.09) --
	(400.26,114.10) --
	(400.28,117.09) --
	(400.30,120.08) --
	(400.31,123.07) --
	(400.33,120.08) --
	(400.35,117.09) --
	(400.41,126.07) --
	(400.41,123.07) --
	(400.42,120.08) --
	(400.42,123.07) --
	(400.43,126.07) --
	(400.43,123.07) --
	(400.44,132.05) --
	(400.45,135.04) --
	(400.45,147.00) --
	(400.47,144.01) --
	(400.51,147.00) --
	(400.52,144.01) --
	(400.52,147.00) --
	(400.53,144.01) --
	(400.54,147.00) --
	(400.56,144.01) --
	(400.58,149.99) --
	(400.59,152.98) --
	(400.60,144.01) --
	(400.62,147.00) --
	(400.63,149.99) --
	(400.63,152.98) --
	(400.64,164.94) --
	(400.64,167.93) --
	(400.64,170.92) --
	(400.65,173.91) --
	(400.65,176.90) --
	(400.66,179.89) --
	(400.67,176.90) --
	(400.67,173.91) --
	(400.67,170.92) --
	(400.68,164.94) --
	(400.68,161.95) --
	(400.69,158.96) --
	(400.69,152.98) --
	(400.70,155.97) --
	(400.71,161.95) --
	(400.71,164.94) --
	(400.72,167.93) --
	(400.72,164.94) --
	(400.73,167.93) --
	(400.75,170.92) --
	(400.75,179.89) --
	(400.75,182.88) --
	(400.76,185.87) --
	(400.77,182.88) --
	(400.77,188.86) --
	(400.78,185.87) --
	(400.80,188.86) --
	(400.80,185.87) --
	(400.80,188.86) --
	(400.81,182.88) --
	(400.81,185.87) --
	(400.82,188.86) --
	(400.83,200.82) --
	(400.83,197.83) --
	(400.84,200.82) --
	(400.85,203.81) --
	(400.86,200.82) --
	(400.86,197.83) --
	(400.87,200.82) --
	(400.87,203.81) --
	(400.87,197.83) --
	(400.88,191.85) --
	(400.88,194.84) --
	(400.88,191.85) --
	(400.88,188.86) --
	(400.89,185.87) --
	(400.93,179.89) --
	(400.93,176.90) --
	(400.94,173.91) --
	(400.94,176.90) --
	(400.94,173.91) --
	(400.97,182.88) --
	(400.97,188.86) --
	(400.99,185.87) --
	(400.99,170.92) --
	(401.00,167.93) --
	(401.01,170.92) --
	(401.01,167.93) --
	(401.02,164.94) --
	(401.02,167.93) --
	(401.03,164.94) --
	(401.05,170.92) --
	(401.05,173.91) --
	(401.05,176.90) --
	(401.06,173.91) --
	(401.07,161.95) --
	(401.08,164.94) --
	(401.08,155.97) --
	(401.09,158.96) --
	(401.09,155.97) --
	(401.10,158.96) --
	(401.11,161.95) --
	(401.12,158.96) --
	(401.16,155.97) --
	(401.16,152.98) --
	(401.18,155.97) --
	(401.18,152.98) --
	(401.19,149.99) --
	(401.19,147.00) --
	(401.19,141.02) --
	(401.20,138.03) --
	(401.20,141.02) --
	(401.21,138.03) --
	(401.21,135.04) --
	(401.25,132.05) --
	(401.26,135.04) --
	(401.27,132.05) --
	(401.28,129.06) --
	(401.29,126.07) --
	(401.29,123.07) --
	(401.31,120.08) --
	(401.32,117.09) --
	(401.32,120.08) --
	(401.33,123.07) --
	(401.33,117.09) --
	(401.37,114.10) --
	(401.41,117.09) --
	(401.42,114.10) --
	(401.43,117.09) --
	(401.45,120.08) --
	(401.46,123.07) --
	(401.50,120.08) --
	(401.51,117.09) --
	(401.56,114.10) --
	(401.57,108.12) --
	(401.65,111.11) --
	(401.66,114.10) --
	(401.67,111.11) --
	(401.68,108.12) --
	(401.70,105.13) --
	(401.75,102.14) --
	(401.77,105.13) --
	(401.79,108.12) --
	(401.82,111.11) --
	(401.82,108.12) --
	(401.83,111.11) --
	(401.83,114.10) --
	(401.86,117.09) --
	(401.89,114.10) --
	(401.89,111.11) --
	(401.91,114.10) --
	(401.91,117.09) --
	(401.93,120.08) --
	(401.94,123.07) --
	(401.99,129.06) --
	(402.01,126.07) --
	(402.03,123.07) --
	(402.04,120.08) --
	(402.06,123.07) --
	(402.07,120.08) --
	(402.07,117.09) --
	(402.09,114.10) --
	(402.12,117.09) --
	(402.14,120.08) --
	(402.15,117.09) --
	(402.17,114.10) --
	(402.18,111.11) --
	(402.19,108.12) --
	(402.23,105.13) --
	(402.25,108.12) --
	(402.26,111.11) --
	(402.28,114.10) --
	(402.28,117.09) --
	(402.28,114.10) --
	(402.34,117.09) --
	(402.36,114.10) --
	(402.38,111.11) --
	(402.43,108.12) --
	(402.44,111.11) --
	(402.47,114.10) --
	(402.49,111.11) --
	(402.50,108.12) --
	(402.51,117.09) --
	(402.52,123.07) --
	(402.57,117.09) --
	(402.66,120.08) --
	(402.68,123.07) --
	(402.68,120.08) --
	(402.74,117.09) --
	(402.75,108.12) --
	(402.75,105.13) --
	(402.80, 99.15) --
	(402.81,102.14) --
	(402.81,105.13) --
	(402.82,108.12) --
	(402.82,105.13) --
	(402.85,108.12) --
	(402.86,111.11) --
	(402.86,114.10) --
	(402.87,117.09) --
	(402.91,120.08) --
	(402.98,117.09) --
	(402.99,120.08) --
	(403.00,123.07) --
	(403.04,129.06) --
	(403.05,126.07) --
	(403.06,123.07) --
	(403.06,120.08) --
	(403.07,123.07) --
	(403.10,120.08) --
	(403.10,117.09) --
	(403.11,114.10) --
	(403.11,111.11) --
	(403.11,108.12) --
	(403.17,111.11) --
	(403.19,114.10) --
	(403.23,117.09) --
	(403.23,114.10) --
	(403.24,111.11) --
	(403.25,108.12) --
	(403.25,105.13) --
	(403.26,111.11) --
	(403.29,114.10) --
	(403.30,117.09) --
	(403.31,120.08) --
	(403.33,117.09) --
	(403.36,120.08) --
	(403.41,117.09) --
	(403.42,123.07) --
	(403.42,120.08) --
	(403.43,123.07) --
	(403.44,132.05) --
	(403.46,129.06) --
	(403.47,132.05) --
	(403.50,135.04) --
	(403.50,129.06) --
	(403.51,126.07) --
	(403.53,132.05) --
	(403.54,129.06) --
	(403.57,126.07) --
	(403.57,129.06) --
	(403.58,132.05) --
	(403.58,129.06) --
	(403.61,132.05) --
	(403.65,135.04) --
	(403.67,129.06) --
	(403.67,126.07) --
	(403.68,123.07) --
	(403.70,117.09) --
	(403.72,114.10) --
	(403.75,111.11) --
	(403.75,114.10) --
	(403.78,108.12) --
	(403.81,111.11) --
	(403.81,108.12) --
	(403.82,111.11) --
	(403.83,108.12) --
	(403.84,105.13) --
	(403.85,108.12) --
	(403.86,105.13) --
	(403.89,108.12) --
	(403.91,114.10) --
	(403.94,117.09) --
	(403.95,120.08) --
	(403.95,123.07) --
	(403.96,126.07) --
	(403.97,129.06) --
	(403.99,152.98) --
	(404.00,149.99) --
	(404.00,155.97) --
	(404.00,158.96) --
	(404.01,161.95) --
	(404.02,164.94) --
	(404.02,167.93) --
	(404.02,173.91) --
	(404.06,170.92) --
	(404.07,173.91) --
	(404.08,176.90) --
	(404.10,173.91) --
	(404.11,176.90) --
	(404.13,173.91) --
	(404.14,176.90) --
	(404.14,170.92) --
	(404.15,176.90) --
	(404.19,179.89) --
	(404.19,176.90) --
	(404.19,179.89) --
	(404.21,176.90) --
	(404.21,173.91) --
	(404.21,167.93) --
	(404.22,149.99) --
	(404.24,147.00) --
	(404.24,144.01) --
	(404.25,141.02) --
	(404.25,138.03) --
	(404.27,135.04) --
	(404.28,129.06) --
	(404.29,132.05) --
	(404.30,129.06) --
	(404.31,126.07) --
	(404.32,123.07) --
	(404.32,120.08) --
	(404.34,126.07) --
	(404.34,123.07) --
	(404.35,126.07) --
	(404.38,132.05) --
	(404.41,129.06) --
	(404.43,135.04) --
	(404.43,138.03) --
	(404.44,132.05) --
	(404.44,135.04) --
	(404.44,138.03) --
	(404.49,135.04) --
	(404.50,138.03) --
	(404.51,135.04) --
	(404.51,132.05) --
	(404.51,135.04) --
	(404.54,141.02) --
	(404.57,147.00) --
	(404.57,144.01) --
	(404.58,147.00) --
	(404.58,149.99) --
	(404.58,152.98) --
	(404.59,155.97) --
	(404.59,161.95) --
	(404.59,164.94) --
	(404.60,161.95) --
	(404.60,167.93) --
	(404.61,164.94) --
	(404.61,170.92) --
	(404.62,173.91) --
	(404.63,176.90) --
	(404.63,173.91) --
	(404.63,170.92) --
	(404.64,167.93) --
	(404.65,170.92) --
	(404.65,164.94) --
	(404.67,167.93) --
	(404.71,170.92) --
	(404.73,173.91) --
	(404.74,170.92) --
	(404.74,164.94) --
	(404.75,161.95) --
	(404.78,155.97) --
	(404.79,149.99) --
	(404.81,147.00) --
	(404.81,149.99) --
	(404.82,147.00) --
	(404.82,144.01) --
	(404.83,141.02) --
	(404.83,144.01) --
	(404.83,132.05) --
	(404.84,126.07) --
	(404.84,123.07) --
	(404.84,120.08) --
	(404.86,126.07) --
	(404.86,120.08) --
	(404.88,117.09) --
	(404.88,120.08) --
	(404.88,114.10) --
	(404.89,117.09) --
	(404.89,120.08) --
	(404.91,117.09) --
	(404.92,114.10) --
	(404.94,120.08) --
	(404.95,126.07) --
	(404.96,129.06) --
	(404.98,135.04) --
	(404.99,138.03) --
	(405.01,141.02) --
	(405.02,144.01) --
	(405.02,149.99) --
	(405.04,152.98) --
	(405.05,155.97) --
	(405.05,158.96) --
	(405.07,155.97) --
	(405.08,152.98) --
	(405.11,147.00) --
	(405.12,149.99) --
	(405.12,152.98) --
	(405.13,149.99) --
	(405.13,147.00) --
	(405.16,144.01) --
	(405.17,138.03) --
	(405.18,144.01) --
	(405.18,147.00) --
	(405.18,144.01) --
	(405.18,152.98) --
	(405.19,149.99) --
	(405.19,152.98) --
	(405.20,149.99) --
	(405.21,144.01) --
	(405.21,147.00) --
	(405.22,149.99) --
	(405.23,155.97) --
	(405.24,152.98) --
	(405.24,155.97) --
	(405.25,152.98) --
	(405.25,155.97) --
	(405.25,161.95) --
	(405.26,158.96) --
	(405.26,155.97) --
	(405.27,149.99) --
	(405.28,152.98) --
	(405.28,155.97) --
	(405.29,161.95) --
	(405.30,158.96) --
	(405.32,161.95) --
	(405.33,164.94) --
	(405.36,167.93) --
	(405.36,164.94) --
	(405.38,161.95) --
	(405.38,167.93) --
	(405.41,170.92) --
	(405.41,173.91) --
	(405.42,161.95) --
	(405.45,149.99) --
	(405.45,152.98) --
	(405.45,149.99) --
	(405.47,147.00) --
	(405.48,144.01) --
	(405.49,141.02) --
	(405.50,138.03) --
	(405.51,132.05) --
	(405.52,129.06) --
	(405.52,126.07) --
	(405.53,129.06) --
	(405.55,126.07) --
	(405.56,123.07) --
	(405.56,117.09) --
	(405.57,111.11) --
	(405.60,120.08) --
	(405.60,123.07) --
	(405.62,126.07) --
	(405.63,123.07) --
	(405.65,126.07) --
	(405.68,123.07) --
	(405.68,126.07) --
	(405.69,132.05) --
	(405.70,129.06) --
	(405.71,126.07) --
	(405.77,123.07) --
	(405.77,120.08) --
	(405.79,117.09) --
	(405.81,123.07) --
	(405.81,120.08) --
	(405.82,117.09) --
	(405.82,120.08) --
	(405.84,117.09) --
	(405.85,120.08) --
	(405.88,123.07) --
	(405.90,126.07) --
	(405.90,129.06) --
	(405.91,132.05) --
	(405.92,135.04) --
	(405.92,132.05) --
	(406.01,126.07) --
	(406.05,129.06) --
	(406.05,135.04) --
	(406.06,138.03) --
	(406.08,135.04) --
	(406.08,138.03) --
	(406.08,135.04) --
	(406.09,129.06) --
	(406.10,132.05) --
	(406.12,129.06) --
	(406.12,135.04) --
	(406.14,132.05) --
	(406.15,129.06) --
	(406.15,126.07) --
	(406.19,129.06) --
	(406.21,132.05) --
	(406.23,138.03) --
	(406.25,144.01) --
	(406.26,147.00) --
	(406.26,149.99) --
	(406.26,147.00) --
	(406.27,152.98) --
	(406.29,158.96) --
	(406.30,155.97) --
	(406.30,152.98) --
	(406.30,155.97) --
	(406.31,161.95) --
	(406.32,164.94) --
	(406.32,167.93) --
	(406.33,164.94) --
	(406.33,170.92) --
	(406.33,173.91) --
	(406.35,170.92) --
	(406.36,173.91) --
	(406.38,170.92) --
	(406.38,173.91) --
	(406.39,170.92) --
	(406.43,167.93) --
	(406.44,170.92) --
	(406.45,167.93) --
	(406.46,170.92) --
	(406.46,164.94) --
	(406.47,176.90) --
	(406.47,173.91) --
	(406.48,170.92) --
	(406.49,173.91) --
	(406.50,179.89) --
	(406.50,176.90) --
	(406.50,170.92) --
	(406.51,167.93) --
	(406.52,170.92) --
	(406.52,164.94) --
	(406.53,161.95) --
	(406.54,158.96) --
	(406.54,161.95) --
	(406.54,164.94) --
	(406.54,167.93) --
	(406.55,158.96) --
	(406.55,155.97) --
	(406.56,152.98) --
	(406.56,149.99) --
	(406.57,152.98) --
	(406.57,147.00) --
	(406.58,141.02) --
	(406.60,138.03) --
	(406.60,144.01) --
	(406.61,147.00) --
	(406.62,149.99) --
	(406.63,144.01) --
	(406.64,149.99) --
	(406.65,152.98) --
	(406.66,155.97) --
	(406.66,158.96) --
	(406.66,161.95) --
	(406.67,170.92) --
	(406.68,173.91) --
	(406.68,167.93) --
	(406.69,176.90) --
	(406.69,179.89) --
	(406.70,176.90) --
	(406.72,173.91) --
	(406.73,170.92) --
	(406.73,167.93) --
	(406.78,170.92) --
	(406.80,164.94) --
	(406.82,158.96) --
	(406.83,161.95) --
	(406.83,158.96) --
	(406.84,155.97) --
	(406.84,152.98) --
	(406.85,149.99) --
	(406.85,155.97) --
	(406.85,158.96) --
	(406.85,164.94) --
	(406.86,161.95) --
	(406.87,170.92) --
	(406.88,173.91) --
	(406.89,170.92) --
	(406.90,167.93) --
	(406.90,164.94) --
	(406.91,152.98) --
	(406.92,149.99) --
	(406.92,141.02) --
	(406.93,144.01) --
	(406.95,141.02) --
	(406.96,144.01) --
	(406.98,141.02) --
	(406.98,144.01) --
	(407.01,141.02) --
	(407.01,144.01) --
	(407.03,141.02) --
	(407.04,147.00) --
	(407.09,149.99) --
	(407.09,147.00) --
	(407.09,135.04) --
	(407.11,132.05) --
	(407.13,135.04) --
	(407.15,132.05) --
	(407.16,135.04) --
	(407.16,141.02) --
	(407.17,144.01) --
	(407.17,147.00) --
	(407.20,144.01) --
	(407.21,141.02) --
	(407.22,147.00) --
	(407.22,155.97) --
	(407.23,152.98) --
	(407.23,155.97) --
	(407.25,158.96) --
	(407.27,155.97) --
	(407.27,152.98) --
	(407.27,149.99) --
	(407.28,147.00) --
	(407.29,144.01) --
	(407.29,147.00) --
	(407.32,144.01) --
	(407.34,147.00) --
	(407.35,135.04) --
	(407.35,141.02) --
	(407.36,138.03) --
	(407.38,144.01) --
	(407.39,147.00) --
	(407.39,149.99) --
	(407.40,147.00) --
	(407.40,149.99) --
	(407.41,147.00) --
	(407.41,141.02) --
	(407.45,144.01) --
	(407.47,138.03) --
	(407.47,135.04) --
	(407.49,132.05) --
	(407.50,135.04) --
	(407.50,132.05) --
	(407.56,129.06) --
	(407.57,126.07) --
	(407.58,129.06) --
	(407.59,120.08) --
	(407.60,114.10) --
	(407.63,111.11) --
	(407.64,105.13) --
	(407.65,108.12) --
	(407.65,111.11) --
	(407.65,114.10) --
	(407.68,120.08) --
	(407.68,117.09) --
	(407.69,114.10) --
	(407.72,117.09) --
	(407.73,120.08) --
	(407.74,123.07) --
	(407.76,126.07) --
	(407.77,123.07) --
	(407.80,126.07) --
	(407.82,123.07) --
	(407.83,120.08) --
	(407.87,126.07) --
	(407.89,123.07) --
	(407.90,120.08) --
	(407.90,117.09) --
	(407.94,114.10) --
	(407.96,111.11) --
	(408.01,108.12) --
	(408.02,111.11) --
	(408.05,114.10) --
	(408.06,117.09) --
	(408.08,120.08) --
	(408.08,117.09) --
	(408.08,120.08) --
	(408.09,123.07) --
	(408.09,129.06) --
	(408.11,132.05) --
	(408.12,135.04) --
	(408.13,138.03) --
	(408.13,141.02) --
	(408.14,144.01) --
	(408.15,147.00) --
	(408.16,149.99) --
	(408.17,152.98) --
	(408.19,158.96) --
	(408.19,161.95) --
	(408.19,164.94) --
	(408.20,167.93) --
	(408.20,170.92) --
	(408.20,173.91) --
	(408.21,176.90) --
	(408.22,179.89) --
	(408.22,182.88) --
	(408.23,179.89) --
	(408.24,176.90) --
	(408.25,179.89) --
	(408.25,176.90) --
	(408.26,173.91) --
	(408.26,176.90) --
	(408.27,173.91) --
	(408.28,176.90) --
	(408.29,182.88) --
	(408.30,185.87) --
	(408.30,191.85) --
	(408.30,188.86) --
	(408.32,194.84) --
	(408.33,191.85) --
	(408.33,185.87) --
	(408.33,179.89) --
	(408.34,182.88) --
	(408.35,185.87) --
	(408.35,188.86) --
	(408.36,185.87) --
	(408.37,188.86) --
	(408.37,185.87) --
	(408.37,182.88) --
	(408.38,185.87) --
	(408.38,188.86) --
	(408.39,185.87) --
	(408.39,188.86) --
	(408.40,185.87) --
	(408.40,188.86) --
	(408.41,191.85) --
	(408.42,185.87) --
	(408.43,188.86) --
	(408.44,182.88) --
	(408.44,179.89) --
	(408.44,173.91) --
	(408.45,170.92) --
	(408.45,164.94) --
	(408.46,167.93) --
	(408.48,164.94) --
	(408.49,167.93) --
	(408.50,170.92) --
	(408.52,167.93) --
	(408.52,164.94) --
	(408.54,158.96) --
	(408.54,152.98) --
	(408.55,149.99) --
	(408.55,144.01) --
	(408.58,141.02) --
	(408.58,138.03) --
	(408.59,135.04) --
	(408.59,138.03) --
	(408.59,135.04) --
	(408.61,132.05) --
	(408.62,129.06) --
	(408.62,126.07) --
	(408.63,123.07) --
	(408.64,120.08) --
	(408.64,117.09) --
	(408.65,120.08) --
	(408.66,117.09) --
	(408.69,114.10) --
	(408.70,117.09) --
	(408.70,114.10) --
	(408.70,117.09) --
	(408.72,120.08) --
	(408.73,123.07) --
	(408.73,120.08) --
	(408.78,123.07) --
	(408.80,129.06) --
	(408.80,135.04) --
	(408.83,138.03) --
	(408.83,135.04) --
	(408.84,141.02) --
	(408.84,147.00) --
	(408.85,149.99) --
	(408.85,152.98) --
	(408.85,155.97) --
	(408.85,158.96) --
	(408.86,161.95) --
	(408.88,164.94) --
	(408.89,167.93) --
	(408.90,170.92) --
	(408.91,173.91) --
	(408.92,170.92) --
	(408.93,167.93) --
	(408.93,170.92) --
	(408.93,176.90) --
	(408.94,179.89) --
	(408.94,176.90) --
	(408.95,179.89) --
	(408.95,176.90) --
	(408.97,173.91) --
	(408.98,170.92) --
	(408.98,167.93) --
	(408.99,170.92) --
	(409.02,173.91) --
	(409.02,176.90) --
	(409.02,173.91) --
	(409.03,170.92) --
	(409.04,173.91) --
	(409.04,176.90) --
	(409.05,167.93) --
	(409.06,170.92) --
	(409.06,173.91) --
	(409.07,176.90) --
	(409.07,179.89) --
	(409.07,176.90) --
	(409.08,173.91) --
	(409.08,170.92) --
	(409.09,167.93) --
	(409.09,170.92) --
	(409.10,161.95) --
	(409.10,164.94) --
	(409.11,167.93) --
	(409.11,164.94) --
	(409.13,161.95) --
	(409.14,164.94) --
	(409.15,161.95) --
	(409.16,158.96) --
	(409.17,161.95) --
	(409.17,158.96) --
	(409.18,149.99) --
	(409.18,147.00) --
	(409.19,149.99) --
	(409.20,152.98) --
	(409.21,155.97) --
	(409.22,158.96) --
	(409.22,161.95) --
	(409.23,164.94) --
	(409.24,158.96) --
	(409.26,161.95) --
	(409.27,158.96) --
	(409.27,161.95) --
	(409.28,158.96) --
	(409.29,155.97) --
	(409.29,161.95) --
	(409.30,158.96) --
	(409.31,155.97) --
	(409.31,152.98) --
	(409.33,149.99) --
	(409.34,147.00) --
	(409.34,149.99) --
	(409.35,144.01) --
	(409.37,141.02) --
	(409.38,135.04) --
	(409.40,132.05) --
	(409.42,129.06) --
	(409.42,126.07) --
	(409.43,129.06) --
	(409.44,132.05) --
	(409.45,129.06) --
	(409.45,126.07) --
	(409.47,123.07) --
	(409.48,117.09) --
	(409.48,120.08) --
	(409.50,117.09) --
	(409.51,120.08) --
	(409.52,117.09) --
	(409.53,120.08) --
	(409.54,117.09) --
	(409.58,120.08) --
	(409.59,117.09) --
	(409.59,120.08) --
	(409.61,117.09) --
	(409.63,120.08) --
	(409.64,123.07) --
	(409.64,126.07) --
	(409.65,129.06) --
	(409.66,132.05) --
	(409.66,135.04) --
	(409.67,138.03) --
	(409.67,135.04) --
	(409.72,132.05) --
	(409.73,129.06) --
	(409.75,126.07) --
	(409.75,129.06) --
	(409.75,132.05) --
	(409.76,138.03) --
	(409.76,141.02) --
	(409.77,144.01) --
	(409.78,141.02) --
	(409.80,138.03) --
	(409.80,141.02) --
	(409.83,144.01) --
	(409.86,152.98) --
	(409.87,149.99) --
	(409.88,155.97) --
	(409.89,152.98) --
	(409.91,147.00) --
	(409.93,149.99) --
	(409.94,152.98) --
	(409.96,155.97) --
	(409.97,158.96) --
	(409.99,155.97) --
	(409.99,152.98) --
	(410.00,149.99) --
	(410.00,144.01) --
	(410.00,141.02) --
	(410.01,138.03) --
	(410.02,141.02) --
	(410.02,144.01) --
	(410.03,141.02) --
	(410.05,138.03) --
	(410.07,141.02) --
	(410.07,144.01) --
	(410.07,147.00) --
	(410.09,135.04) --
	(410.10,138.03) --
	(410.12,141.02) --
	(410.13,135.04) --
	(410.15,138.03) --
	(410.16,132.05) --
	(410.17,129.06) --
	(410.17,132.05) --
	(410.18,129.06) --
	(410.18,132.05) --
	(410.20,129.06) --
	(410.21,126.07) --
	(410.23,129.06) --
	(410.25,135.04) --
	(410.26,132.05) --
	(410.26,135.04) --
	(410.26,138.03) --
	(410.28,135.04) --
	(410.30,138.03) --
	(410.30,132.05) --
	(410.32,129.06) --
	(410.33,126.07) --
	(410.34,129.06) --
	(410.36,123.07) --
	(410.37,126.07) --
	(410.38,123.07) --
	(410.39,129.06) --
	(410.41,132.05) --
	(410.42,129.06) --
	(410.43,126.07) --
	(410.44,129.06) --
	(410.45,132.05) --
	(410.45,135.04) --
	(410.46,132.05) --
	(410.47,135.04) --
	(410.48,141.02) --
	(410.48,135.04) --
	(410.50,138.03) --
	(410.51,135.04) --
	(410.53,132.05) --
	(410.56,138.03) --
	(410.56,141.02) --
	(410.57,149.99) --
	(410.58,147.00) --
	(410.59,144.01) --
	(410.60,149.99) --
	(410.61,152.98) --
	(410.63,149.99) --
	(410.63,144.01) --
	(410.68,141.02) --
	(410.69,138.03) --
	(410.71,135.04) --
	(410.71,132.05) --
	(410.73,129.06) --
	(410.76,126.07) --
	(410.78,123.07) --
	(410.80,117.09) --
	(410.80,111.11) --
	(410.81,108.12) --
	(410.82,111.11) --
	(410.83,114.10) --
	(410.83,117.09) --
	(410.85,111.11) --
	(410.88,108.12) --
	(410.90,111.11) --
	(410.92,114.10) --
	(410.94,120.08) --
	(410.96,123.07) --
	(410.98,126.07) --
	(411.00,132.05) --
	(411.01,138.03) --
	(411.01,141.02) --
	(411.02,144.01) --
	(411.04,147.00) --
	(411.04,149.99) --
	(411.05,152.98) --
	(411.05,155.97) --
	(411.06,152.98) --
	(411.07,149.99) --
	(411.09,147.00) --
	(411.10,152.98) --
	(411.10,155.97) --
	(411.12,152.98) --
	(411.12,149.99) --
	(411.13,152.98) --
	(411.14,155.97) --
	(411.15,152.98) --
	(411.15,155.97) --
	(411.16,158.96) --
	(411.17,152.98) --
	(411.19,155.97) --
	(411.20,152.98) --
	(411.20,158.96) --
	(411.22,161.95) --
	(411.24,155.97) --
	(411.25,149.99) --
	(411.26,147.00) --
	(411.26,144.01) --
	(411.27,141.02) --
	(411.27,138.03) --
	(411.27,141.02) --
	(411.28,144.01) --
	(411.29,141.02) --
	(411.29,135.04) --
	(411.30,138.03) --
	(411.31,141.02) --
	(411.32,144.01) --
	(411.33,141.02) --
	(411.34,138.03) --
	(411.34,144.01) --
	(411.36,141.02) --
	(411.38,138.03) --
	(411.39,144.01) --
	(411.39,147.00) --
	(411.42,144.01) --
	(411.44,141.02) --
	(411.45,135.04) --
	(411.47,129.06) --
	(411.50,132.05) --
	(411.51,135.04) --
	(411.52,132.05) --
	(411.53,129.06) --
	(411.54,126.07) --
	(411.55,123.07) --
	(411.56,126.07) --
	(411.58,123.07) --
	(411.58,126.07) --
	(411.58,129.06) --
	(411.60,123.07) --
	(411.62,126.07) --
	(411.62,129.06) --
	(411.62,132.05) --
	(411.63,129.06) --
	(411.63,120.08) --
	(411.64,123.07) --
	(411.64,120.08) --
	(411.67,123.07) --
	(411.68,126.07) --
	(411.68,129.06) --
	(411.69,126.07) --
	(411.70,129.06) --
	(411.72,132.05) --
	(411.72,129.06) --
	(411.73,132.05) --
	(411.73,135.04) --
	(411.78,138.03) --
	(411.79,141.02) --
	(411.79,144.01) --
	(411.82,147.00) --
	(411.83,144.01) --
	(411.83,141.02) --
	(411.84,144.01) --
	(411.85,141.02) --
	(411.86,138.03) --
	(411.86,135.04) --
	(411.87,132.05) --
	(411.88,126.07) --
	(411.91,129.06) --
	(411.91,132.05) --
	(411.94,129.06) --
	(411.95,126.07) --
	(411.96,123.07) --
	(411.97,126.07) --
	(411.97,123.07) --
	(411.97,120.08) --
	(412.03,117.09) --
	(412.03,114.10) --
	(412.07,108.12) --
	(412.11,105.13) --
	(412.12,108.12) --
	(412.13,105.13) --
	(412.13,108.12) --
	(412.19,105.13) --
	(412.20,108.12) --
	(412.23,105.13) --
	(412.24,108.12) --
	(412.25,111.11) --
	(412.28,114.10) --
	(412.33,111.11) --
	(412.36,114.10) --
	(412.37,111.11) --
	(412.40,108.12) --
	(412.43,111.11) --
	(412.46,108.12) --
	(412.48,111.11) --
	(412.48,108.12) --
	(412.49,105.13) --
	(412.58,102.14) --
	(412.58, 99.15) --
	(412.59,102.14) --
	(412.64,105.13) --
	(412.71,102.14) --
	(412.82, 99.15) --
	(412.83, 96.16) --
	(412.90, 93.17) --
	(412.96, 96.16) --
	(412.97,105.13) --
	(412.97,111.11) --
	(412.98,114.10) --
	(412.99,117.09) --
	(412.99,123.07) --
	(413.01,120.08) --
	(413.02,123.07) --
	(413.04,126.07) --
	(413.08,129.06) --
	(413.09,132.05) --
	(413.11,135.04) --
	(413.11,138.03) --
	(413.11,144.01) --
	(413.12,147.00) --
	(413.12,152.98) --
	(413.13,158.96) --
	(413.13,161.95) --
	(413.14,164.94) --
	(413.14,167.93) --
	(413.16,170.92) --
	(413.19,173.91) --
	(413.20,179.89) --
	(413.20,182.88) --
	(413.20,179.89) --
	(413.21,170.92) --
	(413.21,173.91) --
	(413.22,170.92) --
	(413.22,167.93) --
	(413.23,164.94) --
	(413.23,167.93) --
	(413.23,170.92) --
	(413.24,167.93) --
	(413.26,170.92) --
	(413.26,167.93) --
	(413.30,161.95) --
	(413.32,158.96) --
	(413.34,155.97) --
	(413.35,158.96) --
	(413.35,161.95) --
	(413.36,152.98) --
	(413.36,147.00) --
	(413.36,144.01) --
	(413.37,141.02) --
	(413.38,138.03) --
	(413.38,135.04) --
	(413.40,129.06) --
	(413.41,132.05) --
	(413.41,129.06) --
	(413.42,132.05) --
	(413.44,138.03) --
	(413.44,132.05) --
	(413.45,129.06) --
	(413.46,126.07) --
	(413.47,129.06) --
	(413.48,126.07) --
	(413.48,129.06) --
	(413.49,126.07) --
	(413.50,129.06) --
	(413.50,132.05) --
	(413.51,138.03) --
	(413.58,141.02) --
	(413.59,138.03) --
	(413.60,135.04) --
	(413.61,138.03) --
	(413.65,135.04) --
	(413.65,132.05) --
	(413.66,135.04) --
	(413.67,132.05) --
	(413.69,126.07) --
	(413.71,123.07) --
	(413.72,120.08) --
	(413.73,117.09) --
	(413.75,114.10) --
	(413.75,111.11) --
	(413.75,105.13) --
	(413.85,102.14) --
	(413.85, 99.15) --
	(413.90,102.14) --
	(413.95, 99.15) --
	(413.95, 96.16) --
	(413.96, 99.15) --
	(413.96,102.14) --
	(413.96,105.13) --
	(413.98,111.11) --
	(414.00,117.09) --
	(414.04,123.07) --
	(414.04,126.07) --
	(414.10,129.06) --
	(414.15,126.07) --
	(414.16,132.05) --
	(414.20,138.03) --
	(414.20,135.04) --
	(414.21,132.05) --
	(414.21,126.07) --
	(414.22,129.06) --
	(414.22,132.05) --
	(414.24,129.06) --
	(414.24,132.05) --
	(414.25,126.07) --
	(414.26,129.06) --
	(414.27,132.05) --
	(414.27,135.04) --
	(414.29,132.05) --
	(414.31,129.06) --
	(414.39,132.05) --
	(414.40,126.07) --
	(414.44,120.08) --
	(414.45,117.09) --
	(414.46,114.10) --
	(414.48,108.12) --
	(414.50,105.13) --
	(414.50,102.14) --
	(414.51, 99.15) --
	(414.55, 96.16) --
	(414.58, 93.17) --
	(414.68, 96.16) --
	(414.68, 99.15) --
	(414.76,102.14) --
	(414.79,108.12) --
	(414.81,111.11) --
	(414.82,108.12) --
	(414.86,111.11) --
	(414.87,114.10) --
	(414.88,111.11) --
	(414.88,114.10) --
	(414.90,117.09) --
	(414.94,120.08) --
	(414.95,123.07) --
	(414.96,129.06) --
	(414.96,135.04) --
	(414.98,132.05) --
	(415.00,135.04) --
	(415.00,132.05) --
	(415.03,129.06) --
	(415.07,132.05) --
	(415.09,135.04) --
	(415.10,141.02) --
	(415.12,138.03) --
	(415.13,135.04) --
	(415.15,132.05) --
	(415.16,129.06) --
	(415.17,132.05) --
	(415.17,135.04) --
	(415.18,138.03) --
	(415.19,135.04) --
	(415.20,129.06) --
	(415.20,126.07) --
	(415.22,129.06) --
	(415.23,126.07) --
	(415.24,129.06) --
	(415.25,132.05) --
	(415.27,135.04) --
	(415.28,138.03) --
	(415.29,135.04) --
	(415.29,138.03) --
	(415.31,132.05) --
	(415.33,135.04) --
	(415.33,132.05) --
	(415.36,129.06) --
	(415.37,138.03) --
	(415.38,141.02) --
	(415.40,144.01) --
	(415.41,141.02) --
	(415.41,138.03) --
	(415.43,135.04) --
	(415.44,132.05) --
	(415.47,129.06) --
	(415.48,126.07) --
	(415.48,123.07) --
	(415.49,129.06) --
	(415.49,132.05) --
	(415.50,129.06) --
	(415.51,132.05) --
	(415.52,129.06) --
	(415.52,126.07) --
	(415.53,123.07) --
	(415.59,120.08) --
	(415.61,123.07) --
	(415.61,117.09) --
	(415.65,114.10) --
	(415.69,117.09) --
	(415.70,120.08) --
	(415.72,123.07) --
	(415.74,114.10) --
	(415.75,117.09) --
	(415.80,114.10) --
	(415.81,120.08) --
	(415.83,123.07) --
	(415.85,120.08) --
	(415.86,117.09) --
	(415.86,114.10) --
	(415.88,117.09) --
	(415.89,120.08) --
	(415.89,117.09) --
	(415.90,120.08) --
	(415.90,123.07) --
	(415.90,132.05) --
	(415.92,135.04) --
	(415.93,138.03) --
	(415.94,141.02) --
	(415.94,138.03) --
	(415.97,135.04) --
	(415.98,138.03) --
	(415.99,135.04) --
	(416.02,138.03) --
	(416.04,141.02) --
	(416.05,144.01) --
	(416.05,147.00) --
	(416.05,141.02) --
	(416.06,138.03) --
	(416.06,141.02) --
	(416.07,144.01) --
	(416.10,147.00) --
	(416.11,155.97) --
	(416.11,152.98) --
	(416.12,158.96) --
	(416.12,161.95) --
	(416.14,158.96) --
	(416.14,152.98) --
	(416.15,144.01) --
	(416.16,141.02) --
	(416.16,152.98) --
	(416.17,155.97) --
	(416.19,152.98) --
	(416.19,155.97) --
	(416.20,158.96) --
	(416.20,161.95) --
	(416.23,164.94) --
	(416.24,167.93) --
	(416.24,164.94) --
	(416.25,167.93) --
	(416.26,170.92) --
	(416.28,167.93) --
	(416.28,170.92) --
	(416.28,167.93) --
	(416.29,170.92) --
	(416.29,176.90) --
	(416.31,173.91) --
	(416.31,167.93) --
	(416.31,173.91) --
	(416.32,176.90) --
	(416.32,173.91) --
	(416.32,179.89) --
	(416.35,182.88) --
	(416.35,173.91) --
	(416.36,176.90) --
	(416.36,170.92) --
	(416.40,167.93) --
	(416.40,173.91) --
	(416.40,170.92) --
	(416.40,158.96) --
	(416.44,155.97) --
	(416.44,152.98) --
	(416.45,155.97) --
	(416.46,152.98) --
	(416.47,155.97) --
	(416.48,152.98) --
	(416.49,149.99) --
	(416.50,147.00) --
	(416.51,149.99) --
	(416.53,147.00) --
	(416.53,144.01) --
	(416.53,141.02) --
	(416.55,144.01) --
	(416.55,141.02) --
	(416.56,138.03) --
	(416.56,135.04) --
	(416.57,132.05) --
	(416.57,138.03) --
	(416.58,135.04) --
	(416.59,138.03) --
	(416.61,135.04) --
	(416.62,138.03) --
	(416.64,141.02) --
	(416.65,135.04) --
	(416.67,138.03) --
	(416.69,135.04) --
	(416.69,132.05) --
	(416.70,129.06) --
	(416.70,132.05) --
	(416.75,129.06) --
	(416.77,126.07) --
	(416.77,129.06) --
	(416.78,126.07) --
	(416.81,123.07) --
	(416.81,120.08) --
	(416.83,114.10) --
	(416.83,117.09) --
	(416.85,114.10) --
	(416.86,111.11) --
	(416.89,108.12) --
	(416.92,105.13) --
	(416.94, 99.15) --
	(416.94, 96.16) --
	(416.96, 99.15) --
	(417.00,102.14) --
	(417.01,105.13) --
	(417.04,108.12) --
	(417.07,111.11) --
	(417.07,114.10) --
	(417.11,111.11) --
	(417.18,114.10) --
	(417.18,117.09) --
	(417.18,120.08) --
	(417.19,123.07) --
	(417.21,120.08) --
	(417.22,117.09) --
	(417.25,120.08) --
	(417.25,117.09) --
	(417.25,114.10) --
	(417.27,117.09) --
	(417.29,120.08) --
	(417.31,117.09) --
	(417.31,120.08) --
	(417.33,117.09) --
	(417.33,120.08) --
	(417.34,123.07) --
	(417.36,126.07) --
	(417.42,123.07) --
	(417.42,120.08) --
	(417.43,117.09) --
	(417.44,114.10) --
	(417.45,111.11) --
	(417.46,114.10) --
	(417.46,111.11) --
	(417.47,114.10) --
	(417.51,111.11) --
	(417.51,114.10) --
	(417.52,111.11) --
	(417.54,114.10) --
	(417.54,117.09) --
	(417.55,120.08) --
	(417.57,117.09) --
	(417.57,120.08) --
	(417.59,117.09) --
	(417.60,114.10) --
	(417.61,117.09) --
	(417.67,120.08) --
	(417.69,123.07) --
	(417.69,126.07) --
	(417.70,123.07) --
	(417.70,126.07) --
	(417.72,123.07) --
	(417.74,126.07) --
	(417.75,129.06) --
	(417.76,126.07) --
	(417.78,123.07) --
	(417.78,120.08) --
	(417.81,117.09) --
	(417.83,114.10) --
	(417.84,117.09) --
	(417.86,114.10) --
	(417.90,111.11) --
	(417.91,114.10) --
	(417.91,120.08) --
	(417.94,117.09) --
	(417.94,114.10) --
	(417.96,111.11) --
	(417.97,108.12) --
	(417.98,111.11) --
	(417.98,114.10) --
	(418.07,111.11) --
	(418.14,108.12) --
	(418.15,105.13) --
	(418.19, 99.15) --
	(418.19,102.14) --
	(418.21,108.12) --
	(418.21,105.13) --
	(418.22,108.12) --
	(418.22,111.11) --
	(418.23,114.10) --
	(418.26,123.07) --
	(418.27,129.06) --
	(418.27,132.05) --
	(418.28,135.04) --
	(418.34,141.02) --
	(418.42,147.00) --
	(418.43,149.99) --
	(418.44,147.00) --
	(418.46,141.02) --
	(418.47,135.04) --
	(418.47,129.06) --
	(418.48,120.08) --
	(418.51,123.07) --
	(418.51,126.07) --
	(418.51,117.09) --
	(418.52,114.10) --
	(418.52,111.11) --
	(418.53,108.12) --
	(418.56,111.11) --
	(418.59,108.12) --
	(418.59,102.14) --
	(418.60,105.13) --
	(418.72,108.12) --
	(418.74,105.13) --
	(418.75,108.12) --
	(418.76,105.13) --
	(418.78,108.12) --
	(418.83,105.13) --
	(418.85,102.14) --
	(418.91, 99.15) --
	(418.92,102.14) --
	(418.95,105.13) --
	(418.98,111.11) --
	(419.00,108.12) --
	(419.02,105.13) --
	(419.04,108.12) --
	(419.06,111.11) --
	(419.07,114.10) --
	(419.07,117.09) --
	(419.11,120.08) --
	(419.13,123.07) --
	(419.14,126.07) --
	(419.15,129.06) --
	(419.17,132.05) --
	(419.17,135.04) --
	(419.17,138.03) --
	(419.18,141.02) --
	(419.18,144.01) --
	(419.19,147.00) --
	(419.19,152.98) --
	(419.21,147.00) --
	(419.22,149.99) --
	(419.23,152.98) --
	(419.23,161.95) --
	(419.24,167.93) --
	(419.25,176.90) --
	(419.26,179.89) --
	(419.26,176.90) --
	(419.28,179.89) --
	(419.28,182.88) --
	(419.29,185.87) --
	(419.29,188.86) --
	(419.29,191.85) --
	(419.30,194.84) --
	(419.30,197.83) --
	(419.31,200.82) --
	(419.31,203.81) --
	(419.31,209.79) --
	(419.31,212.78) --
	(419.32,209.79) --
	(419.32,215.77) --
	(419.34,218.76) --
	(419.34,221.76) --
	(419.36,224.75) --
	(419.38,221.76) --
	(419.38,224.75) --
	(419.38,221.76) --
	(419.39,224.75) --
	(419.39,221.76) --
	(419.39,227.74) --
	(419.40,224.75) --
	(419.41,227.74) --
	(419.41,224.75) --
	(419.42,227.74) --
	(419.43,224.75) --
	(419.44,221.76) --
	(419.46,215.77) --
	(419.46,212.78) --
	(419.46,215.77) --
	(419.47,212.78) --
	(419.47,209.79) --
	(419.48,203.81) --
	(419.48,197.83) --
	(419.48,200.82) --
	(419.49,206.80) --
	(419.49,197.83) --
	(419.49,203.81) --
	(419.49,200.82) --
	(419.50,203.81) --
	(419.50,197.83) --
	(419.51,203.81) --
	(419.51,200.82) --
	(419.52,203.81) --
	(419.53,200.82) --
	(419.53,194.84) --
	(419.54,191.85) --
	(419.54,194.84) --
	(419.54,191.85) --
	(419.55,194.84) --
	(419.56,185.87) --
	(419.56,182.88) --
	(419.57,179.89) --
	(419.58,173.91) --
	(419.58,170.92) --
	(419.60,167.93) --
	(419.62,170.92) --
	(419.63,167.93) --
	(419.64,158.96) --
	(419.65,152.98) --
	(419.65,149.99) --
	(419.66,147.00) --
	(419.66,144.01) --
	(419.68,141.02) --
	(419.69,144.01) --
	(419.70,149.99) --
	(419.71,147.00) --
	(419.71,149.99) --
	(419.73,152.98) --
	(419.73,147.00) --
	(419.73,141.02) --
	(419.74,144.01) --
	(419.74,141.02) --
	(419.74,144.01) --
	(419.74,147.00) --
	(419.75,149.99) --
	(419.75,144.01) --
	(419.77,147.00) --
	(419.78,144.01) --
	(419.79,141.02) --
	(419.79,144.01) --
	(419.79,141.02) --
	(419.82,144.01) --
	(419.82,147.00) --
	(419.82,149.99) --
	(419.83,152.98) --
	(419.84,155.97) --
	(419.88,152.98) --
	(419.91,155.97) --
	(419.92,158.96) --
	(419.93,155.97) --
	(419.93,152.98) --
	(419.95,149.99) --
	(419.96,147.00) --
	(419.96,144.01) --
	(419.98,141.02) --
	(419.98,138.03) --
	(419.99,132.05) --
	(420.00,129.06) --
	(420.00,126.07) --
	(420.01,129.06) --
	(420.02,132.05) --
	(420.03,138.03) --
	(420.03,135.04) --
	(420.03,138.03) --
	(420.04,132.05) --
	(420.04,129.06) --
	(420.06,126.07) --
	(420.06,123.07) --
	(420.11,120.08) --
	(420.13,123.07) --
	(420.14,120.08) --
	(420.15,123.07) --
	(420.15,120.08) --
	(420.16,126.07) --
	(420.17,129.06) --
	(420.17,132.05) --
	(420.17,135.04) --
	(420.19,138.03) --
	(420.21,141.02) --
	(420.24,147.00) --
	(420.24,144.01) --
	(420.24,149.99) --
	(420.25,144.01) --
	(420.26,147.00) --
	(420.26,144.01) --
	(420.27,141.02) --
	(420.28,138.03) --
	(420.31,141.02) --
	(420.33,138.03) --
	(420.34,141.02) --
	(420.34,144.01) --
	(420.35,147.00) --
	(420.35,149.99) --
	(420.37,147.00) --
	(420.39,149.99) --
	(420.40,147.00) --
	(420.40,141.02) --
	(420.40,144.01) --
	(420.40,152.98) --
	(420.41,155.97) --
	(420.41,152.98) --
	(420.42,149.99) --
	(420.44,147.00) --
	(420.45,144.01) --
	(420.48,138.03) --
	(420.49,132.05) --
	(420.51,129.06) --
	(420.52,138.03) --
	(420.52,135.04) --
	(420.56,141.02) --
	(420.58,138.03) --
	(420.59,135.04) --
	(420.59,132.05) --
	(420.59,129.06) --
	(420.60,132.05) --
	(420.62,135.04) --
	(420.64,132.05) --
	(420.65,129.06) --
	(420.69,120.08) --
	(420.75,123.07) --
	(420.75,114.10) --
	(420.76,111.11) --
	(420.78,108.12) --
	(420.80,111.11) --
	(420.82,114.10) --
	(420.83,117.09) --
	(420.84,120.08) --
	(420.84,117.09) --
	(420.88,114.10) --
	(420.89,120.08) --
	(420.92,114.10) --
	(420.93,117.09) --
	(420.94,114.10) --
	(420.95,117.09) --
	(420.95,120.08) --
	(420.96,123.07) --
	(420.99,126.07) --
	(421.01,129.06) --
	(421.02,135.04) --
	(421.05,132.05) --
	(421.07,129.06) --
	(421.07,132.05) --
	(421.08,129.06) --
	(421.08,126.07) --
	(421.13,129.06) --
	(421.16,123.07) --
	(421.19,120.08) --
	(421.20,117.09) --
	(421.20,111.11) --
	(421.23,108.12) --
	(421.26,105.13) --
	(421.31, 99.15) --
	(421.32, 96.16) --
	(421.33, 93.17) --
	(421.57, 96.16) --
	(421.71, 93.17) --
	(421.71, 96.16) --
	(421.72, 99.15) --
	(421.77,102.14) --
	(421.91,105.13) --
	(421.95,108.12) --
	(421.95,105.13) --
	(421.96,102.14) --
	(421.96,105.13) --
	(421.98,102.14) --
	(422.00,105.13) --
	(422.02,108.12) --
	(422.03,105.13) --
	(422.03,108.12) --
	(422.04,111.11) --
	(422.07,114.10) --
	(422.10,117.09) --
	(422.16,120.08) --
	(422.16,117.09) --
	(422.16,120.08) --
	(422.17,123.07) --
	(422.18,126.07) --
	(422.20,129.06) --
	(422.21,132.05) --
	(422.21,129.06) --
	(422.22,132.05) --
	(422.23,129.06) --
	(422.23,132.05) --
	(422.24,135.04) --
	(422.25,132.05) --
	(422.28,135.04) --
	(422.28,132.05) --
	(422.28,129.06) --
	(422.32,126.07) --
	(422.33,123.07) --
	(422.34,129.06) --
	(422.35,132.05) --
	(422.36,129.06) --
	(422.38,132.05) --
	(422.40,138.03) --
	(422.40,135.04) --
	(422.41,138.03) --
	(422.42,135.04) --
	(422.43,132.05) --
	(422.46,135.04) --
	(422.47,132.05) --
	(422.48,126.07) --
	(422.48,129.06) --
	(422.49,132.05) --
	(422.50,135.04) --
	(422.53,132.05) --
	(422.54,141.02) --
	(422.54,144.01) --
	(422.55,147.00) --
	(422.57,155.97) --
	(422.57,158.96) --
	(422.59,152.98) --
	(422.59,149.99) --
	(422.60,152.98) --
	(422.61,155.97) --
	(422.62,161.95) --
	(422.64,155.97) --
	(422.65,161.95) --
	(422.65,158.96) --
	(422.67,155.97) --
	(422.69,152.98) --
	(422.71,149.99) --
	(422.72,152.98) --
	(422.72,149.99) --
	(422.74,147.00) --
	(422.75,152.98) --
	(422.77,155.97) --
	(422.77,152.98) --
	(422.78,147.00) --
	(422.79,144.01) --
	(422.79,141.02) --
	(422.81,132.05) --
	(422.83,129.06) --
	(422.84,126.07) --
	(422.84,120.08) --
	(422.85,117.09) --
	(422.88,114.10) --
	(422.88,111.11) --
	(422.90,108.12) --
	(422.95,111.11) --
	(422.96,108.12) --
	(422.98,111.11) --
	(422.98,108.12) --
	(422.99,102.14) --
	(423.00, 99.15) --
	(423.00,102.14) --
	(423.04,105.13) --
	(423.05,111.11) --
	(423.07,114.10) --
	(423.09,117.09) --
	(423.09,120.08) --
	(423.10,123.07) --
	(423.12,126.07) --
	(423.14,129.06) --
	(423.17,126.07) --
	(423.18,129.06) --
	(423.20,132.05) --
	(423.21,129.06) --
	(423.23,132.05) --
	(423.24,135.04) --
	(423.24,138.03) --
	(423.25,135.04) --
	(423.29,132.05) --
	(423.30,126.07) --
	(423.31,123.07) --
	(423.33,120.08) --
	(423.34,117.09) --
	(423.34,114.10) --
	(423.35,111.11) --
	(423.36,108.12) --
	(423.41,105.13) --
	(423.42,102.14) --
	(423.47, 99.15) --
	(423.47, 96.16) --
	(423.65, 93.17) --
	(423.89, 96.16) --
	(423.98, 93.17) --
	(424.00, 96.16) --
	(424.06, 99.15) --
	(424.10,102.14) --
	(424.19,105.13) --
	(424.22,108.12) --
	(424.25,105.13) --
	(424.26,102.14) --
	(424.28,105.13) --
	(424.28,108.12) --
	(424.33,111.11) --
	(424.34,114.10) --
	(424.41,111.11) --
	(424.43,114.10) --
	(424.47,111.11) --
	(424.48,114.10) --
	(424.51,117.09) --
	(424.52,114.10) --
	(424.53,117.09) --
	(424.53,114.10) --
	(424.54,117.09) --
	(424.58,114.10) --
	(424.59,111.11) --
	(424.61,114.10) --
	(424.61,117.09) --
	(424.62,120.08) --
	(424.64,123.07) --
	(424.65,126.07) --
	(424.68,123.07) --
	(424.68,126.07) --
	(424.68,132.05) --
	(424.69,135.04) --
	(424.71,141.02) --
	(424.73,138.03) --
	(424.76,135.04) --
	(424.76,132.05) --
	(424.77,129.06) --
	(424.77,132.05) --
	(424.80,129.06) --
	(424.83,135.04) --
	(424.83,138.03) --
	(424.85,135.04) --
	(424.85,138.03) --
	(424.86,135.04) --
	(424.87,132.05) --
	(424.88,129.06) --
	(424.89,126.07) --
	(424.92,129.06) --
	(424.92,126.07) --
	(424.93,120.08) --
	(424.98,117.09) --
	(425.01,120.08) --
	(425.01,123.07) --
	(425.05,120.08) --
	(425.07,114.10) --
	(425.08,117.09) --
	(425.08,114.10) --
	(425.11,111.11) --
	(425.13,114.10) --
	(425.14,111.11) --
	(425.14,114.10) --
	(425.17,117.09) --
	(425.17,120.08) --
	(425.22,117.09) --
	(425.24,114.10) --
	(425.26,117.09) --
	(425.26,123.07) --
	(425.31,126.07) --
	(425.33,123.07) --
	(425.34,126.07) --
	(425.35,129.06) --
	(425.36,126.07) --
	(425.38,129.06) --
	(425.39,132.05) --
	(425.39,129.06) --
	(425.40,126.07) --
	(425.40,129.06) --
	(425.41,132.05) --
	(425.42,129.06) --
	(425.42,126.07) --
	(425.44,129.06) --
	(425.44,132.05) --
	(425.48,135.04) --
	(425.50,132.05) --
	(425.51,126.07) --
	(425.56,123.07) --
	(425.56,126.07) --
	(425.57,129.06) --
	(425.58,126.07) --
	(425.60,123.07) --
	(425.62,120.08) --
	(425.62,123.07) --
	(425.64,120.08) --
	(425.66,117.09) --
	(425.68,114.10) --
	(425.69,111.11) --
	(425.73,108.12) --
	(425.73,111.11) --
	(425.75,108.12) --
	(425.78,111.11) --
	(425.80,114.10) --
	(425.80,123.07) --
	(425.80,120.08) --
	(425.83,117.09) --
	(425.86,120.08) --
	(425.86,117.09) --
	(425.94,114.10) --
	(425.96,123.07) --
	(425.97,126.07) --
	(426.00,123.07) --
	(426.02,120.08) --
	(426.04,117.09) --
	(426.04,108.12) --
	(426.06,111.11) --
	(426.14,108.12) --
	(426.15,111.11) --
	(426.18,114.10) --
	(426.21,105.13) --
	(426.22,108.12) --
	(426.28,111.11) --
	(426.31,108.12) --
	(426.31,111.11) --
	(426.34,114.10) --
	(426.38,117.09) --
	(426.39,114.10) --
	(426.45,111.11) --
	(426.45,108.12) --
	(426.47,105.13) --
	(426.52,102.14) --
	(426.56,105.13) --
	(426.56, 99.15) --
	(426.58,102.14) --
	(426.61, 99.15) --
	(426.64,105.13) --
	(426.69,108.12) --
	(426.69,114.10) --
	(426.75,117.09) --
	(426.76,114.10) --
	(426.80,117.09) --
	(426.80,114.10) --
	(426.82,117.09) --
	(426.86,123.07) --
	(426.88,117.09) --
	(426.88,123.07) --
	(426.89,120.08) --
	(426.93,123.07) --
	(427.00,114.10) --
	(427.04,111.11) --
	(427.05,108.12) --
	(427.06,111.11) --
	(427.06,114.10) --
	(427.12,108.12) --
	(427.12,102.14) --
	(427.29, 99.15) --
	(427.30, 96.16) --
	(427.35, 93.17) --
	(427.40, 96.16) --
	(427.48, 99.15) --
	(427.59,102.14) --
	(427.64, 99.15) --
	(427.73, 96.16) --
	(427.73, 93.17) --
	(427.83, 96.16) --
	(427.83, 99.15) --
	(427.88,102.14) --
	(427.94,105.13) --
	(427.97,108.12) --
	(427.98,111.11) --
	(428.05,108.12) --
	(428.07,114.10) --
	(428.08,111.11) --
	(428.11,108.12) --
	(428.12,111.11) --
	(428.12,108.12) --
	(428.18,114.10) --
	(428.21,111.11) --
	(428.25,108.12) --
	(428.26,111.11) --
	(428.27,114.10) --
	(428.30,111.11) --
	(428.35,105.13) --
	(428.37,102.14) --
	(428.49, 99.15) --
	(428.50, 96.16) --
	(428.59, 93.17) --
	(428.68, 96.16) --
	(428.71, 99.15) --
	(428.72,102.14) --
	(428.74,105.13) --
	(428.74,114.10) --
	(428.75,117.09) --
	(428.84,126.07) --
	(428.86,123.07) --
	(428.88,126.07) --
	(428.90,129.06) --
	(428.93,132.05) --
	(428.95,129.06) --
	(428.98,123.07) --
	(428.99,114.10) --
	(428.99,111.11) --
	(429.03,102.14) --
	(429.11,105.13) --
	(429.12,102.14) --
	(429.14, 99.15) --
	(429.23, 96.16) --
	(429.25, 99.15) --
	(429.28,102.14) --
	(429.33, 99.15) --
	(429.33,102.14) --
	(429.34,105.13) --
	(429.38,108.12) --
	(429.39,111.11) --
	(429.40,114.10) --
	(429.41,117.09) --
	(429.46,120.08) --
	(429.47,123.07) --
	(429.48,120.08) --
	(429.50,117.09) --
	(429.51,123.07) --
	(429.52,144.01) --
	(429.52,152.98) --
	(429.57,155.97) --
	(429.57,161.95) --
	(429.58,173.91) --
	(429.58,170.92) --
	(429.58,167.93) --
	(429.63,170.92) --
	(429.64,167.93) --
	(429.65,164.94) --
	(429.65,161.95) --
	(429.66,158.96) --
	(429.70,161.95) --
	(429.71,164.94) --
	(429.74,161.95) --
	(429.74,158.96) --
	(429.75,155.97) --
	(429.75,152.98) --
	(429.75,149.99) --
	(429.76,135.04) --
	(429.76,138.03) --
	(429.78,132.05) --
	(429.78,135.04) --
	(429.80,144.01) --
	(429.80,147.00) --
	(429.80,149.99) --
	(429.81,152.98) --
	(429.81,155.97) --
	(429.81,158.96) --
	(429.82,149.99) --
	(429.85,147.00) --
	(429.87,152.98) --
	(429.89,155.97) --
	(429.91,161.95) --
	(429.91,164.94) --
	(429.93,167.93) --
	(429.93,164.94) --
	(429.94,167.93) --
	(429.95,164.94) --
	(429.95,167.93) --
	(429.98,170.92) --
	(430.00,167.93) --
	(430.00,164.94) --
	(430.01,161.95) --
	(430.02,158.96) --
	(430.03,155.97) --
	(430.04,152.98) --
	(430.04,147.00) --
	(430.05,144.01) --
	(430.06,138.03) --
	(430.06,132.05) --
	(430.06,129.06) --
	(430.08,126.07) --
	(430.08,129.06) --
	(430.09,132.05) --
	(430.13,126.07) --
	(430.14,120.08) --
	(430.14,123.07) --
	(430.15,120.08) --
	(430.16,117.09) --
	(430.20,120.08) --
	(430.20,117.09) --
	(430.22,120.08) --
	(430.22,123.07) --
	(430.23,126.07) --
	(430.23,129.06) --
	(430.24,132.05) --
	(430.26,135.04) --
	(430.29,138.03) --
	(430.32,141.02) --
	(430.33,138.03) --
	(430.33,135.04) --
	(430.36,141.02) --
	(430.38,138.03) --
	(430.39,135.04) --
	(430.39,138.03) --
	(430.42,135.04) --
	(430.44,132.05) --
	(430.45,129.06) --
	(430.45,132.05) --
	(430.46,129.06) --
	(430.47,126.07) --
	(430.47,120.08) --
	(430.48,117.09) --
	(430.49,120.08) --
	(430.49,117.09) --
	(430.50,120.08) --
	(430.57,117.09) --
	(430.58,111.11) --
	(430.59,114.10) --
	(430.61,120.08) --
	(430.61,129.06) --
	(430.64,132.05) --
	(430.64,129.06) --
	(430.65,132.05) --
	(430.67,129.06) --
	(430.68,132.05) --
	(430.69,135.04) --
	(430.71,138.03) --
	(430.72,144.01) --
	(430.73,147.00) --
	(430.75,144.01) --
	(430.76,147.00) --
	(430.77,149.99) --
	(430.77,152.98) --
	(430.78,155.97) --
	(430.81,152.98) --
	(430.82,155.97) --
	(430.83,158.96) --
	(430.83,155.97) --
	(430.83,158.96) --
	(430.84,155.97) --
	(430.85,152.98) --
	(430.86,147.00) --
	(430.88,144.01) --
	(430.89,147.00) --
	(430.89,144.01) --
	(430.92,147.00) --
	(430.92,149.99) --
	(430.93,147.00) --
	(430.96,144.01) --
	(430.96,138.03) --
	(430.96,135.04) --
	(430.97,132.05) --
	(431.00,135.04) --
	(431.00,132.05) --
	(431.01,129.06) --
	(431.02,126.07) --
	(431.02,123.07) --
	(431.06,126.07) --
	(431.07,120.08) --
	(431.09,117.09) --
	(431.09,120.08) --
	(431.10,123.07) --
	(431.13,120.08) --
	(431.16,117.09) --
	(431.17,114.10) --
	(431.18,111.11) --
	(431.19,108.12) --
	(431.20,111.11) --
	(431.22,114.10) --
	(431.24,111.11) --
	(431.24,114.10) --
	(431.27,117.09) --
	(431.33,114.10) --
	(431.33,117.09) --
	(431.34,114.10) --
	(431.35,111.11) --
	(431.36,117.09) --
	(431.43,114.10) --
	(431.43,111.11) --
	(431.44,114.10) --
	(431.44,117.09) --
	(431.44,120.08) --
	(431.48,117.09) --
	(431.49,114.10) --
	(431.50,111.11) --
	(431.51,114.10) --
	(431.51,117.09) --
	(431.52,120.08) --
	(431.57,123.07) --
	(431.58,120.08) --
	(431.59,123.07) --
	(431.61,117.09) --
	(431.62,120.08) --
	(431.62,123.07) --
	(431.64,126.07) --
	(431.66,129.06) --
	(431.68,132.05) --
	(431.69,126.07) --
	(431.71,123.07) --
	(431.73,126.07) --
	(431.75,129.06) --
	(431.75,126.07) --
	(431.75,123.07) --
	(431.76,120.08) --
	(431.77,123.07) --
	(431.81,126.07) --
	(431.82,129.06) --
	(431.85,126.07) --
	(431.86,123.07) --
	(431.87,120.08) --
	(431.89,117.09) --
	(431.91,114.10) --
	(431.94,111.11) --
	(431.96,114.10) --
	(431.97,111.11) --
	(432.00,108.12) --
	(432.01,111.11) --
	(432.01,108.12) --
	(432.02,105.13) --
	(432.05,102.14) --
	(432.07, 99.15) --
	(432.12,102.14) --
	(432.18,105.13) --
	(432.25,102.14) --
	(432.32, 99.15) --
	(432.36, 96.16) --
	(432.37, 93.17) --
	(432.37, 96.16) --
	(432.38,102.14) --
	(432.40,108.12) --
	(432.50,111.11) --
	(432.51,114.10) --
	(432.53,117.09) --
	(432.60,123.07) --
	(432.61,126.07) --
	(432.62,123.07) --
	(432.62,117.09) --
	(432.62,114.10) --
	(432.64,111.11) --
	(432.70,108.12) --
	(432.75,111.11) --
	(432.75,108.12) --
	(432.78,105.13) --
	(432.83, 99.15) --
	(432.84,102.14) --
	(432.84, 99.15) --
	(432.89,102.14) --
	(432.94,105.13) --
	(432.94,111.11) --
	(432.95,114.10) --
	(432.95,111.11) --
	(432.96,114.10) --
	(432.97,117.09) --
	(433.02,120.08) --
	(433.04,126.07) --
	(433.06,129.06) --
	(433.07,132.05) --
	(433.08,129.06) --
	(433.09,132.05) --
	(433.12,129.06) --
	(433.14,132.05) --
	(433.18,129.06) --
	(433.19,126.07) --
	(433.19,123.07) --
	(433.20,120.08) --
	(433.21,117.09) --
	(433.23,120.08) --
	(433.24,123.07) --
	(433.25,126.07) --
	(433.26,129.06) --
	(433.28,126.07) --
	(433.28,123.07) --
	(433.31,126.07) --
	(433.33,123.07) --
	(433.35,120.08) --
	(433.36,123.07) --
	(433.40,120.08) --
	(433.41,123.07) --
	(433.41,126.07) --
	(433.42,129.06) --
	(433.43,132.05) --
	(433.44,135.04) --
	(433.45,132.05) --
	(433.45,129.06) --
	(433.46,126.07) --
	(433.47,129.06) --
	(433.48,126.07) --
	(433.50,123.07) --
	(433.50,120.08) --
	(433.50,123.07) --
	(433.56,120.08) --
	(433.58,123.07) --
	(433.59,126.07) --
	(433.62,123.07) --
	(433.64,126.07) --
	(433.65,123.07) --
	(433.66,120.08) --
	(433.66,117.09) --
	(433.67,114.10) --
	(433.67,111.11) --
	(433.68,114.10) --
	(433.71,117.09) --
	(433.73,120.08) --
	(433.76,123.07) --
	(433.76,126.07) --
	(433.78,123.07) --
	(433.80,126.07) --
	(433.82,123.07) --
	(433.87,120.08) --
	(433.90,117.09) --
	(433.92,120.08) --
	(433.94,114.10) --
	(433.95,111.11) --
	(433.97,108.12) --
	(433.99,105.13) --
	(434.00,102.14) --
	(434.02, 99.15) --
	(434.02,102.14) --
	(434.04, 99.15) --
	(434.08,102.14) --
	(434.11,105.13) --
	(434.14,108.12) --
	(434.15,114.10) --
	(434.16,117.09) --
	(434.19,120.08) --
	(434.21,123.07) --
	(434.26,126.07) --
	(434.27,123.07) --
	(434.28,126.07) --
	(434.32,123.07) --
	(434.33,120.08) --
	(434.34,123.07) --
	(434.34,126.07) --
	(434.34,123.07) --
	(434.35,120.08) --
	(434.38,114.10) --
	(434.39,111.11) --
	(434.41,114.10) --
	(434.41,111.11) --
	(434.42,114.10) --
	(434.42,117.09) --
	(434.43,126.07) --
	(434.44,129.06) --
	(434.45,132.05) --
	(434.46,135.04) --
	(434.50,132.05) --
	(434.51,129.06) --
	(434.54,132.05) --
	(434.57,135.04) --
	(434.64,132.05) --
	(434.65,129.06) --
	(434.66,132.05) --
	(434.66,129.06) --
	(434.66,132.05) --
	(434.66,135.04) --
	(434.67,126.07) --
	(434.68,123.07) --
	(434.70,120.08) --
	(434.73,117.09) --
	(434.75,120.08) --
	(434.76,123.07) --
	(434.76,120.08) --
	(434.78,123.07) --
	(434.83,120.08) --
	(434.85,123.07) --
	(434.88,120.08) --
	(434.89,123.07) --
	(434.90,126.07) --
	(434.90,120.08) --
	(434.91,117.09) --
	(434.92,114.10) --
	(434.95,117.09) --
	(434.95,120.08) --
	(434.97,123.07) --
	(434.98,120.08) --
	(435.00,126.07) --
	(435.00,123.07) --
	(435.01,120.08) --
	(435.01,123.07) --
	(435.01,126.07) --
	(435.03,129.06) --
	(435.03,132.05) --
	(435.13,135.04) --
	(435.14,138.03) --
	(435.14,135.04) --
	(435.15,138.03) --
	(435.15,141.02) --
	(435.15,144.01) --
	(435.16,147.00) --
	(435.18,144.01) --
	(435.19,147.00) --
	(435.19,144.01) --
	(435.20,147.00) --
	(435.22,155.97) --
	(435.22,158.96) --
	(435.25,152.98) --
	(435.25,147.00) --
	(435.26,144.01) --
	(435.26,147.00) --
	(435.27,149.99) --
	(435.29,147.00) --
	(435.30,152.98) --
	(435.33,155.97) --
	(435.34,164.94) --
	(435.35,170.92) --
	(435.37,173.91) --
	(435.37,176.90) --
	(435.37,173.91) --
	(435.38,176.90) --
	(435.39,173.91) --
	(435.39,170.92) --
	(435.40,167.93) --
	(435.40,164.94) --
	(435.41,167.93) --
	(435.41,170.92) --
	(435.41,167.93) --
	(435.42,170.92) --
	(435.43,173.91) --
	(435.44,170.92) --
	(435.44,167.93) --
	(435.45,164.94) --
	(435.47,158.96) --
	(435.47,155.97) --
	(435.50,158.96) --
	(435.50,161.95) --
	(435.51,170.92) --
	(435.52,167.93) --
	(435.53,164.94) --
	(435.53,158.96) --
	(435.54,161.95) --
	(435.55,170.92) --
	(435.56,167.93) --
	(435.57,164.94) --
	(435.57,170.92) --
	(435.58,164.94) --
	(435.58,161.95) --
	(435.58,164.94) --
	(435.59,161.95) --
	(435.60,158.96) --
	(435.61,164.94) --
	(435.61,170.92) --
	(435.62,173.91) --
	(435.62,170.92) --
	(435.64,176.90) --
	(435.64,179.89) --
	(435.64,182.88) --
	(435.65,179.89) --
	(435.65,176.90) --
	(435.66,173.91) --
	(435.67,170.92) --
	(435.68,167.93) --
	(435.70,170.92) --
	(435.71,176.90) --
	(435.72,179.89) --
	(435.74,185.87) --
	(435.75,182.88) --
	(435.75,173.91) --
	(435.76,170.92) --
	(435.76,173.91) --
	(435.77,176.90) --
	(435.77,179.89) --
	(435.77,182.88) --
	(435.78,179.89) --
	(435.79,185.87) --
	(435.79,176.90) --
	(435.81,179.89) --
	(435.82,176.90) --
	(435.82,179.89) --
	(435.82,182.88) --
	(435.83,176.90) --
	(435.84,179.89) --
	(435.84,182.88) --
	(435.84,179.89) --
	(435.85,173.91) --
	(435.86,167.93) --
	(435.87,170.92) --
	(435.88,164.94) --
	(435.88,176.90) --
	(435.88,179.89) --
	(435.88,185.87) --
	(435.89,188.86) --
	(435.92,185.87) --
	(435.94,182.88) --
	(435.94,185.87) --
	(435.95,182.88) --
	(435.95,179.89) --
	(435.96,173.91) --
	(435.98,170.92) --
	(435.99,173.91) --
	(436.00,170.92) --
	(436.00,179.89) --
	(436.01,176.90) --
	(436.01,179.89) --
	(436.02,182.88) --
	(436.03,179.89) --
	(436.04,173.91) --
	(436.04,170.92) --
	(436.05,173.91) --
	(436.06,176.90) --
	(436.07,170.92) --
	(436.08,167.93) --
	(436.08,164.94) --
	(436.09,170.92) --
	(436.09,176.90) --
	(436.09,182.88) --
	(436.11,179.89) --
	(436.11,176.90) --
	(436.12,179.89) --
	(436.12,176.90) --
	(436.12,167.93) --
	(436.13,164.94) --
	(436.15,155.97) --
	(436.17,158.96) --
	(436.18,161.95) --
	(436.19,164.94) --
	(436.20,170.92) --
	(436.21,176.90) --
	(436.21,182.88) --
	(436.21,185.87) --
	(436.23,182.88) --
	(436.24,179.89) --
	(436.24,176.90) --
	(436.25,170.92) --
	(436.26,167.93) --
	(436.27,161.95) --
	(436.28,158.96) --
	(436.29,155.97) --
	(436.33,152.98) --
	(436.33,147.00) --
	(436.33,144.01) --
	(436.33,141.02) --
	(436.34,135.04) --
	(436.36,141.02) --
	(436.37,135.04) --
	(436.38,138.03) --
	(436.39,141.02) --
	(436.39,144.01) --
	(436.39,147.00) --
	(436.42,144.01) --
	(436.42,141.02) --
	(436.42,138.03) --
	(436.43,135.04) --
	(436.44,129.06) --
	(436.45,126.07) --
	(436.45,123.07) --
	(436.46,114.10) --
	(436.46,111.11) --
	(436.48,117.09) --
	(436.50,120.08) --
	(436.50,123.07) --
	(436.51,126.07) --
	(436.59,129.06) --
	(436.61,123.07) --
	(436.63,120.08) --
	(436.70,111.11) --
	(436.73,105.13) --
	(436.74,102.14) --
	(436.74, 99.15) --
	(436.79, 96.16) --
	(436.88,102.14) --
	(436.91,105.13) --
	(436.93,111.11) --
	(436.94,114.10) --
	(436.97,117.09) --
	(436.98,120.08) --
	(436.98,123.07) --
	(437.00,126.07) --
	(437.00,129.06) --
	(437.02,126.07) --
	(437.03,129.06) --
	(437.03,135.04) --
	(437.04,129.06) --
	(437.06,132.05) --
	(437.07,135.04) --
	(437.08,138.03) --
	(437.13,144.01) --
	(437.15,141.02) --
	(437.15,138.03) --
	(437.16,135.04) --
	(437.17,138.03) --
	(437.17,141.02) --
	(437.18,144.01) --
	(437.18,147.00) --
	(437.21,144.01) --
	(437.22,141.02) --
	(437.24,135.04) --
	(437.25,132.05) --
	(437.25,135.04) --
	(437.26,138.03) --
	(437.27,135.04) --
	(437.28,129.06) --
	(437.31,126.07) --
	(437.31,123.07) --
	(437.32,126.07) --
	(437.32,123.07) --
	(437.40,120.08) --
	(437.41,114.10) --
	(437.42,111.11) --
	(437.42,105.13) --
	(437.45,108.12) --
	(437.49,111.11) --
	(437.50,108.12) --
	(437.55,105.13) --
	(437.55,108.12) --
	(437.56,105.13) --
	(437.57,102.14) --
	(437.61,108.12) --
	(437.64,111.11) --
	(437.65,117.09) --
	(437.66,120.08) --
	(437.69,117.09) --
	(437.77,114.10) --
	(437.79,117.09) --
	(437.81,114.10) --
	(437.81,111.11) --
	(437.84,108.12) --
	(437.85,111.11) --
	(437.88,108.12) --
	(437.89,102.14) --
	(437.90, 99.15) --
	(437.98,102.14) --
	(438.01,105.13) --
	(438.02,102.14) --
	(438.04,105.13) --
	(438.06,108.12) --
	(438.09,114.10) --
	(438.09,120.08) --
	(438.14,117.09) --
	(438.15,114.10) --
	(438.17,117.09) --
	(438.18,120.08) --
	(438.20,123.07) --
	(438.20,126.07) --
	(438.20,129.06) --
	(438.22,132.05) --
	(438.24,129.06) --
	(438.26,138.03) --
	(438.27,141.02) --
	(438.29,144.01) --
	(438.30,141.02) --
	(438.30,138.03) --
	(438.32,135.04) --
	(438.33,138.03) --
	(438.37,132.05) --
	(438.39,135.04) --
	(438.40,132.05) --
	(438.41,138.03) --
	(438.43,144.01) --
	(438.43,141.02) --
	(438.44,144.01) --
	(438.47,141.02) --
	(438.48,144.01) --
	(438.49,147.00) --
	(438.49,144.01) --
	(438.51,149.99) --
	(438.51,144.01) --
	(438.57,141.02) --
	(438.58,138.03) --
	(438.61,141.02) --
	(438.62,138.03) --
	(438.63,135.04) --
	(438.64,138.03) --
	(438.64,141.02) --
	(438.64,144.01) --
	(438.65,141.02) --
	(438.65,144.01) --
	(438.67,138.03) --
	(438.68,135.04) --
	(438.69,138.03) --
	(438.70,135.04) --
	(438.71,138.03) --
	(438.72,141.02) --
	(438.72,144.01) --
	(438.73,152.98) --
	(438.73,147.00) --
	(438.74,144.01) --
	(438.74,141.02) --
	(438.77,144.01) --
	(438.77,147.00) --
	(438.81,149.99) --
	(438.81,152.98) --
	(438.82,155.97) --
	(438.87,152.98) --
	(438.87,155.97) --
	(438.88,152.98) --
	(438.88,147.00) --
	(438.91,144.01) --
	(438.92,147.00) --
	(438.92,149.99) --
	(438.92,147.00) --
	(438.93,144.01) --
	(438.95,147.00) --
	(438.95,144.01) --
	(438.96,141.02) --
	(438.96,138.03) --
	(438.96,132.05) --
	(438.97,126.07) --
	(438.98,129.06) --
	(438.99,126.07) --
	(439.01,123.07) --
	(439.02,120.08) --
	(439.02,117.09) --
	(439.04,120.08) --
	(439.04,123.07) --
	(439.05,126.07) --
	(439.07,123.07) --
	(439.07,126.07) --
	(439.08,129.06) --
	(439.09,132.05) --
	(439.11,138.03) --
	(439.12,135.04) --
	(439.14,138.03) --
	(439.15,135.04) --
	(439.15,138.03) --
	(439.16,135.04) --
	(439.18,132.05) --
	(439.18,129.06) --
	(439.21,132.05) --
	(439.21,135.04) --
	(439.21,138.03) --
	(439.22,135.04) --
	(439.23,138.03) --
	(439.24,135.04) --
	(439.25,147.00) --
	(439.27,152.98) --
	(439.28,155.97) --
	(439.29,152.98) --
	(439.31,149.99) --
	(439.31,152.98) --
	(439.31,158.96) --
	(439.32,155.97) --
	(439.33,152.98) --
	(439.34,149.99) --
	(439.37,152.98) --
	(439.39,149.99) --
	(439.39,147.00) --
	(439.40,144.01) --
	(439.42,147.00) --
	(439.43,144.01) --
	(439.43,147.00) --
	(439.44,149.99) --
	(439.44,147.00) --
	(439.45,149.99) --
	(439.46,147.00) --
	(439.46,149.99) --
	(439.47,147.00) --
	(439.48,144.01) --
	(439.48,147.00) --
	(439.49,144.01) --
	(439.51,138.03) --
	(439.51,141.02) --
	(439.52,135.04) --
	(439.54,132.05) --
	(439.55,138.03) --
	(439.55,135.04) --
	(439.58,129.06) --
	(439.58,126.07) --
	(439.66,123.07) --
	(439.68,120.08) --
	(439.69,117.09) --
	(439.70,114.10) --
	(439.72,111.11) --
	(439.73,108.12) --
	(439.75,102.14) --
	(439.76,105.13) --
	(439.79,114.10) --
	(439.84,108.12) --
	(439.86,111.11) --
	(439.88,114.10) --
	(439.88,117.09) --
	(439.91,120.08) --
	(439.92,123.07) --
	(439.92,126.07) --
	(440.00,123.07) --
	(440.00,120.08) --
	(440.01,117.09) --
	(440.02,111.11) --
	(440.02,114.10) --
	(440.05,120.08) --
	(440.08,126.07) --
	(440.10,123.07) --
	(440.12,120.08) --
	(440.13,117.09) --
	(440.16,114.10) --
	(440.16,111.11) --
	(440.26,108.12) --
	(440.30, 99.15) --
	(440.32, 93.17) --
	(440.33, 96.16) --
	(440.46, 99.15) --
	(440.49,102.14) --
	(440.49,105.13) --
	(440.52,108.12) --
	(440.55,111.11) --
	(440.56,117.09) --
	(440.56,123.07) --
	(440.57,126.07) --
	(440.57,123.07) --
	(440.58,120.08) --
	(440.59,123.07) --
	(440.62,126.07) --
	(440.63,129.06) --
	(440.65,132.05) --
	(440.66,129.06) --
	(440.67,132.05) --
	(440.69,138.03) --
	(440.71,147.00) --
	(440.72,149.99) --
	(440.73,152.98) --
	(440.74,149.99) --
	(440.74,152.98) --
	(440.74,149.99) --
	(440.75,152.98) --
	(440.79,158.96) --
	(440.79,161.95) --
	(440.80,155.97) --
	(440.80,149.99) --
	(440.82,147.00) --
	(440.82,144.01) --
	(440.83,141.02) --
	(440.84,144.01) --
	(440.85,147.00) --
	(440.86,149.99) --
	(440.86,152.98) --
	(440.87,149.99) --
	(440.88,147.00) --
	(440.90,149.99) --
	(440.92,147.00) --
	(440.93,144.01) --
	(440.93,141.02) --
	(440.95,138.03) --
	(440.96,135.04) --
	(440.96,138.03) --
	(440.98,135.04) --
	(440.98,141.02) --
	(440.99,138.03) --
	(440.99,135.04) --
	(441.00,132.05) --
	(441.00,135.04) --
	(441.04,132.05) --
	(441.04,135.04) --
	(441.04,138.03) --
	(441.07,141.02) --
	(441.08,138.03) --
	(441.10,135.04) --
	(441.10,132.05) --
	(441.11,129.06) --
	(441.11,135.04) --
	(441.11,138.03) --
	(441.12,141.02) --
	(441.12,138.03) --
	(441.12,135.04) --
	(441.14,138.03) --
	(441.16,135.04) --
	(441.20,138.03) --
	(441.21,135.04) --
	(441.21,138.03) --
	(441.22,135.04) --
	(441.23,132.05) --
	(441.23,129.06) --
	(441.24,132.05) --
	(441.26,129.06) --
	(441.27,132.05) --
	(441.27,135.04) --
	(441.28,138.03) --
	(441.28,135.04) --
	(441.28,138.03) --
	(441.34,132.05) --
	(441.35,135.04) --
	(441.35,138.03) --
	(441.36,132.05) --
	(441.36,129.06) --
	(441.37,126.07) --
	(441.39,123.07) --
	(441.40,126.07) --
	(441.40,132.05) --
	(441.42,129.06) --
	(441.43,132.05) --
	(441.44,135.04) --
	(441.45,138.03) --
	(441.45,135.04) --
	(441.48,138.03) --
	(441.50,135.04) --
	(441.50,138.03) --
	(441.51,135.04) --
	(441.52,132.05) --
	(441.53,129.06) --
	(441.53,126.07) --
	(441.57,123.07) --
	(441.58,126.07) --
	(441.59,123.07) --
	(441.59,120.08) --
	(441.60,123.07) --
	(441.64,126.07) --
	(441.64,123.07) --
	(441.66,117.09) --
	(441.67,114.10) --
	(441.67,120.08) --
	(441.67,117.09) --
	(441.68,120.08) --
	(441.70,117.09) --
	(441.71,120.08) --
	(441.74,123.07) --
	(441.75,120.08) --
	(441.75,123.07) --
	(441.82,126.07) --
	(441.82,123.07) --
	(441.83,126.07) --
	(441.84,123.07) --
	(441.85,120.08) --
	(441.85,117.09) --
	(441.90,120.08) --
	(441.91,123.07) --
	(441.92,117.09) --
	(441.94,114.10) --
	(441.94,111.11) --
	(441.95,108.12) --
	(441.98,105.13) --
	(441.98,108.12) --
	(442.01,105.13) --
	(442.03,111.11) --
	(442.04,114.10) --
	(442.07,117.09) --
	(442.09,114.10) --
	(442.10,111.11) --
	(442.10,114.10) --
	(442.12,117.09) --
	(442.14,120.08) --
	(442.17,117.09) --
	(442.17,120.08) --
	(442.18,123.07) --
	(442.19,126.07) --
	(442.22,129.06) --
	(442.24,126.07) --
	(442.24,129.06) --
	(442.24,132.05) --
	(442.26,135.04) --
	(442.28,129.06) --
	(442.28,126.07) --
	(442.31,123.07) --
	(442.32,126.07) --
	(442.33,129.06) --
	(442.34,132.05) --
	(442.34,129.06) --
	(442.35,126.07) --
	(442.36,129.06) --
	(442.38,126.07) --
	(442.39,129.06) --
	(442.41,132.05) --
	(442.42,129.06) --
	(442.42,126.07) --
	(442.44,123.07) --
	(442.44,126.07) --
	(442.45,123.07) --
	(442.47,126.07) --
	(442.48,129.06) --
	(442.48,126.07) --
	(442.56,123.07) --
	(442.57,120.08) --
	(442.57,117.09) --
	(442.58,114.10) --
	(442.59,117.09) --
	(442.59,120.08) --
	(442.61,117.09) --
	(442.62,120.08) --
	(442.63,117.09) --
	(442.64,114.10) --
	(442.66,117.09) --
	(442.68,120.08) --
	(442.71,114.10) --
	(442.72,111.11) --
	(442.72,114.10) --
	(442.79,111.11) --
	(442.80,114.10) --
	(442.82,111.11) --
	(442.82,108.12) --
	(442.85,111.11) --
	(442.86,108.12) --
	(442.87,111.11) --
	(442.88,114.10) --
	(442.89,120.08) --
	(442.90,117.09) --
	(442.90,120.08) --
	(442.91,123.07) --
	(442.93,120.08) --
	(442.94,123.07) --
	(442.94,129.06) --
	(442.96,132.05) --
	(443.00,129.06) --
	(443.01,132.05) --
	(443.03,135.04) --
	(443.05,132.05) --
	(443.10,129.06) --
	(443.11,126.07) --
	(443.13,123.07) --
	(443.15,117.09) --
	(443.16,111.11) --
	(443.17,114.10) --
	(443.18,111.11) --
	(443.18,108.12) --
	(443.20,105.13) --
	(443.24,108.12) --
	(443.26,105.13) --
	(443.28,102.14) --
	(443.28,105.13) --
	(443.29,108.12) --
	(443.30,111.11) --
	(443.31,114.10) --
	(443.33,117.09) --
	(443.33,120.08) --
	(443.33,123.07) --
	(443.37,126.07) --
	(443.38,129.06) --
	(443.38,132.05) --
	(443.39,135.04) --
	(443.41,132.05) --
	(443.41,126.07) --
	(443.42,132.05) --
	(443.42,135.04) --
	(443.44,138.03) --
	(443.45,135.04) --
	(443.46,138.03) --
	(443.47,144.01) --
	(443.49,147.00) --
	(443.50,152.98) --
	(443.53,155.97) --
	(443.53,152.98) --
	(443.53,149.99) --
	(443.54,152.98) --
	(443.54,149.99) --
	(443.55,152.98) --
	(443.55,149.99) --
	(443.57,155.97) --
	(443.58,152.98) --
	(443.58,149.99) --
	(443.58,147.00) --
	(443.60,149.99) --
	(443.61,152.98) --
	(443.62,149.99) --
	(443.63,147.00) --
	(443.66,149.99) --
	(443.66,147.00) --
	(443.66,149.99) --
	(443.69,144.01) --
	(443.70,141.02) --
	(443.71,135.04) --
	(443.71,138.03) --
	(443.73,135.04) --
	(443.74,138.03) --
	(443.75,132.05) --
	(443.77,129.06) --
	(443.78,126.07) --
	(443.79,123.07) --
	(443.79,120.08) --
	(443.80,117.09) --
	(443.80,114.10) --
	(443.83,120.08) --
	(443.83,117.09) --
	(443.84,120.08) --
	(443.88,117.09) --
	(443.90,114.10) --
	(443.90,111.11) --
	(443.95,108.12) --
	(443.96,105.13) --
	(444.04,102.14) --
	(444.04,108.12) --
	(444.06,102.14) --
	(444.06,105.13) --
	(444.07,108.12) --
	(444.07,111.11) --
	(444.13,108.12) --
	(444.14,111.11) --
	(444.14,114.10) --
	(444.15,111.11) --
	(444.15,108.12) --
	(444.15,102.14) --
	(444.15,114.10) --
	(444.16,120.08) --
	(444.16,123.07) --
	(444.16,126.07) --
	(444.17,129.06) --
	(444.20,132.05) --
	(444.20,138.03) --
	(444.20,141.02) --
	(444.23,138.03) --
	(444.24,141.02) --
	(444.27,144.01) --
	(444.28,147.00) --
	(444.28,149.99) --
	(444.30,152.98) --
	(444.30,155.97) --
	(444.31,158.96) --
	(444.32,164.94) --
	(444.32,167.93) --
	(444.38,179.89) --
	(444.38,176.90) --
	(444.38,173.91) --
	(444.39,176.90) --
	(444.40,173.91) --
	(444.40,161.95) --
	(444.40,158.96) --
	(444.41,155.97) --
	(444.41,149.99) --
	(444.41,147.00) --
	(444.44,149.99) --
	(444.44,147.00) --
	(444.44,144.01) --
	(444.47,141.02) --
	(444.48,138.03) --
	(444.49,135.04) --
	(444.50,138.03) --
	(444.53,135.04) --
	(444.54,129.06) --
	(444.55,126.07) --
	(444.55,123.07) --
	(444.55,126.07) --
	(444.56,114.10) --
	(444.57,108.12) --
	(444.57,105.13) --
	(444.57,108.12) --
	(444.63,111.11) --
	(444.65,108.12) --
	(444.66,114.10) --
	(444.70,111.11) --
	(444.72,108.12) --
	(444.81,111.11) --
	(444.89,108.12) --
	(444.89,105.13) --
	(444.97,111.11) --
	(444.97,108.12) --
	(445.04,114.10) --
	(445.04,111.11) --
	(445.06,108.12) --
	(445.08,114.10) --
	(445.14,123.07) --
	(445.14,120.08) --
	(445.18,114.10) --
	(445.20,117.09) --
	(445.21,120.08) --
	(445.21,123.07) --
	(445.23,117.09) --
	(445.25,120.08) --
	(445.26,126.07) --
	(445.27,129.06) --
	(445.30,132.05) --
	(445.30,138.03) --
	(445.30,135.04) --
	(445.31,132.05) --
	(445.32,129.06) --
	(445.33,123.07) --
	(445.34,126.07) --
	(445.37,129.06) --
	(445.38,132.05) --
	(445.42,135.04) --
	(445.45,132.05) --
	(445.45,129.06) --
	(445.48,126.07) --
	(445.49,123.07) --
	(445.50,117.09) --
	(445.51,114.10) --
	(445.51,111.11) --
	(445.54,114.10) --
	(445.58,108.12) --
	(445.58,105.13) --
	(445.61,102.14) --
	(445.62, 99.15) --
	(445.63,102.14) --
	(445.69, 99.15) --
	(445.70,105.13) --
	(445.70,108.12) --
	(445.73,114.10) --
	(445.75,117.09) --
	(445.75,120.08) --
	(445.76,117.09) --
	(445.79,120.08) --
	(445.79,123.07) --
	(445.85,126.07) --
	(445.87,132.05) --
	(445.90,129.06) --
	(445.91,132.05) --
	(445.94,135.04) --
	(445.94,129.06) --
	(445.95,126.07) --
	(445.95,129.06) --
	(445.95,132.05) --
	(445.95,135.04) --
	(445.96,141.02) --
	(445.98,144.01) --
	(445.99,141.02) --
	(445.99,138.03) --
	(446.01,141.02) --
	(446.03,138.03) --
	(446.03,141.02) --
	(446.03,147.00) --
	(446.04,149.99) --
	(446.05,144.01) --
	(446.06,147.00) --
	(446.10,149.99) --
	(446.10,144.01) --
	(446.14,149.99) --
	(446.16,147.00) --
	(446.16,144.01) --
	(446.18,141.02) --
	(446.19,138.03) --
	(446.19,135.04) --
	(446.20,132.05) --
	(446.20,129.06) --
	(446.21,123.07) --
	(446.24,120.08) --
	(446.25,117.09) --
	(446.26,123.07) --
	(446.26,126.07) --
	(446.27,129.06) --
	(446.27,117.09) --
	(446.29,114.10) --
	(446.32,111.11) --
	(446.34,114.10) --
	(446.34,117.09) --
	(446.35,111.11) --
	(446.36,114.10) --
	(446.38,117.09) --
	(446.42,120.08) --
	(446.46,123.07) --
	(446.47,126.07) --
	(446.49,129.06) --
	(446.50,123.07) --
	(446.50,120.08) --
	(446.53,117.09) --
	(446.54,123.07) --
	(446.56,126.07) --
	(446.56,129.06) --
	(446.58,126.07) --
	(446.59,123.07) --
	(446.60,126.07) --
	(446.60,123.07) --
	(446.62,120.08) --
	(446.62,117.09) --
	(446.66,120.08) --
	(446.68,117.09) --
	(446.70,120.08) --
	(446.71,117.09) --
	(446.74,114.10) --
	(446.76,117.09) --
	(446.77,120.08) --
	(446.78,117.09) --
	(446.78,114.10) --
	(446.79,117.09) --
	(446.80,114.10) --
	(446.83,111.11) --
	(446.87,108.12) --
	(446.91,105.13) --
	(446.93,108.12) --
	(446.98,105.13) --
	(446.98,108.12) --
	(447.00,105.13) --
	(447.02,102.14) --
	(447.03,105.13) --
	(447.04,102.14) --
	(447.08,111.11) --
	(447.09,114.10) --
	(447.11,120.08) --
	(447.12,123.07) --
	(447.13,126.07) --
	(447.15,129.06) --
	(447.16,126.07) --
	(447.18,129.06) --
	(447.22,132.05) --
	(447.22,129.06) --
	(447.23,132.05) --
	(447.24,135.04) --
	(447.24,138.03) --
	(447.26,141.02) --
	(447.26,138.03) --
	(447.27,141.02) --
	(447.27,144.01) --
	(447.27,147.00) --
	(447.28,144.01) --
	(447.31,141.02) --
	(447.32,144.01) --
	(447.33,147.00) --
	(447.33,144.01) --
	(447.34,141.02) --
	(447.35,138.03) --
	(447.35,141.02) --
	(447.35,144.01) --
	(447.37,135.04) --
	(447.37,138.03) --
	(447.40,135.04) --
	(447.40,138.03) --
	(447.40,141.02) --
	(447.43,138.03) --
	(447.47,135.04) --
	(447.48,132.05) --
	(447.48,129.06) --
	(447.49,126.07) --
	(447.50,123.07) --
	(447.51,120.08) --
	(447.52,117.09) --
	(447.55,114.10) --
	(447.56,117.09) --
	(447.57,111.11) --
	(447.59,114.10) --
	(447.59,111.11) --
	(447.60,108.12) --
	(447.61,105.13) --
	(447.64,102.14) --
	(447.67,105.13) --
	(447.68,108.12) --
	(447.70,111.11) --
	(447.72,114.10) --
	(447.73,117.09) --
	(447.73,120.08) --
	(447.74,123.07) --
	(447.76,126.07) --
	(447.78,129.06) --
	(447.78,132.05) --
	(447.79,135.04) --
	(447.80,132.05) --
	(447.80,135.04) --
	(447.81,138.03) --
	(447.83,135.04) --
	(447.85,138.03) --
	(447.86,141.02) --
	(447.88,147.00) --
	(447.89,144.01) --
	(447.90,141.02) --
	(447.91,152.98) --
	(447.91,149.99) --
	(447.91,164.94) --
	(447.92,167.93) --
	(447.92,170.92) --
	(447.94,167.93) --
	(447.94,170.92) --
	(447.95,173.91) --
	(447.95,176.90) --
	(447.97,179.89) --
	(447.97,182.88) --
	(447.97,185.87) --
	(447.98,188.86) --
	(447.98,185.87) --
	(447.98,182.88) --
	(447.98,188.86) --
	(447.99,191.85) --
	(448.00,194.84) --
	(448.00,191.85) --
	(448.01,197.83) --
	(448.01,200.82) --
	(448.02,203.81) --
	(448.03,200.82) --
	(448.03,206.80) --
	(448.05,209.79) --
	(448.05,206.80) --
	(448.06,209.79) --
	(448.07,212.78) --
	(448.08,209.79) --
	(448.08,212.78) --
	(448.09,218.76) --
	(448.10,215.77) --
	(448.10,227.74) --
	(448.10,224.75) --
	(448.11,221.76) --
	(448.13,236.71) --
	(448.13,230.73) --
	(448.14,236.71) --
	(448.15,224.75) --
	(448.16,218.76) --
	(448.16,212.78) --
	(448.16,209.79) --
	(448.18,212.78) --
	(448.18,209.79) --
	(448.19,212.78) --
	(448.21,209.79) --
	(448.22,203.81) --
	(448.22,200.82) --
	(448.22,194.84) --
	(448.22,197.83) --
	(448.23,194.84) --
	(448.23,191.85) --
	(448.24,200.82) --
	(448.25,203.81) --
	(448.25,200.82) --
	(448.26,197.83) --
	(448.27,194.84) --
	(448.27,188.86) --
	(448.29,185.87) --
	(448.29,188.86) --
	(448.29,185.87) --
	(448.30,182.88) --
	(448.31,179.89) --
	(448.32,188.86) --
	(448.32,185.87) --
	(448.32,179.89) --
	(448.34,176.90) --
	(448.35,164.94) --
	(448.37,149.99) --
	(448.38,152.98) --
	(448.39,149.99) --
	(448.40,144.01) --
	(448.40,147.00) --
	(448.41,152.98) --
	(448.42,149.99) --
	(448.43,161.95) --
	(448.44,155.97) --
	(448.44,161.95) --
	(448.45,164.94) --
	(448.46,161.95) --
	(448.47,155.97) --
	(448.47,161.95) --
	(448.48,158.96) --
	(448.48,155.97) --
	(448.48,152.98) --
	(448.49,155.97) --
	(448.50,152.98) --
	(448.51,155.97) --
	(448.52,161.95) --
	(448.54,158.96) --
	(448.56,161.95) --
	(448.56,152.98) --
	(448.61,158.96) --
	(448.61,161.95) --
	(448.62,164.94) --
	(448.62,167.93) --
	(448.64,170.92) --
	(448.64,167.93) --
	(448.65,164.94) --
	(448.65,161.95) --
	(448.66,167.93) --
	(448.66,170.92) --
	(448.67,158.96) --
	(448.67,155.97) --
	(448.68,158.96) --
	(448.69,152.98) --
	(448.71,149.99) --
	(448.71,161.95) --
	(448.73,155.97) --
	(448.73,147.00) --
	(448.75,149.99) --
	(448.76,152.98) --
	(448.76,147.00) --
	(448.77,149.99) --
	(448.78,158.96) --
	(448.80,155.97) --
	(448.81,158.96) --
	(448.82,152.98) --
	(448.82,155.97) --
	(448.84,158.96) --
	(448.85,164.94) --
	(448.86,158.96) --
	(448.86,155.97) --
	(448.86,164.94) --
	(448.87,161.95) --
	(448.90,158.96) --
	(448.90,155.97) --
	(448.90,158.96) --
	(448.92,152.98) --
	(448.93,155.97) --
	(448.94,158.96) --
	(448.95,152.98) --
	(448.95,149.99) --
	(448.96,147.00) --
	(448.97,149.99) --
	(448.98,152.98) --
	(449.00,149.99) --
	(449.00,147.00) --
	(449.01,144.01) --
	(449.01,147.00) --
	(449.02,149.99) --
	(449.02,147.00) --
	(449.04,141.02) --
	(449.06,138.03) --
	(449.07,132.05) --
	(449.08,135.04) --
	(449.08,132.05) --
	(449.10,129.06) --
	(449.14,117.09) --
	(449.16,114.10) --
	(449.17,111.11) --
	(449.18,114.10) --
	(449.20,111.11) --
	(449.21,108.12) --
	(449.22,111.11) --
	(449.25,108.12) --
	(449.31,102.14) --
	(449.37, 99.15) --
	(449.42,102.14) --
	(449.46, 99.15) --
	(449.53, 96.16) --
	(449.61, 99.15) --
	(449.64, 96.16) --
	(449.71, 99.15) --
	(449.74,102.14) --
	(449.78,105.13) --
	(449.79,102.14) --
	(449.84,105.13) --
	(449.88,108.12) --
	(449.93,105.13) --
	(449.95,108.12) --
	(449.97,105.13) --
	(449.98,108.12) --
	(449.99,111.11) --
	(449.99,108.12) --
	(450.01,111.11) --
	(450.03,114.10) --
	(450.08,111.11) --
	(450.16,108.12) --
	(450.17,111.11) --
	(450.18,114.10) --
	(450.19,111.11) --
	(450.21,123.07) --
	(450.21,126.07) --
	(450.22,123.07) --
	(450.23,120.08) --
	(450.24,117.09) --
	(450.25,123.07) --
	(450.26,120.08) --
	(450.36,123.07) --
	(450.36,126.07) --
	(450.37,138.03) --
	(450.41,141.02) --
	(450.41,144.01) --
	(450.42,141.02) --
	(450.44,138.03) --
	(450.45,129.06) --
	(450.49,126.07) --
	(450.50,120.08) --
	(450.60,117.09) --
	(450.61,114.10) --
	(450.61,117.09) --
	(450.61,105.13) --
	(450.64,102.14) --
	(450.65, 99.15) --
	(450.65,102.14) --
	(450.66,105.13) --
	(450.66,108.12) --
	(450.67,111.11) --
	(450.67,120.08) --
	(450.68,123.07) --
	(450.69,120.08) --
	(450.72,123.07) --
	(450.72,126.07) --
	(450.75,129.06) --
	(450.76,132.05) --
	(450.82,135.04) --
	(450.83,138.03) --
	(450.84,141.02) --
	(450.89,138.03) --
	(450.89,135.04) --
	(450.89,132.05) --
	(450.91,126.07) --
	(450.91,120.08) --
	(450.91,117.09) --
	(450.93,114.10) --
	(450.96,111.11) --
	(450.97,108.12) --
	(451.00,105.13) --
	(451.06, 99.15) --
	(451.07, 96.16) --
	(451.11, 93.17) --
	(451.11, 96.16) --
	(451.17, 99.15) --
	(451.18,102.14) --
	(451.28,105.13) --
	(451.35,108.12) --
	(451.35,105.13) --
	(451.41,102.14) --
	(451.42, 99.15) --
	(451.43, 96.16) --
	(451.51, 99.15) --
	(451.57, 96.16) --
	(451.65, 99.15) --
	(451.66,102.14) --
	(451.67,105.13) --
	(451.81,102.14) --
	(451.82,105.13) --
	(451.88,102.14) --
	(451.89,105.13) --
	(451.90,102.14) --
	(451.91, 99.15) --
	(451.96,102.14) --
	(451.98,105.13) --
	(452.00,108.12) --
	(452.03,111.11) --
	(452.05,114.10) --
	(452.05,117.09) --
	(452.07,114.10) --
	(452.09,117.09) --
	(452.10,120.08) --
	(452.12,126.07) --
	(452.13,129.06) --
	(452.15,126.07) --
	(452.16,123.07) --
	(452.20,126.07) --
	(452.20,129.06) --
	(452.22,126.07) --
	(452.25,123.07) --
	(452.27,120.08) --
	(452.28,117.09) --
	(452.29,120.08) --
	(452.30,117.09) --
	(452.31,114.10) --
	(452.34,111.11) --
	(452.34,108.12) --
	(452.37,105.13) --
	(452.40,102.14) --
	(452.44, 99.15) --
	(452.45, 96.16) --
	(452.50, 99.15) --
	(452.51,108.12) --
	(452.52,111.11) --
	(452.55,108.12) --
	(452.62,111.11) --
	(452.67,114.10) --
	(452.67,117.09) --
	(452.70,120.08) --
	(452.71,117.09) --
	(452.73,120.08) --
	(452.74,117.09) --
	(452.74,114.10) --
	(452.75,111.11) --
	(452.77,108.12) --
	(452.79,114.10) --
	(452.86,111.11) --
	(452.87,120.08) --
	(452.87,117.09) --
	(452.87,120.08) --
	(452.89,123.07) --
	(452.91,126.07) --
	(452.92,123.07) --
	(452.92,129.06) --
	(452.93,132.05) --
	(452.94,135.04) --
	(452.95,138.03) --
	(452.96,141.02) --
	(452.99,138.03) --
	(453.00,141.02) --
	(453.01,144.01) --
	(453.03,138.03) --
	(453.03,141.02) --
	(453.04,144.01) --
	(453.05,147.00) --
	(453.08,149.99) --
	(453.11,152.98) --
	(453.11,144.01) --
	(453.11,138.03) --
	(453.12,141.02) --
	(453.15,138.03) --
	(453.16,141.02) --
	(453.16,129.06) --
	(453.19,132.05) --
	(453.19,129.06) --
	(453.20,132.05) --
	(453.20,138.03) --
	(453.21,141.02) --
	(453.23,144.01) --
	(453.23,147.00) --
	(453.24,144.01) --
	(453.25,141.02) --
	(453.26,144.01) --
	(453.27,149.99) --
	(453.27,147.00) --
	(453.28,144.01) --
	(453.32,141.02) --
	(453.32,144.01) --
	(453.32,141.02) --
	(453.34,138.03) --
	(453.34,141.02) --
	(453.36,144.01) --
	(453.36,147.00) --
	(453.38,149.99) --
	(453.39,152.98) --
	(453.40,158.96) --
	(453.41,155.97) --
	(453.41,152.98) --
	(453.42,149.99) --
	(453.42,147.00) --
	(453.43,149.99) --
	(453.44,147.00) --
	(453.44,144.01) --
	(453.45,138.03) --
	(453.46,135.04) --
	(453.47,138.03) --
	(453.49,135.04) --
	(453.50,132.05) --
	(453.51,126.07) --
	(453.52,129.06) --
	(453.52,132.05) --
	(453.53,135.04) --
	(453.56,132.05) --
	(453.58,129.06) --
	(453.58,126.07) --
	(453.60,123.07) --
	(453.60,117.09) --
	(453.62,114.10) --
	(453.64,123.07) --
	(453.65,120.08) --
	(453.67,123.07) --
	(453.71,120.08) --
	(453.72,123.07) --
	(453.72,126.07) --
	(453.73,132.05) --
	(453.76,135.04) --
	(453.76,132.05) --
	(453.77,126.07) --
	(453.78,135.04) --
	(453.78,141.02) --
	(453.79,147.00) --
	(453.81,149.99) --
	(453.81,152.98) --
	(453.82,161.95) --
	(453.83,167.93) --
	(453.84,164.94) --
	(453.84,170.92) --
	(453.85,173.91) --
	(453.86,176.90) --
	(453.86,179.89) --
	(453.86,176.90) --
	(453.87,170.92) --
	(453.88,179.89) --
	(453.89,182.88) --
	(453.91,188.86) --
	(453.92,191.85) --
	(453.93,194.84) --
	(453.94,197.83) --
	(453.95,194.84) --
	(453.95,197.83) --
	(453.95,200.82) --
	(453.96,206.80) --
	(453.96,203.81) --
	(453.96,200.82) --
	(453.96,203.81) --
	(453.97,200.82) --
	(453.98,197.83) --
	(454.00,200.82) --
	(454.00,203.81) --
	(454.01,206.80) --
	(454.01,203.81) --
	(454.01,200.82) --
	(454.02,194.84) --
	(454.02,188.86) --
	(454.03,185.87) --
	(454.05,182.88) --
	(454.06,179.89) --
	(454.06,170.92) --
	(454.08,164.94) --
	(454.08,161.95) --
	(454.08,164.94) --
	(454.09,158.96) --
	(454.10,155.97) --
	(454.11,152.98) --
	(454.12,158.96) --
	(454.12,152.98) --
	(454.12,158.96) --
	(454.13,161.95) --
	(454.13,158.96) --
	(454.13,155.97) --
	(454.16,149.99) --
	(454.16,147.00) --
	(454.17,149.99) --
	(454.17,152.98) --
	(454.18,149.99) --
	(454.18,155.97) --
	(454.19,158.96) --
	(454.20,152.98) --
	(454.20,149.99) --
	(454.21,144.01) --
	(454.22,147.00) --
	(454.24,144.01) --
	(454.24,147.00) --
	(454.24,152.98) --
	(454.28,147.00) --
	(454.30,152.98) --
	(454.30,155.97) --
	(454.31,158.96) --
	(454.33,161.95) --
	(454.35,158.96) --
	(454.36,152.98) --
	(454.37,149.99) --
	(454.37,144.01) --
	(454.38,141.02) --
	(454.38,144.01) --
	(454.39,147.00) --
	(454.39,149.99) --
	(454.41,152.98) --
	(454.41,149.99) --
	(454.41,147.00) --
	(454.41,149.99) --
	(454.42,147.00) --
	(454.43,138.03) --
	(454.45,141.02) --
	(454.46,147.00) --
	(454.47,144.01) --
	(454.48,147.00) --
	(454.48,144.01) --
	(454.49,141.02) --
	(454.49,138.03) --
	(454.49,141.02) --
	(454.52,147.00) --
	(454.53,149.99) --
	(454.54,147.00) --
	(454.55,144.01) --
	(454.56,141.02) --
	(454.57,138.03) --
	(454.59,144.01) --
	(454.61,149.99) --
	(454.62,152.98) --
	(454.63,147.00) --
	(454.63,144.01) --
	(454.64,141.02) --
	(454.65,138.03) --
	(454.65,144.01) --
	(454.66,141.02) --
	(454.66,147.00) --
	(454.66,144.01) --
	(454.68,147.00) --
	(454.69,149.99) --
	(454.69,144.01) --
	(454.70,147.00) --
	(454.70,161.95) --
	(454.70,164.94) --
	(454.71,167.93) --
	(454.74,164.94) --
	(454.74,161.95) --
	(454.76,155.97) --
	(454.78,152.98) --
	(454.80,155.97) --
	(454.81,158.96) --
	(454.81,152.98) --
	(454.82,149.99) --
	(454.82,152.98) --
	(454.84,155.97) --
	(454.89,149.99) --
	(454.90,144.01) --
	(454.93,138.03) --
	(454.93,135.04) --
	(454.94,132.05) --
	(454.94,129.06) --
	(454.97,114.10) --
	(454.98,117.09) --
	(455.01,114.10) --
	(455.02,120.08) --
	(455.03,123.07) --
	(455.04,114.10) --
	(455.05,117.09) --
	(455.07,120.08) --
	(455.07,117.09) --
	(455.07,120.08) --
	(455.08,123.07) --
	(455.11,129.06) --
	(455.14,132.05) --
	(455.15,138.03) --
	(455.15,141.02) --
	(455.17,138.03) --
	(455.17,141.02) --
	(455.18,144.01) --
	(455.18,147.00) --
	(455.20,144.01) --
	(455.23,141.02) --
	(455.25,144.01) --
	(455.26,138.03) --
	(455.29,135.04) --
	(455.30,132.05) --
	(455.31,129.06) --
	(455.32,126.07) --
	(455.35,120.08) --
	(455.39,117.09) --
	(455.39,111.11) --
	(455.41,108.12) --
	(455.41,105.13) --
	(455.42,102.14) --
	(455.48, 99.15) --
	(455.48, 96.16) --
	(455.50, 99.15) --
	(455.54,102.14) --
	(455.56,105.13) --
	(455.63,102.14) --
	(455.65,105.13) --
	(455.66,108.12) --
	(455.69,111.11) --
	(455.70,114.10) --
	(455.72,117.09) --
	(455.75,114.10) --
	(455.78,111.11) --
	(455.79,108.12) --
	(455.89,111.11) --
	(455.90,120.08) --
	(455.91,117.09) --
	(455.94,114.10) --
	(455.97,111.11) --
	(455.97,114.10) --
	(456.00,117.09) --
	(456.03,120.08) --
	(456.04,123.07) --
	(456.04,126.07) --
	(456.10,129.06) --
	(456.12,126.07) --
	(456.13,129.06) --
	(456.13,126.07) --
	(456.18,120.08) --
	(456.21,117.09) --
	(456.21,120.08) --
	(456.21,117.09) --
	(456.24,120.08) --
	(456.27,117.09) --
	(456.28,105.13) --
	(456.29,108.12) --
	(456.29,111.11) --
	(456.34,117.09) --
	(456.36,120.08) --
	(456.36,123.07) --
	(456.40,120.08) --
	(456.41,123.07) --
	(456.45,126.07) --
	(456.46,123.07) --
	(456.46,120.08) --
	(456.47,117.09) --
	(456.48,120.08) --
	(456.53,123.07) --
	(456.53,120.08) --
	(456.54,117.09) --
	(456.54,111.11) --
	(456.54,114.10) --
	(456.56,117.09) --
	(456.58,120.08) --
	(456.59,117.09) --
	(456.59,120.08) --
	(456.59,114.10) --
	(456.60,117.09) --
	(456.64,120.08) --
	(456.64,123.07) --
	(456.64,126.07) --
	(456.66,123.07) --
	(456.67,126.07) --
	(456.67,129.06) --
	(456.69,132.05) --
	(456.72,135.04) --
	(456.72,132.05) --
	(456.72,135.04) --
	(456.73,132.05) --
	(456.78,135.04) --
	(456.78,138.03) --
	(456.81,132.05) --
	(456.81,129.06) --
	(456.83,126.07) --
	(456.83,132.05) --
	(456.83,135.04) --
	(456.84,138.03) --
	(456.85,144.01) --
	(456.85,141.02) --
	(456.88,147.00) --
	(456.88,149.99) --
	(456.91,144.01) --
	(456.91,141.02) --
	(456.92,138.03) --
	(456.93,135.04) --
	(456.96,132.05) --
	(456.97,129.06) --
	(457.00,126.07) --
	(457.02,129.06) --
	(457.03,132.05) --
	(457.05,129.06) --
	(457.07,132.05) --
	(457.07,123.07) --
	(457.08,117.09) --
	(457.09,114.10) --
	(457.10,111.11) --
	(457.10,108.12) --
	(457.13,111.11) --
	(457.15,108.12) --
	(457.22,111.11) --
	(457.24,120.08) --
	(457.24,123.07) --
	(457.24,120.08) --
	(457.26,129.06) --
	(457.29,126.07) --
	(457.29,129.06) --
	(457.32,126.07) --
	(457.33,129.06) --
	(457.34,126.07) --
	(457.34,123.07) --
	(457.35,120.08) --
	(457.39,126.07) --
	(457.39,132.05) --
	(457.40,129.06) --
	(457.43,135.04) --
	(457.46,138.03) --
	(457.46,135.04) --
	(457.46,129.06) --
	(457.48,132.05) --
	(457.49,126.07) --
	(457.50,123.07) --
	(457.51,135.04) --
	(457.51,138.03) --
	(457.52,147.00) --
	(457.52,149.99) --
	(457.52,152.98) --
	(457.54,155.97) --
	(457.56,158.96) --
	(457.56,161.95) --
	(457.59,158.96) --
	(457.62,152.98) --
	(457.63,155.97) --
	(457.64,158.96) --
	(457.65,152.98) --
	(457.67,147.00) --
	(457.68,149.99) --
	(457.69,147.00) --
	(457.70,149.99) --
	(457.71,152.98) --
	(457.73,149.99) --
	(457.75,147.00) --
	(457.75,135.04) --
	(457.76,132.05) --
	(457.76,135.04) --
	(457.76,123.07) --
	(457.77,120.08) --
	(457.77,117.09) --
	(457.78,120.08) --
	(457.80,117.09) --
	(457.80,120.08) --
	(457.81,117.09) --
	(457.86,120.08) --
	(457.87,117.09) --
	(457.89,114.10) --
	(457.91,117.09) --
	(457.93,114.10) --
	(457.94,111.11) --
	(457.99,108.12) --
	(458.01,105.13) --
	(458.04,102.14) --
	(458.06,105.13) --
	(458.13,102.14) --
	(458.13,105.13) --
	(458.14,108.12) --
	(458.21,105.13) --
	(458.29,108.12) --
	(458.37,102.14) --
	(458.39, 96.16) --
	(458.42,102.14) --
	(458.44,105.13) --
	(458.45,111.11) --
	(458.49,108.12) --
	(458.49,111.11) --
	(458.53,114.10) --
	(458.54,120.08) --
	(458.58,123.07) --
	(458.64,126.07) --
	(458.65,120.08) --
	(458.66,129.06) --
	(458.68,126.07) --
	(458.70,120.08) --
	(458.72,126.07) --
	(458.73,135.04) --
	(458.77,132.05) --
	(458.77,129.06) --
	(458.79,126.07) --
	(458.83,123.07) --
	(458.90,120.08) --
	(458.91,111.11) --
	(458.94,114.10) --
	(458.96,108.12) --
	(458.98, 99.15) --
	(459.06, 96.16) --
	(459.08,102.14) --
	(459.16,108.12) --
	(459.18,105.13) --
	(459.31,108.12) --
	(459.33,102.14) --
	(459.42, 96.16) --
	(459.43, 93.17) --
	(459.56, 96.16) --
	(459.56,102.14) --
	(459.66,105.13) --
	(459.67,108.12) --
	(459.69,105.13) --
	(459.70,108.12) --
	(459.70,111.11) --
	(459.70,114.10) --
	(459.72,117.09) --
	(459.74,120.08) --
	(459.76,123.07) --
	(459.78,126.07) --
	(459.79,129.06) --
	(459.80,132.05) --
	(459.80,129.06) --
	(459.81,123.07) --
	(459.84,126.07) --
	(459.85,129.06) --
	(459.86,132.05) --
	(459.88,135.04) --
	(459.89,141.02) --
	(459.90,144.01) --
	(459.91,141.02) --
	(459.91,144.01) --
	(459.93,147.00) --
	(459.94,144.01) --
	(459.94,141.02) --
	(459.96,135.04) --
	(459.97,138.03) --
	(459.98,135.04) --
	(460.01,132.05) --
	(460.01,141.02) --
	(460.02,152.98) --
	(460.03,155.97) --
	(460.04,158.96) --
	(460.04,155.97) --
	(460.05,158.96) --
	(460.06,161.95) --
	(460.07,164.94) --
	(460.09,170.92) --
	(460.09,167.93) --
	(460.10,173.91) --
	(460.10,170.92) --
	(460.12,167.93) --
	(460.14,161.95) --
	(460.15,155.97) --
	(460.17,152.98) --
	(460.20,155.97) --
	(460.20,152.98) --
	(460.25,155.97) --
	(460.25,152.98) --
	(460.25,149.99) --
	(460.25,141.02) --
	(460.26,129.06) --
	(460.26,132.05) --
	(460.27,129.06) --
	(460.29,126.07) --
	(460.29,123.07) --
	(460.30,120.08) --
	(460.30,117.09) --
	(460.32,114.10) --
	(460.34,108.12) --
	(460.41,102.14) --
	(460.45, 99.15) --
	(460.50, 96.16) --
	(460.70, 93.17) --
	(460.79, 99.15) --
	(460.79,102.14) --
	(460.81,105.13) --
	(460.85,108.12) --
	(460.86,111.11) --
	(460.87,114.10) --
	(460.88,117.09) --
	(460.91,120.08) --
	(460.93,123.07) --
	(460.95,126.07) --
	(460.99,120.08) --
	(461.01,123.07) --
	(461.03,126.07) --
	(461.03,123.07) --
	(461.06,120.08) --
	(461.07,114.10) --
	(461.08,117.09) --
	(461.09,120.08) --
	(461.09,117.09) --
	(461.10,120.08) --
	(461.11,117.09) --
	(461.12,120.08) --
	(461.13,117.09) --
	(461.17,120.08) --
	(461.23,117.09) --
	(461.24,120.08) --
	(461.25,117.09) --
	(461.32,114.10) --
	(461.32,111.11) --
	(461.34,108.12) --
	(461.34,105.13) --
	(461.35,108.12) --
	(461.38,105.13) --
	(461.40,102.14) --
	(461.42, 99.15) --
	(461.44,102.14) --
	(461.45,105.13) --
	(461.48,108.12) --
	(461.55,105.13) --
	(461.59,108.12) --
	(461.59,105.13) --
	(461.63,108.12) --
	(461.66,111.11) --
	(461.68,108.12) --
	(461.69,105.13) --
	(461.73,102.14) --
	(461.75,105.13) --
	(461.80,108.12) --
	(461.83,105.13) --
	(461.84,108.12) --
	(461.86,105.13) --
	(461.90,111.11) --
	(461.92,114.10) --
	(461.93,120.08) --
	(461.96,123.07) --
	(461.97,126.07) --
	(461.99,123.07) --
	(462.01,120.08) --
	(462.05,123.07) --
	(462.07,126.07) --
	(462.08,123.07) --
	(462.09,126.07) --
	(462.10,129.06) --
	(462.10,123.07) --
	(462.12,126.07) --
	(462.12,123.07) --
	(462.13,126.07) --
	(462.15,132.05) --
	(462.16,129.06) --
	(462.16,126.07) --
	(462.18,123.07) --
	(462.20,120.08) --
	(462.21,117.09) --
	(462.25,120.08) --
	(462.26,117.09) --
	(462.29,120.08) --
	(462.32,117.09) --
	(462.33,114.10) --
	(462.35,111.11) --
	(462.35,108.12) --
	(462.37,111.11) --
	(462.37,108.12) --
	(462.38,102.14) --
	(462.39,105.13) --
	(462.43,108.12) --
	(462.47,105.13) --
	(462.48,108.12) --
	(462.49,111.11) --
	(462.51,114.10) --
	(462.59,111.11) --
	(462.62,108.12) --
	(462.63,105.13) --
	(462.63,108.12) --
	(462.64,105.13) --
	(462.69,108.12) --
	(462.70,105.13) --
	(462.72,108.12) --
	(462.73,111.11) --
	(462.78,108.12) --
	(462.86,111.11) --
	(462.87,114.10) --
	(462.89,111.11) --
	(462.93,108.12) --
	(462.94,111.11) --
	(462.94,108.12) --
	(462.95,102.14) --
	(462.98,105.13) --
	(463.02,108.12) --
	(463.04,105.13) --
	(463.10,108.12) --
	(463.17,105.13) --
	(463.19,102.14) --
	(463.19,105.13) --
	(463.22,102.14) --
	(463.23,105.13) --
	(463.25,102.14) --
	(463.25,105.13) --
	(463.29,108.12) --
	(463.30,105.13) --
	(463.35,108.12) --
	(463.37,111.11) --
	(463.38,114.10) --
	(463.39,117.09) --
	(463.43,120.08) --
	(463.45,117.09) --
	(463.47,123.07) --
	(463.49,129.06) --
	(463.50,126.07) --
	(463.50,123.07) --
	(463.54,135.04) --
	(463.56,132.05) --
	(463.57,144.01) --
	(463.59,147.00) --
	(463.60,149.99) --
	(463.62,147.00) --
	(463.62,144.01) --
	(463.63,141.02) --
	(463.69,138.03) --
	(463.69,135.04) --
	(463.70,132.05) --
	(463.71,141.02) --
	(463.71,138.03) --
	(463.74,132.05) --
	(463.75,129.06) --
	(463.75,123.07) --
	(463.79,120.08) --
	(463.80,123.07) --
	(463.81,126.07) --
	(463.83,114.10) --
	(463.85,111.11) --
	(463.86,114.10) --
	(463.90,117.09) --
	(463.93,120.08) --
	(463.94,123.07) --
	(463.94,129.06) --
	(463.99,120.08) --
	(464.04,123.07) --
	(464.04,120.08) --
	(464.05,117.09) --
	(464.10,114.10) --
	(464.10,111.11) --
	(464.10,117.09) --
	(464.11,120.08) --
	(464.14,117.09) --
	(464.15,114.10) --
	(464.17,117.09) --
	(464.18,114.10) --
	(464.20,108.12) --
	(464.23,111.11) --
	(464.23,114.10) --
	(464.26,111.11) --
	(464.26,114.10) --
	(464.34,117.09) --
	(464.34,111.11) --
	(464.38,108.12) --
	(464.39,111.11) --
	(464.41,108.12) --
	(464.44,111.11) --
	(464.45,108.12) --
	(464.46,111.11) --
	(464.47,114.10) --
	(464.48,111.11) --
	(464.50,114.10) --
	(464.51,111.11) --
	(464.52,108.12) --
	(464.55,105.13) --
	(464.55,111.11) --
	(464.57,114.10) --
	(464.58,117.09) --
	(464.59,120.08) --
	(464.59,123.07) --
	(464.62,126.07) --
	(464.63,132.05) --
	(464.63,129.06) --
	(464.63,132.05) --
	(464.65,135.04) --
	(464.67,138.03) --
	(464.70,141.02) --
	(464.71,135.04) --
	(464.71,132.05) --
	(464.73,138.03) --
	(464.75,141.02) --
	(464.76,144.01) --
	(464.77,149.99) --
	(464.77,152.98) --
	(464.79,155.97) --
	(464.79,152.98) --
	(464.79,149.99) --
	(464.82,147.00) --
	(464.83,141.02) --
	(464.84,138.03) --
	(464.86,135.04) --
	(464.86,132.05) --
	(464.87,129.06) --
	(464.89,123.07) --
	(464.89,120.08) --
	(464.91,117.09) --
	(464.92,114.10) --
	(464.95,117.09) --
	(464.95,114.10) --
	(464.96,117.09) --
	(464.97,114.10) --
	(464.97,117.09) --
	(464.98,120.08) --
	(464.99,117.09) --
	(465.00,120.08) --
	(465.01,114.10) --
	(465.03,108.12) --
	(465.05,111.11) --
	(465.08,114.10) --
	(465.16,117.09) --
	(465.20,114.10) --
	(465.20,111.11) --
	(465.21,114.10) --
	(465.21,108.12) --
	(465.24,105.13) --
	(465.24,108.12) --
	(465.28,105.13) --
	(465.32,108.12) --
	(465.32,111.11) --
	(465.35,108.12) --
	(465.36,111.11) --
	(465.41,114.10) --
	(465.45,117.09) --
	(465.48,114.10) --
	(465.52,111.11) --
	(465.52,105.13) --
	(465.56,108.12) --
	(465.59,105.13) --
	(465.60,102.14) --
	(465.60,105.13) --
	(465.64,102.14) --
	(465.65, 99.15) --
	(465.67,102.14) --
	(465.71,105.13) --
	(465.72,108.12) --
	(465.73,105.13) --
	(465.78,102.14) --
	(465.78,105.13) --
	(465.81,108.12) --
	(465.82,111.11) --
	(465.83,108.12) --
	(465.86,111.11) --
	(465.89,108.12) --
	(465.95,111.11) --
	(466.02,108.12) --
	(466.05,102.14) --
	(466.06, 99.15) --
	(466.10, 96.16) --
	(466.13,102.14) --
	(466.14,105.13) --
	(466.21,102.14) --
	(466.27,105.13) --
	(466.31,114.10) --
	(466.34,120.08) --
	(466.34,126.07) --
	(466.35,123.07) --
	(466.45,120.08) --
	(466.47,117.09) --
	(466.48,120.08) --
	(466.50,123.07) --
	(466.51,132.05) --
	(466.51,126.07) --
	(466.53,123.07) --
	(466.53,126.07) --
	(466.55,129.06) --
	(466.57,123.07) --
	(466.58,120.08) --
	(466.61,117.09) --
	(466.69,114.10) --
	(466.70,117.09) --
	(466.71,123.07) --
	(466.73,117.09) --
	(466.75,120.08) --
	(466.76,111.11) --
	(466.77,114.10) --
	(466.78,111.11) --
	(466.78,108.12) --
	(466.83,111.11) --
	(466.89,114.10) --
	(466.92,117.09) --
	(466.94,120.08) --
	(466.94,117.09) --
	(466.94,114.10) --
	(466.98,111.11) --
	(467.00,108.12) --
	(467.01,111.11) --
	(467.03,108.12) --
	(467.07,105.13) --
	(467.14,102.14) --
	(467.16, 99.15) --
	(467.16, 96.16) --
	(467.22, 99.15) --
	(467.25,102.14) --
	(467.26, 99.15) --
	(467.27,102.14) --
	(467.32,105.13) --
	(467.35,108.12) --
	(467.35,111.11) --
	(467.36,117.09) --
	(467.38,120.08) --
	(467.39,126.07) --
	(467.40,129.06) --
	(467.41,132.05) --
	(467.42,129.06) --
	(467.46,132.05) --
	(467.48,129.06) --
	(467.50,135.04) --
	(467.51,132.05) --
	(467.51,135.04) --
	(467.52,141.02) --
	(467.54,138.03) --
	(467.57,141.02) --
	(467.57,138.03) --
	(467.59,141.02) --
	(467.60,138.03) --
	(467.60,132.05) --
	(467.60,135.04) --
	(467.62,132.05) --
	(467.63,126.07) --
	(467.64,123.07) --
	(467.66,120.08) --
	(467.66,117.09) --
	(467.72,120.08) --
	(467.72,117.09) --
	(467.75,114.10) --
	(467.76,111.11) --
	(467.78,105.13) --
	(467.80,102.14) --
	(467.81,105.13) --
	(467.84,102.14) --
	(467.86, 99.15) --
	(467.86,102.14) --
	(467.90,105.13) --
	(467.93,102.14) --
	(467.95,105.13) --
	(468.01,108.12) --
	(468.02,111.11) --
	(468.03,114.10) --
	(468.04,117.09) --
	(468.05,120.08) --
	(468.06,117.09) --
	(468.10,120.08) --
	(468.10,117.09) --
	(468.17,114.10) --
	(468.20,111.11) --
	(468.21,108.12) --
	(468.25,111.11) --
	(468.26,108.12) --
	(468.27,105.13) --
	(468.29,102.14) --
	(468.31, 99.15) --
	(468.32, 96.16) --
	(468.33, 99.15) --
	(468.41,102.14) --
	(468.45,105.13) --
	(468.45,102.14) --
	(468.46,105.13) --
	(468.55,108.12) --
	(468.56,111.11) --
	(468.56,114.10) --
	(468.57,117.09) --
	(468.58,114.10) --
	(468.58,111.11) --
	(468.59,114.10) --
	(468.60,117.09) --
	(468.66,120.08) --
	(468.70,117.09) --
	(468.71,114.10) --
	(468.72,111.11) --
	(468.75,117.09) --
	(468.79,120.08) --
	(468.80,117.09) --
	(468.80,114.10) --
	(468.83,111.11) --
	(468.84,108.12) --
	(468.84,105.13) --
	(468.89,102.14) --
	(468.94,105.13) --
	(468.96,111.11) --
	(468.99,105.13) --
	(469.01,102.14) --
	(469.07,105.13) --
	(469.10,108.12) --
	(469.13,111.11) --
	(469.17,108.12) --
	(469.17,111.11) --
	(469.18,114.10) --
	(469.26,108.12) --
	(469.28,105.13) --
	(469.29,108.12) --
	(469.31,111.11) --
	(469.34,108.12) --
	(469.35,105.13) --
	(469.38,111.11) --
	(469.38,117.09) --
	(469.39,120.08) --
	(469.40,123.07) --
	(469.40,132.05) --
	(469.41,129.06) --
	(469.41,132.05) --
	(469.43,129.06) --
	(469.45,132.05) --
	(469.45,135.04) --
	(469.50,138.03) --
	(469.52,141.02) --
	(469.53,138.03) --
	(469.57,135.04) --
	(469.60,138.03) --
	(469.62,132.05) --
	(469.62,129.06) --
	(469.63,126.07) --
	(469.63,123.07) --
	(469.64,120.08) --
	(469.65,111.11) --
	(469.67,108.12) --
	(469.68,111.11) --
	(469.68,108.12) --
	(469.68,111.11) --
	(469.70,114.10) --
	(469.70,111.11) --
	(469.71,120.08) --
	(469.73,123.07) --
	(469.74,126.07) --
	(469.74,129.06) --
	(469.74,126.07) --
	(469.75,129.06) --
	(469.76,132.05) --
	(469.78,135.04) --
	(469.78,138.03) --
	(469.79,141.02) --
	(469.79,144.01) --
	(469.80,147.00) --
	(469.81,149.99) --
	(469.82,152.98) --
	(469.90,149.99) --
	(469.91,152.98) --
	(469.91,149.99) --
	(469.93,147.00) --
	(469.93,144.01) --
	(469.94,141.02) --
	(469.94,138.03) --
	(469.95,132.05) --
	(469.95,129.06) --
	(469.96,132.05) --
	(469.97,135.04) --
	(469.98,132.05) --
	(469.99,126.07) --
	(469.99,129.06) --
	(470.00,126.07) --
	(470.01,123.07) --
	(470.02,129.06) --
	(470.02,120.08) --
	(470.03,123.07) --
	(470.04,126.07) --
	(470.04,123.07) --
	(470.05,126.07) --
	(470.07,123.07) --
	(470.16,126.07) --
	(470.17,129.06) --
	(470.19,132.05) --
	(470.20,135.04) --
	(470.20,132.05) --
	(470.21,129.06) --
	(470.23,135.04) --
	(470.24,132.05) --
	(470.24,129.06) --
	(470.25,126.07) --
	(470.27,123.07) --
	(470.28,120.08) --
	(470.28,117.09) --
	(470.31,114.10) --
	(470.38,111.11) --
	(470.39,114.10) --
	(470.40,111.11) --
	(470.41,108.12) --
	(470.43,105.13) --
	(470.45,102.14) --
	(470.47, 96.16) --
	(470.50, 99.15) --
	(470.51,102.14) --
	(470.62,105.13) --
	(470.65,102.14) --
	(470.68,105.13) --
	(470.68,108.12) --
	(470.71,111.11) --
	(470.72,108.12) --
	(470.75,111.11) --
	(470.76,108.12) --
	(470.76,111.11) --
	(470.76,108.12) --
	(470.77,114.10) --
	(470.89,117.09) --
	(470.89,114.10) --
	(470.91,111.11) --
	(470.92,114.10) --
	(470.92,111.11) --
	(470.93,114.10) --
	(470.94,117.09) --
	(470.95,114.10) --
	(470.96,117.09) --
	(470.97,120.08) --
	(470.98,123.07) --
	(471.00,126.07) --
	(471.01,123.07) --
	(471.01,117.09) --
	(471.03,114.10) --
	(471.04,111.11) --
	(471.14,114.10) --
	(471.15,117.09) --
	(471.16,111.11) --
	(471.19,114.10) --
	(471.20,111.11) --
	(471.21,114.10) --
	(471.23,111.11) --
	(471.28,108.12) --
	(471.39,105.13) --
	(471.40,102.14) --
	(471.42, 99.15) --
	(471.45, 96.16) --
	(472.33, 93.17) --
	(472.38, 96.16) --
	(472.41, 99.15) --
	(472.41,102.14) --
	(472.42,108.12) --
	(472.46,111.11) --
	(472.47,114.10) --
	(472.47,117.09) --
	(472.48,114.10) --
	(472.50,117.09) --
	(472.51,123.07) --
	(472.52,126.07) --
	(472.53,129.06) --
	(472.58,132.05) --
	(472.60,135.04) --
	(472.61,138.03) --
	(472.62,141.02) --
	(472.65,138.03) --
	(472.67,132.05) --
	(472.70,129.06) --
	(472.70,132.05) --
	(472.71,129.06) --
	(472.72,132.05) --
	(472.72,129.06) --
	(472.73,126.07) --
	(472.75,129.06) --
	(472.76,123.07) --
	(472.77,120.08) --
	(472.78,117.09) --
	(472.79,120.08) --
	(472.83,123.07) --
	(472.83,120.08) --
	(472.89,117.09) --
	(472.93,114.10) --
	(472.94,111.11) --
	(472.95,108.12) --
	(472.96,111.11) --
	(472.97,114.10) --
	(472.98,111.11) --
	(472.99,114.10) --
	(473.03,111.11) --
	(473.03,108.12) --
	(473.03,105.13) --
	(473.05,108.12) --
	(473.07,111.11) --
	(473.09,114.10) --
	(473.18,111.11) --
	(473.19,114.10) --
	(473.20,111.11) --
	(473.21,108.12) --
	(473.22,111.11) --
	(473.27,108.12) --
	(473.28,111.11) --
	(473.30,108.12) --
	(473.31,105.13) --
	(473.36,102.14) --
	(473.40,105.13) --
	(473.40,108.12) --
	(473.42,111.11) --
	(473.43,108.12) --
	(473.45,111.11) --
	(473.51,117.09) --
	(473.55,114.10) --
	(473.55,117.09) --
	(473.57,114.10) --
	(473.58,117.09) --
	(473.62,120.08) --
	(473.62,123.07) --
	(473.65,126.07) --
	(473.66,123.07) --
	(473.67,126.07) --
	(473.67,123.07) --
	(473.70,126.07) --
	(473.70,120.08) --
	(473.72,114.10) --
	(473.74,117.09) --
	(473.75,120.08) --
	(473.80,123.07) --
	(473.81,120.08) --
	(473.81,126.07) --
	(473.82,129.06) --
	(473.82,126.07) --
	(473.82,123.07) --
	(473.83,129.06) --
	(473.85,132.05) --
	(473.86,135.04) --
	(473.86,132.05) --
	(473.87,129.06) --
	(473.87,126.07) --
	(473.87,129.06) --
	(473.89,132.05) --
	(473.91,135.04) --
	(473.92,132.05) --
	(473.94,129.06) --
	(473.96,132.05) --
	(473.96,135.04) --
	(473.98,138.03) --
	(473.98,135.04) --
	(474.03,138.03) --
	(474.05,141.02) --
	(474.05,144.01) --
	(474.06,138.03) --
	(474.07,135.04) --
	(474.07,129.06) --
	(474.08,126.07) --
	(474.09,129.06) --
	(474.11,126.07) --
	(474.12,120.08) --
	(474.13,129.06) --
	(474.14,126.07) --
	(474.14,129.06) --
	(474.15,132.05) --
	(474.19,135.04) --
	(474.20,132.05) --
	(474.21,135.04) --
	(474.23,132.05) --
	(474.23,129.06) --
	(474.25,132.05) --
	(474.26,135.04) --
	(474.27,138.03) --
	(474.28,135.04) --
	(474.29,138.03) --
	(474.29,147.00) --
	(474.30,144.01) --
	(474.34,147.00) --
	(474.36,152.98) --
	(474.36,147.00) --
	(474.37,144.01) --
	(474.38,147.00) --
	(474.38,149.99) --
	(474.39,144.01) --
	(474.39,147.00) --
	(474.40,149.99) --
	(474.42,152.98) --
	(474.43,155.97) --
	(474.44,152.98) --
	(474.44,158.96) --
	(474.44,155.97) --
	(474.45,152.98) --
	(474.46,158.96) --
	(474.48,161.95) --
	(474.48,158.96) --
	(474.50,161.95) --
	(474.50,158.96) --
	(474.51,155.97) --
	(474.51,158.96) --
	(474.52,164.94) --
	(474.53,161.95) --
	(474.54,152.98) --
	(474.55,149.99) --
	(474.57,152.98) --
	(474.58,149.99) --
	(474.58,144.01) --
	(474.60,149.99) --
	(474.62,152.98) --
	(474.62,149.99) --
	(474.63,147.00) --
	(474.64,141.02) --
	(474.64,138.03) --
	(474.66,135.04) --
	(474.66,138.03) --
	(474.66,141.02) --
	(474.67,135.04) --
	(474.68,138.03) --
	(474.70,132.05) --
	(474.70,129.06) --
	(474.71,132.05) --
	(474.72,129.06) --
	(474.72,132.05) --
	(474.75,129.06) --
	(474.76,126.07) --
	(474.77,123.07) --
	(474.79,126.07) --
	(474.79,129.06) --
	(474.83,126.07) --
	(474.85,120.08) --
	(474.86,117.09) --
	(474.90,120.08) --
	(474.91,117.09) --
	(474.91,114.10) --
	(474.93,111.11) --
	(474.94,114.10) --
	(474.95,117.09) --
	(474.96,114.10) --
	(474.96,120.08) --
	(474.99,114.10) --
	(475.01,117.09) --
	(475.03,114.10) --
	(475.05,111.11) --
	(475.09,114.10) --
	(475.10,120.08) --
	(475.11,117.09) --
	(475.17,120.08) --
	(475.19,117.09) --
	(475.20,114.10) --
	(475.20,111.11) --
	(475.29,108.12) --
	(475.34,105.13) --
	(475.34, 99.15) --
	(475.35,105.13) --
	(475.36,102.14) --
	(475.43,108.12) --
	(475.44,111.11) --
	(475.46,114.10) --
	(475.48,120.08) --
	(475.48,126.07) --
	(475.59,123.07) --
	(475.60,117.09) --
	(475.61,114.10) --
	(475.68,111.11) --
	(475.68,114.10) --
	(475.71,108.12) --
	(475.72,102.14) --
	(475.72, 96.16) --
	(475.73, 99.15) --
	(475.74,102.14) --
	(475.74,105.13) --
	(475.92,108.12) --
	(475.94,105.13) --
	(475.96,108.12) --
	(475.97,102.14) --
	(475.98, 99.15) --
	(476.00, 96.16) --
	(476.05,102.14) --
	(476.06, 99.15) --
	(476.08,105.13) --
	(476.09,102.14) --
	(476.09,105.13) --
	(476.12,114.10) --
	(476.16,117.09) --
	(476.18,126.07) --
	(476.19,129.06) --
	(476.23,135.04) --
	(476.23,141.02) --
	(476.24,144.01) --
	(476.28,147.00) --
	(476.29,149.99) --
	(476.30,147.00) --
	(476.32,144.01) --
	(476.33,141.02) --
	(476.34,138.03) --
	(476.35,132.05) --
	(476.37,135.04) --
	(476.39,132.05) --
	(476.41,129.06) --
	(476.42,120.08) --
	(476.42,132.05) --
	(476.43,129.06) --
	(476.46,123.07) --
	(476.47,126.07) --
	(476.48,120.08) --
	(476.49,114.10) --
	(476.50,111.11) --
	(476.50,108.12) --
	(476.53,111.11) --
	(476.55,114.10) --
	(476.55,117.09) --
	(476.57,111.11) --
	(476.67,108.12) --
	(476.70,111.11) --
	(476.70,117.09) --
	(476.71,114.10) --
	(476.72,117.09) --
	(476.72,120.08) --
	(476.73,123.07) --
	(476.75,120.08) --
	(476.78,117.09) --
	(476.81,114.10) --
	(476.82,117.09) --
	(476.82,120.08) --
	(476.89,123.07) --
	(476.91,126.07) --
	(476.93,123.07) --
	(476.94,129.06) --
	(476.95,123.07) --
	(476.96,126.07) --
	(476.96,123.07) --
	(476.97,120.08) --
	(476.99,117.09) --
	(477.05,114.10) --
	(477.06,111.11) --
	(477.07,114.10) --
	(477.07,111.11) --
	(477.14,108.12) --
	(477.17,105.13) --
	(477.19, 99.15) --
	(477.19,102.14) --
	(477.21, 99.15) --
	(477.24,105.13) --
	(477.30,111.11) --
	(477.31,108.12) --
	(477.34,111.11) --
	(477.35,114.10) --
	(477.36,117.09) --
	(477.38,123.07) --
	(477.39,126.07) --
	(477.39,132.05) --
	(477.40,138.03) --
	(477.40,141.02) --
	(477.43,147.00) --
	(477.43,152.98) --
	(477.44,149.99) --
	(477.45,152.98) --
	(477.45,158.96) --
	(477.45,152.98) --
	(477.46,155.97) --
	(477.47,158.96) --
	(477.47,161.95) --
	(477.48,158.96) --
	(477.49,164.94) --
	(477.50,170.92) --
	(477.52,173.91) --
	(477.55,176.90) --
	(477.58,173.91) --
	(477.59,176.90) --
	(477.60,173.91) --
	(477.62,167.93) --
	(477.63,164.94) --
	(477.64,161.95) --
	(477.64,155.97) --
	(477.64,161.95) --
	(477.65,155.97) --
	(477.67,158.96) --
	(477.68,152.98) --
	(477.68,149.99) --
	(477.69,147.00) --
	(477.69,138.03) --
	(477.70,135.04) --
	(477.71,132.05) --
	(477.72,129.06) --
	(477.72,126.07) --
	(477.73,123.07) --
	(477.75,120.08) --
	(477.76,117.09) --
	(477.76,120.08) --
	(477.77,117.09) --
	(477.78,120.08) --
	(477.78,123.07) --
	(477.80,126.07) --
	(477.82,129.06) --
	(477.86,126.07) --
	(477.89,129.06) --
	(477.89,120.08) --
	(477.89,123.07) --
	(477.90,120.08) --
	(477.90,126.07) --
	(477.91,129.06) --
	(477.91,132.05) --
	(477.91,135.04) --
	(477.96,144.01) --
	(477.96,147.00) --
	(477.97,158.96) --
	(477.98,161.95) --
	(477.99,158.96) --
	(478.00,152.98) --
	(478.00,155.97) --
	(478.02,152.98) --
	(478.03,149.99) --
	(478.03,147.00) --
	(478.06,144.01) --
	(478.06,147.00) --
	(478.08,149.99) --
	(478.10,152.98) --
	(478.13,149.99) --
	(478.14,147.00) --
	(478.14,144.01) --
	(478.15,141.02) --
	(478.15,138.03) --
	(478.15,132.05) --
	(478.16,129.06) --
	(478.16,126.07) --
	(478.20,123.07) --
	(478.20,120.08) --
	(478.21,117.09) --
	(478.21,108.12) --
	(478.25,105.13) --
	(478.25,108.12) --
	(478.28,111.11) --
	(478.29,114.10) --
	(478.30,111.11) --
	(478.30,108.12) --
	(478.30,105.13) --
	(478.31,108.12) --
	(478.31,114.10) --
	(478.32,117.09) --
	(478.32,120.08) --
	(478.33,126.07) --
	(478.34,123.07) --
	(478.39,126.07) --
	(478.40,129.06) --
	(478.41,132.05) --
	(478.42,135.04) --
	(478.44,138.03) --
	(478.45,141.02) --
	(478.45,138.03) --
	(478.45,144.01) --
	(478.47,158.96) --
	(478.48,176.90) --
	(478.49,182.88) --
	(478.49,185.87) --
	(478.50,188.86) --
	(478.52,185.87) --
	(478.53,182.88) --
	(478.54,185.87) --
	(478.54,182.88) --
	(478.55,179.89) --
	(478.55,173.91) --
	(478.56,170.92) --
	(478.57,167.93) --
	(478.58,164.94) --
	(478.61,176.90) --
	(478.61,179.89) --
	(478.62,185.87) --
	(478.63,188.86) --
	(478.63,194.84) --
	(478.63,203.81) --
	(478.64,206.80) --
	(478.64,203.81) --
	(478.64,200.82) --
	(478.66,206.80) --
	(478.68,203.81) --
	(478.69,200.82) --
	(478.70,194.84) --
	(478.70,185.87) --
	(478.71,182.88) --
	(478.71,185.87) --
	(478.72,191.85) --
	(478.72,188.86) --
	(478.72,173.91) --
	(478.73,167.93) --
	(478.76,158.96) --
	(478.77,167.93) --
	(478.78,170.92) --
	(478.79,173.91) --
	(478.81,185.87) --
	(478.81,188.86) --
	(478.82,185.87) --
	(478.83,179.89) --
	(478.85,173.91) --
	(478.85,176.90) --
	(478.86,170.92) --
	(478.87,167.93) --
	(478.87,161.95) --
	(478.87,155.97) --
	(478.88,152.98) --
	(478.88,155.97) --
	(478.89,149.99) --
	(478.89,147.00) --
	(478.94,149.99) --
	(478.95,147.00) --
	(478.96,144.01) --
	(479.00,138.03) --
	(479.01,129.06) --
	(479.02,126.07) --
	(479.02,123.07) --
	(479.03,126.07) --
	(479.03,123.07) --
	(479.04,126.07) --
	(479.05,117.09) --
	(479.09,114.10) --
	(479.12,108.12) --
	(479.14,102.14) --
	(479.19, 99.15) --
	(479.21,102.14) --
	(479.22,105.13) --
	(479.27,108.12) --
	(479.27,105.13) --
	(479.28,102.14) --
	(479.29,108.12) --
	(479.29,114.10) --
	(479.32,117.09) --
	(479.35,120.08) --
	(479.35,123.07) --
	(479.36,126.07) --
	(479.36,129.06) --
	(479.37,135.04) --
	(479.37,138.03) --
	(479.38,144.01) --
	(479.38,147.00) --
	(479.42,149.99) --
	(479.43,155.97) --
	(479.44,158.96) --
	(479.45,155.97) --
	(479.46,152.98) --
	(479.46,149.99) --
	(479.48,152.98) --
	(479.52,155.97) --
	(479.53,149.99) --
	(479.53,152.98) --
	(479.53,155.97) --
	(479.54,158.96) --
	(479.55,155.97) --
	(479.55,158.96) --
	(479.56,161.95) --
	(479.57,158.96) --
	(479.57,161.95) --
	(479.57,164.94) --
	(479.59,167.93) --
	(479.59,164.94) --
	(479.60,170.92) --
	(479.60,167.93) --
	(479.61,164.94) --
	(479.61,158.96) --
	(479.61,155.97) --
	(479.62,149.99) --
	(479.63,147.00) --
	(479.66,144.01) --
	(479.67,138.03) --
	(479.68,141.02) --
	(479.69,138.03) --
	(479.71,135.04) --
	(479.72,132.05) --
	(479.75,129.06) --
	(479.77,132.05) --
	(479.78,129.06) --
	(479.79,120.08) --
	(479.80,123.07) --
	(479.80,120.08) --
	(479.80,117.09) --
	(479.81,120.08) --
	(479.81,123.07) --
	(479.82,120.08) --
	(479.83,114.10) --
	(479.83,117.09) --
	(479.83,114.10) --
	(479.86,111.11) --
	(479.89,114.10) --
	(479.90,120.08) --
	(479.91,123.07) --
	(479.91,126.07) --
	(479.91,129.06) --
	(479.92,132.05) --
	(479.93,135.04) --
	(479.95,138.03) --
	(479.95,141.02) --
	(479.99,144.01) --
	(480.00,141.02) --
	(480.03,144.01) --
	(480.04,141.02) --
	(480.05,138.03) --
	(480.05,135.04) --
	(480.07,138.03) --
	(480.07,135.04) --
	(480.09,138.03) --
	(480.14,135.04) --
	(480.14,129.06) --
	(480.15,132.05) --
	(480.15,129.06) --
	(480.15,123.07) --
	(480.16,120.08) --
	(480.16,117.09) --
	(480.17,114.10) --
	(480.19,111.11) --
	(480.19,108.12) --
	(480.20,111.11) --
	(480.20,108.12) --
	(480.24,111.11) --
	(480.24,114.10) --
	(480.24,117.09) --
	(480.25,120.08) --
	(480.26,117.09) --
	(480.29,120.08) --
	(480.33,117.09) --
	(480.39,120.08) --
	(480.40,117.09) --
	(480.43,120.08) --
	(480.44,123.07) --
	(480.45,120.08) --
	(480.47,123.07) --
	(480.48,126.07) --
	(480.48,123.07) --
	(480.49,120.08) --
	(480.50,123.07) --
	(480.54,132.05) --
	(480.57,135.04) --
	(480.57,141.02) --
	(480.58,138.03) --
	(480.64,141.02) --
	(480.66,138.03) --
	(480.67,141.02) --
	(480.69,138.03) --
	(480.70,135.04) --
	(480.70,132.05) --
	(480.73,129.06) --
	(480.74,123.07) --
	(480.75,120.08) --
	(480.75,111.11) --
	(480.78,114.10) --
	(480.80,111.11) --
	(480.80,108.12) --
	(480.80,111.11) --
	(480.81,114.10) --
	(480.82,108.12) --
	(480.82,114.10) --
	(480.85,111.11) --
	(480.86,114.10) --
	(480.90,117.09) --
	(480.91,114.10) --
	(480.93,117.09) --
	(480.99,120.08) --
	(481.00,123.07) --
	(481.03,120.08) --
	(481.05,123.07) --
	(481.05,120.08) --
	(481.06,117.09) --
	(481.09,111.11) --
	(481.09,114.10) --
	(481.09,117.09) --
	(481.10,120.08) --
	(481.11,117.09) --
	(481.11,114.10) --
	(481.12,117.09) --
	(481.13,120.08) --
	(481.15,123.07) --
	(481.15,126.07) --
	(481.17,123.07) --
	(481.20,120.08) --
	(481.21,123.07) --
	(481.22,126.07) --
	(481.22,129.06) --
	(481.23,132.05) --
	(481.23,135.04) --
	(481.27,132.05) --
	(481.28,129.06) --
	(481.28,132.05) --
	(481.29,135.04) --
	(481.30,141.02) --
	(481.33,144.01) --
	(481.33,147.00) --
	(481.33,144.01) --
	(481.33,141.02) --
	(481.34,144.01) --
	(481.34,141.02) --
	(481.35,144.01) --
	(481.35,147.00) --
	(481.36,144.01) --
	(481.36,147.00) --
	(481.37,155.97) --
	(481.39,152.98) --
	(481.41,155.97) --
	(481.44,164.94) --
	(481.45,167.93) --
	(481.45,164.94) --
	(481.46,161.95) --
	(481.46,164.94) --
	(481.46,161.95) --
	(481.47,158.96) --
	(481.49,155.97) --
	(481.49,158.96) --
	(481.50,161.95) --
	(481.51,164.94) --
	(481.52,173.91) --
	(481.53,170.92) --
	(481.53,167.93) --
	(481.53,164.94) --
	(481.54,158.96) --
	(481.55,161.95) --
	(481.57,158.96) --
	(481.58,155.97) --
	(481.58,152.98) --
	(481.59,155.97) --
	(481.60,152.98) --
	(481.60,149.99) --
	(481.60,147.00) --
	(481.61,144.01) --
	(481.62,147.00) --
	(481.63,149.99) --
	(481.64,147.00) --
	(481.65,144.01) --
	(481.65,138.03) --
	(481.68,135.04) --
	(481.70,132.05) --
	(481.71,129.06) --
	(481.72,132.05) --
	(481.73,135.04) --
	(481.73,132.05) --
	(481.74,129.06) --
	(481.76,126.07) --
	(481.78,117.09) --
	(481.81,114.10) --
	(481.82,117.09) --
	(481.83,114.10) --
	(481.84,111.11) --
	(481.84,108.12) --
	(481.85,114.10) --
	(481.86,117.09) --
	(481.87,111.11) --
	(481.87,117.09) --
	(481.88,123.07) --
	(481.91,126.07) --
	(481.92,132.05) --
	(481.96,135.04) --
	(481.96,132.05) --
	(481.98,129.06) --
	(482.00,132.05) --
	(482.06,138.03) --
	(482.07,135.04) --
	(482.09,138.03) --
	(482.09,132.05) --
	(482.11,129.06) --
	(482.11,132.05) --
	(482.12,126.07) --
	(482.13,120.08) --
	(482.14,117.09) --
	(482.16,120.08) --
	(482.17,114.10) --
	(482.19,111.11) --
	(482.20,114.10) --
	(482.23,120.08) --
	(482.25,117.09) --
	(482.28,111.11) --
	(482.31,114.10) --
	(482.34,111.11) --
	(482.35,114.10) --
	(482.37,111.11) --
	(482.38,114.10) --
	(482.40,111.11) --
	(482.43,114.10) --
	(482.45,111.11) --
	(482.52,105.13) --
	(482.58,102.14) --
	(482.60, 99.15) --
	(482.61,102.14) --
	(482.64, 99.15) --
	(482.65, 96.16) --
	(482.75, 99.15) --
	(482.84,102.14) --
	(482.86, 99.15) --
	(482.89,102.14) --
	(482.96, 99.15) --
	(482.98,102.14) --
	(482.99,105.13) --
	(483.04,102.14) --
	(483.05,105.13) --
	(483.05,108.12) --
	(483.11,111.11) --
	(483.18,108.12) --
	(483.20,111.11) --
	(483.22,108.12) --
	(483.23,111.11) --
	(483.29,108.12) --
	(483.29,105.13) --
	(483.29,102.14) --
	(483.43, 99.15) --
	(483.43, 96.16) --
	(483.46, 99.15) --
	(483.57, 96.16) --
	(483.66, 99.15) --
	(483.68,102.14) --
	(483.70, 99.15) --
	(483.72,102.14) --
	(483.75,105.13) --
	(483.78,108.12) --
	(483.79,111.11) --
	(483.81,114.10) --
	(483.81,111.11) --
	(483.84,114.10) --
	(483.85,117.09) --
	(483.90,120.08) --
	(483.90,117.09) --
	(483.91,120.08) --
	(483.91,123.07) --
	(483.93,126.07) --
	(483.93,129.06) --
	(483.94,132.05) --
	(483.94,138.03) --
	(483.95,135.04) --
	(483.95,138.03) --
	(483.96,141.02) --
	(483.96,138.03) --
	(483.97,141.02) --
	(484.00,144.01) --
	(484.00,141.02) --
	(484.01,144.01) --
	(484.02,147.00) --
	(484.03,149.99) --
	(484.04,144.01) --
	(484.05,147.00) --
	(484.05,149.99) --
	(484.06,152.98) --
	(484.08,149.99) --
	(484.09,147.00) --
	(484.09,149.99) --
	(484.11,147.00) --
	(484.14,149.99) --
	(484.14,147.00) --
	(484.15,149.99) --
	(484.16,152.98) --
	(484.17,155.97) --
	(484.17,161.95) --
	(484.18,158.96) --
	(484.18,155.97) --
	(484.20,149.99) --
	(484.22,147.00) --
	(484.22,144.01) --
	(484.24,147.00) --
	(484.25,144.01) --
	(484.25,141.02) --
	(484.26,144.01) --
	(484.29,141.02) --
	(484.29,138.03) --
	(484.29,135.04) --
	(484.31,132.05) --
	(484.33,138.03) --
	(484.34,135.04) --
	(484.36,138.03) --
	(484.39,135.04) --
	(484.39,132.05) --
	(484.40,129.06) --
	(484.40,126.07) --
	(484.41,120.08) --
	(484.41,114.10) --
	(484.42,117.09) --
	(484.43,120.08) --
	(484.46,117.09) --
	(484.46,120.08) --
	(484.49,117.09) --
	(484.50,120.08) --
	(484.53,117.09) --
	(484.55,120.08) --
	(484.57,114.10) --
	(484.58,117.09) --
	(484.66,114.10) --
	(484.67,111.11) --
	(484.67,108.12) --
	(484.68,111.11) --
	(484.70,108.12) --
	(484.70,105.13) --
	(484.71,111.11) --
	(484.71,117.09) --
	(484.74,123.07) --
	(484.75,120.08) --
	(484.77,129.06) --
	(484.78,132.05) --
	(484.80,129.06) --
	(484.80,126.07) --
	(484.81,129.06) --
	(484.81,135.04) --
	(484.85,138.03) --
	(484.86,141.02) --
	(484.87,144.01) --
	(484.88,147.00) --
	(484.88,149.99) --
	(484.89,152.98) --
	(484.89,155.97) --
	(484.92,158.96) --
	(484.94,155.97) --
	(484.95,152.98) --
	(484.95,147.00) --
	(484.95,141.02) --
	(484.96,138.03) --
	(484.98,135.04) --
	(484.98,138.03) --
	(484.99,147.00) --
	(484.99,149.99) --
	(484.99,147.00) --
	(485.00,144.01) --
	(485.01,147.00) --
	(485.01,161.95) --
	(485.01,164.94) --
	(485.02,167.93) --
	(485.05,170.92) --
	(485.05,173.91) --
	(485.06,164.94) --
	(485.07,161.95) --
	(485.07,164.94) --
	(485.09,167.93) --
	(485.10,170.92) --
	(485.10,164.94) --
	(485.11,161.95) --
	(485.12,164.94) --
	(485.12,161.95) --
	(485.13,158.96) --
	(485.13,161.95) --
	(485.13,158.96) --
	(485.21,155.97) --
	(485.21,152.98) --
	(485.22,155.97) --
	(485.22,152.98) --
	(485.22,149.99) --
	(485.23,147.00) --
	(485.24,144.01) --
	(485.24,147.00) --
	(485.25,144.01) --
	(485.25,141.02) --
	(485.26,129.06) --
	(485.26,126.07) --
	(485.27,129.06) --
	(485.27,126.07) --
	(485.28,129.06) --
	(485.29,132.05) --
	(485.30,129.06) --
	(485.31,123.07) --
	(485.32,129.06) --
	(485.32,126.07) --
	(485.32,129.06) --
	(485.33,132.05) --
	(485.35,135.04) --
	(485.35,138.03) --
	(485.36,144.01) --
	(485.37,141.02) --
	(485.37,144.01) --
	(485.37,147.00) --
	(485.38,138.03) --
	(485.39,144.01) --
	(485.41,147.00) --
	(485.42,149.99) --
	(485.44,147.00) --
	(485.45,144.01) --
	(485.50,147.00) --
	(485.51,149.99) --
	(485.52,152.98) --
	(485.55,149.99) --
	(485.55,152.98) --
	(485.56,155.97) --
	(485.56,152.98) --
	(485.56,158.96) --
	(485.57,161.95) --
	(485.57,158.96) --
	(485.57,155.97) --
	(485.59,152.98) --
	(485.60,147.00) --
	(485.61,141.02) --
	(485.62,132.05) --
	(485.63,129.06) --
	(485.63,132.05) --
	(485.65,129.06) --
	(485.70,123.07) --
	(485.74,120.08) --
	(485.80,117.09) --
	(485.80,114.10) --
	(485.80,108.12) --
	(485.81,102.14) --
	(485.87, 99.15) --
	(485.95, 96.16) --
	(485.95, 99.15) --
	(485.97,102.14) --
	(486.00,105.13) --
	(486.04,102.14) --
	(486.19,105.13) --
	(486.20,102.14) --
	(486.21, 99.15) --
	(486.29, 96.16) --
	(486.29, 93.17) --
	(486.31, 96.16) --
	(486.35, 99.15) --
	(486.44,105.13) --
	(486.45,111.11) --
	(486.49,117.09) --
	(486.51,120.08) --
	(486.52,123.07) --
	(486.55,126.07) --
	(486.55,132.05) --
	(486.58,129.06) --
	(486.60,135.04) --
	(486.60,129.06) --
	(486.61,135.04) --
	(486.61,132.05) --
	(486.61,138.03) --
	(486.66,144.01) --
	(486.67,147.00) --
	(486.69,149.99) --
	(486.69,141.02) --
	(486.73,138.03) --
	(486.75,135.04) --
	(486.77,138.03) --
	(486.79,135.04) --
	(486.81,129.06) --
	(486.82,135.04) --
	(486.83,129.06) --
	(486.85,135.04) --
	(486.86,129.06) --
	(486.86,123.07) --
	(486.86,117.09) --
	(486.90,129.06) --
	(486.94,126.07) --
	(486.95,129.06) --
	(486.95,132.05) --
	(486.99,141.02) --
	(487.00,138.03) --
	(487.03,135.04) --
	(487.05,138.03) --
	(487.06,135.04) --
	(487.07,132.05) --
	(487.08,126.07) --
	(487.10,129.06) --
	(487.11,126.07) --
	(487.14,117.09) --
	(487.15,120.08) --
	(487.16,123.07) --
	(487.19,120.08) --
	(487.19,114.10) --
	(487.22,102.14) --
	(487.32,105.13) --
	(487.35,102.14) --
	(487.37,105.13) --
	(487.38,102.14) --
	(487.39,105.13) --
	(487.39,108.12) --
	(487.39,111.11) --
	(487.42,108.12) --
	(487.43,111.11) --
	(487.43,114.10) --
	(487.44,117.09) --
	(487.46,120.08) --
	(487.46,123.07) --
	(487.48,120.08) --
	(487.49,123.07) --
	(487.51,126.07) --
	(487.59,129.06) --
	(487.60,135.04) --
	(487.62,132.05) --
	(487.63,135.04) --
	(487.63,129.06) --
	(487.65,126.07) --
	(487.65,129.06) --
	(487.65,132.05) --
	(487.66,135.04) --
	(487.67,138.03) --
	(487.68,135.04) --
	(487.70,129.06) --
	(487.71,126.07) --
	(487.73,129.06) --
	(487.74,132.05) --
	(487.74,129.06) --
	(487.75,132.05) --
	(487.75,135.04) --
	(487.76,132.05) --
	(487.78,135.04) --
	(487.78,141.02) --
	(487.78,144.01) --
	(487.79,147.00) --
	(487.80,149.99) --
	(487.83,147.00) --
	(487.84,144.01) --
	(487.86,147.00) --
	(487.89,144.01) --
	(487.89,135.04) --
	(487.90,132.05) --
	(487.91,129.06) --
	(487.92,126.07) --
	(487.95,129.06) --
	(487.95,132.05) --
	(487.95,129.06) --
	(487.96,132.05) --
	(487.97,135.04) --
	(487.99,132.05) --
	(487.99,129.06) --
	(488.00,126.07) --
	(488.02,123.07) --
	(488.02,120.08) --
	(488.06,123.07) --
	(488.07,126.07) --
	(488.08,129.06) --
	(488.08,132.05) --
	(488.10,138.03) --
	(488.10,141.02) --
	(488.11,144.01) --
	(488.11,147.00) --
	(488.14,149.99) --
	(488.15,152.98) --
	(488.17,155.97) --
	(488.17,152.98) --
	(488.19,149.99) --
	(488.20,147.00) --
	(488.22,144.01) --
	(488.24,147.00) --
	(488.27,144.01) --
	(488.28,135.04) --
	(488.31,141.02) --
	(488.32,132.05) --
	(488.32,129.06) --
	(488.34,123.07) --
	(488.35,120.08) --
	(488.35,117.09) --
	(488.36,114.10) --
	(488.38,111.11) --
	(488.45,105.13) --
	(488.47,102.14) --
	(488.52, 99.15) --
	(488.52, 96.16) --
	(488.52, 99.15) --
	(488.54, 96.16) --
	(488.54, 99.15) --
	(488.54,102.14) --
	(488.57,105.13) --
	(488.57,108.12) --
	(488.59,111.11) --
	(488.61,117.09) --
	(488.62,123.07) --
	(488.63,126.07) --
	(488.63,135.04) --
	(488.75,138.03) --
	(488.76,141.02) --
	(488.78,138.03) --
	(488.78,135.04) --
	(488.79,132.05) --
	(488.80,129.06) --
	(488.82,135.04) --
	(488.83,132.05) --
	(488.84,126.07) --
	(488.86,129.06) --
	(488.87,126.07) --
	(488.87,129.06) --
	(488.87,123.07) --
	(488.92,117.09) --
	(488.92,120.08) --
	(488.93,123.07) --
	(488.94,126.07) --
	(488.95,129.06) --
	(488.98,132.05) --
	(488.99,138.03) --
	(488.99,141.02) --
	(489.00,138.03) --
	(489.01,141.02) --
	(489.05,144.01) --
	(489.05,141.02) --
	(489.08,138.03) --
	(489.08,141.02) --
	(489.11,138.03) --
	(489.11,135.04) --
	(489.12,138.03) --
	(489.16,144.01) --
	(489.16,138.03) --
	(489.16,135.04) --
	(489.17,132.05) --
	(489.18,135.04) --
	(489.18,132.05) --
	(489.23,129.06) --
	(489.23,132.05) --
	(489.23,126.07) --
	(489.24,123.07) --
	(489.25,126.07) --
	(489.26,123.07) --
	(489.28,126.07) --
	(489.29,129.06) --
	(489.31,126.07) --
	(489.32,129.06) --
	(489.33,126.07) --
	(489.34,129.06) --
	(489.35,123.07) --
	(489.36,126.07) --
	(489.36,123.07) --
	(489.37,117.09) --
	(489.38,120.08) --
	(489.41,123.07) --
	(489.44,120.08) --
	(489.45,123.07) --
	(489.49,129.06) --
	(489.49,126.07) --
	(489.51,132.05) --
	(489.52,129.06) --
	(489.52,126.07) --
	(489.56,129.06) --
	(489.57,126.07) --
	(489.59,123.07) --
	(489.59,126.07) --
	(489.59,129.06) --
	(489.61,126.07) --
	(489.65,123.07) --
	(489.69,126.07) --
	(489.70,123.07) --
	(489.73,117.09) --
	(489.74,114.10) --
	(489.76,111.11) --
	(489.81,108.12) --
	(489.83,114.10) --
	(489.86,108.12) --
	(489.87,111.11) --
	(489.90,108.12) --
	(489.94,105.13) --
	(489.96,102.14) --
	(489.97,108.12) --
	(489.98,111.11) --
	(489.99,114.10) --
	(490.05,117.09) --
	(490.08,111.11) --
	(490.09,117.09) --
	(490.10,120.08) --
	(490.11,117.09) --
	(490.20,120.08) --
	(490.22,114.10) --
	(490.23,111.11) --
	(490.25,117.09) --
	(490.25,120.08) --
	(490.27,123.07) --
	(490.31,126.07) --
	(490.32,129.06) --
	(490.32,132.05) --
	(490.33,129.06) --
	(490.34,126.07) --
	(490.35,123.07) --
	(490.47,120.08) --
	(490.47,117.09) --
	(490.48,108.12) --
	(490.49,111.11) --
	(490.49,108.12) --
	(490.50,105.13) --
	(490.52,108.12) --
	(490.55,105.13) --
	(490.55,102.14) --
	(490.59, 99.15) --
	(490.60,105.13) --
	(490.60,102.14) --
	(490.61, 99.15) --
	(490.64,102.14) --
	(490.72,105.13) --
	(490.76,108.12) --
	(490.84,111.11) --
	(490.84,108.12) --
	(490.86,105.13) --
	(490.88,102.14) --
	(490.91, 99.15) --
	(490.97,102.14) --
	(490.97,105.13) --
	(491.00,102.14) --
	(491.02, 99.15) --
	(491.03,102.14) --
	(491.06,108.12) --
	(491.16,111.11) --
	(491.21,108.12) --
	(491.22,105.13) --
	(491.23,111.11) --
	(491.27,114.10) --
	(491.28,111.11) --
	(491.31,105.13) --
	(491.32,102.14) --
	(491.32,108.12) --
	(491.33,111.11) --
	(491.34,114.10) --
	(491.35,117.09) --
	(491.41,120.08) --
	(491.45,123.07) --
	(491.45,126.07) --
	(491.46,129.06) --
	(491.46,132.05) --
	(491.47,126.07) --
	(491.47,129.06) --
	(491.48,126.07) --
	(491.49,129.06) --
	(491.51,144.01) --
	(491.52,149.99) --
	(491.54,155.97) --
	(491.55,161.95) --
	(491.55,158.96) --
	(491.56,161.95) --
	(491.57,158.96) --
	(491.57,155.97) --
	(491.58,152.98) --
	(491.59,155.97) --
	(491.59,158.96) --
	(491.60,155.97) --
	(491.60,161.95) --
	(491.63,164.94) --
	(491.63,167.93) --
	(491.64,170.92) --
	(491.65,173.91) --
	(491.65,170.92) --
	(491.66,173.91) --
	(491.67,176.90) --
	(491.67,182.88) --
	(491.69,185.87) --
	(491.69,188.86) --
	(491.70,185.87) --
	(491.70,182.88) --
	(491.71,179.89) --
	(491.72,176.90) --
	(491.73,173.91) --
	(491.74,176.90) --
	(491.74,164.94) --
	(491.76,161.95) --
	(491.76,152.98) --
	(491.77,161.95) --
	(491.78,164.94) --
	(491.78,167.93) --
	(491.80,161.95) --
	(491.82,158.96) --
	(491.82,167.93) --
	(491.82,170.92) --
	(491.82,164.94) --
	(491.84,161.95) --
	(491.84,155.97) --
	(491.86,149.99) --
	(491.87,152.98) --
	(491.87,158.96) --
	(491.88,155.97) --
	(491.89,152.98) --
	(491.90,149.99) --
	(491.91,147.00) --
	(491.92,144.01) --
	(491.92,141.02) --
	(491.93,144.01) --
	(491.94,149.99) --
	(491.95,147.00) --
	(491.97,149.99) --
	(491.97,152.98) --
	(491.98,149.99) --
	(491.99,155.97) --
	(492.01,152.98) --
	(492.01,147.00) --
	(492.01,144.01) --
	(492.03,147.00) --
	(492.03,144.01) --
	(492.04,147.00) --
	(492.06,149.99) --
	(492.06,138.03) --
	(492.07,135.04) --
	(492.08,138.03) --
	(492.09,135.04) --
	(492.11,132.05) --
	(492.11,135.04) --
	(492.12,132.05) --
	(492.13,135.04) --
	(492.13,138.03) --
	(492.14,141.02) --
	(492.15,144.01) --
	(492.17,147.00) --
	(492.17,141.02) --
	(492.20,138.03) --
	(492.21,135.04) --
	(492.22,132.05) --
	(492.23,126.07) --
	(492.25,120.08) --
	(492.26,117.09) --
	(492.26,111.11) --
	(492.27,117.09) --
	(492.30,120.08) --
	(492.30,123.07) --
	(492.34,126.07) --
	(492.36,123.07) --
	(492.38,126.07) --
	(492.38,120.08) --
	(492.39,117.09) --
	(492.40,120.08) --
	(492.46,117.09) --
	(492.49,120.08) --
	(492.50,123.07) --
	(492.52,120.08) --
	(492.52,117.09) --
	(492.54,114.10) --
	(492.56,108.12) --
	(492.61,111.11) --
	(492.63,108.12) --
	(492.64,105.13) --
	(492.70,108.12) --
	(492.72,105.13) --
	(492.73,108.12) --
	(492.75,111.11) --
	(492.76,108.12) --
	(492.76,114.10) --
	(492.76,120.08) --
	(492.77,123.07) --
	(492.81,126.07) --
	(492.84,123.07) --
	(492.88,129.06) --
	(492.94,126.07) --
	(492.95,129.06) --
	(492.97,135.04) --
	(492.97,132.05) --
	(492.98,129.06) --
	(493.00,126.07) --
	(493.01,120.08) --
	(493.01,114.10) --
	(493.01,111.11) --
	(493.02,108.12) --
	(493.05,111.11) --
	(493.05,114.10) --
	(493.06,117.09) --
	(493.07,123.07) --
	(493.07,129.06) --
	(493.08,132.05) --
	(493.09,135.04) --
	(493.16,129.06) --
	(493.17,132.05) --
	(493.18,138.03) --
	(493.18,141.02) --
	(493.19,138.03) --
	(493.22,132.05) --
	(493.26,135.04) --
	(493.28,132.05) --
	(493.28,135.04) --
	(493.29,138.03) --
	(493.29,132.05) --
	(493.30,135.04) --
	(493.30,138.03) --
	(493.30,135.04) --
	(493.31,132.05) --
	(493.31,129.06) --
	(493.32,126.07) --
	(493.32,123.07) --
	(493.33,120.08) --
	(493.35,123.07) --
	(493.36,126.07) --
	(493.37,129.06) --
	(493.37,132.05) --
	(493.38,135.04) --
	(493.40,141.02) --
	(493.41,138.03) --
	(493.42,135.04) --
	(493.42,132.05) --
	(493.43,129.06) --
	(493.43,132.05) --
	(493.43,135.04) --
	(493.45,138.03) --
	(493.46,141.02) --
	(493.47,138.03) --
	(493.49,141.02) --
	(493.49,147.00) --
	(493.50,149.99) --
	(493.51,152.98) --
	(493.52,158.96) --
	(493.53,161.95) --
	(493.53,155.97) --
	(493.54,152.98) --
	(493.57,155.97) --
	(493.59,149.99) --
	(493.59,152.98) --
	(493.60,149.99) --
	(493.60,152.98) --
	(493.61,149.99) --
	(493.62,147.00) --
	(493.62,141.02) --
	(493.64,144.01) --
	(493.64,147.00) --
	(493.67,149.99) --
	(493.67,155.97) --
	(493.67,149.99) --
	(493.68,147.00) --
	(493.68,152.98) --
	(493.69,158.96) --
	(493.70,155.97) --
	(493.72,152.98) --
	(493.73,158.96) --
	(493.74,152.98) --
	(493.74,149.99) --
	(493.75,147.00) --
	(493.75,149.99) --
	(493.76,144.01) --
	(493.76,147.00) --
	(493.78,144.01) --
	(493.78,147.00) --
	(493.79,144.01) --
	(493.84,141.02) --
	(493.87,138.03) --
	(493.88,135.04) --
	(493.89,132.05) --
	(493.89,135.04) --
	(493.91,138.03) --
	(493.92,132.05) --
	(493.93,126.07) --
	(493.93,120.08) --
	(493.96,123.07) --
	(493.99,117.09) --
	(494.00,114.10) --
	(494.01,117.09) --
	(494.02,114.10) --
	(494.04,111.11) --
	(494.06,114.10) --
	(494.06,117.09) --
	(494.07,120.08) --
	(494.08,117.09) --
	(494.11,120.08) --
	(494.13,117.09) --
	(494.14,114.10) --
	(494.18,111.11) --
	(494.19,108.12) --
	(494.23,111.11) --
	(494.23,114.10) --
	(494.24,120.08) --
	(494.27,117.09) --
	(494.27,114.10) --
	(494.31,117.09) --
	(494.31,114.10) --
	(494.31,111.11) --
	(494.32,120.08) --
	(494.33,117.09) --
	(494.33,120.08) --
	(494.33,126.07) --
	(494.40,129.06) --
	(494.41,132.05) --
	(494.41,135.04) --
	(494.44,138.03) --
	(494.45,141.02) --
	(494.45,144.01) --
	(494.47,141.02) --
	(494.48,135.04) --
	(494.49,138.03) --
	(494.51,141.02) --
	(494.52,144.01) --
	(494.52,141.02) --
	(494.55,144.01) --
	(494.56,141.02) --
	(494.57,135.04) --
	(494.57,132.05) --
	(494.58,123.07) --
	(494.59,126.07) --
	(494.60,129.06) --
	(494.61,126.07) --
	(494.65,129.06) --
	(494.66,126.07) --
	(494.66,123.07) --
	(494.66,120.08) --
	(494.67,126.07) --
	(494.68,129.06) --
	(494.73,123.07) --
	(494.74,120.08) --
	(494.75,117.09) --
	(494.75,120.08) --
	(494.76,117.09) --
	(494.77,114.10) --
	(494.78,117.09) --
	(494.79,120.08) --
	(494.81,123.07) --
	(494.82,126.07) --
	(494.83,123.07) --
	(494.86,120.08) --
	(494.86,117.09) --
	(494.90,120.08) --
	(494.91,114.10) --
	(494.91,111.11) --
	(494.95,114.10) --
	(494.97,117.09) --
	(494.99,120.08) --
	(495.00,117.09) --
	(495.01,114.10) --
	(495.01,117.09) --
	(495.02,120.08) --
	(495.04,117.09) --
	(495.05,114.10) --
	(495.09,111.11) --
	(495.10,114.10) --
	(495.12,117.09) --
	(495.15,120.08) --
	(495.16,117.09) --
	(495.17,120.08) --
	(495.19,123.07) --
	(495.21,120.08) --
	(495.21,117.09) --
	(495.22,120.08) --
	(495.23,123.07) --
	(495.25,126.07) --
	(495.26,123.07) --
	(495.29,120.08) --
	(495.31,123.07) --
	(495.33,126.07) --
	(495.34,123.07) --
	(495.34,120.08) --
	(495.37,117.09) --
	(495.39,114.10) --
	(495.41,117.09) --
	(495.41,114.10) --
	(495.44,111.11) --
	(495.46,108.12) --
	(495.46,105.13) --
	(495.46,108.12) --
	(495.47,105.13) --
	(495.47,102.14) --
	(495.52,105.13) --
	(495.55,108.12) --
	(495.59,105.13) --
	(495.63,108.12) --
	(495.68,105.13) --
	(495.70,111.11) --
	(495.71,114.10) --
	(495.71,111.11) --
	(495.73,108.12) --
	(495.76,111.11) --
	(495.79,108.12) --
	(495.81,111.11) --
	(495.84,114.10) --
	(495.84,117.09) --
	(495.85,114.10) --
	(495.87,117.09) --
	(495.88,120.08) --
	(495.91,129.06) --
	(495.92,132.05) --
	(495.92,135.04) --
	(495.93,138.03) --
	(495.94,132.05) --
	(495.94,138.03) --
	(495.97,135.04) --
	(496.00,132.05) --
	(496.02,135.04) --
	(496.02,138.03) --
	(496.03,144.01) --
	(496.05,141.02) --
	(496.05,144.01) --
	(496.05,147.00) --
	(496.08,144.01) --
	(496.08,138.03) --
	(496.08,141.02) --
	(496.09,147.00) --
	(496.10,149.99) --
	(496.12,152.98) --
	(496.12,149.99) --
	(496.13,152.98) --
	(496.13,149.99) --
	(496.14,147.00) --
	(496.15,149.99) --
	(496.16,152.98) --
	(496.16,149.99) --
	(496.17,147.00) --
	(496.17,149.99) --
	(496.18,147.00) --
	(496.18,144.01) --
	(496.20,141.02) --
	(496.20,147.00) --
	(496.21,149.99) --
	(496.24,147.00) --
	(496.26,149.99) --
	(496.26,147.00) --
	(496.27,141.02) --
	(496.29,144.01) --
	(496.30,138.03) --
	(496.32,141.02) --
	(496.33,147.00) --
	(496.33,138.03) --
	(496.33,141.02) --
	(496.33,138.03) --
	(496.34,135.04) --
	(496.36,132.05) --
	(496.38,126.07) --
	(496.38,123.07) --
	(496.39,126.07) --
	(496.44,123.07) --
	(496.45,117.09) --
	(496.46,114.10) --
	(496.47,117.09) --
	(496.49,114.10) --
	(496.51,120.08) --
	(496.52,117.09) --
	(496.53,120.08) --
	(496.54,123.07) --
	(496.54,129.06) --
	(496.56,126.07) --
	(496.56,132.05) --
	(496.57,135.04) --
	(496.57,132.05) --
	(496.57,129.06) --
	(496.63,126.07) --
	(496.63,123.07) --
	(496.64,129.06) --
	(496.68,132.05) --
	(496.69,135.04) --
	(496.70,138.03) --
	(496.70,135.04) --
	(496.72,141.02) --
	(496.74,144.01) --
	(496.75,138.03) --
	(496.75,141.02) --
	(496.76,144.01) --
	(496.76,147.00) --
	(496.76,149.99) --
	(496.77,152.98) --
	(496.77,149.99) --
	(496.78,152.98) --
	(496.78,149.99) --
	(496.79,144.01) --
	(496.80,149.99) --
	(496.80,147.00) --
	(496.80,144.01) --
	(496.83,141.02) --
	(496.88,144.01) --
	(496.88,138.03) --
	(496.88,135.04) --
	(496.93,138.03) --
	(496.93,135.04) --
	(496.93,138.03) --
	(496.95,135.04) --
	(496.96,129.06) --
	(496.97,126.07) --
	(496.98,129.06) --
	(496.99,132.05) --
	(497.00,129.06) --
	(497.00,126.07) --
	(497.00,129.06) --
	(497.01,126.07) --
	(497.01,123.07) --
	(497.01,120.08) --
	(497.03,117.09) --
	(497.07,111.11) --
	(497.07,108.12) --
	(497.13,111.11) --
	(497.17,108.12) --
	(497.20,105.13) --
	(497.21,108.12) --
	(497.23,105.13) --
	(497.24,102.14) --
	(497.32, 99.15) --
	(497.34, 96.16) --
	(497.35,102.14) --
	(497.38,108.12) --
	(497.43,111.11) --
	(497.44,114.10) --
	(497.45,117.09) --
	(497.49,114.10) --
	(497.49,117.09) --
	(497.50,120.08) --
	(497.51,123.07) --
	(497.51,126.07) --
	(497.53,129.06) --
	(497.55,132.05) --
	(497.57,141.02) --
	(497.58,144.01) --
	(497.58,147.00) --
	(497.59,155.97) --
	(497.59,149.99) --
	(497.60,155.97) --
	(497.60,149.99) --
	(497.62,152.98) --
	(497.62,155.97) --
	(497.64,152.98) --
	(497.67,158.96) --
	(497.68,161.95) --
	(497.68,158.96) --
	(497.73,155.97) --
	(497.73,158.96) --
	(497.74,155.97) --
	(497.74,152.98) --
	(497.75,149.99) --
	(497.75,152.98) --
	(497.76,149.99) --
	(497.77,147.00) --
	(497.77,144.01) --
	(497.78,147.00) --
	(497.78,149.99) --
	(497.79,152.98) --
	(497.79,155.97) --
	(497.79,158.96) --
	(497.80,155.97) --
	(497.81,152.98) --
	(497.81,149.99) --
	(497.82,152.98) --
	(497.83,147.00) --
	(497.83,144.01) --
	(497.88,141.02) --
	(497.89,138.03) --
	(497.90,135.04) --
	(497.91,138.03) --
	(497.91,141.02) --
	(497.94,138.03) --
	(497.94,141.02) --
	(497.96,147.00) --
	(497.97,152.98) --
	(497.99,149.99) --
	(498.00,147.00) --
	(498.00,149.99) --
	(498.01,152.98) --
	(498.01,158.96) --
	(498.02,155.97) --
	(498.03,149.99) --
	(498.03,152.98) --
	(498.04,149.99) --
	(498.06,147.00) --
	(498.07,144.01) --
	(498.08,138.03) --
	(498.09,141.02) --
	(498.10,138.03) --
	(498.11,141.02) --
	(498.11,138.03) --
	(498.15,141.02) --
	(498.15,138.03) --
	(498.19,141.02) --
	(498.19,144.01) --
	(498.21,138.03) --
	(498.21,132.05) --
	(498.22,135.04) --
	(498.25,138.03) --
	(498.25,135.04) --
	(498.26,129.06) --
	(498.27,126.07) --
	(498.28,123.07) --
	(498.31,129.06) --
	(498.33,138.03) --
	(498.34,135.04) --
	(498.36,132.05) --
	(498.38,135.04) --
	(498.39,138.03) --
	(498.39,141.02) --
	(498.40,144.01) --
	(498.40,138.03) --
	(498.41,141.02) --
	(498.43,144.01) --
	(498.43,147.00) --
	(498.44,144.01) --
	(498.44,147.00) --
	(498.45,149.99) --
	(498.46,147.00) --
	(498.49,144.01) --
	(498.53,141.02) --
	(498.53,138.03) --
	(498.55,135.04) --
	(498.56,129.06) --
	(498.56,126.07) --
	(498.58,129.06) --
	(498.59,132.05) --
	(498.60,135.04) --
	(498.63,129.06) --
	(498.63,126.07) --
	(498.64,123.07) --
	(498.65,120.08) --
	(498.65,117.09) --
	(498.67,114.10) --
	(498.68,111.11) --
	(498.69,108.12) --
	(498.73,105.13) --
	(498.74,108.12) --
	(498.76,111.11) --
	(498.80,114.10) --
	(498.81,111.11) --
	(498.82,108.12) --
	(498.83,111.11) --
	(498.83,108.12) --
	(498.84,111.11) --
	(498.89,108.12) --
	(498.95,114.10) --
	(498.97,120.08) --
	(498.97,123.07) --
	(498.98,120.08) --
	(499.01,117.09) --
	(499.06,114.10) --
	(499.07,111.11) --
	(499.13,108.12) --
	(499.16,102.14) --
	(499.19,105.13) --
	(499.21, 99.15) --
	(499.23, 96.16) --
	(499.24, 99.15) --
	(499.34,102.14) --
	(499.35,105.13) --
	(499.35,108.12) --
	(499.38,111.11) --
	(499.39,114.10) --
	(499.40,117.09) --
	(499.42,114.10) --
	(499.43,117.09) --
	(499.44,120.08) --
	(499.45,123.07) --
	(499.46,126.07) --
	(499.48,129.06) --
	(499.48,126.07) --
	(499.50,123.07) --
	(499.51,126.07) --
	(499.51,129.06) --
	(499.53,132.05) --
	(499.53,135.04) --
	(499.55,138.03) --
	(499.59,141.02) --
	(499.59,138.03) --
	(499.59,141.02) --
	(499.60,138.03) --
	(499.62,135.04) --
	(499.63,132.05) --
	(499.64,129.06) --
	(499.66,126.07) --
	(499.67,123.07) --
	(499.68,120.08) --
	(499.70,117.09) --
	(499.74,114.10) --
	(499.74,111.11) --
	(499.75,108.12) --
	(499.75,105.13) --
	(499.77,102.14) --
	(499.79, 99.15) --
	(499.83, 96.16) --
	(499.87, 93.17) --
	(500.10, 96.16) --
	(500.12, 93.17) --
	(500.24, 96.16) --
	(500.33, 99.15) --
	(500.36,102.14) --
	(500.37,105.13) --
	(500.37,102.14) --
	(500.40,105.13) --
	(500.48,111.11) --
	(500.49,108.12) --
	(500.54,111.11) --
	(500.57,114.10) --
	(500.60,111.11) --
	(500.64,108.12) --
	(500.64,105.13) --
	(500.69,102.14) --
	(500.70,105.13) --
	(500.74,111.11) --
	(500.78,108.12) --
	(500.81,105.13) --
	(500.83,108.12) --
	(500.86,111.11) --
	(500.93,108.12) --
	(500.94,111.11) --
	(500.95,108.12) --
	(500.95,102.14) --
	(501.05,105.13) --
	(501.08,102.14) --
	(501.17, 99.15) --
	(501.20, 96.16) --
	(501.21, 93.17) --
	(501.45, 96.16) --
	(501.49, 93.17) --
	(501.49, 96.16) --
	(501.55, 99.15) --
	(501.57,102.14) --
	(501.69,105.13) --
	(501.73,108.12) --
	(501.73,105.13) --
	(501.79,102.14) --
	(501.81, 99.15) --
	(501.88, 96.16) --
	(501.94, 99.15) --
	(501.98, 96.16) --
	(502.04,102.14) --
	(502.12,105.13) --
	(502.17,102.14) --
	(502.18,105.13) --
	(502.20,108.12) --
	(502.22,111.11) --
	(502.22,114.10) --
	(502.27,111.11) --
	(502.29,114.10) --
	(502.31,111.11) --
	(502.37,114.10) --
	(502.41,111.11) --
	(502.42,108.12) --
	(502.42,111.11) --
	(502.42,114.10) --
	(502.44,120.08) --
	(502.46,117.09) --
	(502.47,111.11) --
	(502.47,114.10) --
	(502.51,117.09) --
	(502.52,114.10) --
	(502.52,117.09) --
	(502.55,120.08) --
	(502.66,117.09) --
	(502.67,111.11) --
	(502.70,105.13) --
	(502.71,108.12) --
	(502.72,105.13) --
	(502.74,102.14) --
	(502.74,105.13) --
	(502.76,108.12) --
	(502.77,105.13) --
	(502.80,102.14) --
	(502.87,105.13) --
	(502.89,111.11) --
	(502.90,114.10) --
	(502.91,117.09) --
	(502.93,120.08) --
	(502.98,117.09) --
	(502.98,120.08) --
	(503.00,117.09) --
	(503.00,120.08) --
	(503.01,117.09) --
	(503.02,120.08) --
	(503.06,123.07) --
	(503.12,120.08) --
	(503.12,123.07) --
	(503.13,120.08) --
	(503.14,117.09) --
	(503.18,114.10) --
	(503.19,120.08) --
	(503.22,126.07) --
	(503.23,123.07) --
	(503.24,120.08) --
	(503.25,117.09) --
	(503.27,114.10) --
	(503.29,111.11) --
	(503.36,108.12) --
	(503.36,105.13) --
	(503.37,108.12) --
	(503.37,105.13) --
	(503.39,108.12) --
	(503.42,111.11) --
	(503.43,105.13) --
	(503.43,102.14) --
	(503.49,105.13) --
	(503.49,114.10) --
	(503.49,117.09) --
	(503.55,126.07) --
	(503.56,129.06) --
	(503.60,135.04) --
	(503.61,132.05) --
	(503.64,129.06) --
	(503.64,123.07) --
	(503.73,126.07) --
	(503.73,117.09) --
	(503.74,114.10) --
	(503.74,105.13) --
	(503.77,108.12) --
	(503.78,111.11) --
	(503.79,108.12) --
	(503.80,105.13) --
	(503.86, 99.15) --
	(503.89,102.14) --
	(503.89,105.13) --
	(503.91,111.11) --
	(503.92,114.10) --
	(503.96,120.08) --
	(503.96,123.07) --
	(503.98,126.07) --
	(504.02,123.07) --
	(504.03,120.08) --
	(504.03,123.07) --
	(504.09,126.07) --
	(504.10,123.07) --
	(504.11,126.07) --
	(504.11,123.07) --
	(504.13,126.07) --
	(504.13,123.07) --
	(504.15,120.08) --
	(504.16,117.09) --
	(504.19,111.11) --
	(504.20,114.10) --
	(504.20,117.09) --
	(504.22,111.11) --
	(504.23,114.10) --
	(504.24,117.09) --
	(504.25,120.08) --
	(504.27,123.07) --
	(504.28,120.08) --
	(504.31,117.09) --
	(504.33,120.08) --
	(504.35,123.07) --
	(504.36,117.09) --
	(504.37,120.08) --
	(504.37,123.07) --
	(504.38,126.07) --
	(504.38,129.06) --
	(504.41,126.07) --
	(504.42,129.06) --
	(504.43,126.07) --
	(504.43,129.06) --
	(504.45,132.05) --
	(504.46,138.03) --
	(504.47,135.04) --
	(504.47,138.03) --
	(504.48,135.04) --
	(504.49,132.05) --
	(504.49,135.04) --
	(504.50,138.03) --
	(504.50,135.04) --
	(504.52,132.05) --
	(504.55,135.04) --
	(504.56,132.05) --
	(504.57,135.04) --
	(504.57,138.03) --
	(504.61,141.02) --
	(504.61,138.03) --
	(504.61,135.04) --
	(504.62,132.05) --
	(504.65,129.06) --
	(504.65,132.05) --
	(504.65,129.06) --
	(504.66,132.05) --
	(504.67,135.04) --
	(504.67,132.05) --
	(504.69,129.06) --
	(504.71,123.07) --
	(504.73,120.08) --
	(504.74,117.09) --
	(504.77,114.10) --
	(504.81,111.11) --
	(504.89,105.13) --
	(504.90,102.14) --
	(504.90, 99.15) --
	(505.01, 96.16) --
	(505.05, 99.15) --
	(505.15, 96.16) --
	(505.23, 99.15) --
	(505.26,102.14) --
	(505.27, 99.15) --
	(505.32,102.14) --
	(505.39,105.13) --
	(505.40,108.12) --
	(505.45,105.13) --
	(505.47,108.12) --
	(505.52,105.13) --
	(505.56,102.14) --
	(505.57,105.13) --
	(505.64,102.14) --
	(505.69, 99.15) --
	(505.70, 96.16) --
	(505.74, 99.15) --
	(505.81,102.14) --
	(505.81, 99.15) --
	(505.85,102.14) --
	(505.88,105.13) --
	(505.89,108.12) --
	(505.94,117.09) --
	(505.95,114.10) --
	(505.95,120.08) --
	(505.98,123.07) --
	(506.00,120.08) --
	(506.05,123.07) --
	(506.06,126.07) --
	(506.07,123.07) --
	(506.09,126.07) --
	(506.10,123.07) --
	(506.12,132.05) --
	(506.12,135.04) --
	(506.13,132.05) --
	(506.13,129.06) --
	(506.14,123.07) --
	(506.18,126.07) --
	(506.19,129.06) --
	(506.20,126.07) --
	(506.24,123.07) --
	(506.30,120.08) --
	(506.31,117.09) --
	(506.32,120.08) --
	(506.34,117.09) --
	(506.36,108.12) --
	(506.42,105.13) --
	(506.44,102.14) --
	(506.56, 99.15) --
	(506.56, 96.16) --
	(506.56,105.13) --
	(506.57,108.12) --
	(506.63,111.11) --
	(506.71,114.10) --
	(506.81,117.09) --
	(506.81,105.13) --
	(506.83,102.14) --
	(506.87,105.13) --
	(506.93, 99.15) --
	(506.95,102.14) --
	(507.08, 99.15) --
	(507.09, 96.16) --
	(507.14, 99.15) --
	(507.17,102.14) --
	(507.20, 99.15) --
	(507.27,102.14) --
	(507.31,105.13) --
	(507.33,108.12) --
	(507.34,111.11) --
	(507.38,108.12) --
	(507.45,105.13) --
	(507.50,102.14) --
	(507.51,105.13) --
	(507.55,102.14) --
	(507.58, 99.15) --
	(507.58, 96.16) --
	(507.62, 99.15) --
	(507.74,102.14) --
	(507.83, 99.15) --
	(507.87, 96.16) --
	(507.90, 93.17) --
	(507.92, 96.16) --
	(507.96, 99.15) --
	(508.01,102.14) --
	(508.02,105.13) --
	(508.13,108.12) --
	(508.13,111.11) --
	(508.16,114.10) --
	(508.21,111.11) --
	(508.25,108.12) --
	(508.27,105.13) --
	(508.30,102.14) --
	(508.37,105.13) --
	(508.38,102.14) --
	(508.38, 99.15) --
	(508.52, 96.16) --
	(508.54, 99.15) --
	(508.76, 96.16) --
	(508.78, 93.17) --
	(508.83, 99.15) --
	(508.85,102.14) --
	(508.98,105.13) --
	(509.03,108.12) --
	(509.08,102.14) --
	(509.09, 99.15) --
	(509.10, 96.16) --
	(509.10, 99.15) --
	(509.13,102.14) --
	(509.22,105.13) --
	(509.30,102.14) --
	(509.34,105.13) --
	(509.37, 99.15) --
	(509.49, 96.16) --
	(509.54, 99.15) --
	(509.56, 96.16) --
	(509.63, 99.15) --
	(509.67,102.14) --
	(509.69,105.13) --
	(509.73,111.11) --
	(509.80,108.12) --
	(509.84,105.13) --
	(509.88,102.14) --
	(509.94, 99.15) --
	(510.00, 96.16) --
	(510.05, 99.15) --
	(510.11,102.14) --
	(510.12,105.13) --
	(510.13,108.12) --
	(510.16,111.11) --
	(510.16,108.12) --
	(510.24,111.11) --
	(510.25,108.12) --
	(510.27,111.11) --
	(510.30,114.10) --
	(510.35,111.11) --
	(510.36,108.12) --
	(510.38,105.13) --
	(510.41,102.14) --
	(510.50, 99.15) --
	(510.51, 96.16) --
	(510.73, 93.17) --
	(510.74, 96.16) --
	(510.76, 99.15) --
	(510.76,102.14) --
	(510.77,105.13) --
	(510.82,108.12) --
	(510.83,114.10) --
	(510.83,117.09) --
	(510.97,123.07) --
	(510.98,120.08) --
	(511.00,117.09) --
	(511.00,114.10) --
	(511.01,111.11) --
	(511.06,108.12) --
	(511.07,102.14) --
	(511.08, 99.15) --
	(511.08, 93.17) --
	(511.22, 96.16) --
	(511.24, 99.15) --
	(511.27,102.14) --
	(511.33,105.13) --
	(511.35,102.14) --
	(511.46,105.13) --
	(511.48,102.14) --
	(511.51, 99.15) --
	(511.56, 96.16) --
	(511.59, 99.15) --
	(511.73, 96.16) --
	(511.77, 99.15) --
	(511.80,102.14) --
	(511.88, 99.15) --
	(511.89,102.14) --
	(511.89,105.13) --
	(511.92,108.12) --
	(511.97,111.11) --
	(512.00,108.12) --
	(512.01,111.11) --
	(512.02,114.10) --
	(512.03,111.11) --
	(512.04,114.10) --
	(512.07,117.09) --
	(512.13,120.08) --
	(512.13,114.10) --
	(512.16,111.11) --
	(512.18,108.12) --
	(512.24,111.11) --
	(512.25,108.12) --
	(512.25,111.11) --
	(512.27,108.12) --
	(512.28,105.13) --
	(512.31,102.14) --
	(512.32,105.13) --
	(512.35,108.12) --
	(512.42,111.11) --
	(512.42,114.10) --
	(512.49,111.11) --
	(512.55,108.12) --
	(512.56,105.13) --
	(512.56,102.14) --
	(512.60, 99.15) --
	(512.66, 96.16) --
	(512.93, 93.17) --
	(513.02, 99.15) --
	(513.07,102.14) --
	(513.10,105.13) --
	(513.12,108.12) --
	(513.14,111.11) --
	(513.17,108.12) --
	(513.21,105.13) --
	(513.22,108.12) --
	(513.25,111.11) --
	(513.27,114.10) --
	(513.31,111.11) --
	(513.35,105.13) --
	(513.37,102.14) --
	(513.45,105.13) --
	(513.47,102.14) --
	(513.48, 99.15) --
	(513.50,102.14) --
	(513.50, 99.15) --
	(513.61,102.14) --
	(513.64, 99.15) --
	(513.67,102.14) --
	(513.71,105.13) --
	(513.71,108.12) --
	(513.72,111.11) --
	(513.74,108.12) --
	(513.88,105.13) --
	(513.92,102.14) --
	(513.95, 99.15) --
	(513.96, 96.16) --
	(513.97, 93.17) --
	(514.13, 96.16) --
	(514.15, 99.15) --
	(514.20,102.14) --
	(514.21,105.13) --
	(514.22,102.14) --
	(514.28,105.13) --
	(514.33,108.12) --
	(514.37,111.11) --
	(514.40,108.12) --
	(514.42,105.13) --
	(514.44,108.12) --
	(514.46,105.13) --
	(514.52,102.14) --
	(514.54, 99.15) --
	(514.57,105.13) --
	(514.57,108.12) --
	(514.58,105.13) --
	(514.58,108.12) --
	(514.62,111.11) --
	(514.64,117.09) --
	(514.67,123.07) --
	(514.68,120.08) --
	(514.73,126.07) --
	(514.79,129.06) --
	(514.81,123.07) --
	(514.81,120.08) --
	(514.86,117.09) --
	(514.86,123.07) --
	(514.87,117.09) --
	(514.89,120.08) --
	(514.89,114.10) --
	(514.92,117.09) --
	(514.97,111.11) --
	(515.00,108.12) --
	(515.01,111.11) --
	(515.07,114.10) --
	(515.11,111.11) --
	(515.11,105.13) --
	(515.13,102.14) --
	(515.25, 99.15) --
	(515.52, 93.17) --
	(515.70, 96.16) --
	(515.75, 99.15) --
	(515.77,102.14) --
	(515.80, 99.15) --
	(515.86,102.14) --
	(515.94,105.13) --
	(515.95,102.14) --
	(515.97,108.12) --
	(515.99,114.10) --
	(516.03,111.11) --
	(516.04,114.10) --
	(516.04,117.09) --
	(516.05,120.08) --
	(516.06,117.09) --
	(516.10,120.08) --
	(516.11,117.09) --
	(516.14,120.08) --
	(516.17,123.07) --
	(516.19,126.07) --
	(516.21,120.08) --
	(516.25,114.10) --
	(516.27,117.09) --
	(516.28,114.10) --
	(516.28,108.12) --
	(516.30,111.11) --
	(516.35,108.12) --
	(516.36,111.11) --
	(516.38,108.12) --
	(516.41,105.13) --
	(516.50,102.14) --
	(516.50, 99.15) --
	(516.52,102.14) --
	(516.60, 99.15) --
	(516.64, 96.16) --
	(516.64,102.14) --
	(516.66,105.13) --
	(516.72,111.11) --
	(516.72,114.10) --
	(516.73,117.09) --
	(516.74,120.08) --
	(516.75,117.09) --
	(516.80,123.07) --
	(516.83,126.07) --
	(516.88,129.06) --
	(516.89,123.07) --
	(516.90,120.08) --
	(516.93,114.10) --
	(516.96,120.08) --
	(516.97,114.10) --
	(516.97,120.08) --
	(516.97,123.07) --
	(516.99,120.08) --
	(517.00,114.10) --
	(517.04,117.09) --
	(517.07,114.10) --
	(517.18,111.11) --
	(517.18,108.12) --
	(517.21,105.13) --
	(517.22, 99.15) --
	(517.24, 96.16) --
	(517.45, 93.17) --
	(517.63, 96.16) --
	(517.69, 99.15) --
	(517.69,102.14) --
	(517.69, 99.15) --
	(517.70,102.14) --
	(517.86,105.13) --
	(517.88,108.12) --
	(517.92,105.13) --
	(517.93,108.12) --
	(517.93,105.13) --
	(517.94,108.12) --
	(517.94,105.13) --
	(518.10,102.14) --
	(518.16, 99.15) --
	(518.18, 96.16) --
	(518.36, 93.17) --
	(518.49, 96.16) --
	(518.57, 99.15) --
	(518.61,102.14) --
	(518.68, 99.15) --
	(518.74,102.14) --
	(518.79, 99.15) --
	(518.81,102.14) --
	(518.88, 99.15) --
	(518.91,102.14) --
	(518.93,105.13) --
	(519.01,102.14) --
	(519.04,105.13) --
	(519.05,102.14) --
	(519.05,105.13) --
	(519.12,108.12) --
	(519.13,105.13) --
	(519.15,108.12) --
	(519.25,105.13) --
	(519.27,102.14) --
	(519.29,105.13) --
	(519.29,102.14) --
	(519.38, 99.15) --
	(519.51, 96.16) --
	(519.58, 93.17) --
	(519.82, 99.15) --
	(519.84, 93.17) --
	(519.91, 99.15) --
	(519.95,102.14) --
	(520.03,105.13) --
	(520.08,108.12) --
	(520.12,102.14) --
	(520.15,105.13) --
	(520.16,102.14) --
	(520.18,105.13) --
	(520.19,108.12) --
	(520.27,105.13) --
	(520.28,102.14) --
	(520.36,105.13) --
	(520.36,108.12) --
	(520.38,105.13) --
	(520.40,108.12) --
	(520.42,105.13) --
	(520.52,102.14) --
	(520.60, 99.15) --
	(520.62, 96.16) --
	(520.66, 93.17) --
	(520.69, 96.16) --
	(520.78, 99.15) --
	(520.90,102.14) --
	(520.93, 99.15) --
	(521.02, 96.16) --
	(521.78, 93.17) --
	(521.92, 96.16) --
	(521.94, 99.15) --
	(522.01,102.14) --
	(522.03,105.13) --
	(522.16,102.14) --
	(522.18, 99.15) --
	(522.25, 96.16) --
	(524.39, 93.17) --
	(524.44, 96.16) --
	(524.51, 99.15) --
	(524.64,102.14) --
	(524.68, 99.15) --
	(524.75, 96.16) --
	(524.81, 93.17) --
	(524.85, 96.16) --
	(525.00, 99.15) --
	(525.10, 96.16) --
	(525.11, 93.17) --
	(525.13, 99.15) --
	(525.15,105.13) --
	(525.16,108.12) --
	(525.25,111.11) --
	(525.34,114.10) --
	(525.35,120.08) --
	(525.37,114.10) --
	(525.39,108.12) --
	(525.40,105.13) --
	(525.49,102.14) --
	(525.50, 99.15) --
	(525.54,102.14) --
	(525.58,105.13) --
	(525.60, 99.15) --
	(525.65,105.13) --
	(525.65,108.12) --
	(525.74,111.11) --
	(525.76,108.12) --
	(525.79,111.11) --
	(525.83,108.12) --
	(525.84,111.11) --
	(525.89,105.13) --
	(525.90,102.14) --
	(526.00, 99.15) --
	(526.08, 96.16) --
	(526.21, 93.17) --
	(526.29, 96.16) --
	(526.43, 99.15) --
	(526.45,102.14) --
	(526.45,105.13) --
	(526.53,102.14) --
	(526.61, 99.15) --
	(526.68,102.14) --
	(526.69, 99.15) --
	(526.77, 96.16) --
	(526.85, 99.15) --
	(526.94, 96.16) --
	(526.96,102.14) --
	(526.99,108.12) --
	(527.01,111.11) --
	(527.05,108.12) --
	(527.07,111.11) --
	(527.11,114.10) --
	(527.19,117.09) --
	(527.20,111.11) --
	(527.23,105.13) --
	(527.30,102.14) --
	(527.32, 99.15) --
	(527.36, 96.16) --
	(527.53, 93.17) --
	(527.69, 96.16) --
	(527.77, 99.15) --
	(527.93, 96.16) --
	(528.87, 93.17) --
	(528.93, 96.16) --
	(528.97, 99.15) --
	(529.04,102.14) --
	(529.12,105.13) --
	(529.16,102.14) --
	(529.17,105.13) --
	(529.21,102.14) --
	(529.29, 99.15) --
	(529.30, 96.16) --
	(529.30, 99.15) --
	(529.41,102.14) --
	(529.41, 99.15) --
	(529.42,102.14) --
	(529.54,105.13) --
	(529.55,102.14) --
	(529.59, 99.15) --
	(529.61,102.14) --
	(529.65,105.13) --
	(529.67,102.14) --
	(529.71, 99.15) --
	(529.72,102.14) --
	(529.81,105.13) --
	(529.84,108.12) --
	(529.85,105.13) --
	(529.95,102.14) --
	(529.95, 99.15) --
	(529.96,102.14) --
	(529.99, 99.15) --
	(530.04,102.14) --
	(530.05,105.13) --
	(530.06,111.11) --
	(530.08,108.12) --
	(530.11,111.11) --
	(530.14,114.10) --
	(530.17,117.09) --
	(530.19,120.08) --
	(530.23,117.09) --
	(530.26,114.10) --
	(530.29,117.09) --
	(530.32,111.11) --
	(530.32,114.10) --
	(530.35,111.11) --
	(530.36,114.10) --
	(530.38,111.11) --
	(530.42,108.12) --
	(530.43,105.13) --
	(530.49,108.12) --
	(530.49,111.11) --
	(530.49,114.10) --
	(530.50,117.09) --
	(530.53,114.10) --
	(530.56,111.11) --
	(530.59,108.12) --
	(530.67,105.13) --
	(530.68,102.14) --
	(530.73,105.13) --
	(530.73,102.14) --
	(530.92, 96.16) --
	(530.93, 93.17) --
	(530.96, 96.16) --
	(530.97, 99.15) --
	(531.08,102.14) --
	(531.13,105.13) --
	(531.17,108.12) --
	(531.18,111.11) --
	(531.21,108.12) --
	(531.21,105.13) --
	(531.33,102.14) --
	(531.37, 99.15) --
	(531.41, 96.16) --
	(531.45, 93.17) --
	(531.58, 96.16) --
	(531.66, 99.15) --
	(531.70,105.13) --
	(531.76,108.12) --
	(531.82,105.13) --
	(531.89,102.14) --
	(531.90,105.13) --
	(531.91,102.14) --
	(531.95, 99.15) --
	(532.01, 96.16) --
	(532.06, 99.15) --
	(532.08,102.14) --
	(532.12,105.13) --
	(532.14,102.14) --
	(532.21,108.12) --
	(532.25,111.11) --
	(532.26,108.12) --
	(532.26,111.11) --
	(532.27,117.09) --
	(532.29,120.08) --
	(532.29,117.09) --
	(532.30,120.08) --
	(532.31,117.09) --
	(532.31,111.11) --
	(532.32,108.12) --
	(532.32,111.11) --
	(532.33,117.09) --
	(532.38,123.07) --
	(532.50,120.08) --
	(532.51,114.10) --
	(532.53,111.11) --
	(532.56,108.12) --
	(532.57,102.14) --
	(532.57, 99.15) --
	(532.58, 96.16) --
	(532.62, 93.17) --
	(532.65, 96.16) --
	(532.75,105.13) --
	(532.86,114.10) --
	(532.88,111.11) --
	(532.88,114.10) --
	(532.90,117.09) --
	(532.90,114.10) --
	(533.00,108.12) --
	(533.03, 99.15) --
	(533.12,102.14) --
	(533.13, 99.15) --
	(533.18, 96.16) --
	(533.18, 99.15) --
	(533.27,102.14) --
	(533.33, 99.15) --
	(533.41,102.14) --
	(533.42, 99.15) --
	(533.44, 96.16) --
	(533.46,102.14) --
	(533.48,105.13) --
	(533.58,108.12) --
	(533.68,105.13) --
	(533.69,102.14) --
	(533.70, 99.15) --
	(533.70,102.14) --
	(533.71, 99.15) --
	(533.72,102.14) --
	(533.75, 99.15) --
	(533.90,102.14) --
	(533.91,105.13) --
	(533.93,111.11) --
	(533.99,105.13) --
	(534.14,102.14) --
	(534.14,108.12) --
	(534.15,105.13) --
	(534.21, 99.15) --
	(534.24,102.14) --
	(534.26,105.13) --
	(534.27,108.12) --
	(534.28,111.11) --
	(534.28,114.10) --
	(534.29,117.09) --
	(534.38,120.08) --
	(534.43,114.10) --
	(534.49,117.09) --
	(534.50,114.10) --
	(534.52,111.11) --
	(534.52,108.12) --
	(534.52,111.11) --
	(534.53,108.12) --
	(534.55,102.14) --
	(534.68,105.13) --
	(534.69,102.14) --
	(534.69,105.13) --
	(534.74,102.14) --
	(534.76,105.13) --
	(534.79,102.14) --
	(534.91, 99.15) --
	(534.92,102.14) --
	(534.93,105.13) --
	(534.96,102.14) --
	(534.99,105.13) --
	(535.00,102.14) --
	(535.13,105.13) --
	(535.15,102.14) --
	(535.20, 99.15) --
	(535.25,102.14) --
	(535.44, 99.15) --
	(535.45, 96.16) --
	(535.59, 93.17) --
	(535.66, 96.16) --
	(535.79, 99.15) --
	(535.79,102.14) --
	(535.84, 99.15) --
	(535.86,102.14) --
	(535.88,105.13) --
	(535.90,108.12) --
	(535.91,105.13) --
	(536.03,108.12) --
	(536.08,105.13) --
	(536.10,102.14) --
	(536.12, 99.15) --
	(536.15, 96.16) --
	(536.18, 93.17) --
	(536.42, 96.16) --
	(536.50, 93.17) --
	(536.74, 96.16) --
	(536.77, 93.17) --
	(536.82, 96.16) --
	(536.86, 99.15) --
	(536.97,102.14) --
	(536.98,105.13) --
	(537.04,102.14) --
	(537.06,105.13) --
	(537.08,102.14) --
	(537.11,105.13) --
	(537.17,102.14) --
	(537.21,105.13) --
	(537.23,102.14) --
	(537.24,105.13) --
	(537.27,108.12) --
	(537.28,111.11) --
	(537.32,108.12) --
	(537.32,111.11) --
	(537.36,108.12) --
	(537.42,111.11) --
	(537.43,108.12) --
	(537.43,111.11) --
	(537.48,114.10) --
	(537.49,108.12) --
	(537.49,105.13) --
	(537.49,108.12) --
	(537.52,111.11) --
	(537.55,114.10) --
	(537.60,111.11) --
	(537.66,108.12) --
	(537.67,105.13) --
	(537.67,102.14) --
	(537.73,105.13) --
	(537.74,102.14) --
	(537.76, 99.15) --
	(537.88, 96.16) --
	(537.89, 99.15) --
	(537.95, 96.16) --
	(538.12, 99.15) --
	(538.20, 96.16) --
	(538.22, 93.17) --
	(538.29, 96.16) --
	(538.33, 99.15) --
	(538.47,102.14) --
	(538.53, 99.15) --
	(538.57, 96.16) --
	(538.57, 93.17) --
	(538.59, 96.16) --
	(538.65,102.14) --
	(538.66,105.13) --
	(538.72,108.12) --
	(538.82,111.11) --
	(538.84,108.12) --
	(538.85,102.14) --
	(538.89,105.13) --
	(538.91,102.14) --
	(538.96, 99.15) --
	(539.09, 96.16) --
	(539.77, 93.17) --
	(539.82, 96.16) --
	(539.95, 99.15) --
	(540.00,102.14) --
	(540.01,105.13) --
	(540.06,102.14) --
	(540.13, 99.15) --
	(540.18,102.14) --
	(540.21, 99.15) --
	(540.25,102.14) --
	(540.26, 99.15) --
	(540.37,102.14) --
	(540.40,105.13) --
	(540.46,108.12) --
	(540.47,105.13) --
	(540.49,108.12) --
	(540.50,111.11) --
	(540.52,108.12) --
	(540.58,111.11) --
	(540.61,114.10) --
	(540.62,111.11) --
	(540.64,108.12) --
	(540.71,105.13) --
	(540.72,102.14) --
	(540.76, 99.15) --
	(540.82, 96.16) --
	(541.07, 93.17) --
	(541.09, 96.16) --
	(541.18, 99.15) --
	(541.31,102.14) --
	(541.33, 99.15) --
	(541.41, 96.16) --
	(541.42, 99.15) --
	(541.42, 96.16) --
	(541.46, 99.15) --
	(541.60,102.14) --
	(541.64,105.13) --
	(541.65,108.12) --
	(541.65,111.11) --
	(541.66,108.12) --
	(541.67,111.11) --
	(541.70,108.12) --
	(541.70,105.13) --
	(541.71,108.12) --
	(541.85,111.11) --
	(541.88,108.12) --
	(541.89,105.13) --
	(541.90,102.14) --
	(541.95, 99.15) --
	(541.96, 96.16) --
	(542.17, 93.17) --
	(542.23, 99.15) --
	(542.24,102.14) --
	(542.38,105.13) --
	(542.40,102.14) --
	(542.47, 99.15) --
	(542.61, 93.17) --
	(542.64, 96.16) --
	(542.68, 99.15) --
	(542.84,102.14) --
	(542.85,105.13) --
	(542.86,102.14) --
	(542.88,105.13) --
	(542.91,102.14) --
	(543.04, 99.15) --
	(543.06,102.14) --
	(543.06,105.13) --
	(543.08,108.12) --
	(543.08,105.13) --
	(543.10,108.12) --
	(543.28,105.13) --
	(543.30,102.14) --
	(543.30, 99.15) --
	(543.31, 96.16) --
	(543.33, 99.15) --
	(543.43, 96.16) --
	(543.52, 99.15) --
	(543.52,102.14) --
	(543.53, 99.15) --
	(543.61,102.14) --
	(543.63,105.13) --
	(543.64,108.12) --
	(543.66,111.11) --
	(543.67,114.10) --
	(543.67,117.09) --
	(543.72,114.10) --
	(543.76,117.09) --
	(543.77,114.10) --
	(543.77,117.09) --
	(543.81,120.08) --
	(543.85,123.07) --
	(543.87,120.08) --
	(543.87,117.09) --
	(543.88,114.10) --
	(543.89,111.11) --
	(543.90,114.10) --
	(543.90,117.09) --
	(543.90,120.08) --
	(543.91,117.09) --
	(544.00,114.10) --
	(544.02,111.11) --
	(544.05,105.13) --
	(544.13,102.14) --
	(544.14, 99.15) --
	(544.15, 93.17) --
	(544.30, 96.16) --
	(544.39, 99.15) --
	(544.54, 96.16) --
	(544.55, 93.17) --
	(544.56, 96.16) --
	(544.80, 99.15) --
	(544.80, 96.16) --
	(545.13, 93.17) --
	(545.16, 96.16) --
	(545.30, 99.15) --
	(545.37,108.12) --
	(545.38,105.13) --
	(545.41,108.12) --
	(545.46,105.13) --
	(545.53,108.12) --
	(545.54,117.09) --
	(545.54,114.10) --
	(545.62,108.12) --
	(545.70,105.13) --
	(545.77,102.14) --
	(545.81, 93.17) --
	(545.82, 99.15) --
	(545.90,102.14) --
	(546.05,105.13) --
	(546.05,108.12) --
	(546.06,102.14) --
	(546.06,105.13) --
	(546.14,102.14) --
	(546.17, 99.15) --
	(546.19,102.14) --
	(546.24,108.12) --
	(546.29,111.11) --
	(546.30,108.12) --
	(546.30,105.13) --
	(546.31,111.11) --
	(546.35,117.09) --
	(546.41,120.08) --
	(546.42,117.09) --
	(546.43,114.10) --
	(546.46,111.11) --
	(546.47,114.10) --
	(546.48,117.09) --
	(546.52,114.10) --
	(546.55,120.08) --
	(546.55,114.10) --
	(546.59,111.11) --
	(546.62,108.12) --
	(546.70,111.11) --
	(546.71,108.12) --
	(546.71,111.11) --
	(546.77,108.12) --
	(546.80,102.14) --
	(546.84, 99.15) --
	(546.84,102.14) --
	(546.86,105.13) --
	(546.89,102.14) --
	(546.91,105.13) --
	(546.95,108.12) --
	(547.03,105.13) --
	(547.05,108.12) --
	(547.07,111.11) --
	(547.07,114.10) --
	(547.08,117.09) --
	(547.08,120.08) --
	(547.14,114.10) --
	(547.16,111.11) --
	(547.22,108.12) --
	(547.23,105.13) --
	(547.23,108.12) --
	(547.29,111.11) --
	(547.31,108.12) --
	(547.36,105.13) --
	(547.38,111.11) --
	(547.40,108.12) --
	(547.47,111.11) --
	(547.47,108.12) --
	(547.51,105.13) --
	(547.57,108.12) --
	(547.58,102.14) --
	(547.59,108.12) --
	(547.61,111.11) --
	(547.63,117.09) --
	(547.64,120.08) --
	(547.64,117.09) --
	(547.66,114.10) --
	(547.67,117.09) --
	(547.68,120.08) --
	(547.69,123.07) --
	(547.78,126.07) --
	(547.82,129.06) --
	(547.83,123.07) --
	(547.86,120.08) --
	(547.86,114.10) --
	(547.86,120.08) --
	(547.87,123.07) --
	(547.88,120.08) --
	(547.89,123.07) --
	(547.91,120.08) --
	(547.92,117.09) --
	(547.92,114.10) --
	(547.93,111.11) --
	(548.04,108.12) --
	(548.05,111.11) --
	(548.06,117.09) --
	(548.10,123.07) --
	(548.11,120.08) --
	(548.13,114.10) --
	(548.14,111.11) --
	(548.18,114.10) --
	(548.21,117.09) --
	(548.21,120.08) --
	(548.27,123.07) --
	(548.29,120.08) --
	(548.29,117.09) --
	(548.30,111.11) --
	(548.37,105.13) --
	(548.39,108.12) --
	(548.42,105.13) --
	(548.45,102.14) --
	(548.45, 99.15) --
	(548.56, 96.16) --
	(548.57, 93.17) --
	(548.78, 96.16) --
	(548.80, 93.17) --
	(548.83, 96.16) --
	(548.90,102.14) --
	(548.92,105.13) --
	(548.94,108.12) --
	(549.08,114.10) --
	(549.15,108.12) --
	(549.16,105.13) --
	(549.18,102.14) --
	(549.26, 96.16) --
	(549.29,102.14) --
	(549.39, 99.15) --
	(549.50,105.13) --
	(549.64, 99.15) --
	(549.67, 93.17) --
	(549.76, 96.16) --
	(549.77, 99.15) --
	(549.78,105.13) --
	(549.83,111.11) --
	(549.86,114.10) --
	(549.90,120.08) --
	(549.94,117.09) --
	(549.95,120.08) --
	(549.96,123.07) --
	(549.98,126.07) --
	(549.99,129.06) --
	(549.99,132.05) --
	(550.00,135.04) --
	(550.00,132.05) --
	(550.01,135.04) --
	(550.02,132.05) --
	(550.02,129.06) --
	(550.06,123.07) --
	(550.07,129.06) --
	(550.08,126.07) --
	(550.11,129.06) --
	(550.18,123.07) --
	(550.20,120.08) --
	(550.20,117.09) --
	(550.22,114.10) --
	(550.23,111.11) --
	(550.23,114.10) --
	(550.24,111.11) --
	(550.25,108.12) --
	(550.30,105.13) --
	(550.32, 99.15) --
	(550.47, 96.16) --
	(550.62, 93.17) --
	(550.66, 96.16) --
	(550.68, 99.15) --
	(550.86,102.14) --
	(550.91, 99.15) --
	(550.92, 96.16) --
	(550.92, 99.15) --
	(551.02, 96.16) --
	(551.15, 99.15) --
	(551.21, 96.16) --
	(551.27, 99.15) --
	(551.32, 96.16) --
	(551.41, 99.15) --
	(551.43,102.14) --
	(551.46,114.10) --
	(551.46,111.11) --
	(551.48,114.10) --
	(551.54,123.07) --
	(551.54,126.07) --
	(551.56,129.06) --
	(551.61,126.07) --
	(551.63,129.06) --
	(551.64,132.05) --
	(551.67,129.06) --
	(551.69,120.08) --
	(551.70,117.09) --
	(551.72,120.08) --
	(551.78,108.12) --
	(551.79,105.13) --
	(551.86,102.14) --
	(551.87, 99.15) --
	(551.93, 96.16) --
	(551.94, 99.15) --
	(552.13, 96.16) --
	(552.17, 99.15) --
	(552.18,102.14) --
	(552.18,105.13) --
	(552.22,108.12) --
	(552.26,111.11) --
	(552.29,114.10) --
	(552.38,117.09) --
	(552.42,114.10) --
	(552.42,105.13) --
	(552.46,102.14) --
	(552.51, 99.15) --
	(552.54, 96.16) --
	(552.60, 93.17) --
	(552.61, 96.16) --
	(552.74, 99.15) --
	(552.84,102.14) --
	(552.85, 99.15) --
	(552.96, 96.16) --
	(552.98, 99.15) --
	(553.08, 96.16) --
	(553.16, 99.15) --
	(553.20,102.14) --
	(553.31, 99.15) --
	(553.40, 96.16) --
	(553.44, 93.17) --
	(553.68, 96.16) --
	(553.78, 93.17) --
	(553.84, 96.16) --
	(554.03, 99.15) --
	(554.09, 96.16) --
	(554.20, 93.17) --
	(554.32, 96.16) --
	(554.36, 99.15) --
	(554.44,102.14) --
	(554.44, 99.15) --
	(554.48,102.14) --
	(554.56,105.13) --
	(554.61,102.14) --
	(554.65, 99.15) --
	(554.68,102.14) --
	(554.70, 99.15) --
	(554.73, 96.16) --
	(554.76, 99.15) --
	(554.79,102.14) --
	(554.80,105.13) --
	(554.89,108.12) --
	(554.89,111.11) --
	(554.97,108.12) --
	(555.01,105.13) --
	(555.03,102.14) --
	(555.04, 99.15) --
	(555.13, 96.16) --
	(555.18, 93.17) --
	(555.20, 96.16) --
	(555.22, 99.15) --
	(555.24,102.14) --
	(555.27,108.12) --
	(555.31,111.11) --
	(555.35,117.09) --
	(555.36,120.08) --
	(555.40,123.07) --
	(555.42,126.07) --
	(555.44,123.07) --
	(555.44,126.07) --
	(555.46,123.07) --
	(555.49,120.08) --
	(555.50,114.10) --
	(555.51,111.11) --
	(555.51,114.10) --
	(555.55,117.09) --
	(555.55,114.10) --
	(555.59,111.11) --
	(555.60,108.12) --
	(555.63,105.13) --
	(555.68,102.14) --
	(555.68, 99.15) --
	(555.75,102.14) --
	(555.79, 96.16) --
	(555.82, 93.17) --
	(555.84, 99.15) --
	(555.89,105.13) --
	(555.89,108.12) --
	(555.90,111.11) --
	(555.91,114.10) --
	(555.92,117.09) --
	(555.93,120.08) --
	(555.93,123.07) --
	(555.96,129.06) --
	(555.99,138.03) --
	(556.01,149.99) --
	(556.03,152.98) --
	(556.03,167.93) --
	(556.05,170.92) --
	(556.07,173.91) --
	(556.08,167.93) --
	(556.13,161.95) --
	(556.14,158.96) --
	(556.15,155.97) --
	(556.16,149.99) --
	(556.17,147.00) --
	(556.20,138.03) --
	(556.23,129.06) --
	(556.23,132.05) --
	(556.25,120.08) --
	(556.27,117.09) --
	(556.31, 96.16) --
	(556.33, 99.15) --
	(556.47,102.14) --
	(556.54, 99.15) --
	(556.56,105.13) --
	(556.56,102.14) --
	(556.57,105.13) --
	(556.73,102.14) --
	(556.79,105.13) --
	(556.81,102.14) --
	(556.86, 99.15) --
	(556.86,105.13) --
	(556.89,102.14) --
	(556.94,108.12) --
	(556.96,105.13) --
	(557.02,108.12) --
	(557.10,111.11) --
	(557.10,105.13) --
	(557.11,108.12) --
	(557.13,111.11) --
	(557.13,120.08) --
	(557.14,126.07) --
	(557.14,120.08) --
	(557.19,123.07) --
	(557.21,126.07) --
	(557.25,123.07) --
	(557.26,126.07) --
	(557.27,123.07) --
	(557.29,126.07) --
	(557.35,129.06) --
	(557.37,123.07) --
	(557.37,120.08) --
	(557.37,114.10) --
	(557.38,111.11) --
	(557.39,105.13) --
	(557.40,108.12) --
	(557.43,111.11) --
	(557.43,114.10) --
	(557.45,111.11) --
	(557.48,114.10) --
	(557.49,117.09) --
	(557.51,114.10) --
	(557.53,111.11) --
	(557.54,108.12) --
	(557.63,111.11) --
	(557.65,108.12) --
	(557.67,105.13) --
	(557.68,102.14) --
	(557.70,105.13) --
	(557.72,102.14) --
	(557.76, 99.15) --
	(557.77,102.14) --
	(557.92, 99.15) --
	(557.95, 96.16) --
	(557.96, 99.15) --
	(558.01,102.14) --
	(558.02, 99.15) --
	(558.12,102.14) --
	(558.17,105.13) --
	(558.18,108.12) --
	(558.21,111.11) --
	(558.21,108.12) --
	(558.22,111.11) --
	(558.23,114.10) --
	(558.24,117.09) --
	(558.26,120.08) --
	(558.27,117.09) --
	(558.29,120.08) --
	(558.36,123.07) --
	(558.42,120.08) --
	(558.42,117.09) --
	(558.43,114.10) --
	(558.45,111.11) --
	(558.47,108.12) --
	(558.48,105.13) --
	(558.48,102.14) --
	(558.51, 99.15) --
	(558.53, 96.16) --
	(558.55, 93.17) --
	(558.79, 96.16) --
	(558.87, 93.17) --
	(559.10, 96.16) --
	(559.15, 93.17) --
	(559.18, 96.16) --
	(559.26,102.14) --
	(559.27,105.13) --
	(559.34,108.12) --
	(559.40,111.11) --
	(559.42,108.12) --
	(559.42,105.13) --
	(559.51,102.14) --
	(559.58, 96.16) --
	(560.42, 93.17) --
	(560.43, 96.16) --
	(560.64, 99.15) --
	(560.66,102.14) --
	(560.67, 99.15) --
	(560.84, 96.16) --
	(560.88, 99.15) --
	(561.01, 96.16) --
	(561.08, 99.15) --
	(561.10, 96.16) --
	(561.11,105.13) --
	(561.12,114.10) --
	(561.16,117.09) --
	(561.18,120.08) --
	(561.26,123.07) --
	(561.34,120.08) --
	(561.35,117.09) --
	(561.35,114.10) --
	(561.35,111.11) --
	(561.36,102.14) --
	(561.40, 99.15) --
	(561.42, 96.16) --
	(561.44, 93.17) --
	(561.45, 99.15) --
	(561.68,105.13) --
	(561.69, 99.15) --
	(561.76, 93.17) --
	(561.79, 96.16) --
	(561.81, 99.15) --
	(561.81,102.14) --
	(561.90,105.13) --
	(561.92,108.12) --
	(561.98,111.11) --
	(562.00,114.10) --
	(562.01,111.11) --
	(562.01,114.10) --
	(562.01,117.09) --
	(562.03,120.08) --
	(562.05,117.09) --
	(562.05,120.08) --
	(562.06,117.09) --
	(562.10,114.10) --
	(562.14,117.09) --
	(562.15,120.08) --
	(562.16,117.09) --
	(562.22,114.10) --
	(562.25,111.11) --
	(562.26,105.13) --
	(562.29,102.14) --
	(562.34, 99.15) --
	(562.39, 96.16) --
	(562.78, 93.17) --
	(562.83, 96.16) --
	(562.84, 99.15) --
	(562.99,105.13) --
	(563.02,108.12) --
	(563.03,105.13) --
	(563.08,108.12) --
	(563.09,105.13) --
	(563.23, 99.15) --
	(563.24, 96.16) --
	(563.28, 99.15) --
	(563.29, 96.16) --
	(563.42, 99.15) --
	(563.46,102.14) --
	(563.48,105.13) --
	(563.51, 99.15) --
	(563.55,102.14) --
	(563.61,105.13) --
	(563.70,108.12) --
	(563.73,105.13) --
	(563.74,108.12) --
	(563.74,111.11) --
	(563.76,114.10) --
	(563.76,111.11) --
	(563.80,117.09) --
	(563.85,114.10) --
	(563.86,111.11) --
	(563.90,114.10) --
	(563.91,117.09) --
	(563.93,114.10) --
	(563.98,117.09) --
	(563.98,114.10) --
	(563.99,111.11) --
	(564.01,108.12) --
	(564.01,105.13) --
	(564.03,102.14) --
	(564.06,105.13) --
	(564.07,108.12) --
	(564.11,111.11) --
	(564.15,108.12) --
	(564.17,105.13) --
	(564.20,102.14) --
	(564.27,105.13) --
	(564.30,102.14) --
	(564.32, 99.15) --
	(564.38, 96.16) --
	(564.44, 99.15) --
	(564.47, 96.16) --
	(564.63, 99.15) --
	(564.72, 96.16) --
	(564.88, 93.17) --
	(564.92, 96.16) --
	(564.97, 99.15) --
	(565.05,102.14) --
	(565.12,105.13) --
	(565.17,102.14) --
	(565.18, 99.15) --
	(565.21,102.14) --
	(565.22,105.13) --
	(565.29,102.14) --
	(565.42, 99.15) --
	(565.45, 96.16) --
	(565.60, 93.17) --
	(565.73, 96.16) --
	(565.84, 99.15) --
	(565.87, 96.16) --
	(565.96, 99.15) --
	(565.98, 96.16) --
	(565.98, 99.15) --
	(566.08,102.14) --
	(566.09,105.13) --
	(566.11,108.12) --
	(566.11,111.11) --
	(566.18,108.12) --
	(566.19,111.11) --
	(566.22,114.10) --
	(566.27,108.12) --
	(566.29,111.11) --
	(566.31,114.10) --
	(566.32,117.09) --
	(566.35,114.10) --
	(566.43,111.11) --
	(566.44,108.12) --
	(566.52,105.13) --
	(566.53,102.14) --
	(566.54, 99.15) --
	(566.55, 96.16) --
	(566.77, 93.17) --
	(566.84, 96.16) --
	(567.02, 99.15) --
	(567.09, 96.16) --
	(567.21, 93.17) --
	(567.24, 96.16) --
	(567.45, 99.15) --
	(567.48, 96.16) --
	(567.61, 93.17) --
	(567.63, 96.16) --
	(567.63, 99.15) --
	(567.66,108.12) --
	(567.78,111.11) --
	(567.85,114.10) --
	(567.86,111.11) --
	(567.87,108.12) --
	(567.87,105.13) --
	(567.88, 99.15) --
	(567.88,102.14) --
	(567.90,105.13) --
	(567.91,102.14) --
	(567.94,108.12) --
	(567.99,111.11) --
	(568.02,117.09) --
	(568.12,114.10) --
	(568.15,108.12) --
	(568.15,105.13) --
	(568.18,102.14) --
	(568.24, 99.15) --
	(568.24, 93.17) --
	(568.39, 96.16) --
	(568.42, 99.15) --
	(568.47,102.14) --
	(568.49,105.13) --
	(568.52,102.14) --
	(568.55,105.13) --
	(568.64,108.12) --
	(568.67,105.13) --
	(568.67,102.14) --
	(568.68,105.13) --
	(568.71,108.12) --
	(568.76,105.13) --
	(568.79,102.14) --
	(568.92, 99.15) --
	(568.93, 96.16) --
	(570.29, 93.17) --
	(570.37, 96.16) --
	(570.38, 99.15) --
	(570.41,102.14) --
	(570.51,105.13) --
	(570.54,108.12) --
	(570.59,105.13) --
	(570.61,108.12) --
	(570.62,105.13) --
	(570.65,102.14) --
	(570.69, 99.15) --
	(570.75,102.14) --
	(570.82, 99.15) --
	(570.83, 96.16) --
	(570.83, 99.15) --
	(570.85,102.14) --
	(570.93,105.13) --
	(571.03,102.14) --
	(571.07,105.13) --
	(571.08,102.14) --
	(571.09, 99.15) --
	(571.16, 96.16) --
	(571.27, 99.15) --
	(571.28, 96.16) --
	(571.37,102.14) --
	(571.37,105.13) --
	(571.40,108.12) --
	(571.53,105.13) --
	(571.56, 99.15) --
	(571.61,102.14) --
	(571.69, 96.16) --
	(571.69, 99.15) --
	(571.78,102.14) --
	(571.93, 99.15) --
	(571.94, 96.16) --
	(572.00, 93.17) --
	(572.25, 96.16) --
	(572.27, 93.17) --
	(572.40, 96.16) --
	(572.47, 99.15) --
	(572.51,102.14) --
	(572.64, 99.15) --
	(572.65, 96.16) --
	(572.71, 99.15) --
	(572.89, 96.16) --
	(572.91, 93.17) --
	(572.98, 96.16) --
	(573.02, 99.15) --
	(573.22, 96.16) --
	(573.24, 93.17) --
	(573.39, 96.16) --
	(573.45,102.14) --
	(573.48,105.13) --
	(573.52,102.14) --
	(573.62,105.13) --
	(573.63,102.14) --
	(573.65, 99.15) --
	(573.69,102.14) --
	(573.70, 99.15) --
	(573.73, 96.16) --
	(573.76, 99.15) --
	(573.90,105.13) --
	(573.97,102.14) --
	(574.00, 99.15) --
	(574.01, 93.17) --
	(574.04, 96.16) --
	(574.26, 99.15) --
	(574.28, 96.16) --
	(574.40, 93.17) --
	(574.48, 96.16) --
	(574.64, 99.15) --
	(574.69, 96.16) --
	(574.73,105.13) --
	(574.77,102.14) --
	(574.77,108.12) --
	(574.94,111.11) --
	(575.01,102.14) --
	(575.07, 93.17) --
	(575.12, 96.16) --
	(575.21, 99.15) --
	(575.22,102.14) --
	(575.23,105.13) --
	(575.28,111.11) --
	(575.32,108.12) --
	(575.34,105.13) --
	(575.35,108.12) --
	(575.45,111.11) --
	(575.46,108.12) --
	(575.47,105.13) --
	(575.59, 99.15) --
	(576.04, 93.17) --
	(576.16, 96.16) --
	(576.28, 99.15) --
	(576.34, 96.16) --
	(576.37, 99.15) --
	(576.39,102.14) --
	(576.51, 99.15) --
	(576.59,102.14) --
	(576.60, 99.15) --
	(576.61,102.14) --
	(576.65, 99.15) --
	(576.68, 96.16) --
	(576.71, 99.15) --
	(576.77,102.14) --
	(576.77,105.13) --
	(576.84,108.12) --
	(576.93,105.13) --
	(576.95,102.14) --
	(577.01, 99.15) --
	(577.02, 96.16) --
	(577.09, 93.17) --
	(577.18, 99.15) --
	(577.23,102.14) --
	(577.26,105.13) --
	(577.31,108.12) --
	(577.33,105.13) --
	(577.34,102.14) --
	(577.39,105.13) --
	(577.43,108.12) --
	(577.47,105.13) --
	(577.51,102.14) --
	(577.58, 99.15) --
	(577.61, 93.17) --
	(577.66, 96.16) --
	(577.75, 99.15) --
	(577.78,105.13) --
	(577.81,108.12) --
	(577.85,111.11) --
	(577.90,108.12) --
	(577.99,105.13) --
	(577.99,108.12) --
	(578.00,105.13) --
	(578.02,102.14) --
	(578.02,105.13) --
	(578.02,108.12) --
	(578.05,105.13) --
	(578.06,102.14) --
	(578.07,105.13) --
	(578.19,108.12) --
	(578.20,111.11) --
	(578.23,114.10) --
	(578.23,117.09) --
	(578.26,114.10) --
	(578.30,108.12) --
	(578.31,105.13) --
	(578.43,102.14) --
	(578.44, 99.15) --
	(578.47, 96.16) --
	(578.88, 93.17) --
	(579.11, 96.16) --
	(579.26, 93.17) --
	(579.32, 96.16) --
	(579.35, 99.15) --
	(579.35,102.14) --
	(579.45, 99.15) --
	(579.53,102.14) --
	(579.59, 99.15) --
	(579.63, 96.16) --
	(579.69, 99.15) --
	(579.88, 96.16) --
	(580.12, 93.17) --
	(580.14, 99.15) --
	(580.14,102.14) --
	(580.31,105.13) --
	(580.36,108.12) --
	(580.36,105.13) --
	(580.38,102.14) --
	(580.40, 96.16) --
	(580.55, 99.15) --
	(580.64, 96.16) --
	(580.73, 93.17) --
	(580.81, 96.16) --
	(580.86, 99.15) --
	(580.91,102.14) --
	(580.91,105.13) --
	(580.98, 99.15) --
	(580.99,102.14) --
	(581.00, 99.15) --
	(581.04,102.14) --
	(581.15,105.13) --
	(581.22,102.14) --
	(581.24, 99.15) --
	(581.29, 96.16) --
	(581.30, 93.17) --
	(581.32, 96.16) --
	(581.48, 99.15) --
	(581.55,102.14) --
	(581.56, 99.15) --
	(581.63, 96.16) --
	(581.72, 99.15) --
	(582.09, 96.16) --
	(582.11, 99.15) --
	(582.17, 96.16) --
	(582.33, 99.15) --
	(582.41, 96.16) --
	(582.42, 99.15) --
	(582.44, 96.16) --
	(582.56, 99.15) --
	(582.57,102.14) --
	(582.65,105.13) --
	(582.69,102.14) --
	(582.75, 99.15) --
	(582.75,102.14) --
	(582.77,105.13) --
	(582.78,108.12) --
	(582.80,111.11) --
	(582.81,108.12) --
	(582.86,105.13) --
	(582.87,108.12) --
	(582.99,111.11) --
	(583.00,108.12) --
	(583.01,105.13) --
	(583.02,102.14) --
	(583.02,105.13) --
	(583.06,102.14) --
	(583.08, 99.15) --
	(583.09, 96.16) --
	(583.12,102.14) --
	(583.19,105.13) --
	(583.26,108.12) --
	(583.33,105.13) --
	(583.33,102.14) --
	(583.35, 99.15) --
	(583.36,102.14) --
	(583.38, 99.15) --
	(583.43,105.13) --
	(583.57,102.14) --
	(583.60,105.13) --
	(583.62,102.14) --
	(583.72, 96.16) --
	(583.81, 99.15) --
	(583.97, 96.16) --
	(584.17, 93.17) --
	(584.31, 96.16) --
	(584.41, 99.15) --
	(584.46, 96.16) --
	(584.50, 99.15) --
	(584.52,102.14) --
	(584.62, 99.15) --
	(584.69, 96.16) --
	(584.81, 93.17) --
	(584.86, 96.16) --
	(584.87,105.13) --
	(585.06,108.12) --
	(585.08,105.13) --
	(585.10,102.14) --
	(585.11, 96.16) --
	(585.12, 93.17) --
	(585.34,102.14) --
	(585.34,105.13) --
	(585.37,108.12) --
	(585.42, 99.15) --
	(585.43,102.14) --
	(585.44,105.13) --
	(585.58,108.12) --
	(585.59,105.13) --
	(585.66,102.14) --
	(585.68, 99.15) --
	(585.69,102.14) --
	(585.77, 99.15) --
	(585.78,102.14) --
	(585.89,108.12) --
	(585.92,105.13) --
	(585.99,102.14) --
	(586.01, 99.15) --
	(586.02,102.14) --
	(586.04, 99.15) --
	(586.14,102.14) --
	(586.18,105.13) --
	(586.20,108.12) --
	(586.23,111.11) --
	(586.24,108.12) --
	(586.27,111.11) --
	(586.38,105.13) --
	(586.44,102.14) --
	(586.49, 99.15) --
	(586.50, 96.16) --
	(586.51, 99.15) --
	(586.55,102.14) --
	(586.56,105.13) --
	(586.58,108.12) --
	(586.67,111.11) --
	(586.69,108.12) --
	(586.72,111.11) --
	(586.74,114.10) --
	(586.76,111.11) --
	(586.80,108.12) --
	(586.81,105.13) --
	(586.83,102.14) --
	(586.84, 99.15) --
	(586.93,102.14) --
	(586.95, 99.15) --
	(586.97, 96.16) --
	(587.02, 99.15) --
	(587.08,102.14) --
	(587.22, 99.15) --
	(587.26, 96.16) --
	(587.48, 93.17) --
	(587.49, 96.16) --
	(587.72,102.14) --
	(587.76, 99.15) --
	(587.81,102.14) --
	(587.97, 96.16) --
	(588.00, 99.15) --
	(588.11, 96.16) --
	(588.22, 99.15) --
	(588.30, 96.16) --
	(588.31, 99.15) --
	(588.31,102.14) --
	(588.34,105.13) --
	(588.35,108.12) --
	(588.44,105.13) --
	(588.54,108.12) --
	(588.55,105.13) --
	(588.58, 99.15) --
	(588.59, 96.16) --
	(588.68, 99.15) --
	(588.83, 96.16) --
	(589.21, 93.17) --
	(589.24, 96.16) --
	(589.28, 99.15) --
	(589.35,105.13) --
	(589.46,108.12) --
	(589.46,105.13) --
	(589.48,111.11) --
	(589.53,108.12) --
	(589.54,102.14) --
	(589.59,105.13) --
	(589.59,102.14) --
	(589.65,105.13) --
	(589.68,108.12) --
	(589.70,114.10) --
	(589.71,108.12) --
	(589.78,114.10) --
	(589.82,111.11) --
	(589.84,114.10) --
	(589.85,111.11) --
	(589.89,114.10) --
	(589.91,111.11) --
	(589.92,114.10) --
	(589.95,108.12) --
	(590.00,102.14) --
	(590.07,108.12) --
	(590.09,105.13) --
	(590.10,102.14) --
	(590.13,105.13) --
	(590.13,108.12) --
	(590.14,111.11) --
	(590.16,114.10) --
	(590.24,111.11) --
	(590.25,114.10) --
	(590.34,108.12) --
	(590.34,105.13) --
	(590.35,108.12) --
	(590.37,111.11) --
	(590.37,108.12) --
	(590.38,111.11) --
	(590.38,105.13) --
	(590.49,108.12) --
	(590.55,105.13) --
	(590.59,111.11) --
	(590.60,108.12) --
	(590.61,105.13) --
	(590.61,102.14) --
	(590.79, 99.15) --
	(590.79, 96.16) --
	(591.39, 93.17) --
	(591.63, 96.16) --
	(591.70, 93.17) --
	(591.74, 96.16) --
	(591.80, 99.15) --
	(591.92,102.14) --
	(591.95,105.13) --
	(591.98,102.14) --
	(592.05, 99.15) --
	(592.09, 96.16) --
	(592.13,105.13) --
	(592.14,108.12) --
	(592.16,111.11) --
	(592.17,108.12) --
	(592.23,111.11) --
	(592.25,120.08) --
	(592.33,123.07) --
	(592.33,120.08) --
	(592.37,114.10) --
	(592.39,111.11) --
	(592.41,108.12) --
	(592.45,105.13) --
	(592.47,108.12) --
	(592.50, 99.15) --
	(592.58, 96.16) --
	(592.69, 99.15) --
	(592.82, 96.16) --
	(592.86, 93.17) --
	(593.08, 96.16) --
	(593.43, 93.17) --
	(593.51, 96.16) --
	(593.68, 99.15) --
	(593.75, 96.16) --
	(594.35, 93.17) --
	(594.38,102.14) --
	(594.38,105.13) --
	(594.55,111.11) --
	(594.59,108.12) --
	(594.62,105.13) --
	(594.63, 96.16) --
	(594.80, 99.15) --
	(594.87, 96.16) --
	(595.76, 93.17) --
	(595.84, 96.16) --
	(595.86, 99.15) --
	(595.95,102.14) --
	(595.96,105.13) --
	(596.00,108.12) --
	(596.08,105.13) --
	(596.10,102.14) --
	(596.19, 99.15) --
	(596.20, 96.16) --
	(596.28, 93.17) --
	(596.29, 96.16) --
	(596.50, 99.15) --
	(596.53, 96.16) --
	(596.70, 93.17) --
	(596.93, 96.16) --
	(596.94, 93.17) --
	(596.98, 96.16) --
	(597.17, 99.15) --
	(597.17,102.14) --
	(597.22, 99.15) --
	(597.42, 96.16) --
	(597.43, 93.17) --
	(597.56, 99.15) --
	(597.56,102.14) --
	(597.67,105.13) --
	(597.73, 99.15) --
	(597.80,102.14) --
	(597.81, 96.16) --
	(597.95, 99.15) --
	(597.96,102.14) --
	(597.97,114.10) --
	(598.04,111.11) --
	(598.05,114.10) --
	(598.09,117.09) --
	(598.15,123.07) --
	(598.18,126.07) --
	(598.20,129.06) --
	(598.20,123.07) --
	(598.20,126.07) --
	(598.27,123.07) --
	(598.29,129.06) --
	(598.30,120.08) --
	(598.34,126.07) --
	(598.35,120.08) --
	(598.35,123.07) --
	(598.39,126.07) --
	(598.42,123.07) --
	(598.42,120.08) --
	(598.43,123.07) --
	(598.44,120.08) --
	(598.44,114.10) --
	(598.51,117.09) --
	(598.51,114.10) --
	(598.55,111.11) --
	(598.58,105.13) --
	(598.59,108.12) --
	(598.60,105.13) --
	(598.61,102.14) --
	(598.66,105.13) --
	(598.69,102.14) --
	(598.79, 99.15) --
	(598.82,102.14) --
	(598.86, 99.15) --
	(598.88, 96.16) --
	(598.95, 99.15) --
	(598.95,102.14) --
	(598.97,105.13) --
	(599.03,108.12) --
	(599.04,111.11) --
	(599.04,108.12) --
	(599.12,111.11) --
	(599.19,108.12) --
	(599.20,105.13) --
	(599.21,102.14) --
	(599.27, 99.15) --
	(599.28,102.14) --
	(599.28, 99.15) --
	(599.31, 96.16) --
	(599.43, 99.15) --
	(599.51, 96.16) --
	(599.67, 93.17) --
	(599.92, 99.15) --
	(599.96, 93.17) --
	(599.98, 96.16) --
	(600.07, 99.15) --
	(600.18,102.14) --
	(600.19,105.13) --
	(600.19,108.12) --
	(600.20,111.11) --
	(600.20,108.12) --
	(600.20,102.14) --
	(600.42,105.13) --
	(600.43,102.14) --
	(600.44, 99.15) --
	(600.48, 96.16) --
	(600.52, 99.15) --
	(600.53,102.14) --
	(600.53,105.13) --
	(600.68,108.12) --
	(600.70,105.13) --
	(600.72,108.12) --
	(600.73,111.11) --
	(600.76,114.10) --
	(600.77,111.11) --
	(600.77,108.12) --
	(600.79,105.13) --
	(600.83,108.12) --
	(600.90,114.10) --
	(600.94,117.09) --
	(600.96,114.10) --
	(600.96,111.11) --
	(600.98,108.12) --
	(601.00,105.13) --
	(601.03,108.12) --
	(601.03,111.11) --
	(601.05,108.12) --
	(601.06,111.11) --
	(601.07,114.10) --
	(601.10,108.12) --
	(601.11,111.11) --
	(601.15,114.10) --
	(601.25,111.11) --
	(601.26,108.12) --
	(601.27,111.11) --
	(601.29,108.12) --
	(601.30,111.11) --
	(601.30,108.12) --
	(601.34,105.13) --
	(601.35,102.14) --
	(601.44, 99.15) --
	(601.53, 96.16) --
	(601.89, 93.17) --
	(602.03, 96.16) --
	(602.13, 99.15) --
	(602.27, 96.16) --
	(602.45, 93.17) --
	(602.54, 96.16) --
	(602.62, 99.15) --
	(602.65,102.14) --
	(602.70,105.13) --
	(602.74,102.14) --
	(602.75,105.13) --
	(602.79,108.12) --
	(602.82,105.13) --
	(602.86,108.12) --
	(602.89,105.13) --
	(602.96,102.14) --
	(602.98,108.12) --
	(602.98,105.13) --
	(603.00,108.12) --
	(603.01,105.13) --
	(603.02,108.12) --
	(603.05,111.11) --
	(603.06,114.10) --
	(603.20,111.11) --
	(603.20,108.12) --
	(603.22,105.13) --
	(603.23,108.12) --
	(603.24,105.13) --
	(603.26,108.12) --
	(603.27,105.13) --
	(603.29,102.14) --
	(603.34, 99.15) --
	(603.46,102.14) --
	(603.48, 99.15) --
	(603.52, 96.16) --
	(603.59, 99.15) --
	(603.67, 96.16) --
	(603.77, 99.15) --
	(603.92, 96.16) --
	(604.16, 93.17) --
	(604.18, 99.15) --
	(604.22,102.14) --
	(604.24,108.12) --
	(604.29,111.11) --
	(604.30,114.10) --
	(604.38,117.09) --
	(604.41,114.10) --
	(604.42,111.11) --
	(604.45,108.12) --
	(604.46,105.13) --
	(604.54, 99.15) --
	(604.55, 96.16) --
	(604.55, 93.17) --
	(604.59, 99.15) --
	(604.59,102.14) --
	(604.80,105.13) --
	(604.80,102.14) --
	(604.83, 99.15) --
	(604.93, 93.17) --
	(605.01,105.13) --
	(605.02,111.11) --
	(605.02,114.10) --
	(605.17,117.09) --
	(605.17,111.11) --
	(605.18,105.13) --
	(605.26,108.12) --
	(605.37, 96.16) --
	(605.42, 93.17) --
	(605.46, 96.16) --
	(605.66, 99.15) --
	(605.70, 96.16) --
	(605.71, 93.17) --
	(605.73, 99.15) --
	(605.84,102.14) --
	(605.88, 99.15) --
	(605.90,102.14) --
	(605.93,105.13) --
	(605.94,108.12) --
	(605.95,111.11) --
	(605.96,117.09) --
	(605.96,114.10) --
	(606.00,111.11) --
	(606.07,114.10) --
	(606.12,117.09) --
	(606.14,114.10) --
	(606.17,111.11) --
	(606.18,108.12) --
	(606.19,105.13) --
	(606.20,102.14) --
	(606.21, 99.15) --
	(606.21,102.14) --
	(606.24,105.13) --
	(606.30,102.14) --
	(606.45, 99.15) --
	(606.51, 93.17) --
	(606.58, 96.16) --
	(606.61, 99.15) --
	(606.62,102.14) --
	(606.72,105.13) --
	(606.73,108.12) --
	(606.75,111.11) --
	(606.75,108.12) --
	(606.82,111.11) --
	(606.85,108.12) --
	(606.86,105.13) --
	(606.87,102.14) --
	(606.95, 99.15) --
	(606.96,102.14) --
	(607.00, 99.15) --
	(607.20, 96.16) --
	(608.04, 93.17) --
	(608.16, 96.16) --
	(608.28, 99.15) --
	(608.31, 96.16) --
	(608.35, 99.15) --
	(608.41,102.14) --
	(608.56, 99.15) --
	(608.60, 96.16) --
	(608.71, 93.17) --
	(608.79, 96.16) --
	(608.81, 99.15) --
	(608.95,102.14) --
	(609.00, 99.15) --
	(609.03,102.14) --
	(609.05, 99.15) --
	(609.18, 96.16) --
	(609.24, 99.15) --
	(609.31, 96.16) --
	(609.42, 99.15) --
	(609.55, 96.16) --
	(609.74, 93.17) --
	(609.80, 96.16) --
	(609.98, 99.15) --
	(610.04, 96.16) --
	(610.04, 93.17) --
	(610.13, 96.16) --
	(610.16, 99.15) --
	(610.20,102.14) --
	(610.29,105.13) --
	(610.37,102.14) --
	(610.40, 99.15) --
	(610.44, 96.16) --
	(610.50, 93.17) --
	(610.71, 96.16) --
	(610.75, 99.15) --
	(610.86, 96.16) --
	(610.92, 99.15) --
	(610.96,111.11) --
	(611.10,108.12) --
	(611.16,105.13) --
	(611.17,102.14) --
	(611.17, 93.17) --
	(611.20, 96.16) --
	(611.21,105.13) --
	(611.41,108.12) --
	(611.45,105.13) --
	(611.52, 93.17) --
	(611.55, 96.16) --
	(611.74, 99.15) --
	(611.76,102.14) --
	(611.80, 99.15) --
	(611.81, 96.16) --
	(611.89, 99.15) --
	(611.94,102.14) --
	(611.98,105.13) --
	(612.05,102.14) --
	(612.13, 99.15) --
	(612.18, 96.16) --
	(612.61, 93.17) --
	(612.73, 96.16) --
	(612.86, 99.15) --
	(612.97, 96.16) --
	(613.11, 93.17) --
	(613.23, 96.16) --
	(613.23, 99.15) --
	(613.32,102.14) --
	(613.35,105.13) --
	(613.47,102.14) --
	(613.47, 99.15) --
	(613.56, 96.16) --
	(613.58, 93.17) --
	(613.64, 96.16) --
	(613.66, 99.15) --
	(613.77,102.14) --
	(613.78,105.13) --
	(613.83,108.12) --
	(613.88,105.13) --
	(613.90,102.14) --
	(613.94, 99.15) --
	(614.02,102.14) --
	(614.02, 99.15) --
	(614.10, 96.16) --
	(614.18, 99.15) --
	(614.24, 96.16) --
	(614.31, 99.15) --
	(614.34,102.14) --
	(614.49, 99.15) --
	(614.56, 96.16) --
	(614.57, 93.17) --
	(614.63, 96.16) --
	(614.68, 99.15) --
	(614.69,108.12) --
	(614.69,117.09) --
	(614.71,120.08) --
	(614.81,123.07) --
	(614.81,126.07) --
	(614.82,123.07) --
	(614.84,129.06) --
	(614.85,135.04) --
	(614.85,141.02) --
	(614.92,138.03) --
	(614.93,129.06) --
	(614.93,123.07) --
	(614.94,117.09) --
	(614.95,114.10) --
	(615.05,120.08) --
	(615.06,117.09) --
	(615.06,114.10) --
	(615.08,111.11) --
	(615.09,105.13) --
	(615.19, 99.15) --
	(615.23, 93.17) --
	(615.27, 96.16) --
	(615.35,105.13) --
	(615.46,102.14) --
	(615.49, 99.15) --
	(615.50,102.14) --
	(615.52,105.13) --
	(615.71, 99.15) --
	(615.71,102.14) --
	(615.73,105.13) --
	(615.84, 99.15) --
	(615.94,102.14) --
	(615.95, 99.15) --
	(616.09, 96.16) --
	(616.12, 93.17) --
	(616.28, 96.16) --
	(616.32, 99.15) --
	(616.36,102.14) --
	(616.42, 99.15) --
	(616.56, 96.16) --
	(616.57, 93.17) --
	(616.60, 96.16) --
	(616.74, 99.15) --
	(616.81, 96.16) --
	(616.82, 93.17) --
	(616.89, 96.16) --
	(617.07, 99.15) --
	(617.12, 96.16) --
	(617.33, 93.17) --
	(617.44, 96.16) --
	(617.57,102.14) --
	(617.68, 99.15) --
	(617.68, 96.16) --
	(617.68, 99.15) --
	(617.70, 96.16) --
	(617.80, 99.15) --
	(617.87,102.14) --
	(617.93, 99.15) --
	(618.04, 96.16) --
	(618.44, 93.17) --
	(618.44, 96.16) --
	(618.68, 99.15) --
	(619.51, 93.17) --
	(619.57, 96.16) --
	(619.76, 99.15) --
	(619.82, 96.16) --
	(620.00, 93.17) --
	(620.02, 99.15) --
	(620.05,105.13) --
	(620.10,108.12) --
	(620.10,111.11) --
	(620.19,114.10) --
	(620.19,117.09) --
	(620.21,120.08) --
	(620.23,117.09) --
	(620.24,120.08) --
	(620.27,114.10) --
	(620.28,111.11) --
	(620.34,108.12) --
	(620.44,102.14) --
	(620.47, 96.16) --
	(620.60, 93.17) --
	(620.72, 96.16) --
	(620.74, 99.15) --
	(620.84,102.14) --
	(620.96, 99.15) --
	(620.98, 96.16) --
	(620.98, 99.15) --
	(621.14, 96.16) --
	(621.18, 99.15) --
	(621.36, 96.16) --
	(621.38, 99.15) --
	(621.43, 96.16) --
	(621.45, 99.15) --
	(621.60,102.14) --
	(621.67, 99.15) --
	(621.69, 96.16) --
	(621.95, 93.17) --
	(622.14, 96.16) --
	(622.19, 99.15) --
	(622.39, 96.16) --
	(623.23, 93.17) --
	(623.43, 96.16) --
	(623.44, 93.17) --
	(623.68, 96.16) --
	(624.15, 93.17) --
	(624.38, 99.15) --
	(624.39, 96.16) --
	(624.46, 93.17) --
	(624.46, 96.16) --
	(624.51, 99.15) --
	(624.52,102.14) --
	(624.53,105.13) --
	(624.54,108.12) --
	(624.68,111.11) --
	(624.70,114.10) --
	(624.71,108.12) --
	(624.75,111.11) --
	(624.77,108.12) --
	(624.78,105.13) --
	(624.79,102.14) --
	(624.92, 99.15) --
	(624.96, 96.16) --
	(625.56, 93.17) --
	(625.70, 96.16) --
	(625.80, 99.15) --
	(625.85, 96.16) --
	(625.88, 99.15) --
	(625.90,102.14) --
	(625.94,105.13) --
	(625.97,102.14) --
	(625.99,105.13) --
	(626.02,111.11) --
	(626.03,114.10) --
	(626.03,117.09) --
	(626.04,120.08) --
	(626.09,123.07) --
	(626.10,126.07) --
	(626.12,123.07) --
	(626.14,120.08) --
	(626.14,123.07) --
	(626.20,120.08) --
	(626.22,123.07) --
	(626.23,120.08) --
	(626.27,117.09) --
	(626.27,114.10) --
	(626.30,108.12) --
	(626.33,111.11) --
	(626.38,108.12) --
	(626.44,105.13) --
	(626.48,102.14) --
	(626.52, 99.15) --
	(626.54, 96.16) --
	(626.59, 93.17) --
	(626.83, 96.16) --
	(626.88, 93.17) --
	(627.12, 96.16) --
	(627.77, 93.17) --
	(628.01, 96.16) --
	(628.03, 93.17) --
	(628.14,111.11) --
	(628.15,123.07) --
	(628.17,126.07) --
	(628.25,129.06) --
	(628.26,132.05) --
	(628.27,129.06) --
	(628.38,114.10) --
	(628.39, 99.15) --
	(628.50, 96.16) --
	(629.12, 93.17) --
	(629.37, 96.16) --
	(629.38, 93.17) --
	(629.43, 96.16) --
	(629.49, 99.15) --
	(629.62,102.14) --
	(629.68, 99.15) --
	(629.74, 96.16) --
	(630.04, 93.17) --
	(630.48, 96.16) --
	(630.53, 99.15) --
	(630.57, 96.16) --
	(630.65, 99.15) --
	(630.71,102.14) --
	(630.80, 99.15) --
	(630.83, 96.16) --
	(630.85, 99.15) --
	(630.90,102.14) --
	(630.96, 99.15) --
	(631.02,102.14) --
	(631.05,105.13) --
	(631.07,111.11) --
	(631.09,108.12) --
	(631.10,105.13) --
	(631.20,114.10) --
	(631.27,111.11) --
	(631.27,108.12) --
	(631.29,114.10) --
	(631.35,108.12) --
	(631.37, 99.15) --
	(631.52,108.12) --
	(631.61,102.14) --
	(631.62,105.13) --
	(631.65, 96.16) --
	(631.86, 99.15) --
	(631.90, 96.16) --
	(631.90, 93.17) --
	(631.93, 96.16) --
	(631.94, 99.15) --
	(632.08,102.14) --
	(632.09,105.13) --
	(632.15,108.12) --
	(632.17,105.13) --
	(632.31,102.14) --
	(632.31,105.13) --
	(632.32,102.14) --
	(632.32, 99.15) --
	(632.34,102.14) --
	(632.55, 99.15) --
	(632.57, 96.16) --
	(633.53, 93.17) --
	(633.77, 96.16) --
	(634.01, 93.17) --
	(634.09, 96.16) --
	(634.26, 99.15) --
	(634.31, 96.16) --
	(634.33, 99.15) --
	(634.38, 96.16) --
	(634.41, 99.15) --
	(634.50,102.14) --
	(634.62, 99.15) --
	(634.64, 96.16) --
	(634.95, 93.17) --
	(635.07, 96.16) --
	(635.20, 99.15) --
	(635.31, 96.16) --
	(636.38, 93.17) --
	(636.39, 96.16) --
	(636.41, 99.15) --
	(636.45,102.14) --
	(636.45,105.13) --
	(636.52,108.12) --
	(636.56,111.11) --
	(636.58,114.10) --
	(636.60,117.09) --
	(636.63,114.10) --
	(636.64,111.11) --
	(636.67,108.12) --
	(636.69,111.11) --
	(636.70,108.12) --
	(636.75,105.13) --
	(636.80,102.14) --
	(636.82, 99.15) --
	(636.88, 96.16) --
	(636.89, 99.15) --
	(636.92,105.13) --
	(637.07,102.14) --
	(637.13,105.13) --
	(637.14,102.14) --
	(637.20, 96.16) --
	(637.32,102.14) --
	(637.40, 99.15) --
	(637.40,105.13) --
	(637.44,108.12) --
	(637.65,102.14) --
	(637.89, 99.15) --
	(638.13, 93.17) --
	(638.20, 96.16) --
	(638.26, 99.15) --
	(638.31,102.14) --
	(638.37,105.13) --
	(638.39,102.14) --
	(638.43,105.13) --
	(638.45,102.14) --
	(638.50,105.13) --
	(638.56,102.14) --
	(638.59, 99.15) --
	(638.64,102.14) --
	(638.67, 99.15) --
	(638.69,102.14) --
	(638.82, 99.15) --
	(638.92, 96.16) --
	(638.98, 93.17) --
	(639.00, 96.16) --
	(639.02, 99.15) --
	(639.07,102.14) --
	(639.23,105.13) --
	(639.24,102.14) --
	(639.27, 99.15) --
	(639.27, 96.16) --
	(639.29,102.14) --
	(639.31,108.12) --
	(639.43,105.13) --
	(639.48,102.14) --
	(639.50,105.13) --
	(639.51,108.12) --
	(639.54,105.13) --
	(639.56, 99.15) --
	(639.59,102.14) --
	(639.69,105.13) --
	(639.69,108.12) --
	(639.72,114.10) --
	(639.75,111.11) --
	(639.77,108.12) --
	(639.78,111.11) --
	(639.80,114.10) --
	(639.83,111.11) --
	(639.84,108.12) --
	(639.88,111.11) --
	(639.93,114.10) --
	(639.94,111.11) --
	(640.02,105.13) --
	(640.08, 99.15) --
	(640.13, 96.16) --
	(640.18, 93.17) --
	(640.25, 96.16) --
	(640.32, 99.15) --
	(640.37,102.14) --
	(640.40,105.13) --
	(640.42,108.12) --
	(640.49,105.13) --
	(640.50,108.12) --
	(640.56,105.13) --
	(640.61,102.14) --
	(640.63, 99.15) --
	(640.65, 96.16) --
	(640.70,102.14) --
	(640.73,105.13) --
	(640.76,102.14) --
	(640.81,105.13) --
	(640.89,108.12) --
	(640.95,102.14) --
	(641.00, 99.15) --
	(641.04, 96.16) --
	(641.05, 99.15) --
	(641.20, 96.16) --
	(641.28, 99.15) --
	(641.45, 96.16) --
	(641.45, 93.17) --
	(641.61, 96.16) --
	(641.61, 99.15) --
	(641.62,102.14) --
	(641.67,105.13) --
	(641.69,108.12) --
	(641.70,111.11) --
	(641.75,108.12) --
	(641.76,111.11) --
	(641.85,114.10) --
	(641.87,108.12) --
	(641.91,105.13) --
	(641.91,102.14) --
	(641.98, 99.15) --
	(641.99, 96.16) --
	(642.32, 93.17) --
	(642.52, 96.16) --
	(642.56, 99.15) --
	(642.77, 96.16) --
	(642.93, 93.17) --
	(642.99, 99.15) --
	(643.17,105.13) --
	(643.17,102.14) --
	(643.18, 99.15) --
	(643.23,102.14) --
	(643.25, 96.16) --
	(643.26,102.14) --
	(643.26,105.13) --
	(643.39,108.12) --
	(643.40,105.13) --
	(643.47,108.12) --
	(643.50,105.13) --
	(643.50,102.14) --
	(643.51, 99.15) --
	(643.64, 96.16) --
	(643.75, 93.17) --
	(643.77, 96.16) --
	(643.99, 99.15) --
	(644.02, 96.16) --
	(644.14, 93.17) --
	(644.30, 96.16) --
	(644.38, 99.15) --
	(644.41, 96.16) --
	(644.46, 99.15) --
	(644.55,102.14) --
	(644.65, 99.15) --
	(644.71, 96.16) --
	(645.68, 93.17) --
	(645.83, 96.16) --
	(645.85, 99.15) --
	(645.92,102.14) --
	(646.00, 99.15) --
	(646.08, 96.16) --
	(646.14, 93.17) --
	(646.16, 96.16) --
	(646.33, 99.15) --
	(646.39,102.14) --
	(646.41, 99.15) --
	(646.57, 96.16) --
	(646.81, 93.17) --
	(646.88, 96.16) --
	(647.06, 99.15) --
	(647.13, 96.16) --
	(647.45, 93.17) --
	(647.48, 96.16) --
	(647.52, 99.15) --
	(647.57,102.14) --
	(647.67,105.13) --
	(647.69,108.12) --
	(647.72,105.13) --
	(647.76,102.14) --
	(647.82, 99.15) --
	(647.85, 96.16) --
	(647.92, 99.15) --
	(648.06, 96.16) --
	(648.09, 99.15) --
	(648.14, 96.16) --
	(648.15, 99.15) --
	(648.19, 96.16) --
	(648.20, 99.15) --
	(648.25,102.14) --
	(648.27,105.13) --
	(648.29,108.12) --
	(648.30,111.11) --
	(648.34,114.10) --
	(648.34,120.08) --
	(648.34,123.07) --
	(648.38,129.06) --
	(648.44,126.07) --
	(648.47,120.08) --
	(648.48,129.06) --
	(648.49,126.07) --
	(648.49,129.06) --
	(648.49,132.05) --
	(648.49,135.04) --
	(648.51,132.05) --
	(648.52,135.04) --
	(648.53,138.03) --
	(648.54,135.04) --
	(648.58,132.05) --
	(648.58,135.04) --
	(648.58,129.06) --
	(648.59,123.07) --
	(648.59,129.06) --
	(648.62,132.05) --
	(648.67,135.04) --
	(648.68,138.03) --
	(648.69,141.02) --
	(648.71,138.03) --
	(648.73,132.05) --
	(648.73,129.06) --
	(648.76,120.08) --
	(648.77,114.10) --
	(648.79,117.09) --
	(648.81,120.08) --
	(648.82,117.09) --
	(648.83,114.10) --
	(648.84,108.12) --
	(648.84,105.13) --
	(648.86,108.12) --
	(648.88,105.13) --
	(648.92,108.12) --
	(649.02,105.13) --
	(649.03,102.14) --
	(649.09, 99.15) --
	(649.12, 96.16) --
	(649.49, 93.17) --
	(649.74, 96.16) --
	(649.75, 93.17) --
	(649.87, 96.16) --
	(649.98, 99.15) --
	(649.99,102.14) --
	(649.99,105.13) --
	(650.11,102.14) --
	(650.17, 99.15) --
	(650.17,102.14) --
	(650.18,105.13) --
	(650.23,108.12) --
	(650.23,105.13) --
	(650.41,102.14) --
	(650.41, 99.15) --
	(650.43, 96.16) --
	(650.89, 93.17) --
	(650.96, 96.16) --
	(651.13, 99.15) --
	(651.18, 96.16) --
	(651.24, 93.17) --
	(651.28, 99.15) --
	(651.49,102.14) --
	(651.49, 99.15) --
	(651.53, 96.16) --
	(651.53, 93.17) --
	(651.78, 96.16) --
	(651.96, 93.17) --
	(652.02, 96.16) --
	(652.04, 99.15) --
	(652.13,102.14) --
	(652.15,105.13) --
	(652.22,108.12) --
	(652.27,111.11) --
	(652.29,108.12) --
	(652.36,105.13) --
	(652.37,111.11) --
	(652.40,108.12) --
	(652.45,105.13) --
	(652.46,102.14) --
	(652.47, 99.15) --
	(652.52, 96.16) --
	(652.58, 99.15) --
	(652.60,102.14) --
	(652.62, 99.15) --
	(652.69,102.14) --
	(652.73,105.13) --
	(652.77,111.11) --
	(652.80,108.12) --
	(652.80,102.14) --
	(652.93,105.13) --
	(652.97,102.14) --
	(652.98, 99.15) --
	(652.98, 96.16) --
	(652.98, 99.15) --
	(653.05,102.14) --
	(653.14, 99.15) --
	(653.16,102.14) --
	(653.22,105.13) --
	(653.38, 99.15) --
	(653.40, 96.16) --
	(653.76, 93.17) --
	(653.90, 96.16) --
	(654.01, 99.15) --
	(654.15, 96.16) --
	(654.19, 93.17) --
	(654.22, 96.16) --
	(654.24,102.14) --
	(654.30,105.13) --
	(654.30,108.12) --
	(654.37,111.11) --
	(654.38,114.10) --
	(654.43,117.09) --
	(654.46,114.10) --
	(654.46,111.11) --
	(654.48,108.12) --
	(654.55,105.13) --
	(654.58, 99.15) --
	(654.62,108.12) --
	(654.63,105.13) --
	(654.70,102.14) --
	(654.79,105.13) --
	(654.82,108.12) --
	(654.82,105.13) --
	(654.83, 99.15) --
	(654.83,102.14) --
	(654.83,105.13) --
	(654.90,108.12) --
	(654.93,111.11) --
	(655.02,108.12) --
	(655.03,111.11) --
	(655.04,108.12) --
	(655.07,111.11) --
	(655.07,114.10) --
	(655.13,105.13) --
	(655.14,108.12) --
	(655.16,105.13) --
	(655.26,108.12) --
	(655.28,105.13) --
	(655.31,102.14) --
	(655.36, 99.15) --
	(655.40, 96.16) --
	(655.64, 93.17) --
	(655.71, 99.15) --
	(655.86,102.14) --
	(655.88,105.13) --
	(655.88,102.14) --
	(655.95, 99.15) --
	(656.32, 93.17) --
	(656.54, 96.16) --
	(656.57, 99.15) --
	(656.79, 96.16) --
	(656.83, 93.17) --
	(657.04, 96.16) --
	(657.04,105.13) --
	(657.07,114.10) --
	(657.10,111.11) --
	(657.28,114.10) --
	(657.29,105.13) --
	(657.32, 96.16) --
	(657.91, 93.17) --
	(658.00, 99.15) --
	(658.16,105.13) --
	(658.24, 99.15) --
	(658.80, 93.17) --
	(658.83, 96.16) --
	(658.83, 99.15) --
	(658.84,102.14) --
	(658.86,105.13) --
	(658.91,108.12) --
	(659.04,111.11) --
	(659.07,108.12) --
	(659.07,105.13) --
	(659.08,102.14) --
	(659.11, 99.15) --
	(659.15, 96.16) --
	(659.17, 93.17) --
	(659.32, 96.16) --
	(659.33,108.12) --
	(659.41,111.11) --
	(659.42,114.10) --
	(659.45,111.11) --
	(659.48,123.07) --
	(659.57,126.07) --
	(659.57,114.10) --
	(659.58,111.11) --
	(659.59,114.10) --
	(659.63,117.09) --
	(659.64,120.08) --
	(659.69,117.09) --
	(659.71,105.13) --
	(659.77,102.14) --
	(659.81,105.13) --
	(659.83,108.12) --
	(659.83,105.13) --
	(659.87,102.14) --
	(659.88,105.13) --
	(659.91,102.14) --
	(660.01,108.12) --
	(660.05,111.11) --
	(660.11,108.12) --
	(660.15,105.13) --
	(660.24, 99.15) --
	(660.41, 93.17) --
	(660.49, 96.16) --
	(660.60, 93.17) --
	(660.64, 96.16) --
	(660.67, 99.15) --
	(660.71,102.14) --
	(660.80,105.13) --
	(660.84,108.12) --
	(660.88,105.13) --
	(660.92,102.14) --
	(660.95, 99.15) --
	(661.05, 96.16) --
	(661.50, 93.17) --
	(661.54, 99.15) --
	(661.55,102.14) --
	(661.55,105.13) --
	(661.70,108.12) --
	(661.72,111.11) --
	(661.74,114.10) --
	(661.75,117.09) --
	(661.75,114.10) --
	(661.75,111.11) --
	(661.78,114.10) --
	(661.78,111.11) --
	(661.87,105.13) --
	(661.90,108.12) --
	(661.94,111.11) --
	(661.95,108.12) --
	(661.96,114.10) --
	(661.98,111.11) --
	(661.99,108.12) --
	(662.05,105.13) --
	(662.06,108.12) --
	(662.12,111.11) --
	(662.14,108.12) --
	(662.19,105.13) --
	(662.29,102.14) --
	(662.35, 96.16) --
	(662.44, 99.15) --
	(662.44, 96.16) --
	(662.52, 99.15) --
	(662.54,102.14) --
	(662.59,105.13) --
	(662.61,102.14) --
	(662.68,105.13) --
	(662.69,102.14) --
	(662.77,105.13) --
	(662.79,102.14) --
	(662.82, 99.15) --
	(662.83, 96.16) --
	(662.89, 99.15) --
	(662.93,102.14) --
	(662.93,105.13) --
	(662.97,102.14) --
	(663.01,105.13) --
	(663.07,108.12) --
	(663.10,105.13) --
	(663.11,108.12) --
	(663.17,105.13) --
	(663.21,102.14) --
	(663.22,105.13) --
	(663.26,102.14) --
	(663.32, 99.15) --
	(663.34,102.14) --
	(663.38, 99.15) --
	(663.46,102.14) --
	(663.46,105.13) --
	(663.48,102.14) --
	(663.56,105.13) --
	(663.61,102.14) --
	(663.70, 99.15) --
	(663.72, 96.16) --
	(663.77, 93.17) --
	(664.02, 96.16) --
	(664.07, 93.17) --
	(664.14, 96.16) --
	(664.24, 99.15) --
	(664.31,102.14) --
	(664.38, 99.15) --
	(664.48, 96.16) --
	(664.52, 93.17) --
	(664.57, 96.16) --
	(664.58,102.14) --
	(664.60,105.13) --
	(664.73,111.11) --
	(664.75,117.09) --
	(664.76,120.08) --
	(664.77,117.09) --
	(664.78,120.08) --
	(664.79,123.07) --
	(664.81,126.07) --
	(664.81,123.07) --
	(664.82,120.08) --
	(664.82,123.07) --
	(664.84,120.08) --
	(664.93,114.10) --
	(664.97,117.09) --
	(664.98,111.11) --
	(664.99,114.10) --
	(665.02,111.11) --
	(665.02,108.12) --
	(665.06,102.14) --
	(665.13, 99.15) --
	(665.16,102.14) --
	(665.17,105.13) --
	(665.21,102.14) --
	(665.22,105.13) --
	(665.34,102.14) --
	(665.37,105.13) --
	(665.43,102.14) --
	(665.46,105.13) --
	(665.46,102.14) --
	(665.51,105.13) --
	(665.58,108.12) --
	(665.65,105.13) --
	(665.67,102.14) --
	(665.71, 99.15) --
	(665.76, 96.16) --
	(665.96, 93.17) --
	(666.14, 96.16) --
	(666.19, 93.17) --
	(666.43, 96.16) --
	(666.43, 99.15) --
	(666.44,102.14) --
	(666.47, 99.15) --
	(666.48,102.14) --
	(666.55,105.13) --
	(666.58,102.14) --
	(666.65,105.13) --
	(666.67,108.12) --
	(666.72,105.13) --
	(666.73,102.14) --
	(666.81, 99.15) --
	(666.83,105.13) --
	(666.89,102.14) --
	(667.01, 99.15) --
	(667.06,105.13) --
	(667.13, 99.15) --
	(667.25,102.14) --
	(667.38, 96.16) --
	(667.38, 93.17) --
	(667.62, 96.16) --
	(667.94, 93.17) --
	(668.18, 99.15) --
	(668.22, 93.17) --
	(668.23, 96.16) --
	(668.47, 99.15) --
	(668.47, 93.17) --
	(668.66, 96.16) --
	(668.72, 99.15) --
	(668.90, 96.16) --
	(670.01, 93.17) --
	(670.08, 96.16) --
	(670.25, 99.15) --
	(670.32, 96.16) --
	(670.44, 93.17) --
	(670.55, 96.16) --
	(670.57, 99.15) --
	(670.63,102.14) --
	(670.67,105.13) --
	(670.69,108.12) --
	(670.69,117.09) --
	(670.73,114.10) --
	(670.80,117.09) --
	(670.82,114.10) --
	(670.85,111.11) --
	(670.85,117.09) --
	(670.87,120.08) --
	(670.89,117.09) --
	(670.90,120.08) --
	(670.93,117.09) --
	(670.93,111.11) --
	(670.97,108.12) --
	(671.09,105.13) --
	(671.13, 96.16) --
	(671.17, 93.17) --
	(671.41, 96.16) --
	(671.59, 93.17) --
	(671.79, 96.16) --
	(671.96, 93.17) --
	(672.04, 96.16) --
	(672.54, 93.17) --
	(672.58, 96.16) --
	(672.72, 99.15) --
	(672.78,102.14) --
	(672.82, 99.15) --
	(672.92, 96.16) --
	(672.92, 99.15) --
	(672.97,102.14) --
	(673.12, 99.15) --
	(673.16,102.14) --
	(673.16, 99.15) --
	(673.28, 96.16) --
	(673.32, 99.15) --
	(673.36,102.14) --
	(673.40, 99.15) --
	(673.51,102.14) --
	(673.57, 99.15) --
	(673.62, 96.16) --
	(673.64, 99.15) --
	(673.86, 96.16) --
	(674.32, 93.17) --
	(674.36, 96.16) --
	(674.45,102.14) --
	(674.50,108.12) --
	(674.57,111.11) --
	(674.58,108.12) --
	(674.60,105.13) --
	(674.61,102.14) --
	(674.69,105.13) --
	(674.74, 99.15) --
	(674.75, 96.16) --
	(674.77, 99.15) --
	(674.84,102.14) --
	(674.86, 99.15) --
	(674.94,102.14) --
	(674.98,105.13) --
	(674.99,108.12) --
	(675.02,105.13) --
	(675.10,102.14) --
	(675.11, 99.15) --
	(675.22, 96.16) --
	(675.99, 93.17) --
	(676.14, 96.16) --
	(676.15, 99.15) --
	(676.23,102.14) --
	(676.35, 99.15) --
	(676.38,102.14) --
	(676.40, 99.15) --
	(676.54, 96.16) --
	(676.59, 99.15) --
	(676.66, 96.16) --
	(676.77, 99.15) --
	(676.89, 96.16) --
	(676.98, 93.17) --
	(677.01, 96.16) --
	(677.05, 99.15) --
	(677.06,105.13) --
	(677.12,108.12) --
	(677.21,111.11) --
	(677.26,108.12) --
	(677.29,105.13) --
	(677.29,102.14) --
	(677.31, 99.15) --
	(677.36, 96.16) --
	(677.40, 93.17) --
	(677.48, 96.16);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.93, 91.68) -- (681.06, 91.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.93, 75.23) -- (681.06, 75.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.93, 60.28) -- (681.06, 60.28);
\definecolor{drawColor}{RGB}{67,110,238}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 62.53, 99.90) -- (194.65, 99.90);

\path[draw=drawColor,line width= 2.3pt,line join=round] (194.65,117.21) -- (348.96,117.21);

\path[draw=drawColor,line width= 2.3pt,line join=round] (348.96,126.25) -- (499.74,126.25);

\path[draw=drawColor,line width= 2.3pt,line join=round] (499.74,103.56) -- (558.48,103.56);

\path[draw=drawColor,line width= 2.3pt,line join=round] (558.48, 99.61) -- (677.48, 99.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (194.65, 41.81) -- (194.65,257.64);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (348.96, 41.81) -- (348.96,257.64);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (499.74, 41.81) -- (499.74,257.64);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (558.48, 41.81) -- (558.48,257.64);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.71] at (194.65,266.71) {Start1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.71] at (348.96,266.71) {Start2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.71] at (499.74,266.71) {End1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.71] at (558.48,266.71) {End2};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] (348.96, 82.71) -- (499.74, 82.71);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] (194.65, 67.75) -- (558.48, 67.75);

\path[draw=drawColor,line width= 2.3pt,line join=round,line cap=round] (194.65, 52.80) -- (499.74, 52.80);
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 62.93, 41.81) rectangle ( 91.03, 91.68);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.71] at ( 82.25, 67.75) {rules};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (139.89, 78.79) {(thinnest peak)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (139.89, 63.84) {(largest peak)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (139.89, 48.88) {(max jump)};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.93, 41.81) rectangle (681.06,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.98, 88.21) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.98,148.02) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.98,207.83) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.98,267.63) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.18, 93.17) --
	( 62.93, 93.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.18,152.98) --
	( 62.93,152.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.18,212.78) --
	( 62.93,212.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.18,272.59) --
	( 62.93,272.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.33, 39.06) --
	(164.33, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.49, 39.06) --
	(286.49, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.65, 39.06) --
	(408.65, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (530.81, 39.06) --
	(530.81, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (652.97, 39.06) --
	(652.97, 41.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (164.33, 26.95) {6285};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (286.49, 26.95) {6290};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (408.65, 26.95) {6295};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (530.81, 26.95) {6300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (652.97, 26.95) {6305};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (372.00,  9.00) {position on chromosome (kb : kilo bases)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 17.90,162.70) {aligned sequence};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 37.34,162.70) {reads};
\end{scope}
\end{tikzpicture}


==> figure_labeled_data.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-26 18:22:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (794.97,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (794.97,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 62.93, 41.81) rectangle (682.39,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.93, 41.81) rectangle (682.39,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.93, 67.74) --
	(682.39, 67.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.93, 89.08) --
	(682.39, 89.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.93,131.76) --
	(682.39,131.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.93,174.43) --
	(682.39,174.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.93,217.11) --
	(682.39,217.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.93,259.79) --
	(682.39,259.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.53, 41.81) --
	(137.53,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.66, 41.81) --
	(322.66,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (507.79, 41.81) --
	(507.79,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.93,110.42) --
	(682.39,110.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.93,153.09) --
	(682.39,153.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.93,195.77) --
	(682.39,195.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.93,238.45) --
	(682.39,238.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.93,281.13) --
	(682.39,281.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.09, 41.81) --
	(230.09,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.22, 41.81) --
	(415.22,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (600.35, 41.81) --
	(600.35,283.58);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 99.24,114.68) --
	( 99.27,110.42) --
	( 99.64,114.68) --
	( 99.93,110.42) --
	(100.01,114.68) --
	(100.06,118.95) --
	(100.12,123.22) --
	(100.26,131.76) --
	(100.29,136.02) --
	(100.38,140.29) --
	(100.42,136.02) --
	(100.44,127.49) --
	(100.45,131.76) --
	(100.49,136.02) --
	(100.54,127.49) --
	(100.60,131.76) --
	(100.64,136.02) --
	(100.65,131.76) --
	(100.67,127.49) --
	(100.69,131.76) --
	(100.75,136.02) --
	(100.81,140.29) --
	(100.91,136.02) --
	(100.96,131.76) --
	(100.99,127.49) --
	(101.02,131.76) --
	(101.03,136.02) --
	(101.04,131.76) --
	(101.06,127.49) --
	(101.12,123.22) --
	(101.34,118.95) --
	(101.36,114.68) --
	(101.39,118.95) --
	(101.51,114.68) --
	(101.56,123.22) --
	(101.73,131.76) --
	(101.88,127.49) --
	(101.88,118.95) --
	(101.93,123.22) --
	(102.02,114.68) --
	(102.12,118.95) --
	(102.16,114.68) --
	(102.18,118.95) --
	(102.31,123.22) --
	(102.39,127.49) --
	(102.49,123.22) --
	(102.55,118.95) --
	(102.57,114.68) --
	(102.68,118.95) --
	(102.86,114.68) --
	(102.91,118.95) --
	(102.92,123.22) --
	(102.93,118.95) --
	(102.99,123.22) --
	(103.00,127.49) --
	(103.04,131.76) --
	(103.10,136.02) --
	(103.13,140.29) --
	(103.23,144.56) --
	(103.28,140.29) --
	(103.29,136.02) --
	(103.30,140.29) --
	(103.34,136.02) --
	(103.35,131.76) --
	(103.41,127.49) --
	(103.43,123.22) --
	(103.47,127.49) --
	(103.49,123.22) --
	(103.66,118.95) --
	(103.79,114.68) --
	(103.91,110.42) --
	(103.91,114.68) --
	(103.97,127.49) --
	(104.12,131.76) --
	(104.15,136.02) --
	(104.21,140.29) --
	(104.23,157.36) --
	(104.23,153.09) --
	(104.25,148.83) --
	(104.25,153.09) --
	(104.28,157.36) --
	(104.28,153.09) --
	(104.33,148.83) --
	(104.49,144.56) --
	(104.52,140.29) --
	(104.57,136.02) --
	(104.60,118.95) --
	(104.62,114.68) --
	(104.93,110.42) --
	(105.28,114.68) --
	(105.54,110.42) --
	(105.82,114.68) --
	(105.87,110.42) --
	(106.10,118.95) --
	(106.11,123.22) --
	(106.24,127.49) --
	(106.47,118.95) --
	(107.17,110.42) --
	(107.53,114.68) --
	(107.63,110.42) --
	(107.98,114.68) --
	(107.99,118.95) --
	(108.08,114.68) --
	(108.10,118.95) --
	(108.17,123.22) --
	(108.17,127.49) --
	(108.27,131.76) --
	(108.34,136.02) --
	(108.40,131.76) --
	(108.44,136.02) --
	(108.45,131.76) --
	(108.52,127.49) --
	(108.52,131.76) --
	(108.53,127.49) --
	(108.57,123.22) --
	(108.64,127.49) --
	(108.77,123.22) --
	(108.77,118.95) --
	(108.88,123.22) --
	(108.94,118.95) --
	(109.14,114.68) --
	(109.40,110.42) --
	(109.63,114.68) --
	(109.74,118.95) --
	(109.76,114.68) --
	(109.99,118.95) --
	(110.13,114.68) --
	(110.15,110.42) --
	(110.43,114.68) --
	(110.51,118.95) --
	(110.57,114.68) --
	(110.70,118.95) --
	(110.71,123.22) --
	(110.76,127.49) --
	(110.80,131.76) --
	(110.85,127.49) --
	(110.94,131.76) --
	(110.96,127.49) --
	(111.00,123.22) --
	(111.07,127.49) --
	(111.09,123.22) --
	(111.21,118.95) --
	(111.27,114.68) --
	(111.36,118.95) --
	(111.62,114.68) --
	(112.19,110.42) --
	(112.41,114.68) --
	(112.51,123.22) --
	(112.56,127.49) --
	(112.58,123.22) --
	(112.67,127.49) --
	(112.76,131.76) --
	(112.78,136.02) --
	(112.82,127.49) --
	(112.87,131.76) --
	(112.94,127.49) --
	(112.95,123.22) --
	(113.00,127.49) --
	(113.04,131.76) --
	(113.06,127.49) --
	(113.14,131.76) --
	(113.19,127.49) --
	(113.32,123.22) --
	(113.34,118.95) --
	(113.37,123.22) --
	(113.38,118.95) --
	(113.42,123.22) --
	(113.63,118.95) --
	(113.71,123.22) --
	(113.72,118.95) --
	(113.94,123.22) --
	(113.99,127.49) --
	(114.00,131.76) --
	(114.08,127.49) --
	(114.10,123.22) --
	(114.16,118.95) --
	(114.30,123.22) --
	(114.31,127.49) --
	(114.33,123.22) --
	(114.35,127.49) --
	(114.35,123.22) --
	(114.39,127.49) --
	(114.52,131.76) --
	(114.59,127.49) --
	(114.65,131.76) --
	(114.70,127.49) --
	(114.72,123.22) --
	(114.75,118.95) --
	(114.86,114.68) --
	(114.96,118.95) --
	(115.19,114.68) --
	(115.43,110.42) --
	(115.55,114.68) --
	(115.71,118.95) --
	(115.83,114.68) --
	(115.90,127.49) --
	(115.91,131.76) --
	(116.04,127.49) --
	(116.05,131.76) --
	(116.05,136.02) --
	(116.05,140.29) --
	(116.19,144.56) --
	(116.20,140.29) --
	(116.20,136.02) --
	(116.23,131.76) --
	(116.31,127.49) --
	(116.40,131.76) --
	(116.41,127.49) --
	(116.45,114.68) --
	(116.67,118.95) --
	(116.72,114.68) --
	(116.76,110.42) --
	(116.98,114.68) --
	(117.06,118.95) --
	(117.12,114.68) --
	(117.13,118.95) --
	(117.20,123.22) --
	(117.35,127.49) --
	(117.37,123.22) --
	(117.40,127.49) --
	(117.44,123.22) --
	(117.50,127.49) --
	(117.55,123.22) --
	(117.81,118.95) --
	(117.82,114.68) --
	(117.86,118.95) --
	(117.91,123.22) --
	(118.09,127.49) --
	(118.12,123.22) --
	(118.21,118.95) --
	(118.22,114.68) --
	(118.22,118.95) --
	(118.23,123.22) --
	(118.36,118.95) --
	(118.57,123.22) --
	(118.59,127.49) --
	(118.59,123.22) --
	(118.60,118.95) --
	(118.73,123.22) --
	(118.81,118.95) --
	(118.83,123.22) --
	(118.92,127.49) --
	(118.97,123.22) --
	(118.97,118.95) --
	(119.18,123.22) --
	(119.19,118.95) --
	(119.34,114.68) --
	(119.38,110.42) --
	(119.58,114.68) --
	(119.68,123.22) --
	(119.75,127.49) --
	(119.86,123.22) --
	(119.94,127.49) --
	(119.95,123.22) --
	(120.02,118.95) --
	(120.04,123.22) --
	(120.08,118.95) --
	(120.17,123.22) --
	(120.20,127.49) --
	(120.38,123.22) --
	(120.45,118.95) --
	(120.51,114.68) --
	(120.86,110.42) --
	(121.10,114.68) --
	(121.12,118.95) --
	(121.23,127.49) --
	(121.43,123.22) --
	(121.47,131.76) --
	(121.47,127.49) --
	(121.48,123.22) --
	(121.72,118.95) --
	(121.80,123.22) --
	(121.95,114.68) --
	(122.04,118.95) --
	(122.08,114.68) --
	(122.12,118.95) --
	(122.22,123.22) --
	(122.33,127.49) --
	(122.37,123.22) --
	(122.45,127.49) --
	(122.49,123.22) --
	(122.51,118.95) --
	(122.52,123.22) --
	(122.57,127.49) --
	(122.61,123.22) --
	(122.74,136.02) --
	(122.88,131.76) --
	(122.91,123.22) --
	(122.97,127.49) --
	(122.98,123.22) --
	(123.00,114.68) --
	(123.01,118.95) --
	(123.01,123.22) --
	(123.08,127.49) --
	(123.09,131.76) --
	(123.14,136.02) --
	(123.23,131.76) --
	(123.24,127.49) --
	(123.37,123.22) --
	(123.65,110.42) --
	(124.02,114.68) --
	(124.18,110.42) --
	(124.19,118.95) --
	(124.52,123.22) --
	(124.55,127.49) --
	(124.56,118.95) --
	(124.62,114.68) --
	(124.63,118.95) --
	(124.83,123.22) --
	(124.99,118.95) --
	(125.18,110.42) --
	(125.38,114.68) --
	(125.54,118.95) --
	(125.55,123.22) --
	(125.66,118.95) --
	(125.72,123.22) --
	(125.75,127.49) --
	(125.88,123.22) --
	(125.91,127.49) --
	(126.03,123.22) --
	(126.08,118.95) --
	(126.09,123.22) --
	(126.21,118.95) --
	(126.25,123.22) --
	(126.26,118.95) --
	(126.45,123.22) --
	(126.57,118.95) --
	(126.62,114.68) --
	(126.63,118.95) --
	(126.76,114.68) --
	(126.98,118.95) --
	(126.99,123.22) --
	(127.08,118.95) --
	(127.11,123.22) --
	(127.13,127.49) --
	(127.35,123.22) --
	(127.45,118.95) --
	(127.48,114.68) --
	(127.51,110.42) --
	(127.88,114.68) --
	(127.95,110.42) --
	(128.05,114.68) --
	(128.10,118.95) --
	(128.27,123.22) --
	(128.30,127.49) --
	(128.32,131.76) --
	(128.32,127.49) --
	(128.41,131.76) --
	(128.43,127.49) --
	(128.48,123.22) --
	(128.60,127.49) --
	(128.63,131.76) --
	(128.64,127.49) --
	(128.67,131.76) --
	(128.69,127.49) --
	(128.69,123.22) --
	(128.85,127.49) --
	(128.94,123.22) --
	(129.01,118.95) --
	(129.06,114.68) --
	(129.22,110.42) --
	(129.22,114.68) --
	(129.25,118.95) --
	(129.31,123.22) --
	(129.32,127.49) --
	(129.52,136.02) --
	(129.58,140.29) --
	(129.59,144.56) --
	(129.62,136.02) --
	(129.65,131.76) --
	(129.68,127.49) --
	(129.69,123.22) --
	(129.69,127.49) --
	(129.85,123.22) --
	(129.89,127.49) --
	(129.94,123.22) --
	(129.99,118.95) --
	(130.00,123.22) --
	(130.01,118.95) --
	(130.15,123.22) --
	(130.21,127.49) --
	(130.23,123.22) --
	(130.30,127.49) --
	(130.33,131.76) --
	(130.36,136.02) --
	(130.37,131.76) --
	(130.38,136.02) --
	(130.45,131.76) --
	(130.52,136.02) --
	(130.59,131.76) --
	(130.60,127.49) --
	(130.62,131.76) --
	(130.66,136.02) --
	(130.69,131.76) --
	(130.74,127.49) --
	(130.81,123.22) --
	(130.82,127.49) --
	(130.88,123.22) --
	(130.95,127.49) --
	(130.97,131.76) --
	(130.99,127.49) --
	(131.18,123.22) --
	(131.21,118.95) --
	(131.25,123.22) --
	(131.31,118.95) --
	(131.31,123.22) --
	(131.59,118.95) --
	(131.60,114.68) --
	(131.68,118.95) --
	(131.91,114.68) --
	(132.06,118.95) --
	(132.13,123.22) --
	(132.17,118.95) --
	(132.29,123.22) --
	(132.31,118.95) --
	(132.43,123.22) --
	(132.46,118.95) --
	(132.46,123.22) --
	(132.50,127.49) --
	(132.54,131.76) --
	(132.68,127.49) --
	(132.79,123.22) --
	(132.83,127.49) --
	(132.83,123.22) --
	(132.87,118.95) --
	(132.91,114.68) --
	(133.03,118.95) --
	(133.16,123.22) --
	(133.28,118.95) --
	(133.31,114.68) --
	(133.38,118.95) --
	(133.39,123.22) --
	(133.68,118.95) --
	(133.70,114.68) --
	(133.75,118.95) --
	(133.90,114.68) --
	(134.07,118.95) --
	(134.25,114.68) --
	(134.30,110.42) --
	(134.36,114.68) --
	(134.44,118.95) --
	(134.66,123.22) --
	(134.69,118.95) --
	(134.73,114.68) --
	(134.80,118.95) --
	(134.83,114.68) --
	(134.88,118.95) --
	(135.05,123.22) --
	(135.11,118.95) --
	(135.20,123.22) --
	(135.25,118.95) --
	(135.25,114.68) --
	(135.50,110.42) --
	(135.60,114.68) --
	(135.82,118.95) --
	(135.82,123.22) --
	(135.85,131.76) --
	(135.96,127.49) --
	(135.97,131.76) --
	(136.00,127.49) --
	(136.05,131.76) --
	(136.10,140.29) --
	(136.11,144.56) --
	(136.12,148.83) --
	(136.14,144.56) --
	(136.14,140.29) --
	(136.15,136.02) --
	(136.18,131.76) --
	(136.25,127.49) --
	(136.27,123.22) --
	(136.42,118.95) --
	(136.47,123.22) --
	(136.48,114.68) --
	(136.51,118.95) --
	(136.78,123.22) --
	(136.81,118.95) --
	(136.82,123.22) --
	(136.88,118.95) --
	(137.18,114.68) --
	(138.28,110.42) --
	(138.41,114.68) --
	(138.46,118.95) --
	(138.56,114.68) --
	(138.70,118.95) --
	(138.91,114.68) --
	(138.92,118.95) --
	(139.15,114.68) --
	(139.34,110.42) --
	(140.06,114.68) --
	(140.13,110.42) --
	(140.18,114.68) --
	(140.49,118.95) --
	(140.55,114.68) --
	(140.81,110.42) --
	(140.85,114.68) --
	(140.88,127.49) --
	(140.88,131.76) --
	(140.89,140.29) --
	(140.90,144.56) --
	(140.92,153.09) --
	(141.09,157.36) --
	(141.12,153.09) --
	(141.16,161.63) --
	(141.17,165.90) --
	(141.20,161.63) --
	(141.21,157.36) --
	(141.22,161.63) --
	(141.24,157.36) --
	(141.25,153.09) --
	(141.26,140.29) --
	(141.27,136.02) --
	(141.27,131.76) --
	(141.41,136.02) --
	(141.48,140.29) --
	(141.49,136.02) --
	(141.53,131.76) --
	(141.58,123.22) --
	(141.73,114.68) --
	(141.99,110.42) --
	(142.13,114.68) --
	(142.13,110.42) --
	(142.32,114.68) --
	(142.36,118.95) --
	(142.42,123.22) --
	(142.50,127.49) --
	(142.52,123.22) --
	(142.54,127.49) --
	(142.68,123.22) --
	(142.70,118.95) --
	(142.72,123.22) --
	(142.79,127.49) --
	(142.79,131.76) --
	(142.83,127.49) --
	(142.84,131.76) --
	(142.88,127.49) --
	(143.07,131.76) --
	(143.09,127.49) --
	(143.12,123.22) --
	(143.16,131.76) --
	(143.19,127.49) --
	(143.25,123.22) --
	(143.27,118.95) --
	(143.28,123.22) --
	(143.30,127.49) --
	(143.47,131.76) --
	(143.49,127.49) --
	(143.64,123.22) --
	(143.67,114.68) --
	(144.72,110.42) --
	(144.86,114.68) --
	(144.91,118.95) --
	(145.09,123.22) --
	(145.22,118.95) --
	(145.23,123.22) --
	(145.28,118.95) --
	(145.29,114.68) --
	(145.46,118.95) --
	(145.57,123.22) --
	(145.66,118.95) --
	(145.82,114.68) --
	(145.95,110.42) --
	(146.02,114.68) --
	(146.03,118.95) --
	(146.30,123.22) --
	(146.32,127.49) --
	(146.39,123.22) --
	(146.42,114.68) --
	(146.44,118.95) --
	(146.44,123.22) --
	(146.47,127.49) --
	(146.67,131.76) --
	(146.78,127.49) --
	(146.81,123.22) --
	(146.81,118.95) --
	(146.83,114.68) --
	(147.07,110.42) --
	(147.32,118.95) --
	(147.33,123.22) --
	(147.43,127.49) --
	(147.44,123.22) --
	(147.68,118.95) --
	(147.69,123.22) --
	(148.04,114.68) --
	(148.05,118.95) --
	(148.27,114.68) --
	(148.37,118.95) --
	(148.59,114.68) --
	(148.63,118.95) --
	(148.72,114.68) --
	(148.92,118.95) --
	(148.95,123.22) --
	(149.08,118.95) --
	(149.18,114.68) --
	(149.29,118.95) --
	(149.37,114.68) --
	(149.42,118.95) --
	(149.52,123.22) --
	(149.55,127.49) --
	(149.70,123.22) --
	(149.74,127.49) --
	(149.79,123.22) --
	(149.79,127.49) --
	(149.81,123.22) --
	(149.85,127.49) --
	(150.04,123.22) --
	(150.05,127.49) --
	(150.06,123.22) --
	(150.18,118.95) --
	(150.26,114.68) --
	(150.41,118.95) --
	(150.53,114.68) --
	(150.63,118.95) --
	(150.64,114.68) --
	(150.68,118.95) --
	(150.72,123.22) --
	(150.76,131.76) --
	(151.01,136.02) --
	(151.05,131.76) --
	(151.07,127.49) --
	(151.08,123.22) --
	(151.13,118.95) --
	(151.16,114.68) --
	(151.26,123.22) --
	(151.41,118.95) --
	(151.42,123.22) --
	(151.43,127.49) --
	(151.53,131.76) --
	(151.53,127.49) --
	(151.78,123.22) --
	(151.80,114.68) --
	(151.92,110.42) --
	(152.23,114.68) --
	(152.92,110.42) --
	(153.23,114.68) --
	(153.27,118.95) --
	(153.43,114.68) --
	(153.60,118.95) --
	(153.62,114.68) --
	(153.66,118.95) --
	(153.68,123.22) --
	(153.79,127.49) --
	(153.80,131.76) --
	(153.98,127.49) --
	(154.00,123.22) --
	(154.05,118.95) --
	(154.13,114.68) --
	(154.16,118.95) --
	(154.50,114.68) --
	(154.77,110.42) --
	(154.87,114.68) --
	(155.14,118.95) --
	(155.23,114.68) --
	(155.38,110.42) --
	(155.50,114.68) --
	(155.74,118.95) --
	(155.87,114.68) --
	(156.59,110.42) --
	(156.69,114.68) --
	(156.95,118.95) --
	(157.05,114.68) --
	(157.06,110.42) --
	(157.08,114.68) --
	(157.09,118.95) --
	(157.40,123.22) --
	(157.41,127.49) --
	(157.42,123.22) --
	(157.46,127.49) --
	(157.46,131.76) --
	(157.50,127.49) --
	(157.77,131.76) --
	(157.77,136.02) --
	(157.78,131.76) --
	(157.79,136.02) --
	(157.81,131.76) --
	(157.83,127.49) --
	(157.87,123.22) --
	(157.91,118.95) --
	(158.00,123.22) --
	(158.13,127.49) --
	(158.15,123.22) --
	(158.28,118.95) --
	(158.37,114.68) --
	(158.71,110.42) --
	(158.76,118.95) --
	(158.91,127.49) --
	(159.02,136.02) --
	(159.03,140.29) --
	(159.06,144.56) --
	(159.08,140.29) --
	(159.12,136.02) --
	(159.13,131.76) --
	(159.28,127.49) --
	(159.39,118.95) --
	(159.97,110.42) --
	(160.01,114.68) --
	(160.07,118.95) --
	(160.26,123.22) --
	(160.26,127.49) --
	(160.30,131.76) --
	(160.34,136.02) --
	(160.37,131.76) --
	(160.39,127.49) --
	(160.44,131.76) --
	(160.48,127.49) --
	(160.49,131.76) --
	(160.62,136.02) --
	(160.63,131.76) --
	(160.67,127.49) --
	(160.67,131.76) --
	(160.75,127.49) --
	(160.85,123.22) --
	(160.86,118.95) --
	(160.87,114.68) --
	(161.03,118.95) --
	(161.04,123.22) --
	(161.24,118.95) --
	(161.28,114.68) --
	(161.29,118.95) --
	(161.40,114.68) --
	(161.49,118.95) --
	(161.54,123.22) --
	(161.65,127.49) --
	(161.65,131.76) --
	(161.69,127.49) --
	(161.77,131.76) --
	(161.86,127.49) --
	(161.92,123.22) --
	(162.02,127.49) --
	(162.05,123.22) --
	(162.18,118.95) --
	(162.19,123.22) --
	(162.28,127.49) --
	(162.28,123.22) --
	(162.51,118.95) --
	(162.54,123.22) --
	(162.55,118.95) --
	(162.65,123.22) --
	(162.70,127.49) --
	(162.88,131.76) --
	(162.92,127.49) --
	(162.92,123.22) --
	(162.94,131.76) --
	(162.96,136.02) --
	(162.99,140.29) --
	(163.02,144.56) --
	(163.06,140.29) --
	(163.17,136.02) --
	(163.24,131.76) --
	(163.24,136.02) --
	(163.25,140.29) --
	(163.31,131.76) --
	(163.33,127.49) --
	(163.36,123.22) --
	(163.39,118.95) --
	(163.61,123.22) --
	(163.83,110.42) --
	(164.13,114.68) --
	(164.18,118.95) --
	(164.20,123.22) --
	(164.20,118.95) --
	(164.28,127.49) --
	(164.33,136.02) --
	(164.41,140.29) --
	(164.45,144.56) --
	(164.50,148.83) --
	(164.54,144.56) --
	(164.57,140.29) --
	(164.57,136.02) --
	(164.64,131.76) --
	(164.66,123.22) --
	(164.70,127.49) --
	(164.72,123.22) --
	(164.78,118.95) --
	(164.85,114.68) --
	(164.86,118.95) --
	(164.89,123.22) --
	(164.98,127.49) --
	(165.02,131.76) --
	(165.03,127.49) --
	(165.19,131.76) --
	(165.22,127.49) --
	(165.26,123.22) --
	(165.30,118.95) --
	(165.33,114.68) --
	(165.37,118.95) --
	(165.62,114.68) --
	(165.64,118.95) --
	(165.70,123.22) --
	(165.83,118.95) --
	(166.00,123.22) --
	(166.20,118.95) --
	(166.33,114.68) --
	(166.35,118.95) --
	(166.70,114.68) --
	(167.06,110.42) --
	(167.22,114.68) --
	(167.43,118.95) --
	(167.59,114.68) --
	(167.98,110.42) --
	(168.35,114.68) --
	(168.43,110.42) --
	(168.74,114.68) --
	(168.77,118.95) --
	(168.79,123.22) --
	(168.81,118.95) --
	(169.10,123.22) --
	(169.12,118.95) --
	(169.14,123.22) --
	(169.16,118.95) --
	(169.17,123.22) --
	(169.18,127.49) --
	(169.21,123.22) --
	(169.34,127.49) --
	(169.50,131.76) --
	(169.51,127.49) --
	(169.56,118.95) --
	(169.69,114.68) --
	(169.70,118.95) --
	(169.82,114.68) --
	(169.93,118.95) --
	(170.03,123.22) --
	(170.19,127.49) --
	(170.25,123.22) --
	(170.28,118.95) --
	(170.31,123.22) --
	(170.39,127.49) --
	(170.40,131.76) --
	(170.42,127.49) --
	(170.46,123.22) --
	(170.64,127.49) --
	(170.68,123.22) --
	(170.75,118.95) --
	(170.80,114.68) --
	(170.80,110.42) --
	(171.00,114.68) --
	(171.03,118.95) --
	(171.17,123.22) --
	(171.38,114.68) --
	(171.51,110.42) --
	(171.57,118.95) --
	(171.67,123.22) --
	(171.88,131.76) --
	(171.94,123.22) --
	(172.04,118.95) --
	(172.04,110.42) --
	(172.14,114.68) --
	(172.17,118.95) --
	(172.24,123.22) --
	(172.41,127.49) --
	(172.49,123.22) --
	(172.50,127.49) --
	(172.54,123.22) --
	(172.55,118.95) --
	(172.59,123.22) --
	(172.61,127.49) --
	(172.62,123.22) --
	(172.75,127.49) --
	(172.78,131.76) --
	(172.85,136.02) --
	(172.85,140.29) --
	(172.87,136.02) --
	(172.88,140.29) --
	(172.91,144.56) --
	(172.96,140.29) --
	(172.96,136.02) --
	(172.98,140.29) --
	(173.11,136.02) --
	(173.14,131.76) --
	(173.15,136.02) --
	(173.21,131.76) --
	(173.24,127.49) --
	(173.24,123.22) --
	(173.33,118.95) --
	(173.47,114.68) --
	(173.50,118.95) --
	(173.52,114.68) --
	(173.68,118.95) --
	(173.83,127.49) --
	(173.85,123.22) --
	(174.04,118.95) --
	(174.05,114.68) --
	(174.05,110.42) --
	(174.06,114.68) --
	(174.06,118.95) --
	(174.07,123.22) --
	(174.07,127.49) --
	(174.22,131.76) --
	(174.23,123.22) --
	(174.27,118.95) --
	(174.39,114.68) --
	(174.40,110.42) --
	(174.77,114.68) --
	(175.36,110.42) --
	(175.51,114.68) --
	(175.57,118.95) --
	(175.61,114.68) --
	(175.63,118.95) --
	(175.84,123.22) --
	(175.88,127.49) --
	(175.98,123.22) --
	(175.99,118.95) --
	(176.10,114.68) --
	(176.20,118.95) --
	(176.47,114.68) --
	(176.53,110.42) --
	(176.58,114.68) --
	(176.59,118.95) --
	(176.76,127.49) --
	(176.90,131.76) --
	(176.93,127.49) --
	(176.95,123.22) --
	(176.97,114.68) --
	(176.99,118.95) --
	(177.01,123.22) --
	(177.04,127.49) --
	(177.12,131.76) --
	(177.33,127.49) --
	(177.33,118.95) --
	(177.34,123.22) --
	(177.38,127.49) --
	(177.41,123.22) --
	(177.68,118.95) --
	(177.71,114.68) --
	(177.95,110.42) --
	(178.00,114.68) --
	(178.05,118.95) --
	(178.16,123.22) --
	(178.35,118.95) --
	(178.38,114.68) --
	(178.42,118.95) --
	(178.49,114.68) --
	(178.67,118.95) --
	(178.73,123.22) --
	(178.86,118.95) --
	(178.87,114.68) --
	(178.90,118.95) --
	(179.03,123.22) --
	(179.08,118.95) --
	(179.15,114.68) --
	(179.24,118.95) --
	(179.35,114.68) --
	(179.44,118.95) --
	(179.48,127.49) --
	(179.52,131.76) --
	(179.53,127.49) --
	(179.64,131.76) --
	(179.71,136.02) --
	(179.81,131.76) --
	(179.81,127.49) --
	(179.84,123.22) --
	(179.89,127.49) --
	(179.98,123.22) --
	(180.01,127.49) --
	(180.09,123.22) --
	(180.22,127.49) --
	(180.22,118.95) --
	(180.35,123.22) --
	(180.45,118.95) --
	(180.46,123.22) --
	(180.57,118.95) --
	(180.59,123.22) --
	(180.82,118.95) --
	(180.93,114.68) --
	(180.93,118.95) --
	(181.07,114.68) --
	(181.14,118.95) --
	(181.29,123.22) --
	(181.43,118.95) --
	(181.54,114.68) --
	(181.78,118.95) --
	(181.86,127.49) --
	(181.88,123.22) --
	(181.97,118.95) --
	(181.98,123.22) --
	(182.07,127.49) --
	(182.14,131.76) --
	(182.15,136.02) --
	(182.34,127.49) --
	(182.40,118.95) --
	(182.50,114.68) --
	(182.51,118.95) --
	(182.53,114.68) --
	(182.72,118.95) --
	(182.87,123.22) --
	(182.88,118.95) --
	(182.90,123.22) --
	(182.90,118.95) --
	(182.95,123.22) --
	(182.96,127.49) --
	(182.98,131.76) --
	(183.09,136.02) --
	(183.25,131.76) --
	(183.27,127.49) --
	(183.30,123.22) --
	(183.31,118.95) --
	(183.33,123.22) --
	(183.44,114.68) --
	(183.47,123.22) --
	(183.52,131.76) --
	(183.63,127.49) --
	(183.81,131.76) --
	(183.84,123.22) --
	(183.95,114.68) --
	(184.00,118.95) --
	(184.26,114.68) --
	(184.74,110.42) --
	(184.77,114.68) --
	(185.14,118.95) --
	(185.32,114.68) --
	(185.47,118.95) --
	(185.56,114.68) --
	(185.65,118.95) --
	(185.68,123.22) --
	(185.69,127.49) --
	(185.73,123.22) --
	(185.78,127.49) --
	(185.81,131.76) --
	(185.87,136.02) --
	(185.92,140.29) --
	(185.93,144.56) --
	(185.95,140.29) --
	(186.02,144.56) --
	(186.05,140.29) --
	(186.10,136.02) --
	(186.15,131.76) --
	(186.18,127.49) --
	(186.21,123.22) --
	(186.28,118.95) --
	(186.30,114.68) --
	(186.32,118.95) --
	(186.65,114.68) --
	(186.67,118.95) --
	(186.90,114.68) --
	(187.02,118.95) --
	(187.02,114.68) --
	(187.23,118.95) --
	(187.27,123.22) --
	(187.31,118.95) --
	(187.39,123.22) --
	(187.60,118.95) --
	(187.62,114.68) --
	(187.68,118.95) --
	(187.71,114.68) --
	(187.98,118.95) --
	(188.08,114.68) --
	(188.19,110.42) --
	(188.21,114.68) --
	(188.50,118.95) --
	(188.51,123.22) --
	(188.51,127.49) --
	(188.58,123.22) --
	(188.59,118.95) --
	(188.60,123.22) --
	(188.60,127.49) --
	(188.64,136.02) --
	(188.68,140.29) --
	(188.86,148.83) --
	(188.86,153.09) --
	(188.88,148.83) --
	(188.94,144.56) --
	(188.96,131.76) --
	(188.99,127.49) --
	(189.05,123.22) --
	(189.09,114.68) --
	(189.12,118.95) --
	(189.21,123.22) --
	(189.39,118.95) --
	(189.45,123.22) --
	(189.49,118.95) --
	(189.76,114.68) --
	(190.17,110.42) --
	(190.20,118.95) --
	(190.25,123.22) --
	(190.38,127.49) --
	(190.46,136.02) --
	(190.47,140.29) --
	(190.50,144.56) --
	(190.52,140.29) --
	(190.56,136.02) --
	(190.59,131.76) --
	(190.61,136.02) --
	(190.62,131.76) --
	(190.63,136.02) --
	(190.68,140.29) --
	(190.74,144.56) --
	(190.75,140.29) --
	(190.79,136.02) --
	(190.80,140.29) --
	(190.84,136.02) --
	(190.86,131.76) --
	(190.88,136.02) --
	(190.89,140.29) --
	(190.94,144.56) --
	(190.96,136.02) --
	(190.98,140.29) --
	(191.04,136.02) --
	(191.11,131.76) --
	(191.14,136.02) --
	(191.17,140.29) --
	(191.25,131.76) --
	(191.32,127.49) --
	(191.34,123.22) --
	(191.45,127.49) --
	(191.48,123.22) --
	(191.51,118.95) --
	(191.52,114.68) --
	(191.54,110.42) --
	(191.56,114.68) --
	(191.65,118.95) --
	(191.83,114.68) --
	(191.85,110.42) --
	(191.92,114.68) --
	(192.22,118.95) --
	(192.23,114.68) --
	(192.34,110.42) --
	(192.65,114.68) --
	(192.70,118.95) --
	(192.71,114.68) --
	(192.84,118.95) --
	(192.86,123.22) --
	(192.90,127.49) --
	(192.91,131.76) --
	(193.02,140.29) --
	(193.07,136.02) --
	(193.08,140.29) --
	(193.09,136.02) --
	(193.15,140.29) --
	(193.16,144.56) --
	(193.22,148.83) --
	(193.23,144.56) --
	(193.26,140.29) --
	(193.27,144.56) --
	(193.27,140.29) --
	(193.44,131.76) --
	(193.51,123.22) --
	(193.52,127.49) --
	(193.53,123.22) --
	(193.53,118.95) --
	(193.57,123.22) --
	(193.58,127.49) --
	(193.63,131.76) --
	(193.87,127.49) --
	(193.90,123.22) --
	(193.93,118.95) --
	(193.94,114.68) --
	(194.07,110.42) --
	(194.08,114.68) --
	(194.23,118.95) --
	(194.42,123.22) --
	(194.44,118.95) --
	(194.45,123.22) --
	(194.60,118.95) --
	(194.62,114.68) --
	(194.67,118.95) --
	(194.72,123.22) --
	(194.76,131.76) --
	(194.78,136.02) --
	(194.81,140.29) --
	(194.99,136.02) --
	(195.04,131.76) --
	(195.05,127.49) --
	(195.08,131.76) --
	(195.10,123.22) --
	(195.12,127.49) --
	(195.14,123.22) --
	(195.18,118.95) --
	(195.18,123.22) --
	(195.25,127.49) --
	(195.28,131.76) --
	(195.39,136.02) --
	(195.41,140.29) --
	(195.44,136.02) --
	(195.46,140.29) --
	(195.46,136.02) --
	(195.48,140.29) --
	(195.48,144.56) --
	(195.50,148.83) --
	(195.55,153.09) --
	(195.58,144.56) --
	(195.62,148.83) --
	(195.65,144.56) --
	(195.68,140.29) --
	(195.69,144.56) --
	(195.74,148.83) --
	(195.80,153.09) --
	(195.81,157.36) --
	(195.83,153.09) --
	(195.84,148.83) --
	(195.86,144.56) --
	(195.87,140.29) --
	(195.87,144.56) --
	(195.88,140.29) --
	(195.92,144.56) --
	(195.93,140.29) --
	(196.05,144.56) --
	(196.05,140.29) --
	(196.11,136.02) --
	(196.13,131.76) --
	(196.17,127.49) --
	(196.21,123.22) --
	(196.24,118.95) --
	(196.25,114.68) --
	(196.25,110.42) --
	(196.62,114.68) --
	(197.25,110.42) --
	(197.32,114.68) --
	(197.46,118.95) --
	(197.54,114.68) --
	(197.62,118.95) --
	(197.65,123.22) --
	(197.69,127.49) --
	(197.72,123.22) --
	(197.78,127.49) --
	(197.87,131.76) --
	(197.91,136.02) --
	(197.95,131.76) --
	(198.00,136.02) --
	(198.01,131.76) --
	(198.02,136.02) --
	(198.08,131.76) --
	(198.09,136.02) --
	(198.15,131.76) --
	(198.24,127.49) --
	(198.34,123.22) --
	(198.35,127.49) --
	(198.38,131.76) --
	(198.44,127.49) --
	(198.67,123.22) --
	(198.69,118.95) --
	(198.71,114.68) --
	(198.79,110.42) --
	(198.91,114.68) --
	(199.17,118.95) --
	(199.28,114.68) --
	(200.24,110.42) --
	(200.48,118.95) --
	(200.48,123.22) --
	(200.50,127.49) --
	(200.61,123.22) --
	(200.85,118.95) --
	(201.09,110.42) --
	(201.11,114.68) --
	(201.39,118.95) --
	(201.42,123.22) --
	(201.46,127.49) --
	(201.47,123.22) --
	(201.59,118.95) --
	(201.70,123.22) --
	(201.76,127.49) --
	(201.78,123.22) --
	(201.84,118.95) --
	(201.86,123.22) --
	(201.95,127.49) --
	(201.99,123.22) --
	(202.03,127.49) --
	(202.07,131.76) --
	(202.20,127.49) --
	(202.20,123.22) --
	(202.22,118.95) --
	(202.23,123.22) --
	(202.23,127.49) --
	(202.27,123.22) --
	(202.32,127.49) --
	(202.36,131.76) --
	(202.58,127.49) --
	(202.59,123.22) --
	(202.63,118.95) --
	(202.65,114.68) --
	(202.69,118.95) --
	(202.83,114.68) --
	(202.88,118.95) --
	(202.89,123.22) --
	(203.02,127.49) --
	(203.08,123.22) --
	(203.16,127.49) --
	(203.20,131.76) --
	(203.24,127.49) --
	(203.26,123.22) --
	(203.45,118.95) --
	(203.45,114.68) --
	(203.50,118.95) --
	(203.53,123.22) --
	(203.58,118.95) --
	(203.82,123.22) --
	(203.87,118.95) --
	(203.89,114.68) --
	(203.95,118.95) --
	(204.09,114.68) --
	(204.13,118.95) --
	(204.20,123.22) --
	(204.23,127.49) --
	(204.42,123.22) --
	(204.46,118.95) --
	(204.56,114.68) --
	(204.57,118.95) --
	(204.74,114.68) --
	(204.93,118.95) --
	(204.94,114.68) --
	(205.10,118.95) --
	(205.17,114.68) --
	(205.25,118.95) --
	(205.27,123.22) --
	(205.30,127.49) --
	(205.31,131.76) --
	(205.34,127.49) --
	(205.36,131.76) --
	(205.45,136.02) --
	(205.54,140.29) --
	(205.61,136.02) --
	(205.61,140.29) --
	(205.63,136.02) --
	(205.67,131.76) --
	(205.70,127.49) --
	(205.73,123.22) --
	(205.82,118.95) --
	(205.94,114.68) --
	(205.98,123.22) --
	(206.30,118.95) --
	(206.37,114.68) --
	(206.38,118.95) --
	(206.40,123.22) --
	(206.66,127.49) --
	(206.73,123.22) --
	(206.75,114.68) --
	(207.41,110.42) --
	(207.68,114.68) --
	(207.78,118.95) --
	(207.92,114.68) --
	(208.01,118.95) --
	(208.19,114.68) --
	(208.25,118.95) --
	(208.27,123.22) --
	(208.31,118.95) --
	(208.43,123.22) --
	(208.54,118.95) --
	(208.58,114.68) --
	(208.61,118.95) --
	(208.76,114.68) --
	(208.88,118.95) --
	(208.94,123.22) --
	(209.03,118.95) --
	(209.13,114.68) --
	(209.29,110.42) --
	(209.32,114.68) --
	(209.58,118.95) --
	(209.61,114.68) --
	(209.68,118.95) --
	(209.70,114.68) --
	(209.97,118.95) --
	(210.00,114.68) --
	(210.06,118.95) --
	(210.07,127.49) --
	(210.12,123.22) --
	(210.12,127.49) --
	(210.30,131.76) --
	(210.42,127.49) --
	(210.49,118.95) --
	(210.72,110.42) --
	(210.76,114.68) --
	(211.09,118.95) --
	(211.13,114.68) --
	(211.14,110.42) --
	(211.18,114.68) --
	(211.44,118.95) --
	(211.51,123.22) --
	(211.55,118.95) --
	(211.81,114.68) --
	(211.85,110.42) --
	(212.22,114.68) --
	(213.42,110.42) --
	(213.59,114.68) --
	(213.67,118.95) --
	(213.73,127.49) --
	(213.79,136.02) --
	(213.90,131.76) --
	(214.04,136.02) --
	(214.08,127.49) --
	(214.10,131.76) --
	(214.11,123.22) --
	(214.27,127.49) --
	(214.27,123.22) --
	(214.32,127.49) --
	(214.33,123.22) --
	(214.36,127.49) --
	(214.40,131.76) --
	(214.43,136.02) --
	(214.46,131.76) --
	(214.62,127.49) --
	(214.70,123.22) --
	(214.70,118.95) --
	(214.76,123.22) --
	(214.90,118.95) --
	(215.00,123.22) --
	(215.07,118.95) --
	(215.22,114.68) --
	(215.31,110.42) --
	(215.68,114.68) --
	(215.73,110.42) --
	(216.02,118.95) --
	(216.10,123.22) --
	(216.39,118.95) --
	(216.69,110.42) --
	(217.06,114.68) --
	(217.07,110.42) --
	(217.15,114.68) --
	(217.44,118.95) --
	(217.50,114.68) --
	(217.52,118.95) --
	(217.56,114.68) --
	(217.79,118.95) --
	(217.84,123.22) --
	(217.92,118.95) --
	(218.16,114.68) --
	(219.43,110.42) --
	(219.71,114.68) --
	(219.78,118.95) --
	(219.93,114.68) --
	(219.95,118.95) --
	(220.05,123.22) --
	(220.08,127.49) --
	(220.14,123.22) --
	(220.30,127.49) --
	(220.31,123.22) --
	(220.42,118.95) --
	(220.46,114.68) --
	(220.50,118.95) --
	(220.51,123.22) --
	(220.83,118.95) --
	(220.87,114.68) --
	(220.93,110.42) --
	(220.99,114.68) --
	(221.08,123.22) --
	(221.14,127.49) --
	(221.15,131.76) --
	(221.16,136.02) --
	(221.29,140.29) --
	(221.30,144.56) --
	(221.36,140.29) --
	(221.45,131.76) --
	(221.50,127.49) --
	(221.53,123.22) --
	(221.61,114.68) --
	(221.63,118.95) --
	(221.64,123.22) --
	(221.66,127.49) --
	(221.89,123.22) --
	(221.98,127.49) --
	(222.00,118.95) --
	(222.01,123.22) --
	(222.26,118.95) --
	(222.36,114.68) --
	(222.58,110.42) --
	(222.83,114.68) --
	(222.94,118.95) --
	(222.97,114.68) --
	(222.99,118.95) --
	(223.16,123.22) --
	(223.34,118.95) --
	(223.35,114.68) --
	(223.43,110.42) --
	(223.45,114.68) --
	(223.66,118.95) --
	(223.72,123.22) --
	(223.75,127.49) --
	(223.78,123.22) --
	(223.91,118.95) --
	(223.91,114.68) --
	(223.92,110.42) --
	(224.04,114.68) --
	(224.10,118.95) --
	(224.17,123.22) --
	(224.17,118.95) --
	(224.31,123.22) --
	(224.38,127.49) --
	(224.39,123.22) --
	(224.46,118.95) --
	(224.52,114.68) --
	(224.89,110.42) --
	(225.07,118.95) --
	(225.21,123.22) --
	(225.24,118.95) --
	(225.26,114.68) --
	(225.57,110.42) --
	(225.68,114.68) --
	(225.90,118.95) --
	(225.95,114.68) --
	(226.03,118.95) --
	(226.28,114.68) --
	(226.32,118.95) --
	(226.35,114.68) --
	(226.39,118.95) --
	(226.42,123.22) --
	(226.50,127.49) --
	(226.51,131.76) --
	(226.60,136.02) --
	(226.61,140.29) --
	(226.65,144.56) --
	(226.71,140.29) --
	(226.75,136.02) --
	(226.77,131.76) --
	(226.79,136.02) --
	(226.84,131.76) --
	(226.87,127.49) --
	(226.89,123.22) --
	(226.90,131.76) --
	(226.97,136.02) --
	(226.98,131.76) --
	(227.11,127.49) --
	(227.14,136.02) --
	(227.19,131.76) --
	(227.19,136.02) --
	(227.26,140.29) --
	(227.27,131.76) --
	(227.48,127.49) --
	(227.50,118.95) --
	(227.56,127.49) --
	(227.56,123.22) --
	(227.60,118.95) --
	(227.88,127.49) --
	(227.95,123.22) --
	(227.95,118.95) --
	(227.98,114.68) --
	(228.08,110.42) --
	(228.08,114.68) --
	(228.09,118.95) --
	(228.42,123.22) --
	(228.45,118.95) --
	(228.46,114.68) --
	(228.70,110.42) --
	(228.72,114.68) --
	(228.87,118.95) --
	(229.07,123.22) --
	(229.09,118.95) --
	(229.16,114.68) --
	(229.22,118.95) --
	(229.31,114.68) --
	(229.42,110.42) --
	(229.50,114.68) --
	(229.62,118.95) --
	(229.69,123.22) --
	(229.71,127.49) --
	(229.74,131.76) --
	(229.81,136.02) --
	(229.87,140.29) --
	(229.90,136.02) --
	(229.92,140.29) --
	(229.95,144.56) --
	(229.96,148.83) --
	(229.99,153.09) --
	(230.05,148.83) --
	(230.07,144.56) --
	(230.11,140.29) --
	(230.12,136.02) --
	(230.16,131.76) --
	(230.17,140.29) --
	(230.25,136.02) --
	(230.26,131.76) --
	(230.32,127.49) --
	(230.32,123.22) --
	(230.43,118.95) --
	(230.50,123.22) --
	(230.51,118.95) --
	(230.68,114.68) --
	(230.69,118.95) --
	(230.76,123.22) --
	(230.78,118.95) --
	(230.85,123.22) --
	(231.14,114.68) --
	(231.34,110.42) --
	(231.40,114.68) --
	(231.62,118.95) --
	(231.71,123.22) --
	(231.73,118.95) --
	(231.77,123.22) --
	(231.99,118.95) --
	(232.10,114.68) --
	(232.22,110.42) --
	(232.31,114.68) --
	(232.39,118.95) --
	(232.51,123.22) --
	(232.54,127.49) --
	(232.67,123.22) --
	(232.76,118.95) --
	(232.86,114.68) --
	(232.96,110.42) --
	(233.05,114.68) --
	(233.06,118.95) --
	(233.16,123.22) --
	(233.32,131.76) --
	(233.33,127.49) --
	(233.42,123.22) --
	(233.44,118.95) --
	(233.53,123.22) --
	(233.53,118.95) --
	(233.54,114.68) --
	(233.54,118.95) --
	(233.64,123.22) --
	(233.65,127.49) --
	(233.71,131.76) --
	(233.80,127.49) --
	(233.91,123.22) --
	(233.93,118.95) --
	(233.93,123.22) --
	(233.98,127.49) --
	(234.01,131.76) --
	(234.14,123.22) --
	(234.26,127.49) --
	(234.28,136.02) --
	(234.30,140.29) --
	(234.35,131.76) --
	(234.37,127.49) --
	(234.42,136.02) --
	(234.47,140.29) --
	(234.48,144.56) --
	(234.53,140.29) --
	(234.63,144.56) --
	(234.63,140.29) --
	(234.65,136.02) --
	(234.74,131.76) --
	(234.79,123.22) --
	(234.81,118.95) --
	(234.90,114.68) --
	(235.05,110.42) --
	(235.41,114.68) --
	(235.44,110.42) --
	(235.58,114.68) --
	(235.78,118.95) --
	(235.80,123.22) --
	(235.90,118.95) --
	(235.99,114.68) --
	(236.04,118.95) --
	(236.05,123.22) --
	(236.14,127.49) --
	(236.18,123.22) --
	(236.20,127.49) --
	(236.21,131.76) --
	(236.26,136.02) --
	(236.35,144.56) --
	(236.37,140.29) --
	(236.40,144.56) --
	(236.41,140.29) --
	(236.42,144.56) --
	(236.48,148.83) --
	(236.54,157.36) --
	(236.57,153.09) --
	(236.62,148.83) --
	(236.63,144.56) --
	(236.72,140.29) --
	(236.73,148.83) --
	(236.73,144.56) --
	(236.77,140.29) --
	(236.78,136.02) --
	(236.85,127.49) --
	(236.86,123.22) --
	(236.87,127.49) --
	(236.94,131.76) --
	(236.95,136.02) --
	(237.02,131.76) --
	(237.04,136.02) --
	(237.07,131.76) --
	(237.08,136.02) --
	(237.14,131.76) --
	(237.23,127.49) --
	(237.31,118.95) --
	(237.39,123.22) --
	(237.61,114.68) --
	(237.62,118.95) --
	(237.79,114.68) --
	(237.94,110.42) --
	(237.95,114.68) --
	(238.02,118.95) --
	(238.21,123.22) --
	(238.31,118.95) --
	(238.39,114.68) --
	(238.99,110.42) --
	(239.08,114.68) --
	(239.09,118.95) --
	(239.30,123.22) --
	(239.32,127.49) --
	(239.36,131.76) --
	(239.37,127.49) --
	(239.38,131.76) --
	(239.39,136.02) --
	(239.45,140.29) --
	(239.56,136.02) --
	(239.62,131.76) --
	(239.66,127.49) --
	(239.67,123.22) --
	(239.67,127.49) --
	(239.69,131.76) --
	(239.72,127.49) --
	(239.75,123.22) --
	(239.76,118.95) --
	(239.89,123.22) --
	(239.96,127.49) --
	(239.99,123.22) --
	(240.21,114.68) --
	(240.26,118.95) --
	(240.58,114.68) --
	(241.57,110.42) --
	(241.57,114.68) --
	(241.60,118.95) --
	(241.75,123.22) --
	(241.79,127.49) --
	(241.80,131.76) --
	(241.93,136.02) --
	(241.94,140.29) --
	(241.97,131.76) --
	(242.06,127.49) --
	(242.10,131.76) --
	(242.11,136.02) --
	(242.12,140.29) --
	(242.12,144.56) --
	(242.16,140.29) --
	(242.16,136.02) --
	(242.17,131.76) --
	(242.25,136.02) --
	(242.30,140.29) --
	(242.41,136.02) --
	(242.45,131.76) --
	(242.46,136.02) --
	(242.46,131.76) --
	(242.47,127.49) --
	(242.48,131.76) --
	(242.54,127.49) --
	(242.62,123.22) --
	(242.82,118.95) --
	(242.83,114.68) --
	(242.92,110.42) --
	(243.00,114.68) --
	(243.16,118.95) --
	(243.29,123.22) --
	(243.36,118.95) --
	(243.49,123.22) --
	(243.51,127.49) --
	(243.53,123.22) --
	(243.61,118.95) --
	(243.71,123.22) --
	(243.73,127.49) --
	(243.79,123.22) --
	(243.84,127.49) --
	(243.86,131.76) --
	(243.93,127.49) --
	(243.97,131.76) --
	(244.05,127.49) --
	(244.08,131.76) --
	(244.15,127.49) --
	(244.19,123.22) --
	(244.21,127.49) --
	(244.26,123.22) --
	(244.30,127.49) --
	(244.31,123.22) --
	(244.34,127.49) --
	(244.39,131.76) --
	(244.42,136.02) --
	(244.46,131.76) --
	(244.47,136.02) --
	(244.56,140.29) --
	(244.63,136.02) --
	(244.64,131.76) --
	(244.71,127.49) --
	(244.72,123.22) --
	(244.74,118.95) --
	(244.80,123.22) --
	(244.83,118.95) --
	(244.85,114.68) --
	(244.89,118.95) --
	(245.11,123.22) --
	(245.22,118.95) --
	(245.26,114.68) --
	(245.43,110.42) --
	(245.79,114.68) --
	(246.47,110.42) --
	(246.67,114.68) --
	(246.84,118.95) --
	(247.03,114.68) --
	(248.38,110.42) --
	(248.43,114.68) --
	(248.44,118.95) --
	(248.70,123.22) --
	(248.75,127.49) --
	(248.79,123.22) --
	(248.81,118.95) --
	(248.84,114.68) --
	(249.05,118.95) --
	(249.20,114.68) --
	(249.30,110.42) --
	(249.32,114.68) --
	(249.62,118.95) --
	(249.67,114.68) --
	(249.77,110.42) --
	(249.81,114.68) --
	(249.84,118.95) --
	(250.06,123.22) --
	(250.13,127.49) --
	(250.14,123.22) --
	(250.21,127.49) --
	(250.27,123.22) --
	(250.31,127.49) --
	(250.37,131.76) --
	(250.44,136.02) --
	(250.51,131.76) --
	(250.55,127.49) --
	(250.58,123.22) --
	(250.68,118.95) --
	(250.74,114.68) --
	(251.40,110.42) --
	(251.41,118.95) --
	(251.55,123.22) --
	(251.59,127.49) --
	(251.76,131.76) --
	(251.76,136.02) --
	(251.77,131.76) --
	(251.78,127.49) --
	(251.92,123.22) --
	(251.96,118.95) --
	(252.09,114.68) --
	(252.13,118.95) --
	(252.37,114.68) --
	(252.46,118.95) --
	(252.47,114.68) --
	(252.53,118.95) --
	(252.72,123.22) --
	(252.83,118.95) --
	(252.88,114.68) --
	(252.96,110.42) --
	(253.08,114.68) --
	(253.23,118.95) --
	(253.24,123.22) --
	(253.33,127.49) --
	(253.42,123.22) --
	(253.44,127.49) --
	(253.45,123.22) --
	(253.51,127.49) --
	(253.52,131.76) --
	(253.57,136.02) --
	(253.59,140.29) --
	(253.60,144.56) --
	(253.60,140.29) --
	(253.65,136.02) --
	(253.66,140.29) --
	(253.76,144.56) --
	(253.79,148.83) --
	(253.81,144.56) --
	(253.88,140.29) --
	(253.89,136.02) --
	(253.96,131.76) --
	(254.01,127.49) --
	(254.03,123.22) --
	(254.06,118.95) --
	(254.10,123.22) --
	(254.20,118.95) --
	(254.22,123.22) --
	(254.23,127.49) --
	(254.27,131.76) --
	(254.28,136.02) --
	(254.30,140.29) --
	(254.42,136.02) --
	(254.52,131.76) --
	(254.56,127.49) --
	(254.59,123.22) --
	(254.63,118.95) --
	(254.65,114.68) --
	(254.97,110.42) --
	(255.09,114.68) --
	(255.15,118.95) --
	(255.25,123.22) --
	(255.31,127.49) --
	(255.34,131.76) --
	(255.39,127.49) --
	(255.46,131.76) --
	(255.49,127.49) --
	(255.59,123.22) --
	(255.62,127.49) --
	(255.63,123.22) --
	(255.67,127.49) --
	(255.74,123.22) --
	(255.75,127.49) --
	(255.80,123.22) --
	(255.96,127.49) --
	(256.00,123.22) --
	(256.09,118.95) --
	(256.10,123.22) --
	(256.14,118.95) --
	(256.17,123.22) --
	(256.45,118.95) --
	(256.46,114.68) --
	(256.51,118.95) --
	(256.59,114.68) --
	(256.64,118.95) --
	(256.70,123.22) --
	(256.76,127.49) --
	(256.79,131.76) --
	(256.83,136.02) --
	(256.91,131.76) --
	(256.94,136.02) --
	(256.95,140.29) --
	(256.97,136.02) --
	(257.01,140.29) --
	(257.07,136.02) --
	(257.13,131.76) --
	(257.16,127.49) --
	(257.16,123.22) --
	(257.28,127.49) --
	(257.31,123.22) --
	(257.34,118.95) --
	(257.42,114.68) --
	(257.47,118.95) --
	(257.49,127.49) --
	(257.50,131.76) --
	(257.51,140.29) --
	(257.52,144.56) --
	(257.79,140.29) --
	(257.83,136.02) --
	(257.84,131.76) --
	(257.84,127.49) --
	(257.87,123.22) --
	(257.88,114.68) --
	(257.92,110.42) --
	(258.05,114.68) --
	(258.14,131.76) --
	(258.29,148.83) --
	(258.37,144.56) --
	(258.42,148.83) --
	(258.46,131.76) --
	(258.47,136.02) --
	(258.51,140.29) --
	(258.57,123.22) --
	(258.73,127.49) --
	(258.73,131.76) --
	(258.83,127.49) --
	(258.83,131.76) --
	(258.84,127.49) --
	(258.94,123.22) --
	(259.09,118.95) --
	(259.19,114.68) --
	(259.24,110.42) --
	(259.32,114.68) --
	(259.60,118.95) --
	(259.61,123.22) --
	(259.67,118.95) --
	(259.69,123.22) --
	(259.90,118.95) --
	(259.97,123.22) --
	(260.01,118.95) --
	(260.12,114.68) --
	(260.17,118.95) --
	(260.27,114.68) --
	(260.28,118.95) --
	(260.54,123.22) --
	(260.63,127.49) --
	(260.65,123.22) --
	(260.80,118.95) --
	(260.86,123.22) --
	(260.90,118.95) --
	(260.90,123.22) --
	(260.97,118.95) --
	(260.99,114.68) --
	(261.04,118.95) --
	(261.19,123.22) --
	(261.21,118.95) --
	(261.25,123.22) --
	(261.35,127.49) --
	(261.36,131.76) --
	(261.41,127.49) --
	(261.41,123.22) --
	(261.57,127.49) --
	(261.62,123.22) --
	(261.72,118.95) --
	(261.78,114.68) --
	(261.85,110.42) --
	(261.86,114.68) --
	(261.89,118.95) --
	(262.05,123.22) --
	(262.08,127.49) --
	(262.14,131.76) --
	(262.22,136.02) --
	(262.23,131.76) --
	(262.25,127.49) --
	(262.31,123.22) --
	(262.32,127.49) --
	(262.42,131.76) --
	(262.45,127.49) --
	(262.47,118.95) --
	(262.47,123.22) --
	(262.56,127.49) --
	(262.58,131.76) --
	(262.65,136.02) --
	(262.68,131.76) --
	(262.71,127.49) --
	(262.84,131.76) --
	(262.84,127.49) --
	(262.93,123.22) --
	(262.93,118.95) --
	(263.04,114.68) --
	(263.20,110.42) --
	(263.22,114.68) --
	(263.44,123.22) --
	(263.53,127.49) --
	(263.55,131.76) --
	(263.56,136.02) --
	(263.59,131.76) --
	(263.59,136.02) --
	(263.68,127.49) --
	(263.70,131.76) --
	(263.80,136.02) --
	(263.81,140.29) --
	(263.82,136.02) --
	(263.88,140.29) --
	(263.88,144.56) --
	(263.90,148.83) --
	(263.92,144.56) --
	(263.96,136.02) --
	(264.04,131.76) --
	(264.06,136.02) --
	(264.07,140.29) --
	(264.09,136.02) --
	(264.17,140.29) --
	(264.19,136.02) --
	(264.25,131.76) --
	(264.25,127.49) --
	(264.41,123.22) --
	(264.41,118.95) --
	(264.46,114.68) --
	(264.86,110.42) --
	(264.88,114.68) --
	(264.97,118.95) --
	(265.05,123.22) --
	(265.23,127.49) --
	(265.25,123.22) --
	(265.29,118.95) --
	(265.32,123.22) --
	(265.33,127.49) --
	(265.39,123.22) --
	(265.66,118.95) --
	(265.68,114.68) --
	(265.69,118.95) --
	(265.88,114.68) --
	(265.96,118.95) --
	(266.07,114.68) --
	(266.08,118.95) --
	(266.10,123.22) --
	(266.25,127.49) --
	(266.39,123.22) --
	(266.45,118.95) --
	(266.47,114.68) --
	(266.47,110.42) --
	(266.48,114.68) --
	(266.61,118.95) --
	(266.81,123.22) --
	(266.83,127.49) --
	(266.84,131.76) --
	(266.85,127.49) --
	(266.92,123.22) --
	(266.97,127.49) --
	(266.98,131.76) --
	(267.16,127.49) --
	(267.17,131.76) --
	(267.20,127.49) --
	(267.28,123.22) --
	(267.29,127.49) --
	(267.33,123.22) --
	(267.34,127.49) --
	(267.39,123.22) --
	(267.41,127.49) --
	(267.50,131.76) --
	(267.52,136.02) --
	(267.53,140.29) --
	(267.56,136.02) --
	(267.64,140.29) --
	(267.66,136.02) --
	(267.70,140.29) --
	(267.73,136.02) --
	(267.76,140.29) --
	(267.78,136.02) --
	(267.78,131.76) --
	(267.79,136.02) --
	(267.80,140.29) --
	(267.87,144.56) --
	(267.89,140.29) --
	(267.93,136.02) --
	(267.96,131.76) --
	(268.02,127.49) --
	(268.10,123.22) --
	(268.10,127.49) --
	(268.16,123.22) --
	(268.16,118.95) --
	(268.23,114.68) --
	(268.40,118.95) --
	(268.43,114.68) --
	(268.60,118.95) --
	(268.64,114.68) --
	(269.33,110.42) --
	(269.42,114.68) --
	(269.50,118.95) --
	(269.51,123.22) --
	(269.60,127.49) --
	(269.69,131.76) --
	(269.70,136.02) --
	(269.75,131.76) --
	(269.79,136.02) --
	(269.86,131.76) --
	(269.87,136.02) --
	(269.88,131.76) --
	(269.96,127.49) --
	(270.03,123.22) --
	(270.08,118.95) --
	(270.12,123.22) --
	(270.22,118.95) --
	(270.43,114.68) --
	(270.45,118.95) --
	(270.47,114.68) --
	(270.48,118.95) --
	(270.59,123.22) --
	(270.80,127.49) --
	(270.82,123.22) --
	(270.83,118.95) --
	(270.85,123.22) --
	(270.91,118.95) --
	(270.91,127.49) --
	(270.96,131.76) --
	(270.97,127.49) --
	(271.13,131.76) --
	(271.14,136.02) --
	(271.20,140.29) --
	(271.23,136.02) --
	(271.25,140.29) --
	(271.25,144.56) --
	(271.27,148.83) --
	(271.28,144.56) --
	(271.34,136.02) --
	(271.37,131.76) --
	(271.43,136.02) --
	(271.46,140.29) --
	(271.48,144.56) --
	(271.50,148.83) --
	(271.51,144.56) --
	(271.51,140.29) --
	(271.58,144.56) --
	(271.63,140.29) --
	(271.71,136.02) --
	(271.73,140.29) --
	(271.74,144.56) --
	(271.77,140.29) --
	(271.80,144.56) --
	(271.81,140.29) --
	(271.84,136.02) --
	(271.88,131.76) --
	(271.90,127.49) --
	(271.95,131.76) --
	(271.96,127.49) --
	(272.07,131.76) --
	(272.08,136.02) --
	(272.10,131.76) --
	(272.14,127.49) --
	(272.14,123.22) --
	(272.20,127.49) --
	(272.27,131.76) --
	(272.32,127.49) --
	(272.38,123.22) --
	(272.43,127.49) --
	(272.51,123.22) --
	(272.57,118.95) --
	(272.64,114.68) --
	(272.75,123.22) --
	(272.83,118.95) --
	(273.01,127.49) --
	(273.02,118.95) --
	(273.12,123.22) --
	(273.20,127.49) --
	(273.38,118.95) --
	(273.47,114.68) --
	(273.49,118.95) --
	(273.84,114.68) --
	(273.85,110.42) --
	(273.86,114.68) --
	(273.92,123.22) --
	(274.21,127.49) --
	(274.22,123.22) --
	(274.23,118.95) --
	(274.24,114.68) --
	(274.28,123.22) --
	(274.29,127.49) --
	(274.34,123.22) --
	(274.38,127.49) --
	(274.61,131.76) --
	(274.63,123.22) --
	(274.65,127.49) --
	(274.71,123.22) --
	(274.75,118.95) --
	(274.79,114.68) --
	(274.82,118.95) --
	(274.88,123.22) --
	(274.91,127.49) --
	(275.00,131.76) --
	(275.04,127.49) --
	(275.16,131.76) --
	(275.19,127.49) --
	(275.25,123.22) --
	(275.28,118.95) --
	(275.41,114.68) --
	(275.72,110.42) --
	(275.78,114.68) --
	(275.80,118.95) --
	(276.09,123.22) --
	(276.15,118.95) --
	(276.16,114.68) --
	(276.19,110.42) --
	(276.21,114.68) --
	(276.26,118.95) --
	(276.53,127.49) --
	(276.54,136.02) --
	(276.55,140.29) --
	(276.56,144.56) --
	(276.57,140.29) --
	(276.62,136.02) --
	(276.63,131.76) --
	(276.72,127.49) --
	(276.75,131.76) --
	(276.90,136.02) --
	(276.90,131.76) --
	(277.08,123.22) --
	(277.08,127.49) --
	(277.11,123.22) --
	(277.15,118.95) --
	(277.20,123.22) --
	(277.23,127.49) --
	(277.25,131.76) --
	(277.28,136.02) --
	(277.28,140.29) --
	(277.34,136.02) --
	(277.39,140.29) --
	(277.43,144.56) --
	(277.52,140.29) --
	(277.54,136.02) --
	(277.58,140.29) --
	(277.58,136.02) --
	(277.59,140.29) --
	(277.62,136.02) --
	(277.65,131.76) --
	(277.70,127.49) --
	(277.74,123.22) --
	(277.80,118.95) --
	(277.81,123.22) --
	(277.82,127.49) --
	(277.87,131.76) --
	(277.90,136.02) --
	(277.97,127.49) --
	(278.16,131.76) --
	(278.17,127.49) --
	(278.17,131.76) --
	(278.18,127.49) --
	(278.19,131.76) --
	(278.20,127.49) --
	(278.22,131.76) --
	(278.23,127.49) --
	(278.26,131.76) --
	(278.26,127.49) --
	(278.29,131.76) --
	(278.30,136.02) --
	(278.40,140.29) --
	(278.53,136.02) --
	(278.56,131.76) --
	(278.57,136.02) --
	(278.57,140.29) --
	(278.59,136.02) --
	(278.60,131.76) --
	(278.62,140.29) --
	(278.63,144.56) --
	(278.64,140.29) --
	(278.65,153.09) --
	(278.72,148.83) --
	(278.73,153.09) --
	(278.73,157.36) --
	(278.73,161.63) --
	(278.80,165.90) --
	(278.86,161.63) --
	(278.88,170.17) --
	(278.88,174.43) --
	(278.92,170.17) --
	(278.92,174.43) --
	(278.93,170.17) --
	(278.99,165.90) --
	(279.01,161.63) --
	(279.02,148.83) --
	(279.04,144.56) --
	(279.09,148.83) --
	(279.10,136.02) --
	(279.20,131.76) --
	(279.23,127.49) --
	(279.41,114.68) --
	(279.68,110.42) --
	(279.98,114.68) --
	(280.02,118.95) --
	(280.27,114.68) --
	(280.33,118.95) --
	(280.52,114.68) --
	(280.64,118.95) --
	(280.65,114.68) --
	(280.66,118.95) --
	(280.73,123.22) --
	(280.85,127.49) --
	(280.89,131.76) --
	(281.02,136.02) --
	(281.03,131.76) --
	(281.10,127.49) --
	(281.21,123.22) --
	(281.25,118.95) --
	(281.26,114.68) --
	(281.66,110.42) --
	(281.99,114.68) --
	(282.00,123.22) --
	(282.03,127.49) --
	(282.06,123.22) --
	(282.14,127.49) --
	(282.14,131.76) --
	(282.27,136.02) --
	(282.36,140.29) --
	(282.37,131.76) --
	(282.43,127.49) --
	(282.46,123.22) --
	(282.51,127.49) --
	(282.54,118.95) --
	(282.55,123.22) --
	(282.56,127.49) --
	(282.56,131.76) --
	(282.60,136.02) --
	(282.64,140.29) --
	(282.66,136.02) --
	(282.82,140.29) --
	(282.90,136.02) --
	(282.90,131.76) --
	(282.93,127.49) --
	(282.93,123.22) --
	(282.96,118.95) --
	(282.97,123.22) --
	(283.03,118.95) --
	(283.04,123.22) --
	(283.05,127.49) --
	(283.33,131.76) --
	(283.35,127.49) --
	(283.39,136.02) --
	(283.40,131.76) --
	(283.41,123.22) --
	(283.67,118.95) --
	(283.68,123.22) --
	(283.69,127.49) --
	(283.72,123.22) --
	(283.76,118.95) --
	(283.87,123.22) --
	(283.90,127.49) --
	(283.96,131.76) --
	(283.98,136.02) --
	(284.00,131.76) --
	(284.03,136.02) --
	(284.05,127.49) --
	(284.08,131.76) --
	(284.18,136.02) --
	(284.23,131.76) --
	(284.25,127.49) --
	(284.33,123.22) --
	(284.42,118.95) --
	(284.44,114.68) --
	(284.90,110.42) --
	(284.97,114.68) --
	(285.28,118.95) --
	(285.34,114.68) --
	(285.46,118.95) --
	(285.63,123.22) --
	(285.71,118.95) --
	(285.78,114.68) --
	(285.83,123.22) --
	(286.11,118.95) --
	(286.15,127.49) --
	(286.48,118.95) --
	(286.58,110.42) --
	(286.58,114.68) --
	(286.72,118.95) --
	(286.84,123.22) --
	(286.87,127.49) --
	(286.89,131.76) --
	(286.94,136.02) --
	(286.95,131.76) --
	(287.09,127.49) --
	(287.12,123.22) --
	(287.15,118.95) --
	(287.19,123.22) --
	(287.22,127.49) --
	(287.24,131.76) --
	(287.25,127.49) --
	(287.33,123.22) --
	(287.35,127.49) --
	(287.36,131.76) --
	(287.43,136.02) --
	(287.48,140.29) --
	(287.49,144.56) --
	(287.52,148.83) --
	(287.56,144.56) --
	(287.59,140.29) --
	(287.68,136.02) --
	(287.71,127.49) --
	(287.72,131.76) --
	(287.76,136.02) --
	(287.79,140.29) --
	(287.80,136.02) --
	(287.85,140.29) --
	(287.91,131.76) --
	(288.00,136.02) --
	(288.03,140.29) --
	(288.04,144.56) --
	(288.09,148.83) --
	(288.10,144.56) --
	(288.13,140.29) --
	(288.16,136.02) --
	(288.18,131.76) --
	(288.19,136.02) --
	(288.28,140.29) --
	(288.32,136.02) --
	(288.33,148.83) --
	(288.35,144.56) --
	(288.36,140.29) --
	(288.40,136.02) --
	(288.40,131.76) --
	(288.45,127.49) --
	(288.55,131.76) --
	(288.60,127.49) --
	(288.60,131.76) --
	(288.69,136.02) --
	(288.79,123.22) --
	(288.88,118.95) --
	(288.96,123.22) --
	(289.12,114.68) --
	(289.25,118.95) --
	(289.35,114.68) --
	(289.43,118.95) --
	(289.45,123.22) --
	(289.49,127.49) --
	(289.68,123.22) --
	(289.70,118.95) --
	(289.73,123.22) --
	(289.82,127.49) --
	(290.05,123.22) --
	(290.08,118.95) --
	(290.09,114.68) --
	(290.12,110.42) --
	(290.15,114.68) --
	(290.17,118.95) --
	(290.19,123.22) --
	(290.19,127.49) --
	(290.40,131.76) --
	(290.49,136.02) --
	(290.51,131.76) --
	(290.53,127.49) --
	(290.55,131.76) --
	(290.56,127.49) --
	(290.64,123.22) --
	(290.80,118.95) --
	(290.87,114.68) --
	(290.90,118.95) --
	(291.06,114.68) --
	(291.23,118.95) --
	(291.31,114.68) --
	(291.32,118.95) --
	(291.43,123.22) --
	(291.68,118.95) --
	(291.68,114.68) --
	(291.71,110.42) --
	(291.75,114.68) --
	(292.03,118.95) --
	(292.08,123.22) --
	(292.10,118.95) --
	(292.12,123.22) --
	(292.12,118.95) --
	(292.19,123.22) --
	(292.20,127.49) --
	(292.40,131.76) --
	(292.46,127.49) --
	(292.47,123.22) --
	(292.53,118.95) --
	(292.55,123.22) --
	(292.56,118.95) --
	(292.56,123.22) --
	(292.60,118.95) --
	(292.61,123.22) --
	(292.66,127.49) --
	(292.79,131.76) --
	(292.80,136.02) --
	(292.88,140.29) --
	(292.93,136.02) --
	(292.94,131.76) --
	(292.97,136.02) --
	(292.98,131.76) --
	(293.03,127.49) --
	(293.13,123.22) --
	(293.16,127.49) --
	(293.16,123.22) --
	(293.20,118.95) --
	(293.22,123.22) --
	(293.27,127.49) --
	(293.49,123.22) --
	(293.51,118.95) --
	(293.55,123.22) --
	(293.56,118.95) --
	(293.59,123.22) --
	(293.86,118.95) --
	(293.88,114.68) --
	(293.93,118.95) --
	(294.06,114.68) --
	(294.11,118.95) --
	(294.14,123.22) --
	(294.15,127.49) --
	(294.19,131.76) --
	(294.21,136.02) --
	(294.25,131.76) --
	(294.42,136.02) --
	(294.48,131.76) --
	(294.51,127.49) --
	(294.52,123.22) --
	(294.53,118.95) --
	(294.56,123.22) --
	(294.62,118.95) --
	(294.90,114.68) --
	(295.06,110.42) --
	(295.10,114.68) --
	(295.28,118.95) --
	(295.34,123.22) --
	(295.41,131.76) --
	(295.46,127.49) --
	(295.47,131.76) --
	(295.64,127.49) --
	(295.66,131.76) --
	(295.67,127.49) --
	(295.82,123.22) --
	(295.83,118.95) --
	(295.86,114.68) --
	(295.89,118.95) --
	(296.01,123.22) --
	(296.02,114.68) --
	(296.26,118.95) --
	(296.29,114.68) --
	(296.39,118.95) --
	(296.65,114.68) --
	(296.86,110.42) --
	(297.07,114.68) --
	(297.10,118.95) --
	(297.11,123.22) --
	(297.22,127.49) --
	(297.38,123.22) --
	(297.44,127.49) --
	(297.46,123.22) --
	(297.48,118.95) --
	(297.48,123.22) --
	(297.55,118.95) --
	(297.71,123.22) --
	(297.71,118.95) --
	(297.75,123.22) --
	(297.84,127.49) --
	(297.92,123.22) --
	(297.98,118.95) --
	(298.08,123.22) --
	(298.11,118.95) --
	(298.15,114.68) --
	(298.27,118.95) --
	(298.35,123.22) --
	(298.51,118.95) --
	(298.59,114.68) --
	(298.62,118.95) --
	(298.81,114.68) --
	(298.92,118.95) --
	(298.96,123.22) --
	(299.18,118.95) --
	(299.29,114.68) --
	(299.32,110.42) --
	(299.64,114.68) --
	(300.19,110.42) --
	(300.30,118.95) --
	(300.41,123.22) --
	(300.48,127.49) --
	(300.49,131.76) --
	(300.51,136.02) --
	(300.56,140.29) --
	(300.56,136.02) --
	(300.62,131.76) --
	(300.66,136.02) --
	(300.74,131.76) --
	(300.75,136.02) --
	(300.75,131.76) --
	(300.78,136.02) --
	(300.84,131.76) --
	(300.86,127.49) --
	(300.99,123.22) --
	(301.01,118.95) --
	(301.11,114.68) --
	(301.43,110.42) --
	(301.79,114.68) --
	(301.80,118.95) --
	(301.81,114.68) --
	(301.89,118.95) --
	(302.16,123.22) --
	(302.16,118.95) --
	(302.26,114.68) --
	(302.30,110.42) --
	(302.67,114.68) --
	(302.68,110.42) --
	(303.05,114.68) --
	(303.33,110.42) --
	(303.60,114.68) --
	(303.61,127.49) --
	(303.70,131.76) --
	(303.95,127.49) --
	(303.95,131.76) --
	(303.97,140.29) --
	(303.99,123.22) --
	(304.16,131.76) --
	(304.19,140.29) --
	(304.22,144.56) --
	(304.32,148.83) --
	(304.34,136.02) --
	(304.36,140.29) --
	(304.47,131.76) --
	(304.51,136.02) --
	(304.53,140.29) --
	(304.55,131.76) --
	(304.59,127.49) --
	(304.69,123.22) --
	(304.72,114.68) --
	(304.87,118.95) --
	(305.09,114.68) --
	(305.57,110.42) --
	(305.87,118.95) --
	(305.93,127.49) --
	(305.94,123.22) --
	(305.95,118.95) --
	(306.09,123.22) --
	(306.24,118.95) --
	(306.43,110.42) --
	(306.63,114.68) --
	(306.71,110.42) --
	(306.82,114.68) --
	(307.07,118.95) --
	(307.19,114.68) --
	(307.26,110.42) --
	(307.63,114.68) --
	(307.76,110.42) --
	(307.78,114.68) --
	(307.85,123.22) --
	(308.08,131.76) --
	(308.11,136.02) --
	(308.11,140.29) --
	(308.13,144.56) --
	(308.15,140.29) --
	(308.15,136.02) --
	(308.18,131.76) --
	(308.21,136.02) --
	(308.22,140.29) --
	(308.31,131.76) --
	(308.45,136.02) --
	(308.46,131.76) --
	(308.48,127.49) --
	(308.53,123.22) --
	(308.55,118.95) --
	(308.59,114.68) --
	(308.61,118.95) --
	(308.67,123.22) --
	(308.95,118.95) --
	(308.97,114.68) --
	(310.24,110.42) --
	(310.43,114.68) --
	(310.55,118.95) --
	(310.58,123.22) --
	(310.59,127.49) --
	(310.70,123.22) --
	(310.79,127.49) --
	(310.92,123.22) --
	(310.95,118.95) --
	(310.97,114.68) --
	(310.99,123.22) --
	(311.06,127.49) --
	(311.12,123.22) --
	(311.12,127.49) --
	(311.34,131.76) --
	(311.36,123.22) --
	(311.49,118.95) --
	(311.70,110.42) --
	(311.85,114.68) --
	(312.01,118.95) --
	(312.02,123.22) --
	(312.07,127.49) --
	(312.22,123.22) --
	(312.30,118.95) --
	(312.38,114.68) --
	(312.91,110.42) --
	(312.98,114.68) --
	(313.27,118.95) --
	(313.35,114.68) --
	(313.59,110.42) --
	(313.87,114.68) --
	(313.96,118.95) --
	(314.01,114.68) --
	(314.24,118.95) --
	(314.28,114.68) --
	(314.31,118.95) --
	(314.38,123.22) --
	(314.39,118.95) --
	(314.50,123.22) --
	(314.53,127.49) --
	(314.54,131.76) --
	(314.63,136.02) --
	(314.65,140.29) --
	(314.68,136.02) --
	(314.74,131.76) --
	(314.87,127.49) --
	(314.90,123.22) --
	(314.91,118.95) --
	(314.95,114.68) --
	(315.00,118.95) --
	(315.09,114.68) --
	(315.15,118.95) --
	(315.26,123.22) --
	(315.29,127.49) --
	(315.32,131.76) --
	(315.46,127.49) --
	(315.52,123.22) --
	(315.55,118.95) --
	(315.57,123.22) --
	(315.62,127.49) --
	(315.63,131.76) --
	(315.66,127.49) --
	(315.87,123.22) --
	(315.92,127.49) --
	(315.94,123.22) --
	(315.98,118.95) --
	(316.14,114.68) --
	(316.15,118.95) --
	(316.23,127.49) --
	(316.28,123.22) --
	(316.31,127.49) --
	(316.50,136.02) --
	(316.52,131.76) --
	(316.53,123.22) --
	(316.59,127.49) --
	(316.60,131.76) --
	(316.68,127.49) --
	(316.90,118.95) --
	(316.92,114.68) --
	(316.95,118.95) --
	(317.18,114.68) --
	(317.20,118.95) --
	(317.28,123.22) --
	(317.54,118.95) --
	(317.55,123.22) --
	(317.57,118.95) --
	(317.64,114.68) --
	(317.66,118.95) --
	(317.91,123.22) --
	(318.01,118.95) --
	(318.03,114.68) --
	(318.04,110.42) --
	(318.10,114.68) --
	(318.14,118.95) --
	(318.20,123.22) --
	(318.38,127.49) --
	(318.47,131.76) --
	(318.47,127.49) --
	(318.51,131.76) --
	(318.57,127.49) --
	(318.64,123.22) --
	(318.67,127.49) --
	(318.73,123.22) --
	(318.78,127.49) --
	(318.80,123.22) --
	(318.84,127.49) --
	(318.98,123.22) --
	(318.99,127.49) --
	(319.00,123.22) --
	(319.17,118.95) --
	(319.35,114.68) --
	(319.57,110.42) --
	(319.69,114.68) --
	(319.71,123.22) --
	(319.71,131.76) --
	(319.85,136.02) --
	(319.86,140.29) --
	(319.86,136.02) --
	(319.87,127.49) --
	(320.07,123.22) --
	(320.09,114.68) --
	(320.22,118.95) --
	(320.43,114.68) --
	(320.54,110.42) --
	(320.66,118.95) --
	(320.74,123.22) --
	(320.84,127.49) --
	(320.86,131.76) --
	(320.88,127.49) --
	(320.93,123.22) --
	(321.02,127.49) --
	(321.03,131.76) --
	(321.06,127.49) --
	(321.11,131.76) --
	(321.11,127.49) --
	(321.21,131.76) --
	(321.21,127.49) --
	(321.30,131.76) --
	(321.34,123.22) --
	(321.37,127.49) --
	(321.39,131.76) --
	(321.40,127.49) --
	(321.55,123.22) --
	(321.59,118.95) --
	(321.74,123.22) --
	(321.91,118.95) --
	(322.08,114.68) --
	(322.10,110.42) --
	(322.11,114.68) --
	(322.13,118.95) --
	(322.20,123.22) --
	(322.27,127.49) --
	(322.27,131.76) --
	(322.37,127.49) --
	(322.38,118.95) --
	(322.44,123.22) --
	(322.57,127.49) --
	(322.62,123.22) --
	(322.63,127.49) --
	(322.68,123.22) --
	(322.75,127.49) --
	(322.78,123.22) --
	(322.79,118.95) --
	(322.82,123.22) --
	(322.95,127.49) --
	(322.99,131.76) --
	(323.04,127.49) --
	(323.05,123.22) --
	(323.09,127.49) --
	(323.15,131.76) --
	(323.18,127.49) --
	(323.19,123.22) --
	(323.23,127.49) --
	(323.28,131.76) --
	(323.32,127.49) --
	(323.46,123.22) --
	(323.56,118.95) --
	(323.58,114.68) --
	(323.60,118.95) --
	(323.61,114.68) --
	(323.84,118.95) --
	(323.94,114.68) --
	(324.08,110.42) --
	(324.30,114.68) --
	(324.33,118.95) --
	(324.61,114.68) --
	(324.66,118.95) --
	(324.70,114.68) --
	(324.98,118.95) --
	(325.07,114.68) --
	(325.46,110.42) --
	(325.78,114.68) --
	(325.92,110.42) --
	(325.99,114.68) --
	(326.14,118.95) --
	(326.23,114.68) --
	(326.29,118.95) --
	(326.40,114.68) --
	(326.41,118.95) --
	(326.49,123.22) --
	(326.60,127.49) --
	(326.69,123.22) --
	(326.76,127.49) --
	(326.81,118.95) --
	(327.06,114.68) --
	(328.20,110.42) --
	(328.23,114.68) --
	(328.40,118.95) --
	(328.57,123.22) --
	(328.60,118.95) --
	(328.62,114.68) --
	(328.76,118.95) --
	(328.77,123.22) --
	(328.83,118.95) --
	(328.98,123.22) --
	(329.05,127.49) --
	(329.09,131.76) --
	(329.13,136.02) --
	(329.19,131.76) --
	(329.20,136.02) --
	(329.22,131.76) --
	(329.29,136.02) --
	(329.32,140.29) --
	(329.34,144.56) --
	(329.35,140.29) --
	(329.42,136.02) --
	(329.53,131.76) --
	(329.56,127.49) --
	(329.59,123.22) --
	(329.62,118.95) --
	(329.69,123.22) --
	(329.72,118.95) --
	(329.75,114.68) --
	(329.97,118.95) --
	(330.07,114.68) --
	(330.09,118.95) --
	(330.11,123.22) --
	(330.12,127.49) --
	(330.24,123.22) --
	(330.25,127.49) --
	(330.39,131.76) --
	(330.44,136.02) --
	(330.46,131.76) --
	(330.48,127.49) --
	(330.60,123.22) --
	(330.61,127.49) --
	(330.61,123.22) --
	(330.62,127.49) --
	(330.71,123.22) --
	(330.76,127.49) --
	(330.77,123.22) --
	(330.82,127.49) --
	(330.84,131.76) --
	(330.91,136.02) --
	(330.92,140.29) --
	(330.98,136.02) --
	(331.00,131.76) --
	(331.08,136.02) --
	(331.14,131.76) --
	(331.19,127.49) --
	(331.21,123.22) --
	(331.23,118.95) --
	(331.26,123.22) --
	(331.29,118.95) --
	(331.37,123.22) --
	(331.59,127.49) --
	(331.64,123.22) --
	(331.65,127.49) --
	(331.65,123.22) --
	(331.72,118.95) --
	(331.94,114.68) --
	(331.97,123.22) --
	(332.01,127.49) --
	(332.10,123.22) --
	(332.26,127.49) --
	(332.31,136.02) --
	(332.34,127.49) --
	(332.46,123.22) --
	(332.62,118.95) --
	(332.73,110.42) --
	(332.87,114.68) --
	(333.14,110.42) --
	(333.20,114.68) --
	(333.20,118.95) --
	(333.29,123.22) --
	(333.35,136.02) --
	(333.37,144.56) --
	(333.39,148.83) --
	(333.47,153.09) --
	(333.53,148.83) --
	(333.57,153.09) --
	(333.60,144.56) --
	(333.64,140.29) --
	(333.65,136.02) --
	(333.66,144.56) --
	(333.72,140.29) --
	(333.74,127.49) --
	(333.78,123.22) --
	(333.90,127.49) --
	(334.02,123.22) --
	(334.02,118.95) --
	(334.13,114.68) --
	(334.13,110.42) --
	(334.14,114.68) --
	(334.20,118.95) --
	(334.50,123.22) --
	(334.57,114.68) --
	(334.74,110.42) --
	(335.01,114.68) --
	(335.04,118.95) --
	(335.10,123.22) --
	(335.31,118.95) --
	(335.38,123.22) --
	(335.41,118.95) --
	(335.50,114.68) --
	(335.52,118.95) --
	(335.68,127.49) --
	(335.87,123.22) --
	(335.89,118.95) --
	(335.89,114.68) --
	(335.91,110.42) --
	(336.06,114.68) --
	(336.28,118.95) --
	(336.46,114.68) --
	(336.48,118.95) --
	(336.54,123.22) --
	(336.54,118.95) --
	(336.81,123.22) --
	(336.82,127.49) --
	(336.85,123.22) --
	(336.91,118.95) --
	(337.15,114.68) --
	(337.46,110.42) --
	(337.47,114.68) --
	(337.81,118.95) --
	(337.83,123.22) --
	(337.84,118.95) --
	(338.07,114.68) --
	(338.18,118.95) --
	(338.44,114.68) --
	(338.62,110.42) --
	(338.69,114.68) --
	(338.90,123.22) --
	(338.91,127.49) --
	(338.99,131.76) --
	(339.06,127.49) --
	(339.06,118.95) --
	(339.26,127.49) --
	(339.41,118.95) --
	(339.41,123.22) --
	(339.43,127.49) --
	(339.46,118.95) --
	(339.49,123.22) --
	(339.68,127.49) --
	(339.77,131.76) --
	(339.79,123.22) --
	(339.83,118.95) --
	(339.99,114.68) --
	(340.00,118.95) --
	(340.03,114.68) --
	(340.09,118.95) --
	(340.15,123.22) --
	(340.23,127.49) --
	(340.24,123.22) --
	(340.30,127.49) --
	(340.37,131.76) --
	(340.40,136.02) --
	(340.41,131.76) --
	(340.44,136.02) --
	(340.44,140.29) --
	(340.52,136.02) --
	(340.53,131.76) --
	(340.57,136.02) --
	(340.60,131.76) --
	(340.63,127.49) --
	(340.67,131.76) --
	(340.78,127.49) --
	(340.79,123.22) --
	(340.82,118.95) --
	(340.90,123.22) --
	(340.99,118.95) --
	(341.12,114.68) --
	(341.34,110.42) --
	(341.39,114.68) --
	(341.67,118.95) --
	(341.76,114.68) --
	(343.09,110.42) --
	(343.37,114.68) --
	(343.37,118.95) --
	(343.44,123.22) --
	(343.61,118.95) --
	(343.73,123.22) --
	(343.73,118.95) --
	(343.96,114.68) --
	(343.98,127.49) --
	(344.03,123.22) --
	(344.09,127.49) --
	(344.10,131.76) --
	(344.18,136.02) --
	(344.20,144.56) --
	(344.25,148.83) --
	(344.31,153.09) --
	(344.31,157.36) --
	(344.31,161.63) --
	(344.32,170.17) --
	(344.32,165.90) --
	(344.40,161.63) --
	(344.47,157.36) --
	(344.54,153.09) --
	(344.55,148.83) --
	(344.57,144.56) --
	(344.57,140.29) --
	(344.68,136.02) --
	(344.68,127.49) --
	(344.81,118.95) --
	(345.05,114.68) --
	(345.14,110.42) --
	(345.16,114.68) --
	(345.33,118.95) --
	(345.47,123.22) --
	(345.50,127.49) --
	(345.52,123.22) --
	(345.54,118.95) --
	(345.65,127.49) --
	(345.68,131.76) --
	(345.70,136.02) --
	(345.70,131.76) --
	(345.82,136.02) --
	(345.83,131.76) --
	(345.84,136.02) --
	(345.90,140.29) --
	(345.91,136.02) --
	(345.95,131.76) --
	(346.00,136.02) --
	(346.02,131.76) --
	(346.05,127.49) --
	(346.07,131.76) --
	(346.12,127.49) --
	(346.13,131.76) --
	(346.17,136.02) --
	(346.18,140.29) --
	(346.20,144.56) --
	(346.20,148.83) --
	(346.30,140.29) --
	(346.42,136.02) --
	(346.43,131.76) --
	(346.47,127.49) --
	(346.54,123.22) --
	(346.55,118.95) --
	(346.55,110.42) --
	(346.70,114.68) --
	(346.80,118.95) --
	(346.92,123.22) --
	(347.02,118.95) --
	(347.02,123.22) --
	(347.06,118.95) --
	(347.31,114.68) --
	(347.36,110.42) --
	(347.42,114.68) --
	(347.44,118.95) --
	(347.52,123.22) --
	(347.67,127.49) --
	(347.72,131.76) --
	(347.80,127.49) --
	(347.81,123.22) --
	(347.87,118.95) --
	(347.87,123.22) --
	(347.88,127.49) --
	(347.93,123.22) --
	(348.04,127.49) --
	(348.10,123.22) --
	(348.12,127.49) --
	(348.13,131.76) --
	(348.15,140.29) --
	(348.21,144.56) --
	(348.22,140.29) --
	(348.23,144.56) --
	(348.25,140.29) --
	(348.25,144.56) --
	(348.28,148.83) --
	(348.29,157.36) --
	(348.30,153.09) --
	(348.38,157.36) --
	(348.47,161.63) --
	(348.48,157.36) --
	(348.49,161.63) --
	(348.50,157.36) --
	(348.52,148.83) --
	(348.52,157.36) --
	(348.54,153.09) --
	(348.59,157.36) --
	(348.62,153.09) --
	(348.63,144.56) --
	(348.64,140.29) --
	(348.67,136.02) --
	(348.74,131.76) --
	(348.75,136.02) --
	(348.78,131.76) --
	(348.85,136.02) --
	(348.87,127.49) --
	(348.89,123.22) --
	(348.89,118.95) --
	(349.06,123.22) --
	(349.07,127.49) --
	(349.10,118.95) --
	(349.29,114.68) --
	(349.37,118.95) --
	(349.43,123.22) --
	(349.48,118.95) --
	(349.52,114.68) --
	(349.70,118.95) --
	(349.80,114.68) --
	(350.03,110.42) --
	(350.37,114.68) --
	(351.96,110.42) --
	(352.00,114.68) --
	(352.06,118.95) --
	(352.28,123.22) --
	(352.32,127.49) --
	(352.35,123.22) --
	(352.37,127.49) --
	(352.42,123.22) --
	(352.53,118.95) --
	(352.54,123.22) --
	(352.57,127.49) --
	(352.65,131.76) --
	(352.69,127.49) --
	(352.71,131.76) --
	(352.90,127.49) --
	(352.90,123.22) --
	(352.94,118.95) --
	(352.98,114.68) --
	(353.03,118.95) --
	(353.06,123.22) --
	(353.29,118.95) --
	(353.34,127.49) --
	(353.36,123.22) --
	(353.49,118.95) --
	(353.49,123.22) --
	(353.50,127.49) --
	(353.65,131.76) --
	(353.80,123.22) --
	(353.82,127.49) --
	(353.84,123.22) --
	(353.85,127.49) --
	(353.86,131.76) --
	(353.90,123.22) --
	(354.11,127.49) --
	(354.12,131.76) --
	(354.19,127.49) --
	(354.21,123.22) --
	(354.26,118.95) --
	(354.44,114.68) --
	(354.48,118.95) --
	(354.72,114.68) --
	(354.81,118.95) --
	(354.95,114.68) --
	(354.99,110.42) --
	(355.04,114.68) --
	(355.05,118.95) --
	(355.09,123.22) --
	(355.12,127.49) --
	(355.20,131.76) --
	(355.32,136.02) --
	(355.36,148.83) --
	(355.38,144.56) --
	(355.40,140.29) --
	(355.40,144.56) --
	(355.41,148.83) --
	(355.46,144.56) --
	(355.49,140.29) --
	(355.52,136.02) --
	(355.53,140.29) --
	(355.60,136.02) --
	(355.62,140.29) --
	(355.67,144.56) --
	(355.69,140.29) --
	(355.69,136.02) --
	(355.71,131.76) --
	(355.77,136.02) --
	(355.92,123.22) --
	(355.97,127.49) --
	(355.98,123.22) --
	(355.99,118.95) --
	(356.08,127.49) --
	(356.08,123.22) --
	(356.12,127.49) --
	(356.13,131.76) --
	(356.16,140.29) --
	(356.26,144.56) --
	(356.29,148.83) --
	(356.29,153.09) --
	(356.29,148.83) --
	(356.31,153.09) --
	(356.36,157.36) --
	(356.36,153.09) --
	(356.37,148.83) --
	(356.43,153.09) --
	(356.47,148.83) --
	(356.48,144.56) --
	(356.50,140.29) --
	(356.51,136.02) --
	(356.53,140.29) --
	(356.57,136.02) --
	(356.59,144.56) --
	(356.61,148.83) --
	(356.63,153.09) --
	(356.66,148.83) --
	(356.71,140.29) --
	(356.74,144.56) --
	(356.76,140.29) --
	(356.79,144.56) --
	(356.82,148.83) --
	(356.86,153.09) --
	(356.87,157.36) --
	(356.88,153.09) --
	(356.92,148.83) --
	(356.92,157.36) --
	(356.93,153.09) --
	(356.94,148.83) --
	(356.97,140.29) --
	(357.13,136.02) --
	(357.15,131.76) --
	(357.15,136.02) --
	(357.16,140.29) --
	(357.18,136.02) --
	(357.20,131.76) --
	(357.23,127.49) --
	(357.24,123.22) --
	(357.25,118.95) --
	(357.26,123.22) --
	(357.28,136.02) --
	(357.34,140.29) --
	(357.38,136.02) --
	(357.38,140.29) --
	(357.42,144.56) --
	(357.48,148.83) --
	(357.51,153.09) --
	(357.55,148.83) --
	(357.56,153.09) --
	(357.57,157.36) --
	(357.59,161.63) --
	(357.60,165.90) --
	(357.61,170.17) --
	(357.63,165.90) --
	(357.64,153.09) --
	(357.67,148.83) --
	(357.74,153.09) --
	(357.75,157.36) --
	(357.78,148.83) --
	(357.85,144.56) --
	(357.91,140.29) --
	(357.94,127.49) --
	(357.97,123.22) --
	(357.98,118.95) --
	(357.98,123.22) --
	(358.04,127.49) --
	(358.06,123.22) --
	(358.09,118.95) --
	(358.13,123.22) --
	(358.15,127.49) --
	(358.18,131.76) --
	(358.25,136.02) --
	(358.28,131.76) --
	(358.29,136.02) --
	(358.30,140.29) --
	(358.33,144.56) --
	(358.43,140.29) --
	(358.45,144.56) --
	(358.46,140.29) --
	(358.50,144.56) --
	(358.52,140.29) --
	(358.54,136.02) --
	(358.56,131.76) --
	(358.58,136.02) --
	(358.60,140.29) --
	(358.65,144.56) --
	(358.72,131.76) --
	(358.75,136.02) --
	(358.75,140.29) --
	(358.80,144.56) --
	(358.81,140.29) --
	(358.81,144.56) --
	(358.83,153.09) --
	(358.87,148.83) --
	(358.93,153.09) --
	(358.95,148.83) --
	(358.97,144.56) --
	(359.03,140.29) --
	(359.09,144.56) --
	(359.10,140.29) --
	(359.10,144.56) --
	(359.11,140.29) --
	(359.12,136.02) --
	(359.14,140.29) --
	(359.14,144.56) --
	(359.18,153.09) --
	(359.18,148.83) --
	(359.20,144.56) --
	(359.22,148.83) --
	(359.23,165.90) --
	(359.27,161.63) --
	(359.28,170.17) --
	(359.29,174.43) --
	(359.30,182.97) --
	(359.30,187.24) --
	(359.36,195.77) --
	(359.39,200.04) --
	(359.40,204.31) --
	(359.45,200.04) --
	(359.47,204.31) --
	(359.47,200.04) --
	(359.51,212.84) --
	(359.51,204.31) --
	(359.52,195.77) --
	(359.52,200.04) --
	(359.52,204.31) --
	(359.53,208.57) --
	(359.55,212.84) --
	(359.57,208.57) --
	(359.57,204.31) --
	(359.58,195.77) --
	(359.63,191.50) --
	(359.64,182.97) --
	(359.65,178.70) --
	(359.66,174.43) --
	(359.67,165.90) --
	(359.72,157.36) --
	(359.76,153.09) --
	(359.78,148.83) --
	(359.81,153.09) --
	(359.82,148.83) --
	(359.84,144.56) --
	(359.86,131.76) --
	(359.89,136.02) --
	(359.91,123.22) --
	(359.94,127.49) --
	(360.00,131.76) --
	(360.04,136.02) --
	(360.09,140.29) --
	(360.14,144.56) --
	(360.19,140.29) --
	(360.23,144.56) --
	(360.27,140.29) --
	(360.28,136.02) --
	(360.28,131.76) --
	(360.31,136.02) --
	(360.37,131.76) --
	(360.38,136.02) --
	(360.41,140.29) --
	(360.46,136.02) --
	(360.47,131.76) --
	(360.51,136.02) --
	(360.52,140.29) --
	(360.53,144.56) --
	(360.55,148.83) --
	(360.57,144.56) --
	(360.58,148.83) --
	(360.61,153.09) --
	(360.65,157.36) --
	(360.68,153.09) --
	(360.71,157.36) --
	(360.74,161.63) --
	(360.74,157.36) --
	(360.75,153.09) --
	(360.75,148.83) --
	(360.77,153.09) --
	(360.78,157.36) --
	(360.81,161.63) --
	(360.84,170.17) --
	(360.85,165.90) --
	(360.88,174.43) --
	(360.89,170.17) --
	(360.90,165.90) --
	(360.92,161.63) --
	(360.92,165.90) --
	(360.94,170.17) --
	(360.98,161.63) --
	(361.05,157.36) --
	(361.07,153.09) --
	(361.08,148.83) --
	(361.12,153.09) --
	(361.12,148.83) --
	(361.14,144.56) --
	(361.18,140.29) --
	(361.18,136.02) --
	(361.22,131.76) --
	(361.22,127.49) --
	(361.29,123.22) --
	(361.29,118.95) --
	(361.31,114.68) --
	(361.41,118.95) --
	(361.45,123.22) --
	(361.49,118.95) --
	(361.49,123.22) --
	(361.55,131.76) --
	(361.68,127.49) --
	(361.71,118.95) --
	(361.74,123.22) --
	(361.77,118.95) --
	(361.79,123.22) --
	(361.87,127.49) --
	(361.93,123.22) --
	(361.97,127.49) --
	(362.06,131.76) --
	(362.14,127.49) --
	(362.15,123.22) --
	(362.17,118.95) --
	(362.23,123.22) --
	(362.23,127.49) --
	(362.28,131.76) --
	(362.29,136.02) --
	(362.29,144.56) --
	(362.32,140.29) --
	(362.41,136.02) --
	(362.44,140.29) --
	(362.50,144.56) --
	(362.51,148.83) --
	(362.52,153.09) --
	(362.59,157.36) --
	(362.64,153.09) --
	(362.65,144.56) --
	(362.67,140.29) --
	(362.74,144.56) --
	(362.78,148.83) --
	(362.82,153.09) --
	(362.82,157.36) --
	(362.87,161.63) --
	(362.87,157.36) --
	(362.88,153.09) --
	(362.89,148.83) --
	(362.90,153.09) --
	(362.91,157.36) --
	(362.95,153.09) --
	(362.95,157.36) --
	(362.96,165.90) --
	(363.04,170.17) --
	(363.05,165.90) --
	(363.09,170.17) --
	(363.10,174.43) --
	(363.11,170.17) --
	(363.14,165.90) --
	(363.15,170.17) --
	(363.18,165.90) --
	(363.19,157.36) --
	(363.21,153.09) --
	(363.23,157.36) --
	(363.26,161.63) --
	(363.28,157.36) --
	(363.30,161.63) --
	(363.31,157.36) --
	(363.32,153.09) --
	(363.33,148.83) --
	(363.33,144.56) --
	(363.35,140.29) --
	(363.38,144.56) --
	(363.42,148.83) --
	(363.42,153.09) --
	(363.43,148.83) --
	(363.45,153.09) --
	(363.46,157.36) --
	(363.51,153.09) --
	(363.52,148.83) --
	(363.55,144.56) --
	(363.59,148.83) --
	(363.60,153.09) --
	(363.65,148.83) --
	(363.72,144.56) --
	(363.72,140.29) --
	(363.73,144.56) --
	(363.74,140.29) --
	(363.75,144.56) --
	(363.78,148.83) --
	(363.79,144.56) --
	(363.80,153.09) --
	(363.86,144.56) --
	(363.87,148.83) --
	(363.89,153.09) --
	(363.90,157.36) --
	(363.92,161.63) --
	(363.95,157.36) --
	(363.96,153.09) --
	(364.00,157.36) --
	(364.07,153.09) --
	(364.09,157.36) --
	(364.09,161.63) --
	(364.11,157.36) --
	(364.12,153.09) --
	(364.16,148.83) --
	(364.21,140.29) --
	(364.23,144.56) --
	(364.24,140.29) --
	(364.26,136.02) --
	(364.27,131.76) --
	(364.30,127.49) --
	(364.33,131.76) --
	(364.35,127.49) --
	(364.43,131.76) --
	(364.43,136.02) --
	(364.45,131.76) --
	(364.49,127.49) --
	(364.56,131.76) --
	(364.58,136.02) --
	(364.60,131.76) --
	(364.64,136.02) --
	(364.65,144.56) --
	(364.69,148.83) --
	(364.72,153.09) --
	(364.76,157.36) --
	(364.78,161.63) --
	(364.79,165.90) --
	(364.80,170.17) --
	(364.86,165.90) --
	(364.91,161.63) --
	(364.92,165.90) --
	(364.93,174.43) --
	(364.98,170.17) --
	(365.00,161.63) --
	(365.01,157.36) --
	(365.02,153.09) --
	(365.05,148.83) --
	(365.06,153.09) --
	(365.08,148.83) --
	(365.09,153.09) --
	(365.09,144.56) --
	(365.13,148.83) --
	(365.15,144.56) --
	(365.16,140.29) --
	(365.16,136.02) --
	(365.17,140.29) --
	(365.18,144.56) --
	(365.22,148.83) --
	(365.23,153.09) --
	(365.28,157.36) --
	(365.28,153.09) --
	(365.33,144.56) --
	(365.38,140.29) --
	(365.38,144.56) --
	(365.40,148.83) --
	(365.41,153.09) --
	(365.42,148.83) --
	(365.45,153.09) --
	(365.48,148.83) --
	(365.52,144.56) --
	(365.53,148.83) --
	(365.54,144.56) --
	(365.55,140.29) --
	(365.56,144.56) --
	(365.59,148.83) --
	(365.59,144.56) --
	(365.72,140.29) --
	(365.73,144.56) --
	(365.73,148.83) --
	(365.74,153.09) --
	(365.75,148.83) --
	(365.75,153.09) --
	(365.75,157.36) --
	(365.76,153.09) --
	(365.80,148.83) --
	(365.83,153.09) --
	(365.84,157.36) --
	(365.85,153.09) --
	(365.86,157.36) --
	(365.92,161.63) --
	(365.93,157.36) --
	(365.96,153.09) --
	(365.96,157.36) --
	(365.98,161.63) --
	(365.99,165.90) --
	(366.08,170.17) --
	(366.10,165.90) --
	(366.11,161.63) --
	(366.12,157.36) --
	(366.12,153.09) --
	(366.16,148.83) --
	(366.18,144.56) --
	(366.22,148.83) --
	(366.22,153.09) --
	(366.23,148.83) --
	(366.25,140.29) --
	(366.31,144.56) --
	(366.32,148.83) --
	(366.32,157.36) --
	(366.35,153.09) --
	(366.37,144.56) --
	(366.40,140.29) --
	(366.44,144.56) --
	(366.47,148.83) --
	(366.47,153.09) --
	(366.52,157.36) --
	(366.53,161.63) --
	(366.55,165.90) --
	(366.56,161.63) --
	(366.57,157.36) --
	(366.61,153.09) --
	(366.61,157.36) --
	(366.62,161.63) --
	(366.65,157.36) --
	(366.68,161.63) --
	(366.69,157.36) --
	(366.73,153.09) --
	(366.75,157.36) --
	(366.80,153.09) --
	(366.82,148.83) --
	(366.84,153.09) --
	(366.84,148.83) --
	(366.85,140.29) --
	(366.88,144.56) --
	(366.89,148.83) --
	(366.90,144.56) --
	(366.96,153.09) --
	(366.98,148.83) --
	(366.98,144.56) --
	(366.99,140.29) --
	(367.02,144.56) --
	(367.10,140.29) --
	(367.19,136.02) --
	(367.22,131.76) --
	(367.22,127.49) --
	(367.23,131.76) --
	(367.24,127.49) --
	(367.26,131.76) --
	(367.27,136.02) --
	(367.32,127.49) --
	(367.33,131.76) --
	(367.35,140.29) --
	(367.40,136.02) --
	(367.42,140.29) --
	(367.43,148.83) --
	(367.49,153.09) --
	(367.49,157.36) --
	(367.59,161.63) --
	(367.59,165.90) --
	(367.62,161.63) --
	(367.62,157.36) --
	(367.68,153.09) --
	(367.69,157.36) --
	(367.70,153.09) --
	(367.74,144.56) --
	(367.77,140.29) --
	(367.79,144.56) --
	(367.79,140.29) --
	(367.80,136.02) --
	(367.82,131.76) --
	(367.86,136.02) --
	(367.86,131.76) --
	(367.87,127.49) --
	(367.89,131.76) --
	(367.94,136.02) --
	(367.95,140.29) --
	(367.98,136.02) --
	(368.05,140.29) --
	(368.12,136.02) --
	(368.14,140.29) --
	(368.18,136.02) --
	(368.19,140.29) --
	(368.24,136.02) --
	(368.26,131.76) --
	(368.31,127.49) --
	(368.35,123.22) --
	(368.48,118.95) --
	(368.49,123.22) --
	(368.49,127.49) --
	(368.50,123.22) --
	(368.55,127.49) --
	(368.70,123.22) --
	(368.76,127.49) --
	(368.80,131.76) --
	(368.85,136.02) --
	(368.87,127.49) --
	(368.89,123.22) --
	(368.95,127.49) --
	(369.04,131.76) --
	(369.07,136.02) --
	(369.10,131.76) --
	(369.12,140.29) --
	(369.13,144.56) --
	(369.15,140.29) --
	(369.17,144.56) --
	(369.25,140.29) --
	(369.27,136.02) --
	(369.29,144.56) --
	(369.32,153.09) --
	(369.34,148.83) --
	(369.36,153.09) --
	(369.36,157.36) --
	(369.40,161.63) --
	(369.41,165.90) --
	(369.47,161.63) --
	(369.49,153.09) --
	(369.52,148.83) --
	(369.55,144.56) --
	(369.58,153.09) --
	(369.58,157.36) --
	(369.60,161.63) --
	(369.63,165.90) --
	(369.64,157.36) --
	(369.66,165.90) --
	(369.68,157.36) --
	(369.69,161.63) --
	(369.70,165.90) --
	(369.70,170.17) --
	(369.71,178.70) --
	(369.73,174.43) --
	(369.73,170.17) --
	(369.77,165.90) --
	(369.83,161.63) --
	(369.86,165.90) --
	(369.91,170.17) --
	(369.95,165.90) --
	(369.96,161.63) --
	(369.97,157.36) --
	(369.99,153.09) --
	(370.00,157.36) --
	(370.01,161.63) --
	(370.01,157.36) --
	(370.04,153.09) --
	(370.05,157.36) --
	(370.06,153.09) --
	(370.07,148.83) --
	(370.07,153.09) --
	(370.10,148.83) --
	(370.11,153.09) --
	(370.11,157.36) --
	(370.14,161.63) --
	(370.17,165.90) --
	(370.19,170.17) --
	(370.20,174.43) --
	(370.21,170.17) --
	(370.23,174.43) --
	(370.28,170.17) --
	(370.29,174.43) --
	(370.31,170.17) --
	(370.34,174.43) --
	(370.35,178.70) --
	(370.36,182.97) --
	(370.37,178.70) --
	(370.37,182.97) --
	(370.39,178.70) --
	(370.41,182.97) --
	(370.43,178.70) --
	(370.43,174.43) --
	(370.44,170.17) --
	(370.47,165.90) --
	(370.48,161.63) --
	(370.48,157.36) --
	(370.50,153.09) --
	(370.50,157.36) --
	(370.51,153.09) --
	(370.52,157.36) --
	(370.53,161.63) --
	(370.54,165.90) --
	(370.54,161.63) --
	(370.55,165.90) --
	(370.56,170.17) --
	(370.57,165.90) --
	(370.59,161.63) --
	(370.65,165.90) --
	(370.67,161.63) --
	(370.71,165.90) --
	(370.72,170.17) --
	(370.73,165.90) --
	(370.73,170.17) --
	(370.79,161.63) --
	(370.84,165.90) --
	(370.86,174.43) --
	(370.87,182.97) --
	(370.87,178.70) --
	(370.89,170.17) --
	(370.90,178.70) --
	(370.91,174.43) --
	(370.91,170.17) --
	(370.92,174.43) --
	(370.93,170.17) --
	(370.95,174.43) --
	(370.97,170.17) --
	(370.98,174.43) --
	(370.99,178.70) --
	(371.01,182.97) --
	(371.02,187.24) --
	(371.04,195.77) --
	(371.04,191.50) --
	(371.04,195.77) --
	(371.08,191.50) --
	(371.08,187.24) --
	(371.08,191.50) --
	(371.10,195.77) --
	(371.13,191.50) --
	(371.14,195.77) --
	(371.16,200.04) --
	(371.19,195.77) --
	(371.21,200.04) --
	(371.23,195.77) --
	(371.26,191.50) --
	(371.26,200.04) --
	(371.27,195.77) --
	(371.27,200.04) --
	(371.29,195.77) --
	(371.29,200.04) --
	(371.34,204.31) --
	(371.34,200.04) --
	(371.35,195.77) --
	(371.38,191.50) --
	(371.39,187.24) --
	(371.39,178.70) --
	(371.41,182.97) --
	(371.43,178.70) --
	(371.43,182.97) --
	(371.44,187.24) --
	(371.45,195.77) --
	(371.47,191.50) --
	(371.48,200.04) --
	(371.49,204.31) --
	(371.49,208.57) --
	(371.51,212.84) --
	(371.52,208.57) --
	(371.54,212.84) --
	(371.55,217.11) --
	(371.58,221.38) --
	(371.60,217.11) --
	(371.60,225.65) --
	(371.63,217.11) --
	(371.63,212.84) --
	(371.64,208.57) --
	(371.65,204.31) --
	(371.66,200.04) --
	(371.70,195.77) --
	(371.70,204.31) --
	(371.73,208.57) --
	(371.73,204.31) --
	(371.76,208.57) --
	(371.77,204.31) --
	(371.78,208.57) --
	(371.79,212.84) --
	(371.80,204.31) --
	(371.81,200.04) --
	(371.82,195.77) --
	(371.82,191.50) --
	(371.83,187.24) --
	(371.83,191.50) --
	(371.84,182.97) --
	(371.84,178.70) --
	(371.85,182.97) --
	(371.85,187.24) --
	(371.86,182.97) --
	(371.87,178.70) --
	(371.91,174.43) --
	(371.92,170.17) --
	(371.96,165.90) --
	(371.97,170.17) --
	(372.01,161.63) --
	(372.04,165.90) --
	(372.06,161.63) --
	(372.07,157.36) --
	(372.07,161.63) --
	(372.10,153.09) --
	(372.14,148.83) --
	(372.19,144.56) --
	(372.21,140.29) --
	(372.22,136.02) --
	(372.22,140.29) --
	(372.25,136.02) --
	(372.30,144.56) --
	(372.33,140.29) --
	(372.38,136.02) --
	(372.42,131.76) --
	(372.42,136.02) --
	(372.44,131.76) --
	(372.46,136.02) --
	(372.47,140.29) --
	(372.49,144.56) --
	(372.50,148.83) --
	(372.51,153.09) --
	(372.55,148.83) --
	(372.56,153.09) --
	(372.58,161.63) --
	(372.61,157.36) --
	(372.62,161.63) --
	(372.65,153.09) --
	(372.72,157.36) --
	(372.75,165.90) --
	(372.77,170.17) --
	(372.77,174.43) --
	(372.77,178.70) --
	(372.78,182.97) --
	(372.79,178.70) --
	(372.81,174.43) --
	(372.82,170.17) --
	(372.84,174.43) --
	(372.85,170.17) --
	(372.87,174.43) --
	(372.92,178.70) --
	(372.92,174.43) --
	(372.93,170.17) --
	(372.97,165.90) --
	(372.98,174.43) --
	(372.98,170.17) --
	(373.02,178.70) --
	(373.05,174.43) --
	(373.07,178.70) --
	(373.08,182.97) --
	(373.09,178.70) --
	(373.11,174.43) --
	(373.11,178.70) --
	(373.11,182.97) --
	(373.12,178.70) --
	(373.12,174.43) --
	(373.13,178.70) --
	(373.14,182.97) --
	(373.14,187.24) --
	(373.16,178.70) --
	(373.16,182.97) --
	(373.18,187.24) --
	(373.18,191.50) --
	(373.19,195.77) --
	(373.22,191.50) --
	(373.23,187.24) --
	(373.24,191.50) --
	(373.24,187.24) --
	(373.25,182.97) --
	(373.26,187.24) --
	(373.30,191.50) --
	(373.31,187.24) --
	(373.33,191.50) --
	(373.34,187.24) --
	(373.35,182.97) --
	(373.37,178.70) --
	(373.41,182.97) --
	(373.42,174.43) --
	(373.44,170.17) --
	(373.46,161.63) --
	(373.46,170.17) --
	(373.47,165.90) --
	(373.47,161.63) --
	(373.48,165.90) --
	(373.49,161.63) --
	(373.49,165.90) --
	(373.52,161.63) --
	(373.53,157.36) --
	(373.54,153.09) --
	(373.55,157.36) --
	(373.55,153.09) --
	(373.57,148.83) --
	(373.57,153.09) --
	(373.57,157.36) --
	(373.59,153.09) --
	(373.62,148.83) --
	(373.63,144.56) --
	(373.66,140.29) --
	(373.67,144.56) --
	(373.68,148.83) --
	(373.73,157.36) --
	(373.74,170.17) --
	(373.79,174.43) --
	(373.81,178.70) --
	(373.81,174.43) --
	(373.82,178.70) --
	(373.84,174.43) --
	(373.85,170.17) --
	(373.85,174.43) --
	(373.86,182.97) --
	(373.87,178.70) --
	(373.87,182.97) --
	(373.89,178.70) --
	(373.90,191.50) --
	(373.91,195.77) --
	(373.92,200.04) --
	(373.93,204.31) --
	(373.94,200.04) --
	(373.94,195.77) --
	(373.95,200.04) --
	(373.95,208.57) --
	(373.97,212.84) --
	(374.04,217.11) --
	(374.05,212.84) --
	(374.09,208.57) --
	(374.11,191.50) --
	(374.14,195.77) --
	(374.15,187.24) --
	(374.22,182.97) --
	(374.22,174.43) --
	(374.24,161.63) --
	(374.24,157.36) --
	(374.29,161.63) --
	(374.31,170.17) --
	(374.31,161.63) --
	(374.32,165.90) --
	(374.34,161.63) --
	(374.34,157.36) --
	(374.36,161.63) --
	(374.39,165.90) --
	(374.40,161.63) --
	(374.48,165.90) --
	(374.53,161.63) --
	(374.57,165.90) --
	(374.58,161.63) --
	(374.61,165.90) --
	(374.64,161.63) --
	(374.65,157.36) --
	(374.65,148.83) --
	(374.66,140.29) --
	(374.71,136.02) --
	(374.73,131.76) --
	(374.74,127.49) --
	(374.76,136.02) --
	(374.79,131.76) --
	(374.79,140.29) --
	(374.83,144.56) --
	(374.88,148.83) --
	(374.90,153.09) --
	(374.94,148.83) --
	(374.94,153.09) --
	(374.95,157.36) --
	(374.95,161.63) --
	(374.98,157.36) --
	(374.98,161.63) --
	(375.00,165.90) --
	(375.07,170.17) --
	(375.08,174.43) --
	(375.11,178.70) --
	(375.11,174.43) --
	(375.11,187.24) --
	(375.14,182.97) --
	(375.15,187.24) --
	(375.16,182.97) --
	(375.16,174.43) --
	(375.21,170.17) --
	(375.21,174.43) --
	(375.23,182.97) --
	(375.25,187.24) --
	(375.26,182.97) --
	(375.29,187.24) --
	(375.29,191.50) --
	(375.30,195.77) --
	(375.31,200.04) --
	(375.32,195.77) --
	(375.32,200.04) --
	(375.32,195.77) --
	(375.34,191.50) --
	(375.35,195.77) --
	(375.37,191.50) --
	(375.37,187.24) --
	(375.39,191.50) --
	(375.40,200.04) --
	(375.42,204.31) --
	(375.43,208.57) --
	(375.44,204.31) --
	(375.45,208.57) --
	(375.45,204.31) --
	(375.47,212.84) --
	(375.48,208.57) --
	(375.48,204.31) --
	(375.49,200.04) --
	(375.51,195.77) --
	(375.52,191.50) --
	(375.52,187.24) --
	(375.58,191.50) --
	(375.59,187.24) --
	(375.60,191.50) --
	(375.61,187.24) --
	(375.61,191.50) --
	(375.62,195.77) --
	(375.62,200.04) --
	(375.63,195.77) --
	(375.63,200.04) --
	(375.64,204.31) --
	(375.65,208.57) --
	(375.66,204.31) --
	(375.66,200.04) --
	(375.66,195.77) --
	(375.67,200.04) --
	(375.68,204.31) --
	(375.68,208.57) --
	(375.71,200.04) --
	(375.73,195.77) --
	(375.73,191.50) --
	(375.76,187.24) --
	(375.76,195.77) --
	(375.77,191.50) --
	(375.79,187.24) --
	(375.79,182.97) --
	(375.81,178.70) --
	(375.81,182.97) --
	(375.82,178.70) --
	(375.89,182.97) --
	(375.95,178.70) --
	(375.96,182.97) --
	(375.96,178.70) --
	(375.97,187.24) --
	(375.98,182.97) --
	(375.98,178.70) --
	(376.00,174.43) --
	(376.00,170.17) --
	(376.01,161.63) --
	(376.02,165.90) --
	(376.04,161.63) --
	(376.05,157.36) --
	(376.07,153.09) --
	(376.09,157.36) --
	(376.11,153.09) --
	(376.12,157.36) --
	(376.13,153.09) --
	(376.16,148.83) --
	(376.18,153.09) --
	(376.20,140.29) --
	(376.23,144.56) --
	(376.23,148.83) --
	(376.24,153.09) --
	(376.25,157.36) --
	(376.27,165.90) --
	(376.28,170.17) --
	(376.28,178.70) --
	(376.29,187.24) --
	(376.29,191.50) --
	(376.30,195.77) --
	(376.31,204.31) --
	(376.32,208.57) --
	(376.33,204.31) --
	(376.43,195.77) --
	(376.44,191.50) --
	(376.47,187.24) --
	(376.48,182.97) --
	(376.48,191.50) --
	(376.48,195.77) --
	(376.49,200.04) --
	(376.50,204.31) --
	(376.51,212.84) --
	(376.51,217.11) --
	(376.52,221.38) --
	(376.53,229.91) --
	(376.57,238.45) --
	(376.59,234.18) --
	(376.60,229.91) --
	(376.60,234.18) --
	(376.61,229.91) --
	(376.62,225.65) --
	(376.62,221.38) --
	(376.64,212.84) --
	(376.65,217.11) --
	(376.66,208.57) --
	(376.66,204.31) --
	(376.67,200.04) --
	(376.67,195.77) --
	(376.68,191.50) --
	(376.73,187.24) --
	(376.74,182.97) --
	(376.77,187.24) --
	(376.81,191.50) --
	(376.81,195.77) --
	(376.84,200.04) --
	(376.85,195.77) --
	(376.85,187.24) --
	(376.85,191.50) --
	(376.86,182.97) --
	(376.87,191.50) --
	(376.88,187.24) --
	(376.88,182.97) --
	(376.89,174.43) --
	(376.89,170.17) --
	(376.90,165.90) --
	(376.94,157.36) --
	(376.96,153.09) --
	(376.97,157.36) --
	(377.00,153.09) --
	(377.03,157.36) --
	(377.07,161.63) --
	(377.11,165.90) --
	(377.14,161.63) --
	(377.16,157.36) --
	(377.18,153.09) --
	(377.21,148.83) --
	(377.22,153.09) --
	(377.23,157.36) --
	(377.24,148.83) --
	(377.26,144.56) --
	(377.29,148.83) --
	(377.33,153.09) --
	(377.33,161.63) --
	(377.37,157.36) --
	(377.38,153.09) --
	(377.38,157.36) --
	(377.40,153.09) --
	(377.44,148.83) --
	(377.44,144.56) --
	(377.47,148.83) --
	(377.51,153.09) --
	(377.52,157.36) --
	(377.55,161.63) --
	(377.55,165.90) --
	(377.55,170.17) --
	(377.56,174.43) --
	(377.57,182.97) --
	(377.58,187.24) --
	(377.58,191.50) --
	(377.58,195.77) --
	(377.59,187.24) --
	(377.62,178.70) --
	(377.65,174.43) --
	(377.66,182.97) --
	(377.67,187.24) --
	(377.68,191.50) --
	(377.68,195.77) --
	(377.70,200.04) --
	(377.70,191.50) --
	(377.72,195.77) --
	(377.72,208.57) --
	(377.73,212.84) --
	(377.74,217.11) --
	(377.76,212.84) --
	(377.77,217.11) --
	(377.80,221.38) --
	(377.81,225.65) --
	(377.82,221.38) --
	(377.83,225.65) --
	(377.89,221.38) --
	(377.89,217.11) --
	(377.90,221.38) --
	(377.92,217.11) --
	(377.92,212.84) --
	(377.94,204.31) --
	(377.95,200.04) --
	(377.95,195.77) --
	(377.96,191.50) --
	(378.02,195.77) --
	(378.03,187.24) --
	(378.05,182.97) --
	(378.06,174.43) --
	(378.07,182.97) --
	(378.07,187.24) --
	(378.08,182.97) --
	(378.08,187.24) --
	(378.09,178.70) --
	(378.09,174.43) --
	(378.10,165.90) --
	(378.13,161.63) --
	(378.13,157.36) --
	(378.16,153.09) --
	(378.17,157.36) --
	(378.18,153.09) --
	(378.19,148.83) --
	(378.19,153.09) --
	(378.20,157.36) --
	(378.22,170.17) --
	(378.23,174.43) --
	(378.29,178.70) --
	(378.29,174.43) --
	(378.33,182.97) --
	(378.33,191.50) --
	(378.39,187.24) --
	(378.42,182.97) --
	(378.43,187.24) --
	(378.44,178.70) --
	(378.44,174.43) --
	(378.46,182.97) --
	(378.48,187.24) --
	(378.49,191.50) --
	(378.49,195.77) --
	(378.52,200.04) --
	(378.52,204.31) --
	(378.53,208.57) --
	(378.54,212.84) --
	(378.55,217.11) --
	(378.56,212.84) --
	(378.56,208.57) --
	(378.57,200.04) --
	(378.58,195.77) --
	(378.59,200.04) --
	(378.60,195.77) --
	(378.61,191.50) --
	(378.63,187.24) --
	(378.65,182.97) --
	(378.66,191.50) --
	(378.66,200.04) --
	(378.69,195.77) --
	(378.70,200.04) --
	(378.70,191.50) --
	(378.76,187.24) --
	(378.76,191.50) --
	(378.77,195.77) --
	(378.79,200.04) --
	(378.80,204.31) --
	(378.81,200.04) --
	(378.83,191.50) --
	(378.83,187.24) --
	(378.85,195.77) --
	(378.86,191.50) --
	(378.87,187.24) --
	(378.88,195.77) --
	(378.89,200.04) --
	(378.90,191.50) --
	(378.90,195.77) --
	(378.91,204.31) --
	(378.93,200.04) --
	(378.95,204.31) --
	(378.95,200.04) --
	(378.96,195.77) --
	(378.99,200.04) --
	(379.00,204.31) --
	(379.01,208.57) --
	(379.02,204.31) --
	(379.02,208.57) --
	(379.03,204.31) --
	(379.06,208.57) --
	(379.07,204.31) --
	(379.09,208.57) --
	(379.12,212.84) --
	(379.13,217.11) --
	(379.14,212.84) --
	(379.14,217.11) --
	(379.15,212.84) --
	(379.15,217.11) --
	(379.17,212.84) --
	(379.18,208.57) --
	(379.19,217.11) --
	(379.20,221.38) --
	(379.22,225.65) --
	(379.22,221.38) --
	(379.23,234.18) --
	(379.25,238.45) --
	(379.26,225.65) --
	(379.26,221.38) --
	(379.26,225.65) --
	(379.27,221.38) --
	(379.30,212.84) --
	(379.31,208.57) --
	(379.32,204.31) --
	(379.36,200.04) --
	(379.37,195.77) --
	(379.38,191.50) --
	(379.39,187.24) --
	(379.40,182.97) --
	(379.42,178.70) --
	(379.44,182.97) --
	(379.46,178.70) --
	(379.48,174.43) --
	(379.48,178.70) --
	(379.49,182.97) --
	(379.52,178.70) --
	(379.53,174.43) --
	(379.53,178.70) --
	(379.54,182.97) --
	(379.55,187.24) --
	(379.56,182.97) --
	(379.56,178.70) --
	(379.57,174.43) --
	(379.59,165.90) --
	(379.59,170.17) --
	(379.59,165.90) --
	(379.60,161.63) --
	(379.62,157.36) --
	(379.66,153.09) --
	(379.67,157.36) --
	(379.67,161.63) --
	(379.71,165.90) --
	(379.72,170.17) --
	(379.74,174.43) --
	(379.76,178.70) --
	(379.77,174.43) --
	(379.78,178.70) --
	(379.79,182.97) --
	(379.79,178.70) --
	(379.83,174.43) --
	(379.84,178.70) --
	(379.85,174.43) --
	(379.86,170.17) --
	(379.86,174.43) --
	(379.87,178.70) --
	(379.89,174.43) --
	(379.90,178.70) --
	(379.90,174.43) --
	(379.96,170.17) --
	(380.00,165.90) --
	(380.03,178.70) --
	(380.04,174.43) --
	(380.05,170.17) --
	(380.07,178.70) --
	(380.08,174.43) --
	(380.09,170.17) --
	(380.13,165.90) --
	(380.13,170.17) --
	(380.15,165.90) --
	(380.16,161.63) --
	(380.18,165.90) --
	(380.20,170.17) --
	(380.20,165.90) --
	(380.23,170.17) --
	(380.23,165.90) --
	(380.29,157.36) --
	(380.35,153.09) --
	(380.36,157.36) --
	(380.36,161.63) --
	(380.37,153.09) --
	(380.40,157.36) --
	(380.41,153.09) --
	(380.42,157.36) --
	(380.50,153.09) --
	(380.52,157.36) --
	(380.53,165.90) --
	(380.54,161.63) --
	(380.55,157.36) --
	(380.57,161.63) --
	(380.58,157.36) --
	(380.59,161.63) --
	(380.60,165.90) --
	(380.64,174.43) --
	(380.69,178.70) --
	(380.71,182.97) --
	(380.72,187.24) --
	(380.73,178.70) --
	(380.73,174.43) --
	(380.78,178.70) --
	(380.79,174.43) --
	(380.81,170.17) --
	(380.83,174.43) --
	(380.86,182.97) --
	(380.86,178.70) --
	(380.86,182.97) --
	(380.89,178.70) --
	(380.90,170.17) --
	(380.93,174.43) --
	(380.95,178.70) --
	(380.96,174.43) --
	(380.97,170.17) --
	(380.97,161.63) --
	(380.99,165.90) --
	(381.01,170.17) --
	(381.06,165.90) --
	(381.08,161.63) --
	(381.09,157.36) --
	(381.09,165.90) --
	(381.10,161.63) --
	(381.10,157.36) --
	(381.16,161.63) --
	(381.17,165.90) --
	(381.19,161.63) --
	(381.20,157.36) --
	(381.21,153.09) --
	(381.23,157.36) --
	(381.27,153.09) --
	(381.27,148.83) --
	(381.28,153.09) --
	(381.29,148.83) --
	(381.31,144.56) --
	(381.34,148.83) --
	(381.34,144.56) --
	(381.34,140.29) --
	(381.36,144.56) --
	(381.38,140.29) --
	(381.39,144.56) --
	(381.40,148.83) --
	(381.42,153.09) --
	(381.46,157.36) --
	(381.47,153.09) --
	(381.49,148.83) --
	(381.52,153.09) --
	(381.53,148.83) --
	(381.54,153.09) --
	(381.58,157.36) --
	(381.59,153.09) --
	(381.64,157.36) --
	(381.64,161.63) --
	(381.66,157.36) --
	(381.68,161.63) --
	(381.70,157.36) --
	(381.70,153.09) --
	(381.71,157.36) --
	(381.72,161.63) --
	(381.75,165.90) --
	(381.75,157.36) --
	(381.77,161.63) --
	(381.79,157.36) --
	(381.80,153.09) --
	(381.81,157.36) --
	(381.83,161.63) --
	(381.86,157.36) --
	(381.88,161.63) --
	(381.89,157.36) --
	(381.90,161.63) --
	(381.91,165.90) --
	(381.96,161.63) --
	(382.01,157.36) --
	(382.01,153.09) --
	(382.06,157.36) --
	(382.07,161.63) --
	(382.08,157.36) --
	(382.09,153.09) --
	(382.12,157.36) --
	(382.15,153.09) --
	(382.16,148.83) --
	(382.16,153.09) --
	(382.17,157.36) --
	(382.18,161.63) --
	(382.18,157.36) --
	(382.23,161.63) --
	(382.23,157.36) --
	(382.25,161.63) --
	(382.26,165.90) --
	(382.26,161.63) --
	(382.27,170.17) --
	(382.30,165.90) --
	(382.31,170.17) --
	(382.33,174.43) --
	(382.34,178.70) --
	(382.37,182.97) --
	(382.38,178.70) --
	(382.43,182.97) --
	(382.43,178.70) --
	(382.45,174.43) --
	(382.46,178.70) --
	(382.47,174.43) --
	(382.48,178.70) --
	(382.52,174.43) --
	(382.52,170.17) --
	(382.53,165.90) --
	(382.54,157.36) --
	(382.54,153.09) --
	(382.55,157.36) --
	(382.55,161.63) --
	(382.58,157.36) --
	(382.61,153.09) --
	(382.63,148.83) --
	(382.64,144.56) --
	(382.67,140.29) --
	(382.68,136.02) --
	(382.69,140.29) --
	(382.70,144.56) --
	(382.71,140.29) --
	(382.77,148.83) --
	(382.79,153.09) --
	(382.80,157.36) --
	(382.81,161.63) --
	(382.82,157.36) --
	(382.82,161.63) --
	(382.84,165.90) --
	(382.87,161.63) --
	(382.90,165.90) --
	(382.94,157.36) --
	(382.94,161.63) --
	(382.96,165.90) --
	(382.97,170.17) --
	(382.99,174.43) --
	(383.06,182.97) --
	(383.06,178.70) --
	(383.07,182.97) --
	(383.08,178.70) --
	(383.08,170.17) --
	(383.13,174.43) --
	(383.14,170.17) --
	(383.15,165.90) --
	(383.16,161.63) --
	(383.18,157.36) --
	(383.23,161.63) --
	(383.27,157.36) --
	(383.30,161.63) --
	(383.31,157.36) --
	(383.33,153.09) --
	(383.35,144.56) --
	(383.36,148.83) --
	(383.38,140.29) --
	(383.42,144.56) --
	(383.44,140.29) --
	(383.46,144.56) --
	(383.55,148.83) --
	(383.55,153.09) --
	(383.56,148.83) --
	(383.56,144.56) --
	(383.58,148.83) --
	(383.65,153.09) --
	(383.66,157.36) --
	(383.66,161.63) --
	(383.67,165.90) --
	(383.68,170.17) --
	(383.73,174.43) --
	(383.75,170.17) --
	(383.78,165.90) --
	(383.80,170.17) --
	(383.81,174.43) --
	(383.81,170.17) --
	(383.83,165.90) --
	(383.88,161.63) --
	(383.91,165.90) --
	(383.92,170.17) --
	(383.92,165.90) --
	(383.93,170.17) --
	(383.95,165.90) --
	(383.97,161.63) --
	(383.99,165.90) --
	(384.00,170.17) --
	(384.00,165.90) --
	(384.01,170.17) --
	(384.02,174.43) --
	(384.03,170.17) --
	(384.03,174.43) --
	(384.04,165.90) --
	(384.06,161.63) --
	(384.06,165.90) --
	(384.12,170.17) --
	(384.14,174.43) --
	(384.15,170.17) --
	(384.15,174.43) --
	(384.16,170.17) --
	(384.17,165.90) --
	(384.17,170.17) --
	(384.18,174.43) --
	(384.21,178.70) --
	(384.24,182.97) --
	(384.25,178.70) --
	(384.27,174.43) --
	(384.28,170.17) --
	(384.29,174.43) --
	(384.29,170.17) --
	(384.31,165.90) --
	(384.31,170.17) --
	(384.32,165.90) --
	(384.33,161.63) --
	(384.37,157.36) --
	(384.37,153.09) --
	(384.38,161.63) --
	(384.41,157.36) --
	(384.43,161.63) --
	(384.44,157.36) --
	(384.48,161.63) --
	(384.50,157.36) --
	(384.51,153.09) --
	(384.51,157.36) --
	(384.54,153.09) --
	(384.54,148.83) --
	(384.55,144.56) --
	(384.57,148.83) --
	(384.57,144.56) --
	(384.60,148.83) --
	(384.60,161.63) --
	(384.64,165.90) --
	(384.64,170.17) --
	(384.67,165.90) --
	(384.72,161.63) --
	(384.72,165.90) --
	(384.74,161.63) --
	(384.74,157.36) --
	(384.78,161.63) --
	(384.80,157.36) --
	(384.81,153.09) --
	(384.87,148.83) --
	(384.89,153.09) --
	(384.92,157.36) --
	(384.94,161.63) --
	(384.97,165.90) --
	(384.97,157.36) --
	(385.01,153.09) --
	(385.01,161.63) --
	(385.03,165.90) --
	(385.08,170.17) --
	(385.09,165.90) --
	(385.11,170.17) --
	(385.20,165.90) --
	(385.21,161.63) --
	(385.23,165.90) --
	(385.23,161.63) --
	(385.24,157.36) --
	(385.25,148.83) --
	(385.25,153.09) --
	(385.26,161.63) --
	(385.27,157.36) --
	(385.31,161.63) --
	(385.37,157.36) --
	(385.38,153.09) --
	(385.40,148.83) --
	(385.46,144.56) --
	(385.50,140.29) --
	(385.55,148.83) --
	(385.56,144.56) --
	(385.59,140.29) --
	(385.59,148.83) --
	(385.61,153.09) --
	(385.62,144.56) --
	(385.63,140.29) --
	(385.64,144.56) --
	(385.65,140.29) --
	(385.67,136.02) --
	(385.71,140.29) --
	(385.73,144.56) --
	(385.77,148.83) --
	(385.77,144.56) --
	(385.79,148.83) --
	(385.79,153.09) --
	(385.85,157.36) --
	(385.87,161.63) --
	(385.88,157.36) --
	(385.92,153.09) --
	(385.94,157.36) --
	(385.95,161.63) --
	(385.95,165.90) --
	(385.97,157.36) --
	(385.97,161.63) --
	(386.01,165.90) --
	(386.01,178.70) --
	(386.02,182.97) --
	(386.02,187.24) --
	(386.04,191.50) --
	(386.07,187.24) --
	(386.07,191.50) --
	(386.08,187.24) --
	(386.09,191.50) --
	(386.09,195.77) --
	(386.11,191.50) --
	(386.15,195.77) --
	(386.16,191.50) --
	(386.17,187.24) --
	(386.22,191.50) --
	(386.26,187.24) --
	(386.29,191.50) --
	(386.29,187.24) --
	(386.31,191.50) --
	(386.31,187.24) --
	(386.32,191.50) --
	(386.32,182.97) --
	(386.33,178.70) --
	(386.34,191.50) --
	(386.34,187.24) --
	(386.35,182.97) --
	(386.37,187.24) --
	(386.38,182.97) --
	(386.38,178.70) --
	(386.38,165.90) --
	(386.39,170.17) --
	(386.40,174.43) --
	(386.42,182.97) --
	(386.44,187.24) --
	(386.45,182.97) --
	(386.45,178.70) --
	(386.52,182.97) --
	(386.53,187.24) --
	(386.54,191.50) --
	(386.55,187.24) --
	(386.55,191.50) --
	(386.60,195.77) --
	(386.63,204.31) --
	(386.65,200.04) --
	(386.65,195.77) --
	(386.69,200.04) --
	(386.70,195.77) --
	(386.70,191.50) --
	(386.72,187.24) --
	(386.73,182.97) --
	(386.75,174.43) --
	(386.77,170.17) --
	(386.78,165.90) --
	(386.80,161.63) --
	(386.81,157.36) --
	(386.82,161.63) --
	(386.83,157.36) --
	(386.86,161.63) --
	(386.87,165.90) --
	(386.88,174.43) --
	(386.89,178.70) --
	(386.89,182.97) --
	(386.90,178.70) --
	(386.91,174.43) --
	(386.92,182.97) --
	(386.92,187.24) --
	(386.96,178.70) --
	(386.97,182.97) --
	(386.97,174.43) --
	(387.01,170.17) --
	(387.02,174.43) --
	(387.05,170.17) --
	(387.06,165.90) --
	(387.11,170.17) --
	(387.14,174.43) --
	(387.16,170.17) --
	(387.18,178.70) --
	(387.20,174.43) --
	(387.22,170.17) --
	(387.24,174.43) --
	(387.24,165.90) --
	(387.25,161.63) --
	(387.25,165.90) --
	(387.26,170.17) --
	(387.27,165.90) --
	(387.28,157.36) --
	(387.28,161.63) --
	(387.31,157.36) --
	(387.32,161.63) --
	(387.33,165.90) --
	(387.37,161.63) --
	(387.38,165.90) --
	(387.38,170.17) --
	(387.42,165.90) --
	(387.42,170.17) --
	(387.43,174.43) --
	(387.47,170.17) --
	(387.48,165.90) --
	(387.54,170.17) --
	(387.56,161.63) --
	(387.56,165.90) --
	(387.58,161.63) --
	(387.59,165.90) --
	(387.61,161.63) --
	(387.62,165.90) --
	(387.62,161.63) --
	(387.65,157.36) --
	(387.66,153.09) --
	(387.68,157.36) --
	(387.68,153.09) --
	(387.70,148.83) --
	(387.71,144.56) --
	(387.75,148.83) --
	(387.79,144.56) --
	(387.79,140.29) --
	(387.81,136.02) --
	(387.81,140.29) --
	(387.83,144.56) --
	(387.83,148.83) --
	(387.84,144.56) --
	(387.87,148.83) --
	(387.88,157.36) --
	(387.93,161.63) --
	(387.94,157.36) --
	(387.95,161.63) --
	(387.97,157.36) --
	(388.03,153.09) --
	(388.08,148.83) --
	(388.09,144.56) --
	(388.14,153.09) --
	(388.16,165.90) --
	(388.17,170.17) --
	(388.18,165.90) --
	(388.20,161.63) --
	(388.20,157.36) --
	(388.21,153.09) --
	(388.22,157.36) --
	(388.23,161.63) --
	(388.23,170.17) --
	(388.24,165.90) --
	(388.24,170.17) --
	(388.25,165.90) --
	(388.25,161.63) --
	(388.31,165.90) --
	(388.35,170.17) --
	(388.35,161.63) --
	(388.37,165.90) --
	(388.37,170.17) --
	(388.38,161.63) --
	(388.38,165.90) --
	(388.39,161.63) --
	(388.40,144.56) --
	(388.46,148.83) --
	(388.53,157.36) --
	(388.59,148.83) --
	(388.60,153.09) --
	(388.62,157.36) --
	(388.62,161.63) --
	(388.64,165.90) --
	(388.68,170.17) --
	(388.72,165.90) --
	(388.74,161.63) --
	(388.75,157.36) --
	(388.77,153.09) --
	(388.79,148.83) --
	(388.81,153.09) --
	(388.83,148.83) --
	(388.92,140.29) --
	(388.96,144.56) --
	(388.97,140.29) --
	(388.99,136.02) --
	(389.05,123.22) --
	(389.10,118.95) --
	(389.12,123.22) --
	(389.16,127.49) --
	(389.19,123.22) --
	(389.21,127.49) --
	(389.22,131.76) --
	(389.22,136.02) --
	(389.24,140.29) --
	(389.25,144.56) --
	(389.25,148.83) --
	(389.29,153.09) --
	(389.32,148.83) --
	(389.38,144.56) --
	(389.41,148.83) --
	(389.43,157.36) --
	(389.49,161.63) --
	(389.49,157.36) --
	(389.53,161.63) --
	(389.55,165.90) --
	(389.57,161.63) --
	(389.59,153.09) --
	(389.60,148.83) --
	(389.61,144.56) --
	(389.62,140.29) --
	(389.62,136.02) --
	(389.63,140.29) --
	(389.64,144.56) --
	(389.65,148.83) --
	(389.66,153.09) --
	(389.69,161.63) --
	(389.73,165.90) --
	(389.74,170.17) --
	(389.75,165.90) --
	(389.78,170.17) --
	(389.78,161.63) --
	(389.80,165.90) --
	(389.86,161.63) --
	(389.88,170.17) --
	(389.90,182.97) --
	(389.91,178.70) --
	(389.92,182.97) --
	(389.92,187.24) --
	(389.98,191.50) --
	(389.99,195.77) --
	(390.01,191.50) --
	(390.02,187.24) --
	(390.03,182.97) --
	(390.03,178.70) --
	(390.05,174.43) --
	(390.06,170.17) --
	(390.07,174.43) --
	(390.08,178.70) --
	(390.09,182.97) --
	(390.09,187.24) --
	(390.10,195.77) --
	(390.10,191.50) --
	(390.11,187.24) --
	(390.12,191.50) --
	(390.13,187.24) --
	(390.13,191.50) --
	(390.15,195.77) --
	(390.17,191.50) --
	(390.19,187.24) --
	(390.23,195.77) --
	(390.23,191.50) --
	(390.24,187.24) --
	(390.24,191.50) --
	(390.25,187.24) --
	(390.26,182.97) --
	(390.27,187.24) --
	(390.28,182.97) --
	(390.29,178.70) --
	(390.30,174.43) --
	(390.35,178.70) --
	(390.36,182.97) --
	(390.36,187.24) --
	(390.36,191.50) --
	(390.39,187.24) --
	(390.39,191.50) --
	(390.40,187.24) --
	(390.43,191.50) --
	(390.44,187.24) --
	(390.45,182.97) --
	(390.46,178.70) --
	(390.46,170.17) --
	(390.48,174.43) --
	(390.49,170.17) --
	(390.54,161.63) --
	(390.54,165.90) --
	(390.56,157.36) --
	(390.57,161.63) --
	(390.59,165.90) --
	(390.63,161.63) --
	(390.66,157.36) --
	(390.67,161.63) --
	(390.68,157.36) --
	(390.72,153.09) --
	(390.72,148.83) --
	(390.72,144.56) --
	(390.75,148.83) --
	(390.76,153.09) --
	(390.83,148.83) --
	(390.91,144.56) --
	(390.93,140.29) --
	(390.94,136.02) --
	(390.94,131.76) --
	(390.96,136.02) --
	(390.97,140.29) --
	(391.03,136.02) --
	(391.08,131.76) --
	(391.09,136.02) --
	(391.10,131.76) --
	(391.11,127.49) --
	(391.13,123.22) --
	(391.15,127.49) --
	(391.16,140.29) --
	(391.17,144.56) --
	(391.21,148.83) --
	(391.23,153.09) --
	(391.28,157.36) --
	(391.31,161.63) --
	(391.32,157.36) --
	(391.39,153.09) --
	(391.41,148.83) --
	(391.45,153.09) --
	(391.48,157.36) --
	(391.49,165.90) --
	(391.49,170.17) --
	(391.49,165.90) --
	(391.50,161.63) --
	(391.52,157.36) --
	(391.53,153.09) --
	(391.59,140.29) --
	(391.60,136.02) --
	(391.65,140.29) --
	(391.70,136.02) --
	(391.76,140.29) --
	(391.78,144.56) --
	(391.79,140.29) --
	(391.79,144.56) --
	(391.81,148.83) --
	(391.83,144.56) --
	(391.85,148.83) --
	(391.90,136.02) --
	(391.97,144.56) --
	(392.04,140.29) --
	(392.06,144.56) --
	(392.06,148.83) --
	(392.07,157.36) --
	(392.07,161.63) --
	(392.09,157.36) --
	(392.12,165.90) --
	(392.13,170.17) --
	(392.13,165.90) --
	(392.16,170.17) --
	(392.16,165.90) --
	(392.20,161.63) --
	(392.22,157.36) --
	(392.23,161.63) --
	(392.27,165.90) --
	(392.27,161.63) --
	(392.30,157.36) --
	(392.32,161.63) --
	(392.32,165.90) --
	(392.37,178.70) --
	(392.39,174.43) --
	(392.40,178.70) --
	(392.41,174.43) --
	(392.43,170.17) --
	(392.44,161.63) --
	(392.45,157.36) --
	(392.46,161.63) --
	(392.46,165.90) --
	(392.47,157.36) --
	(392.47,161.63) --
	(392.50,165.90) --
	(392.52,161.63) --
	(392.56,165.90) --
	(392.58,170.17) --
	(392.59,165.90) --
	(392.61,161.63) --
	(392.62,170.17) --
	(392.66,174.43) --
	(392.67,178.70) --
	(392.68,174.43) --
	(392.69,178.70) --
	(392.69,174.43) --
	(392.70,161.63) --
	(392.76,165.90) --
	(392.76,170.17) --
	(392.80,165.90) --
	(392.82,170.17) --
	(392.82,165.90) --
	(392.82,161.63) --
	(392.83,157.36) --
	(392.83,153.09) --
	(392.84,161.63) --
	(392.89,165.90) --
	(392.93,161.63) --
	(392.95,157.36) --
	(392.95,161.63) --
	(392.96,165.90) --
	(392.96,170.17) --
	(392.97,174.43) --
	(392.98,178.70) --
	(392.99,170.17) --
	(393.02,165.90) --
	(393.03,161.63) --
	(393.05,165.90) --
	(393.06,161.63) --
	(393.07,165.90) --
	(393.11,161.63) --
	(393.13,165.90) --
	(393.18,161.63) --
	(393.19,157.36) --
	(393.20,153.09) --
	(393.26,148.83) --
	(393.28,153.09) --
	(393.32,157.36) --
	(393.33,148.83) --
	(393.33,144.56) --
	(393.34,148.83) --
	(393.36,153.09) --
	(393.39,157.36) --
	(393.41,153.09) --
	(393.43,161.63) --
	(393.45,157.36) --
	(393.48,161.63) --
	(393.54,157.36) --
	(393.56,153.09) --
	(393.57,157.36) --
	(393.62,161.63) --
	(393.63,157.36) --
	(393.69,161.63) --
	(393.69,165.90) --
	(393.70,161.63) --
	(393.73,153.09) --
	(393.76,148.83) --
	(393.78,153.09) --
	(393.78,157.36) --
	(393.79,153.09) --
	(393.80,148.83) --
	(393.81,153.09) --
	(393.85,148.83) --
	(393.86,153.09) --
	(393.88,157.36) --
	(393.89,161.63) --
	(393.91,157.36) --
	(393.91,161.63) --
	(393.93,165.90) --
	(393.94,170.17) --
	(393.95,165.90) --
	(393.98,161.63) --
	(394.01,165.90) --
	(394.04,161.63) --
	(394.05,153.09) --
	(394.09,148.83) --
	(394.12,153.09) --
	(394.22,148.83) --
	(394.24,140.29) --
	(394.25,136.02) --
	(394.28,131.76) --
	(394.30,127.49) --
	(394.30,123.22) --
	(394.31,118.95) --
	(394.37,123.22) --
	(394.38,127.49) --
	(394.40,131.76) --
	(394.40,136.02) --
	(394.40,140.29) --
	(394.44,144.56) --
	(394.45,148.83) --
	(394.47,144.56) --
	(394.51,148.83) --
	(394.51,144.56) --
	(394.56,148.83) --
	(394.57,157.36) --
	(394.57,161.63) --
	(394.59,157.36) --
	(394.62,153.09) --
	(394.62,157.36) --
	(394.67,161.63) --
	(394.72,157.36) --
	(394.73,161.63) --
	(394.73,165.90) --
	(394.74,170.17) --
	(394.76,161.63) --
	(394.76,165.90) --
	(394.80,161.63) --
	(394.81,165.90) --
	(394.83,161.63) --
	(394.84,165.90) --
	(394.88,161.63) --
	(394.88,157.36) --
	(394.93,161.63) --
	(394.93,157.36) --
	(394.94,153.09) --
	(394.97,148.83) --
	(394.98,144.56) --
	(394.99,140.29) --
	(395.02,136.02) --
	(395.06,140.29) --
	(395.07,144.56) --
	(395.08,148.83) --
	(395.09,144.56) --
	(395.09,148.83) --
	(395.10,153.09) --
	(395.10,148.83) --
	(395.11,153.09) --
	(395.12,157.36) --
	(395.17,153.09) --
	(395.20,148.83) --
	(395.25,144.56) --
	(395.26,148.83) --
	(395.32,144.56) --
	(395.33,148.83) --
	(395.37,144.56) --
	(395.41,153.09) --
	(395.42,157.36) --
	(395.44,153.09) --
	(395.45,148.83) --
	(395.46,144.56) --
	(395.47,140.29) --
	(395.51,144.56) --
	(395.55,148.83) --
	(395.57,153.09) --
	(395.59,157.36) --
	(395.69,153.09) --
	(395.73,148.83) --
	(395.74,153.09) --
	(395.76,148.83) --
	(395.77,153.09) --
	(395.78,157.36) --
	(395.79,153.09) --
	(395.79,157.36) --
	(395.83,153.09) --
	(395.84,157.36) --
	(395.86,148.83) --
	(395.87,153.09) --
	(395.87,148.83) --
	(395.92,157.36) --
	(395.95,161.63) --
	(396.00,165.90) --
	(396.01,170.17) --
	(396.03,174.43) --
	(396.04,178.70) --
	(396.08,182.97) --
	(396.10,187.24) --
	(396.11,182.97) --
	(396.12,178.70) --
	(396.13,174.43) --
	(396.14,165.90) --
	(396.14,161.63) --
	(396.15,157.36) --
	(396.16,161.63) --
	(396.18,157.36) --
	(396.21,161.63) --
	(396.22,165.90) --
	(396.24,170.17) --
	(396.25,165.90) --
	(396.28,170.17) --
	(396.29,165.90) --
	(396.31,161.63) --
	(396.32,165.90) --
	(396.33,161.63) --
	(396.33,165.90) --
	(396.35,170.17) --
	(396.37,165.90) --
	(396.38,161.63) --
	(396.38,157.36) --
	(396.39,161.63) --
	(396.42,157.36) --
	(396.44,161.63) --
	(396.45,165.90) --
	(396.48,170.17) --
	(396.49,178.70) --
	(396.50,182.97) --
	(396.51,187.24) --
	(396.52,182.97) --
	(396.55,178.70) --
	(396.57,174.43) --
	(396.57,178.70) --
	(396.58,182.97) --
	(396.58,191.50) --
	(396.58,187.24) --
	(396.60,182.97) --
	(396.64,187.24) --
	(396.67,182.97) --
	(396.68,187.24) --
	(396.70,191.50) --
	(396.72,182.97) --
	(396.74,187.24) --
	(396.75,182.97) --
	(396.76,178.70) --
	(396.78,174.43) --
	(396.81,170.17) --
	(396.81,165.90) --
	(396.81,170.17) --
	(396.82,178.70) --
	(396.82,174.43) --
	(396.84,178.70) --
	(396.85,174.43) --
	(396.94,170.17) --
	(396.95,161.63) --
	(396.96,157.36) --
	(396.97,153.09) --
	(396.98,148.83) --
	(396.98,153.09) --
	(396.99,157.36) --
	(397.00,161.63) --
	(397.03,165.90) --
	(397.07,157.36) --
	(397.07,161.63) --
	(397.09,165.90) --
	(397.11,161.63) --
	(397.12,157.36) --
	(397.13,153.09) --
	(397.17,157.36) --
	(397.18,161.63) --
	(397.22,153.09) --
	(397.25,157.36) --
	(397.28,161.63) --
	(397.30,157.36) --
	(397.30,161.63) --
	(397.31,157.36) --
	(397.31,161.63) --
	(397.34,157.36) --
	(397.35,161.63) --
	(397.35,157.36) --
	(397.36,153.09) --
	(397.40,144.56) --
	(397.42,148.83) --
	(397.46,153.09) --
	(397.46,157.36) --
	(397.47,161.63) --
	(397.47,165.90) --
	(397.54,161.63) --
	(397.54,157.36) --
	(397.57,153.09) --
	(397.61,157.36) --
	(397.62,161.63) --
	(397.62,165.90) --
	(397.64,161.63) --
	(397.65,165.90) --
	(397.66,161.63) --
	(397.68,165.90) --
	(397.69,161.63) --
	(397.70,165.90) --
	(397.71,170.17) --
	(397.76,161.63) --
	(397.77,165.90) --
	(397.78,161.63) --
	(397.79,170.17) --
	(397.81,174.43) --
	(397.81,178.70) --
	(397.82,182.97) --
	(397.82,187.24) --
	(397.87,182.97) --
	(397.87,191.50) --
	(397.96,187.24) --
	(397.96,191.50) --
	(397.97,195.77) --
	(397.99,191.50) --
	(398.01,187.24) --
	(398.03,182.97) --
	(398.03,178.70) --
	(398.06,174.43) --
	(398.07,170.17) --
	(398.08,165.90) --
	(398.09,170.17) --
	(398.12,174.43) --
	(398.13,170.17) --
	(398.15,165.90) --
	(398.16,161.63) --
	(398.16,157.36) --
	(398.17,161.63) --
	(398.18,157.36) --
	(398.19,153.09) --
	(398.19,148.83) --
	(398.19,153.09) --
	(398.23,148.83) --
	(398.24,144.56) --
	(398.28,140.29) --
	(398.29,144.56) --
	(398.30,148.83) --
	(398.31,153.09) --
	(398.33,157.36) --
	(398.35,153.09) --
	(398.37,157.36) --
	(398.37,161.63) --
	(398.45,165.90) --
	(398.46,161.63) --
	(398.47,157.36) --
	(398.49,161.63) --
	(398.51,165.90) --
	(398.53,161.63) --
	(398.55,157.36) --
	(398.56,153.09) --
	(398.57,157.36) --
	(398.57,161.63) --
	(398.58,157.36) --
	(398.59,153.09) --
	(398.63,157.36) --
	(398.65,161.63) --
	(398.65,157.36) --
	(398.68,165.90) --
	(398.69,161.63) --
	(398.70,157.36) --
	(398.71,153.09) --
	(398.72,157.36) --
	(398.74,161.63) --
	(398.74,153.09) --
	(398.83,157.36) --
	(398.84,153.09) --
	(398.84,148.83) --
	(398.93,153.09) --
	(398.93,148.83) --
	(398.97,144.56) --
	(399.00,140.29) --
	(399.01,136.02) --
	(399.02,131.76) --
	(399.03,127.49) --
	(399.04,131.76) --
	(399.07,136.02) --
	(399.08,131.76) --
	(399.10,127.49) --
	(399.17,123.22) --
	(399.19,127.49) --
	(399.20,131.76) --
	(399.34,127.49) --
	(399.35,136.02) --
	(399.39,140.29) --
	(399.41,136.02) --
	(399.46,131.76) --
	(399.47,136.02) --
	(399.48,140.29) --
	(399.49,144.56) --
	(399.54,148.83) --
	(399.55,144.56) --
	(399.60,140.29) --
	(399.63,144.56) --
	(399.70,153.09) --
	(399.71,148.83) --
	(399.71,144.56) --
	(399.74,148.83) --
	(399.76,153.09) --
	(399.77,157.36) --
	(399.79,161.63) --
	(399.82,157.36) --
	(399.84,161.63) --
	(399.84,153.09) --
	(399.86,148.83) --
	(399.88,157.36) --
	(399.90,161.63) --
	(399.94,165.90) --
	(399.96,170.17) --
	(399.97,174.43) --
	(399.99,170.17) --
	(400.00,161.63) --
	(400.07,165.90) --
	(400.08,157.36) --
	(400.10,153.09) --
	(400.11,157.36) --
	(400.13,153.09) --
	(400.14,157.36) --
	(400.15,161.63) --
	(400.17,165.90) --
	(400.18,170.17) --
	(400.23,165.90) --
	(400.23,170.17) --
	(400.24,174.43) --
	(400.26,161.63) --
	(400.27,153.09) --
	(400.33,157.36) --
	(400.37,153.09) --
	(400.40,157.36) --
	(400.46,161.63) --
	(400.47,165.90) --
	(400.50,161.63) --
	(400.50,157.36) --
	(400.51,153.09) --
	(400.51,157.36) --
	(400.53,153.09) --
	(400.54,157.36) --
	(400.55,153.09) --
	(400.55,148.83) --
	(400.60,153.09) --
	(400.63,148.83) --
	(400.64,153.09) --
	(400.65,157.36) --
	(400.66,161.63) --
	(400.67,165.90) --
	(400.68,174.43) --
	(400.69,170.17) --
	(400.70,174.43) --
	(400.74,178.70) --
	(400.77,174.43) --
	(400.81,170.17) --
	(400.83,174.43) --
	(400.83,178.70) --
	(400.84,174.43) --
	(400.86,178.70) --
	(400.87,187.24) --
	(400.88,182.97) --
	(400.89,187.24) --
	(400.89,182.97) --
	(400.92,178.70) --
	(400.94,174.43) --
	(400.96,182.97) --
	(400.98,187.24) --
	(400.99,191.50) --
	(400.99,195.77) --
	(401.00,200.04) --
	(401.01,195.77) --
	(401.02,191.50) --
	(401.04,187.24) --
	(401.04,191.50) --
	(401.06,182.97) --
	(401.09,178.70) --
	(401.12,182.97) --
	(401.13,187.24) --
	(401.13,191.50) --
	(401.16,195.77) --
	(401.16,200.04) --
	(401.17,204.31) --
	(401.18,208.57) --
	(401.20,204.31) --
	(401.21,200.04) --
	(401.22,195.77) --
	(401.23,191.50) --
	(401.23,187.24) --
	(401.25,191.50) --
	(401.26,187.24) --
	(401.31,191.50) --
	(401.33,200.04) --
	(401.34,204.31) --
	(401.35,208.57) --
	(401.35,204.31) --
	(401.36,217.11) --
	(401.36,212.84) --
	(401.36,208.57) --
	(401.38,212.84) --
	(401.39,208.57) --
	(401.41,204.31) --
	(401.43,200.04) --
	(401.44,195.77) --
	(401.47,200.04) --
	(401.49,204.31) --
	(401.49,212.84) --
	(401.51,208.57) --
	(401.52,204.31) --
	(401.53,200.04) --
	(401.53,195.77) --
	(401.55,191.50) --
	(401.55,195.77) --
	(401.56,200.04) --
	(401.57,204.31) --
	(401.58,208.57) --
	(401.60,212.84) --
	(401.60,217.11) --
	(401.62,212.84) --
	(401.68,208.57) --
	(401.68,204.31) --
	(401.68,195.77) --
	(401.69,191.50) --
	(401.71,178.70) --
	(401.71,191.50) --
	(401.72,187.24) --
	(401.73,178.70) --
	(401.78,174.43) --
	(401.80,178.70) --
	(401.83,174.43) --
	(401.83,170.17) --
	(401.84,187.24) --
	(401.84,182.97) --
	(401.85,178.70) --
	(401.86,174.43) --
	(401.92,170.17) --
	(401.92,165.90) --
	(401.93,161.63) --
	(401.95,153.09) --
	(401.96,148.83) --
	(401.97,144.56) --
	(401.99,153.09) --
	(402.02,157.36) --
	(402.05,161.63) --
	(402.08,165.90) --
	(402.11,157.36) --
	(402.14,153.09) --
	(402.15,157.36) --
	(402.20,153.09) --
	(402.22,136.02) --
	(402.23,140.29) --
	(402.28,144.56) --
	(402.29,161.63) --
	(402.30,165.90) --
	(402.33,174.43) --
	(402.33,170.17) --
	(402.34,174.43) --
	(402.36,170.17) --
	(402.40,174.43) --
	(402.42,178.70) --
	(402.43,174.43) --
	(402.44,178.70) --
	(402.45,182.97) --
	(402.50,178.70) --
	(402.51,182.97) --
	(402.55,178.70) --
	(402.55,182.97) --
	(402.57,195.77) --
	(402.58,200.04) --
	(402.60,195.77) --
	(402.65,191.50) --
	(402.66,174.43) --
	(402.68,170.17) --
	(402.70,174.43) --
	(402.72,170.17) --
	(402.73,178.70) --
	(402.74,174.43) --
	(402.75,182.97) --
	(402.76,191.50) --
	(402.77,187.24) --
	(402.79,182.97) --
	(402.80,187.24) --
	(402.81,182.97) --
	(402.83,178.70) --
	(402.86,187.24) --
	(402.86,191.50) --
	(402.88,182.97) --
	(402.89,178.70) --
	(402.90,182.97) --
	(402.90,178.70) --
	(402.92,182.97) --
	(402.94,178.70) --
	(402.96,174.43) --
	(402.97,178.70) --
	(402.99,182.97) --
	(403.03,187.24) --
	(403.05,178.70) --
	(403.07,174.43) --
	(403.09,178.70) --
	(403.10,170.17) --
	(403.10,174.43) --
	(403.11,178.70) --
	(403.11,170.17) --
	(403.12,165.90) --
	(403.14,161.63) --
	(403.16,165.90) --
	(403.18,161.63) --
	(403.18,157.36) --
	(403.22,170.17) --
	(403.26,165.90) --
	(403.29,157.36) --
	(403.30,161.63) --
	(403.33,165.90) --
	(403.33,161.63) --
	(403.36,157.36) --
	(403.37,153.09) --
	(403.41,157.36) --
	(403.44,153.09) --
	(403.44,157.36) --
	(403.45,161.63) --
	(403.47,165.90) --
	(403.49,157.36) --
	(403.50,161.63) --
	(403.54,165.90) --
	(403.55,161.63) --
	(403.56,157.36) --
	(403.56,161.63) --
	(403.63,157.36) --
	(403.66,161.63) --
	(403.66,157.36) --
	(403.67,161.63) --
	(403.67,165.90) --
	(403.68,170.17) --
	(403.70,174.43) --
	(403.71,178.70) --
	(403.73,174.43) --
	(403.73,178.70) --
	(403.78,174.43) --
	(403.79,178.70) --
	(403.81,187.24) --
	(403.86,182.97) --
	(403.87,178.70) --
	(403.87,174.43) --
	(403.92,170.17) --
	(403.92,165.90) --
	(403.93,161.63) --
	(403.96,165.90) --
	(403.97,170.17) --
	(404.00,174.43) --
	(404.01,170.17) --
	(404.02,174.43) --
	(404.03,178.70) --
	(404.05,165.90) --
	(404.06,161.63) --
	(404.07,165.90) --
	(404.10,161.63) --
	(404.15,157.36) --
	(404.16,153.09) --
	(404.17,148.83) --
	(404.21,153.09) --
	(404.29,157.36) --
	(404.32,153.09) --
	(404.34,148.83) --
	(404.36,144.56) --
	(404.37,140.29) --
	(404.37,144.56) --
	(404.38,140.29) --
	(404.39,136.02) --
	(404.42,140.29) --
	(404.43,144.56) --
	(404.44,140.29) --
	(404.46,144.56) --
	(404.47,148.83) --
	(404.49,153.09) --
	(404.49,157.36) --
	(404.50,161.63) --
	(404.54,174.43) --
	(404.55,165.90) --
	(404.57,170.17) --
	(404.58,174.43) --
	(404.60,170.17) --
	(404.62,174.43) --
	(404.63,182.97) --
	(404.69,187.24) --
	(404.74,191.50) --
	(404.76,187.24) --
	(404.78,191.50) --
	(404.79,187.24) --
	(404.80,191.50) --
	(404.80,195.77) --
	(404.81,191.50) --
	(404.83,195.77) --
	(404.84,191.50) --
	(404.85,187.24) --
	(404.86,182.97) --
	(404.86,187.24) --
	(404.87,178.70) --
	(404.90,170.17) --
	(404.90,174.43) --
	(404.92,178.70) --
	(404.93,174.43) --
	(404.94,170.17) --
	(404.96,174.43) --
	(404.97,182.97) --
	(404.97,178.70) --
	(404.99,182.97) --
	(404.99,178.70) --
	(405.00,174.43) --
	(405.03,170.17) --
	(405.03,178.70) --
	(405.05,182.97) --
	(405.06,178.70) --
	(405.07,182.97) --
	(405.08,178.70) --
	(405.13,182.97) --
	(405.15,174.43) --
	(405.16,170.17) --
	(405.16,174.43) --
	(405.17,165.90) --
	(405.18,161.63) --
	(405.19,165.90) --
	(405.20,170.17) --
	(405.21,178.70) --
	(405.23,182.97) --
	(405.23,187.24) --
	(405.24,191.50) --
	(405.26,195.77) --
	(405.26,191.50) --
	(405.27,195.77) --
	(405.31,187.24) --
	(405.33,182.97) --
	(405.33,178.70) --
	(405.34,174.43) --
	(405.39,178.70) --
	(405.39,187.24) --
	(405.40,191.50) --
	(405.44,182.97) --
	(405.45,187.24) --
	(405.46,191.50) --
	(405.47,200.04) --
	(405.47,208.57) --
	(405.50,217.11) --
	(405.52,221.38) --
	(405.53,217.11) --
	(405.55,208.57) --
	(405.55,204.31) --
	(405.56,200.04) --
	(405.56,204.31) --
	(405.58,200.04) --
	(405.58,204.31) --
	(405.60,200.04) --
	(405.60,195.77) --
	(405.61,191.50) --
	(405.62,187.24) --
	(405.63,182.97) --
	(405.66,187.24) --
	(405.66,191.50) --
	(405.67,195.77) --
	(405.68,204.31) --
	(405.69,208.57) --
	(405.70,212.84) --
	(405.70,217.11) --
	(405.71,221.38) --
	(405.72,217.11) --
	(405.73,221.38) --
	(405.75,225.65) --
	(405.76,221.38) --
	(405.76,212.84) --
	(405.79,217.11) --
	(405.80,212.84) --
	(405.81,208.57) --
	(405.82,204.31) --
	(405.83,200.04) --
	(405.84,191.50) --
	(405.84,182.97) --
	(405.87,174.43) --
	(405.88,170.17) --
	(405.91,178.70) --
	(405.93,182.97) --
	(405.94,178.70) --
	(405.96,174.43) --
	(405.96,178.70) --
	(405.97,182.97) --
	(405.98,187.24) --
	(405.99,191.50) --
	(406.02,187.24) --
	(406.02,182.97) --
	(406.03,187.24) --
	(406.04,182.97) --
	(406.05,174.43) --
	(406.05,170.17) --
	(406.07,165.90) --
	(406.08,157.36) --
	(406.08,161.63) --
	(406.09,165.90) --
	(406.10,161.63) --
	(406.13,157.36) --
	(406.18,153.09) --
	(406.20,157.36) --
	(406.24,161.63) --
	(406.26,153.09) --
	(406.30,148.83) --
	(406.33,153.09) --
	(406.35,148.83) --
	(406.35,144.56) --
	(406.39,148.83) --
	(406.43,144.56) --
	(406.44,148.83) --
	(406.45,153.09) --
	(406.46,144.56) --
	(406.47,148.83) --
	(406.47,153.09) --
	(406.53,157.36) --
	(406.54,161.63) --
	(406.55,170.17) --
	(406.56,165.90) --
	(406.59,161.63) --
	(406.66,165.90) --
	(406.67,170.17) --
	(406.70,165.90) --
	(406.70,161.63) --
	(406.70,157.36) --
	(406.71,161.63) --
	(406.73,157.36) --
	(406.80,161.63) --
	(406.80,157.36) --
	(406.81,161.63) --
	(406.82,157.36) --
	(406.82,153.09) --
	(406.83,157.36) --
	(406.87,148.83) --
	(406.88,153.09) --
	(406.90,157.36) --
	(406.90,153.09) --
	(406.91,157.36) --
	(406.91,161.63) --
	(406.91,153.09) --
	(406.94,157.36) --
	(406.96,161.63) --
	(407.02,157.36) --
	(407.02,161.63) --
	(407.07,157.36) --
	(407.10,153.09) --
	(407.12,148.83) --
	(407.12,153.09) --
	(407.13,161.63) --
	(407.14,165.90) --
	(407.16,170.17) --
	(407.18,165.90) --
	(407.22,170.17) --
	(407.24,174.43) --
	(407.27,170.17) --
	(407.27,165.90) --
	(407.30,161.63) --
	(407.31,157.36) --
	(407.34,161.63) --
	(407.39,165.90) --
	(407.42,161.63) --
	(407.43,165.90) --
	(407.45,170.17) --
	(407.45,165.90) --
	(407.47,170.17) --
	(407.47,174.43) --
	(407.49,178.70) --
	(407.50,165.90) --
	(407.50,161.63) --
	(407.51,157.36) --
	(407.54,161.63) --
	(407.54,157.36) --
	(407.56,153.09) --
	(407.57,161.63) --
	(407.58,165.90) --
	(407.60,161.63) --
	(407.61,165.90) --
	(407.61,161.63) --
	(407.63,157.36) --
	(407.71,161.63) --
	(407.73,157.36) --
	(407.74,161.63) --
	(407.78,170.17) --
	(407.79,174.43) --
	(407.80,170.17) --
	(407.82,165.90) --
	(407.83,161.63) --
	(407.84,165.90) --
	(407.86,161.63) --
	(407.88,170.17) --
	(407.92,165.90) --
	(407.94,157.36) --
	(407.95,153.09) --
	(407.96,157.36) --
	(407.98,153.09) --
	(407.99,157.36) --
	(408.02,153.09) --
	(408.03,157.36) --
	(408.03,161.63) --
	(408.04,165.90) --
	(408.10,170.17) --
	(408.11,165.90) --
	(408.14,157.36) --
	(408.15,153.09) --
	(408.16,161.63) --
	(408.17,165.90) --
	(408.19,170.17) --
	(408.20,174.43) --
	(408.21,170.17) --
	(408.21,174.43) --
	(408.22,170.17) --
	(408.23,174.43) --
	(408.27,165.90) --
	(408.31,170.17) --
	(408.31,174.43) --
	(408.32,178.70) --
	(408.33,174.43) --
	(408.33,178.70) --
	(408.38,174.43) --
	(408.40,170.17) --
	(408.40,165.90) --
	(408.41,161.63) --
	(408.43,157.36) --
	(408.45,161.63) --
	(408.47,165.90) --
	(408.47,170.17) --
	(408.47,165.90) --
	(408.48,170.17) --
	(408.51,174.43) --
	(408.53,178.70) --
	(408.54,174.43) --
	(408.54,182.97) --
	(408.55,178.70) --
	(408.57,174.43) --
	(408.58,178.70) --
	(408.60,182.97) --
	(408.62,187.24) --
	(408.64,191.50) --
	(408.64,187.24) --
	(408.65,191.50) --
	(408.68,195.77) --
	(408.70,191.50) --
	(408.73,187.24) --
	(408.74,191.50) --
	(408.78,195.77) --
	(408.80,191.50) --
	(408.82,187.24) --
	(408.83,178.70) --
	(408.84,174.43) --
	(408.84,182.97) --
	(408.88,174.43) --
	(408.88,178.70) --
	(408.89,174.43) --
	(408.89,187.24) --
	(408.90,191.50) --
	(408.90,187.24) --
	(408.92,191.50) --
	(408.93,187.24) --
	(408.94,182.97) --
	(408.94,191.50) --
	(408.95,195.77) --
	(408.97,191.50) --
	(408.98,187.24) --
	(408.98,191.50) --
	(408.99,195.77) --
	(409.01,200.04) --
	(409.02,195.77) --
	(409.04,191.50) --
	(409.08,187.24) --
	(409.09,191.50) --
	(409.10,187.24) --
	(409.11,182.97) --
	(409.15,187.24) --
	(409.15,191.50) --
	(409.17,195.77) --
	(409.18,200.04) --
	(409.20,195.77) --
	(409.20,191.50) --
	(409.20,195.77) --
	(409.21,191.50) --
	(409.22,187.24) --
	(409.23,191.50) --
	(409.25,195.77) --
	(409.26,191.50) --
	(409.27,174.43) --
	(409.30,178.70) --
	(409.30,187.24) --
	(409.31,191.50) --
	(409.31,187.24) --
	(409.34,178.70) --
	(409.35,170.17) --
	(409.35,178.70) --
	(409.39,174.43) --
	(409.43,178.70) --
	(409.45,182.97) --
	(409.47,178.70) --
	(409.49,174.43) --
	(409.51,178.70) --
	(409.52,182.97) --
	(409.52,178.70) --
	(409.52,182.97) --
	(409.53,178.70) --
	(409.54,182.97) --
	(409.55,178.70) --
	(409.57,174.43) --
	(409.58,178.70) --
	(409.60,174.43) --
	(409.60,170.17) --
	(409.61,174.43) --
	(409.64,178.70) --
	(409.67,174.43) --
	(409.67,170.17) --
	(409.69,161.63) --
	(409.72,165.90) --
	(409.72,157.36) --
	(409.72,153.09) --
	(409.73,157.36) --
	(409.80,161.63) --
	(409.80,165.90) --
	(409.85,161.63) --
	(409.86,157.36) --
	(409.87,161.63) --
	(409.88,157.36) --
	(409.89,161.63) --
	(409.90,157.36) --
	(409.91,153.09) --
	(409.91,157.36) --
	(409.94,161.63) --
	(409.94,165.90) --
	(409.95,161.63) --
	(409.95,174.43) --
	(409.97,178.70) --
	(409.98,174.43) --
	(409.98,170.17) --
	(410.03,178.70) --
	(410.06,182.97) --
	(410.09,178.70) --
	(410.10,174.43) --
	(410.10,178.70) --
	(410.12,174.43) --
	(410.13,178.70) --
	(410.14,174.43) --
	(410.15,170.17) --
	(410.18,174.43) --
	(410.19,178.70) --
	(410.20,182.97) --
	(410.20,187.24) --
	(410.22,191.50) --
	(410.23,195.77) --
	(410.25,191.50) --
	(410.25,187.24) --
	(410.28,191.50) --
	(410.28,182.97) --
	(410.31,178.70) --
	(410.32,174.43) --
	(410.32,165.90) --
	(410.35,161.63) --
	(410.35,157.36) --
	(410.36,153.09) --
	(410.41,157.36) --
	(410.49,161.63) --
	(410.51,157.36) --
	(410.52,153.09) --
	(410.55,157.36) --
	(410.56,153.09) --
	(410.57,148.83) --
	(410.57,144.56) --
	(410.57,140.29) --
	(410.59,144.56) --
	(410.62,140.29) --
	(410.63,136.02) --
	(410.69,140.29) --
	(410.73,144.56) --
	(410.75,148.83) --
	(410.77,144.56) --
	(410.83,148.83) --
	(410.87,144.56) --
	(410.87,148.83) --
	(410.88,153.09) --
	(410.88,157.36) --
	(410.90,153.09) --
	(410.91,161.63) --
	(410.91,165.90) --
	(410.92,170.17) --
	(410.94,178.70) --
	(410.95,174.43) --
	(410.97,178.70) --
	(410.97,182.97) --
	(410.98,187.24) --
	(410.98,191.50) --
	(410.99,187.24) --
	(411.03,191.50) --
	(411.03,195.77) --
	(411.05,191.50) --
	(411.05,195.77) --
	(411.05,191.50) --
	(411.07,195.77) --
	(411.09,200.04) --
	(411.10,195.77) --
	(411.11,191.50) --
	(411.12,195.77) --
	(411.12,204.31) --
	(411.14,208.57) --
	(411.15,200.04) --
	(411.18,204.31) --
	(411.18,200.04) --
	(411.22,217.11) --
	(411.23,212.84) --
	(411.24,208.57) --
	(411.24,204.31) --
	(411.25,200.04) --
	(411.27,204.31) --
	(411.27,195.77) --
	(411.28,191.50) --
	(411.29,187.24) --
	(411.30,182.97) --
	(411.31,191.50) --
	(411.32,195.77) --
	(411.33,191.50) --
	(411.34,195.77) --
	(411.35,200.04) --
	(411.35,195.77) --
	(411.36,204.31) --
	(411.37,200.04) --
	(411.38,204.31) --
	(411.40,208.57) --
	(411.43,204.31) --
	(411.43,200.04) --
	(411.45,208.57) --
	(411.45,204.31) --
	(411.48,208.57) --
	(411.48,200.04) --
	(411.50,195.77) --
	(411.51,191.50) --
	(411.55,195.77) --
	(411.55,187.24) --
	(411.59,182.97) --
	(411.63,187.24) --
	(411.67,191.50) --
	(411.67,187.24) --
	(411.69,182.97) --
	(411.70,191.50) --
	(411.72,187.24) --
	(411.75,178.70) --
	(411.77,174.43) --
	(411.79,170.17) --
	(411.79,165.90) --
	(411.80,161.63) --
	(411.82,157.36) --
	(411.82,153.09) --
	(411.85,148.83) --
	(411.86,153.09) --
	(411.87,148.83) --
	(411.96,144.56) --
	(412.02,136.02) --
	(412.04,144.56) --
	(412.05,136.02) --
	(412.05,131.76) --
	(412.05,127.49) --
	(412.15,123.22) --
	(412.16,127.49) --
	(412.17,136.02) --
	(412.18,140.29) --
	(412.22,144.56) --
	(412.22,140.29) --
	(412.22,144.56) --
	(412.31,148.83) --
	(412.31,153.09) --
	(412.32,157.36) --
	(412.32,161.63) --
	(412.34,165.90) --
	(412.34,170.17) --
	(412.35,178.70) --
	(412.37,182.97) --
	(412.39,187.24) --
	(412.45,178.70) --
	(412.46,182.97) --
	(412.50,187.24) --
	(412.51,182.97) --
	(412.51,187.24) --
	(412.52,191.50) --
	(412.52,200.04) --
	(412.53,195.77) --
	(412.54,191.50) --
	(412.55,182.97) --
	(412.56,187.24) --
	(412.58,195.77) --
	(412.59,191.50) --
	(412.60,187.24) --
	(412.61,191.50) --
	(412.62,195.77) --
	(412.68,200.04) --
	(412.68,195.77) --
	(412.69,191.50) --
	(412.69,187.24) --
	(412.71,182.97) --
	(412.71,178.70) --
	(412.74,165.90) --
	(412.78,161.63) --
	(412.82,157.36) --
	(412.83,153.09) --
	(412.87,148.83) --
	(412.88,144.56) --
	(412.92,140.29) --
	(412.93,136.02) --
	(412.93,131.76) --
	(412.95,127.49) --
	(412.96,144.56) --
	(412.97,148.83) --
	(412.98,144.56) --
	(412.99,140.29) --
	(413.04,136.02) --
	(413.05,131.76) --
	(413.05,136.02) --
	(413.06,140.29) --
	(413.06,144.56) --
	(413.11,148.83) --
	(413.14,153.09) --
	(413.16,148.83) --
	(413.17,153.09) --
	(413.18,157.36) --
	(413.22,161.63) --
	(413.23,157.36) --
	(413.26,161.63) --
	(413.30,170.17) --
	(413.31,165.90) --
	(413.32,170.17) --
	(413.34,174.43) --
	(413.36,178.70) --
	(413.40,187.24) --
	(413.42,191.50) --
	(413.43,182.97) --
	(413.43,187.24) --
	(413.49,182.97) --
	(413.50,191.50) --
	(413.51,195.77) --
	(413.53,200.04) --
	(413.54,195.77) --
	(413.55,191.50) --
	(413.56,187.24) --
	(413.58,182.97) --
	(413.59,191.50) --
	(413.60,187.24) --
	(413.62,191.50) --
	(413.63,187.24) --
	(413.65,182.97) --
	(413.66,195.77) --
	(413.68,204.31) --
	(413.69,195.77) --
	(413.71,191.50) --
	(413.72,187.24) --
	(413.72,182.97) --
	(413.73,178.70) --
	(413.73,182.97) --
	(413.77,187.24) --
	(413.77,182.97) --
	(413.78,187.24) --
	(413.78,191.50) --
	(413.79,195.77) --
	(413.80,191.50) --
	(413.80,187.24) --
	(413.85,191.50) --
	(413.85,187.24) --
	(413.86,195.77) --
	(413.87,187.24) --
	(413.91,178.70) --
	(413.93,174.43) --
	(413.95,182.97) --
	(413.96,178.70) --
	(413.98,174.43) --
	(414.00,178.70) --
	(414.02,174.43) --
	(414.03,165.90) --
	(414.09,161.63) --
	(414.10,170.17) --
	(414.11,161.63) --
	(414.15,157.36) --
	(414.17,148.83) --
	(414.22,144.56) --
	(414.27,136.02) --
	(414.30,131.76) --
	(414.30,140.29) --
	(414.31,136.02) --
	(414.38,131.76) --
	(414.45,127.49) --
	(414.45,123.22) --
	(414.45,131.76) --
	(414.51,127.49) --
	(414.54,131.76) --
	(414.56,136.02) --
	(414.62,144.56) --
	(414.63,148.83) --
	(414.65,153.09) --
	(414.65,157.36) --
	(414.67,161.63) --
	(414.70,153.09) --
	(414.70,157.36) --
	(414.77,161.63) --
	(414.79,165.90) --
	(414.82,170.17) --
	(414.82,165.90) --
	(414.88,174.43) --
	(414.91,170.17) --
	(414.92,165.90) --
	(414.93,174.43) --
	(414.97,165.90) --
	(414.97,161.63) --
	(414.99,157.36) --
	(414.99,161.63) --
	(415.02,170.17) --
	(415.05,161.63) --
	(415.05,165.90) --
	(415.06,178.70) --
	(415.06,174.43) --
	(415.07,178.70) --
	(415.08,174.43) --
	(415.11,178.70) --
	(415.12,182.97) --
	(415.13,187.24) --
	(415.15,182.97) --
	(415.15,187.24) --
	(415.16,191.50) --
	(415.16,187.24) --
	(415.19,191.50) --
	(415.21,182.97) --
	(415.23,187.24) --
	(415.27,191.50) --
	(415.28,195.77) --
	(415.29,191.50) --
	(415.29,204.31) --
	(415.31,200.04) --
	(415.32,204.31) --
	(415.36,208.57) --
	(415.36,204.31) --
	(415.36,200.04) --
	(415.38,195.77) --
	(415.39,200.04) --
	(415.39,204.31) --
	(415.40,208.57) --
	(415.41,212.84) --
	(415.42,208.57) --
	(415.43,204.31) --
	(415.44,208.57) --
	(415.48,212.84) --
	(415.48,208.57) --
	(415.49,212.84) --
	(415.49,217.11) --
	(415.50,221.38) --
	(415.51,225.65) --
	(415.52,221.38) --
	(415.53,217.11) --
	(415.55,208.57) --
	(415.57,204.31) --
	(415.57,217.11) --
	(415.61,212.84) --
	(415.63,221.38) --
	(415.63,229.91) --
	(415.64,225.65) --
	(415.65,229.91) --
	(415.66,234.18) --
	(415.69,225.65) --
	(415.75,221.38) --
	(415.76,212.84) --
	(415.76,208.57) --
	(415.77,204.31) --
	(415.79,195.77) --
	(415.79,191.50) --
	(415.80,187.24) --
	(415.82,182.97) --
	(415.84,187.24) --
	(415.85,182.97) --
	(415.86,187.24) --
	(415.86,182.97) --
	(415.87,178.70) --
	(415.88,174.43) --
	(415.92,178.70) --
	(415.93,182.97) --
	(415.94,187.24) --
	(415.98,170.17) --
	(415.99,165.90) --
	(415.99,161.63) --
	(416.01,157.36) --
	(416.01,153.09) --
	(416.03,148.83) --
	(416.04,144.56) --
	(416.07,148.83) --
	(416.08,153.09) --
	(416.12,157.36) --
	(416.14,161.63) --
	(416.17,157.36) --
	(416.19,153.09) --
	(416.21,148.83) --
	(416.22,153.09) --
	(416.22,148.83) --
	(416.23,153.09) --
	(416.24,148.83) --
	(416.26,144.56) --
	(416.28,148.83) --
	(416.30,144.56) --
	(416.31,140.29) --
	(416.39,144.56) --
	(416.41,140.29) --
	(416.43,144.56) --
	(416.44,140.29) --
	(416.45,144.56) --
	(416.46,140.29) --
	(416.48,144.56) --
	(416.49,148.83) --
	(416.58,144.56) --
	(416.59,140.29) --
	(416.60,136.02) --
	(416.60,140.29) --
	(416.61,136.02) --
	(416.62,140.29) --
	(416.68,144.56) --
	(416.77,148.83) --
	(416.80,144.56) --
	(416.81,140.29) --
	(416.83,144.56) --
	(416.83,140.29) --
	(416.85,136.02) --
	(416.87,140.29) --
	(416.97,144.56) --
	(416.97,140.29) --
	(416.98,144.56) --
	(416.99,140.29) --
	(417.01,136.02) --
	(417.02,140.29) --
	(417.03,144.56) --
	(417.04,148.83) --
	(417.05,153.09) --
	(417.12,148.83) --
	(417.15,153.09) --
	(417.22,148.83) --
	(417.24,144.56) --
	(417.24,153.09) --
	(417.25,148.83) --
	(417.32,153.09) --
	(417.34,157.36) --
	(417.36,153.09) --
	(417.36,165.90) --
	(417.37,174.43) --
	(417.39,182.97) --
	(417.41,174.43) --
	(417.41,165.90) --
	(417.42,170.17) --
	(417.45,178.70) --
	(417.46,187.24) --
	(417.49,191.50) --
	(417.53,187.24) --
	(417.53,195.77) --
	(417.57,200.04) --
	(417.58,204.31) --
	(417.61,200.04) --
	(417.61,204.31) --
	(417.62,208.57) --
	(417.64,204.31) --
	(417.65,217.11) --
	(417.66,221.38) --
	(417.67,225.65) --
	(417.68,221.38) --
	(417.69,225.65) --
	(417.72,221.38) --
	(417.73,204.31) --
	(417.74,200.04) --
	(417.74,191.50) --
	(417.76,187.24) --
	(417.78,195.77) --
	(417.78,191.50) --
	(417.81,187.24) --
	(417.82,182.97) --
	(417.82,178.70) --
	(417.83,174.43) --
	(417.84,178.70) --
	(417.84,182.97) --
	(417.86,187.24) --
	(417.88,191.50) --
	(417.89,195.77) --
	(417.90,200.04) --
	(417.90,187.24) --
	(417.91,182.97) --
	(417.94,191.50) --
	(417.95,187.24) --
	(417.97,195.77) --
	(417.97,191.50) --
	(417.97,187.24) --
	(417.99,182.97) --
	(418.00,178.70) --
	(418.01,174.43) --
	(418.02,165.90) --
	(418.03,161.63) --
	(418.07,165.90) --
	(418.08,170.17) --
	(418.09,178.70) --
	(418.09,174.43) --
	(418.13,170.17) --
	(418.16,165.90) --
	(418.18,170.17) --
	(418.19,174.43) --
	(418.20,170.17) --
	(418.20,165.90) --
	(418.23,161.63) --
	(418.23,165.90) --
	(418.24,170.17) --
	(418.24,174.43) --
	(418.24,170.17) --
	(418.28,165.90) --
	(418.29,161.63) --
	(418.31,165.90) --
	(418.32,170.17) --
	(418.34,165.90) --
	(418.36,170.17) --
	(418.38,182.97) --
	(418.39,178.70) --
	(418.41,174.43) --
	(418.42,170.17) --
	(418.44,165.90) --
	(418.44,161.63) --
	(418.49,157.36) --
	(418.51,161.63) --
	(418.52,157.36) --
	(418.52,161.63) --
	(418.53,165.90) --
	(418.54,170.17) --
	(418.56,174.43) --
	(418.58,178.70) --
	(418.60,174.43) --
	(418.60,178.70) --
	(418.64,170.17) --
	(418.66,174.43) --
	(418.67,170.17) --
	(418.69,174.43) --
	(418.69,170.17) --
	(418.71,165.90) --
	(418.71,161.63) --
	(418.72,165.90) --
	(418.73,161.63) --
	(418.76,165.90) --
	(418.78,170.17) --
	(418.79,174.43) --
	(418.80,178.70) --
	(418.84,182.97) --
	(418.85,187.24) --
	(418.86,182.97) --
	(418.86,187.24) --
	(418.89,191.50) --
	(418.89,187.24) --
	(418.90,182.97) --
	(418.91,178.70) --
	(418.92,174.43) --
	(418.94,178.70) --
	(418.97,182.97) --
	(418.98,178.70) --
	(419.01,174.43) --
	(419.01,178.70) --
	(419.02,174.43) --
	(419.03,178.70) --
	(419.04,182.97) --
	(419.04,178.70) --
	(419.07,182.97) --
	(419.09,187.24) --
	(419.10,182.97) --
	(419.13,178.70) --
	(419.14,174.43) --
	(419.15,178.70) --
	(419.16,170.17) --
	(419.17,165.90) --
	(419.19,161.63) --
	(419.21,165.90) --
	(419.25,153.09) --
	(419.26,157.36) --
	(419.28,161.63) --
	(419.31,165.90) --
	(419.32,161.63) --
	(419.33,165.90) --
	(419.33,170.17) --
	(419.36,165.90) --
	(419.37,170.17) --
	(419.38,165.90) --
	(419.39,170.17) --
	(419.40,174.43) --
	(419.41,170.17) --
	(419.42,165.90) --
	(419.44,170.17) --
	(419.48,165.90) --
	(419.50,170.17) --
	(419.51,174.43) --
	(419.59,170.17) --
	(419.60,178.70) --
	(419.62,182.97) --
	(419.63,178.70) --
	(419.63,174.43) --
	(419.65,178.70) --
	(419.66,182.97) --
	(419.66,187.24) --
	(419.67,182.97) --
	(419.68,187.24) --
	(419.69,191.50) --
	(419.70,195.77) --
	(419.72,191.50) --
	(419.73,195.77) --
	(419.73,191.50) --
	(419.74,195.77) --
	(419.75,191.50) --
	(419.76,187.24) --
	(419.76,182.97) --
	(419.79,187.24) --
	(419.80,182.97) --
	(419.81,187.24) --
	(419.85,191.50) --
	(419.86,187.24) --
	(419.87,191.50) --
	(419.87,195.77) --
	(419.88,200.04) --
	(419.93,208.57) --
	(419.94,204.31) --
	(419.95,208.57) --
	(419.96,204.31) --
	(419.97,200.04) --
	(420.00,195.77) --
	(420.01,187.24) --
	(420.01,182.97) --
	(420.03,178.70) --
	(420.04,182.97) --
	(420.05,178.70) --
	(420.08,174.43) --
	(420.09,170.17) --
	(420.13,174.43) --
	(420.17,170.17) --
	(420.18,165.90) --
	(420.23,161.63) --
	(420.23,157.36) --
	(420.24,153.09) --
	(420.24,148.83) --
	(420.25,144.56) --
	(420.31,136.02) --
	(420.31,131.76) --
	(420.33,127.49) --
	(420.37,131.76) --
	(420.39,127.49) --
	(420.43,123.22) --
	(420.44,131.76) --
	(420.45,136.02) --
	(420.46,140.29) --
	(420.47,131.76) --
	(420.48,136.02) --
	(420.48,140.29) --
	(420.48,144.56) --
	(420.49,148.83) --
	(420.49,157.36) --
	(420.51,161.63) --
	(420.52,165.90) --
	(420.52,170.17) --
	(420.54,174.43) --
	(420.56,178.70) --
	(420.57,182.97) --
	(420.58,187.24) --
	(420.59,191.50) --
	(420.60,195.77) --
	(420.60,200.04) --
	(420.61,204.31) --
	(420.62,208.57) --
	(420.63,212.84) --
	(420.65,217.11) --
	(420.70,221.38) --
	(420.73,217.11) --
	(420.74,229.91) --
	(420.75,225.65) --
	(420.76,229.91) --
	(420.79,234.18) --
	(420.80,229.91) --
	(420.81,225.65) --
	(420.84,221.38) --
	(420.85,217.11) --
	(420.85,212.84) --
	(420.85,204.31) --
	(420.86,195.77) --
	(420.87,191.50) --
	(420.89,187.24) --
	(420.89,182.97) --
	(420.90,178.70) --
	(420.91,174.43) --
	(420.93,170.17) --
	(420.94,174.43) --
	(420.95,170.17) --
	(420.95,165.90) --
	(420.97,157.36) --
	(420.98,153.09) --
	(420.99,148.83) --
	(421.00,144.56) --
	(421.02,148.83) --
	(421.02,157.36) --
	(421.04,161.63) --
	(421.05,165.90) --
	(421.07,174.43) --
	(421.08,178.70) --
	(421.09,182.97) --
	(421.10,178.70) --
	(421.12,174.43) --
	(421.13,170.17) --
	(421.20,165.90) --
	(421.23,170.17) --
	(421.23,178.70) --
	(421.24,182.97) --
	(421.25,178.70) --
	(421.32,187.24) --
	(421.33,191.50) --
	(421.37,200.04) --
	(421.38,191.50) --
	(421.38,187.24) --
	(421.40,182.97) --
	(421.40,178.70) --
	(421.40,174.43) --
	(421.42,170.17) --
	(421.43,174.43) --
	(421.44,165.90) --
	(421.51,161.63) --
	(421.53,165.90) --
	(421.56,170.17) --
	(421.56,174.43) --
	(421.58,170.17) --
	(421.60,165.90) --
	(421.60,161.63) --
	(421.61,165.90) --
	(421.67,153.09) --
	(421.68,161.63) --
	(421.68,165.90) --
	(421.70,161.63) --
	(421.70,165.90) --
	(421.71,157.36) --
	(421.74,161.63) --
	(421.76,165.90) --
	(421.79,161.63) --
	(421.80,157.36) --
	(421.81,161.63) --
	(421.82,165.90) --
	(421.83,170.17) --
	(421.85,165.90) --
	(421.86,161.63) --
	(421.89,148.83) --
	(421.92,144.56) --
	(421.93,148.83) --
	(421.95,153.09) --
	(422.01,161.63) --
	(422.03,165.90) --
	(422.05,161.63) --
	(422.06,165.90) --
	(422.07,161.63) --
	(422.08,165.90) --
	(422.11,161.63) --
	(422.15,157.36) --
	(422.16,153.09) --
	(422.17,157.36) --
	(422.18,161.63) --
	(422.19,157.36) --
	(422.25,153.09) --
	(422.29,157.36) --
	(422.31,153.09) --
	(422.32,148.83) --
	(422.34,153.09) --
	(422.38,161.63) --
	(422.42,157.36) --
	(422.44,148.83) --
	(422.45,144.56) --
	(422.52,153.09) --
	(422.53,157.36) --
	(422.54,153.09) --
	(422.62,148.83) --
	(422.62,144.56) --
	(422.63,153.09) --
	(422.64,157.36) --
	(422.66,165.90) --
	(422.67,161.63) --
	(422.68,165.90) --
	(422.70,157.36) --
	(422.71,161.63) --
	(422.72,153.09) --
	(422.74,165.90) --
	(422.76,174.43) --
	(422.82,178.70) --
	(422.87,174.43) --
	(422.89,178.70) --
	(422.90,174.43) --
	(422.92,178.70) --
	(422.95,182.97) --
	(422.99,191.50) --
	(422.99,182.97) --
	(423.00,187.24) --
	(423.01,182.97) --
	(423.02,174.43) --
	(423.02,178.70) --
	(423.03,182.97) --
	(423.04,178.70) --
	(423.07,174.43) --
	(423.08,178.70) --
	(423.09,170.17) --
	(423.11,165.90) --
	(423.11,170.17) --
	(423.13,161.63) --
	(423.16,165.90) --
	(423.17,161.63) --
	(423.19,170.17) --
	(423.19,165.90) --
	(423.26,170.17) --
	(423.27,174.43) --
	(423.27,170.17) --
	(423.29,174.43) --
	(423.31,170.17) --
	(423.32,165.90) --
	(423.36,161.63) --
	(423.37,157.36) --
	(423.39,153.09) --
	(423.39,157.36) --
	(423.39,165.90) --
	(423.41,161.63) --
	(423.42,165.90) --
	(423.44,170.17) --
	(423.48,165.90) --
	(423.49,161.63) --
	(423.50,157.36) --
	(423.54,153.09) --
	(423.56,144.56) --
	(423.59,140.29) --
	(423.62,144.56) --
	(423.63,140.29) --
	(423.64,144.56) --
	(423.75,140.29) --
	(423.76,136.02) --
	(423.76,131.76) --
	(423.78,127.49) --
	(423.82,123.22) --
	(423.92,127.49) --
	(423.96,131.76) --
	(424.00,127.49) --
	(424.03,131.76) --
	(424.04,136.02) --
	(424.09,144.56) --
	(424.10,148.83) --
	(424.10,153.09) --
	(424.11,157.36) --
	(424.15,161.63) --
	(424.16,157.36) --
	(424.16,161.63) --
	(424.19,165.90) --
	(424.19,161.63) --
	(424.24,165.90) --
	(424.28,170.17) --
	(424.30,165.90) --
	(424.31,170.17) --
	(424.33,174.43) --
	(424.34,170.17) --
	(424.35,174.43) --
	(424.37,178.70) --
	(424.40,174.43) --
	(424.40,170.17) --
	(424.41,174.43) --
	(424.42,165.90) --
	(424.44,170.17) --
	(424.44,178.70) --
	(424.46,182.97) --
	(424.47,174.43) --
	(424.48,170.17) --
	(424.51,165.90) --
	(424.53,170.17) --
	(424.53,165.90) --
	(424.54,161.63) --
	(424.54,165.90) --
	(424.59,174.43) --
	(424.61,178.70) --
	(424.67,174.43) --
	(424.68,170.17) --
	(424.69,165.90) --
	(424.77,170.17) --
	(424.77,174.43) --
	(424.79,170.17) --
	(424.80,165.90) --
	(424.81,161.63) --
	(424.85,153.09) --
	(424.85,157.36) --
	(424.88,161.63) --
	(424.88,157.36) --
	(424.89,153.09) --
	(424.91,157.36) --
	(424.91,153.09) --
	(424.94,148.83) --
	(424.95,144.56) --
	(424.96,148.83) --
	(424.98,144.56) --
	(425.00,148.83) --
	(425.01,153.09) --
	(425.02,157.36) --
	(425.03,165.90) --
	(425.04,174.43) --
	(425.06,178.70) --
	(425.09,174.43) --
	(425.10,165.90) --
	(425.10,170.17) --
	(425.21,165.90) --
	(425.21,161.63) --
	(425.22,165.90) --
	(425.22,170.17) --
	(425.24,165.90) --
	(425.24,170.17) --
	(425.26,178.70) --
	(425.27,182.97) --
	(425.32,187.24) --
	(425.34,178.70) --
	(425.36,182.97) --
	(425.36,187.24) --
	(425.38,182.97) --
	(425.38,178.70) --
	(425.40,170.17) --
	(425.40,165.90) --
	(425.41,170.17) --
	(425.44,165.90) --
	(425.45,161.63) --
	(425.45,170.17) --
	(425.48,178.70) --
	(425.50,182.97) --
	(425.51,178.70) --
	(425.52,182.97) --
	(425.54,191.50) --
	(425.58,195.77) --
	(425.59,191.50) --
	(425.60,182.97) --
	(425.61,178.70) --
	(425.62,174.43) --
	(425.64,182.97) --
	(425.65,178.70) --
	(425.71,182.97) --
	(425.72,178.70) --
	(425.73,174.43) --
	(425.75,182.97) --
	(425.77,187.24) --
	(425.81,182.97) --
	(425.82,187.24) --
	(425.83,174.43) --
	(425.83,170.17) --
	(425.85,178.70) --
	(425.87,174.43) --
	(425.88,178.70) --
	(425.89,174.43) --
	(425.89,178.70) --
	(425.91,170.17) --
	(425.94,165.90) --
	(425.99,174.43) --
	(426.00,170.17) --
	(426.02,165.90) --
	(426.03,161.63) --
	(426.06,170.17) --
	(426.09,165.90) --
	(426.12,161.63) --
	(426.13,157.36) --
	(426.17,161.63) --
	(426.17,165.90) --
	(426.18,170.17) --
	(426.19,165.90) --
	(426.21,161.63) --
	(426.22,153.09) --
	(426.25,148.83) --
	(426.29,144.56) --
	(426.31,148.83) --
	(426.36,140.29) --
	(426.39,136.02) --
	(426.41,140.29) --
	(426.45,131.76) --
	(426.46,136.02) --
	(426.50,131.76) --
	(426.53,127.49) --
	(426.54,131.76) --
	(426.61,127.49) --
	(426.63,131.76) --
	(426.74,127.49) --
	(426.75,131.76) --
	(426.79,127.49) --
	(426.82,131.76) --
	(426.89,127.49) --
	(426.90,131.76) --
	(426.93,127.49) --
	(426.96,131.76) --
	(426.98,136.02) --
	(427.00,131.76) --
	(427.02,136.02) --
	(427.06,140.29) --
	(427.08,144.56) --
	(427.10,148.83) --
	(427.11,153.09) --
	(427.19,148.83) --
	(427.20,153.09) --
	(427.24,157.36) --
	(427.25,153.09) --
	(427.26,157.36) --
	(427.30,153.09) --
	(427.36,148.83) --
	(427.39,153.09) --
	(427.40,148.83) --
	(427.43,153.09) --
	(427.43,157.36) --
	(427.43,161.63) --
	(427.45,157.36) --
	(427.45,153.09) --
	(427.46,148.83) --
	(427.49,153.09) --
	(427.53,157.36) --
	(427.55,153.09) --
	(427.56,148.83) --
	(427.58,144.56) --
	(427.62,148.83) --
	(427.65,144.56) --
	(427.66,148.83) --
	(427.68,153.09) --
	(427.70,157.36) --
	(427.73,161.63) --
	(427.73,165.90) --
	(427.74,170.17) --
	(427.76,165.90) --
	(427.79,161.63) --
	(427.79,157.36) --
	(427.80,161.63) --
	(427.83,157.36) --
	(427.84,148.83) --
	(427.85,153.09) --
	(427.89,157.36) --
	(427.90,161.63) --
	(427.92,165.90) --
	(427.92,170.17) --
	(427.93,174.43) --
	(427.94,178.70) --
	(427.95,187.24) --
	(427.96,182.97) --
	(427.96,187.24) --
	(427.96,191.50) --
	(427.97,195.77) --
	(427.98,200.04) --
	(428.00,208.57) --
	(428.01,212.84) --
	(428.02,208.57) --
	(428.04,204.31) --
	(428.04,212.84) --
	(428.05,217.11) --
	(428.05,212.84) --
	(428.06,217.11) --
	(428.07,221.38) --
	(428.08,217.11) --
	(428.09,225.65) --
	(428.10,229.91) --
	(428.10,221.38) --
	(428.19,217.11) --
	(428.19,221.38) --
	(428.20,225.65) --
	(428.22,221.38) --
	(428.22,217.11) --
	(428.24,221.38) --
	(428.27,225.65) --
	(428.27,221.38) --
	(428.28,217.11) --
	(428.28,221.38) --
	(428.29,217.11) --
	(428.30,212.84) --
	(428.31,208.57) --
	(428.32,204.31) --
	(428.32,208.57) --
	(428.33,204.31) --
	(428.33,208.57) --
	(428.33,204.31) --
	(428.34,200.04) --
	(428.34,195.77) --
	(428.36,191.50) --
	(428.36,187.24) --
	(428.39,191.50) --
	(428.40,187.24) --
	(428.41,178.70) --
	(428.45,174.43) --
	(428.45,170.17) --
	(428.45,174.43) --
	(428.46,170.17) --
	(428.47,165.90) --
	(428.48,170.17) --
	(428.49,174.43) --
	(428.54,170.17) --
	(428.56,178.70) --
	(428.56,174.43) --
	(428.56,170.17) --
	(428.58,174.43) --
	(428.61,182.97) --
	(428.62,178.70) --
	(428.62,182.97) --
	(428.65,187.24) --
	(428.67,191.50) --
	(428.69,187.24) --
	(428.69,191.50) --
	(428.70,200.04) --
	(428.71,195.77) --
	(428.72,191.50) --
	(428.72,195.77) --
	(428.73,191.50) --
	(428.73,195.77) --
	(428.74,191.50) --
	(428.75,195.77) --
	(428.79,200.04) --
	(428.81,208.57) --
	(428.82,212.84) --
	(428.82,208.57) --
	(428.85,212.84) --
	(428.86,208.57) --
	(428.87,212.84) --
	(428.87,217.11) --
	(428.89,221.38) --
	(428.91,217.11) --
	(428.92,212.84) --
	(428.92,217.11) --
	(428.93,212.84) --
	(428.94,208.57) --
	(428.95,204.31) --
	(428.96,195.77) --
	(428.97,200.04) --
	(428.98,204.31) --
	(428.99,200.04) --
	(429.00,195.77) --
	(429.02,191.50) --
	(429.05,195.77) --
	(429.06,191.50) --
	(429.06,187.24) --
	(429.06,195.77) --
	(429.07,191.50) --
	(429.08,187.24) --
	(429.09,191.50) --
	(429.10,195.77) --
	(429.10,191.50) --
	(429.11,187.24) --
	(429.12,182.97) --
	(429.12,178.70) --
	(429.13,191.50) --
	(429.14,195.77) --
	(429.19,191.50) --
	(429.19,187.24) --
	(429.22,191.50) --
	(429.22,200.04) --
	(429.23,204.31) --
	(429.23,200.04) --
	(429.26,195.77) --
	(429.27,200.04) --
	(429.27,195.77) --
	(429.29,187.24) --
	(429.31,182.97) --
	(429.31,187.24) --
	(429.37,182.97) --
	(429.38,191.50) --
	(429.41,187.24) --
	(429.42,191.50) --
	(429.43,187.24) --
	(429.45,182.97) --
	(429.45,178.70) --
	(429.46,174.43) --
	(429.49,170.17) --
	(429.50,157.36) --
	(429.53,153.09) --
	(429.56,157.36) --
	(429.56,153.09) --
	(429.57,148.83) --
	(429.57,153.09) --
	(429.58,161.63) --
	(429.58,157.36) --
	(429.59,153.09) --
	(429.60,148.83) --
	(429.60,153.09) --
	(429.63,157.36) --
	(429.64,153.09) --
	(429.67,157.36) --
	(429.67,161.63) --
	(429.73,157.36) --
	(429.74,153.09) --
	(429.74,148.83) --
	(429.77,153.09) --
	(429.78,157.36) --
	(429.78,161.63) --
	(429.83,157.36) --
	(429.85,161.63) --
	(429.85,165.90) --
	(429.86,170.17) --
	(429.88,174.43) --
	(429.89,170.17) --
	(429.90,174.43) --
	(429.93,178.70) --
	(429.94,182.97) --
	(429.94,178.70) --
	(429.96,170.17) --
	(429.97,165.90) --
	(429.97,161.63) --
	(429.98,165.90) --
	(429.99,174.43) --
	(429.99,178.70) --
	(430.00,182.97) --
	(430.02,187.24) --
	(430.02,182.97) --
	(430.03,191.50) --
	(430.09,195.77) --
	(430.10,204.31) --
	(430.12,200.04) --
	(430.13,204.31) --
	(430.14,208.57) --
	(430.15,204.31) --
	(430.15,200.04) --
	(430.19,204.31) --
	(430.22,208.57) --
	(430.23,200.04) --
	(430.26,195.77) --
	(430.26,191.50) --
	(430.29,187.24) --
	(430.30,191.50) --
	(430.30,200.04) --
	(430.32,195.77) --
	(430.34,191.50) --
	(430.35,187.24) --
	(430.35,182.97) --
	(430.36,178.70) --
	(430.37,174.43) --
	(430.38,170.17) --
	(430.38,174.43) --
	(430.39,178.70) --
	(430.41,170.17) --
	(430.44,165.90) --
	(430.44,170.17) --
	(430.45,165.90) --
	(430.46,170.17) --
	(430.48,174.43) --
	(430.49,170.17) --
	(430.49,165.90) --
	(430.51,161.63) --
	(430.51,165.90) --
	(430.52,170.17) --
	(430.52,165.90) --
	(430.55,170.17) --
	(430.55,174.43) --
	(430.56,178.70) --
	(430.57,174.43) --
	(430.58,178.70) --
	(430.59,182.97) --
	(430.62,187.24) --
	(430.64,191.50) --
	(430.67,187.24) --
	(430.70,182.97) --
	(430.71,187.24) --
	(430.75,191.50) --
	(430.75,187.24) --
	(430.76,182.97) --
	(430.76,178.70) --
	(430.80,182.97) --
	(430.82,178.70) --
	(430.85,165.90) --
	(430.87,170.17) --
	(430.88,165.90) --
	(430.89,157.36) --
	(430.92,153.09) --
	(430.94,148.83) --
	(430.95,144.56) --
	(430.96,140.29) --
	(430.99,136.02) --
	(431.03,140.29) --
	(431.06,136.02) --
	(431.06,144.56) --
	(431.07,148.83) --
	(431.08,140.29) --
	(431.11,144.56) --
	(431.13,148.83) --
	(431.13,144.56) --
	(431.14,148.83) --
	(431.15,157.36) --
	(431.16,161.63) --
	(431.17,165.90) --
	(431.21,170.17) --
	(431.22,174.43) --
	(431.30,170.17) --
	(431.33,174.43) --
	(431.33,178.70) --
	(431.36,187.24) --
	(431.36,182.97) --
	(431.40,178.70) --
	(431.41,182.97) --
	(431.43,178.70) --
	(431.43,174.43) --
	(431.45,170.17) --
	(431.49,165.90) --
	(431.50,161.63) --
	(431.51,165.90) --
	(431.52,161.63) --
	(431.53,157.36) --
	(431.55,148.83) --
	(431.57,153.09) --
	(431.58,157.36) --
	(431.62,153.09) --
	(431.63,157.36) --
	(431.65,161.63) --
	(431.67,165.90) --
	(431.70,161.63) --
	(431.70,157.36) --
	(431.73,148.83) --
	(431.77,157.36) --
	(431.79,153.09) --
	(431.80,157.36) --
	(431.84,153.09) --
	(431.86,157.36) --
	(431.88,148.83) --
	(431.91,153.09) --
	(431.94,148.83) --
	(431.99,144.56) --
	(432.00,140.29) --
	(432.00,144.56) --
	(432.03,140.29) --
	(432.04,144.56) --
	(432.06,148.83) --
	(432.10,153.09) --
	(432.11,148.83) --
	(432.16,153.09) --
	(432.18,148.83) --
	(432.24,144.56) --
	(432.36,140.29) --
	(432.41,136.02) --
	(432.41,140.29) --
	(432.41,144.56) --
	(432.43,140.29) --
	(432.47,144.56) --
	(432.48,140.29) --
	(432.51,144.56) --
	(432.68,148.83) --
	(432.73,153.09) --
	(432.73,148.83) --
	(432.75,144.56) --
	(432.77,140.29) --
	(432.77,136.02) --
	(432.80,131.76) --
	(432.85,127.49) --
	(432.87,118.95) --
	(432.87,127.49) --
	(432.91,123.22) --
	(433.03,127.49) --
	(433.03,123.22) --
	(433.04,127.49) --
	(433.07,131.76) --
	(433.12,136.02) --
	(433.13,131.76) --
	(433.15,136.02) --
	(433.18,140.29) --
	(433.22,144.56) --
	(433.23,140.29) --
	(433.26,144.56) --
	(433.28,148.83) --
	(433.34,144.56) --
	(433.35,153.09) --
	(433.37,157.36) --
	(433.38,161.63) --
	(433.40,165.90) --
	(433.41,157.36) --
	(433.44,161.63) --
	(433.44,165.90) --
	(433.45,161.63) --
	(433.50,165.90) --
	(433.51,161.63) --
	(433.52,157.36) --
	(433.55,153.09) --
	(433.59,148.83) --
	(433.67,144.56) --
	(433.70,148.83) --
	(433.70,153.09) --
	(433.72,148.83) --
	(433.73,144.56) --
	(433.74,140.29) --
	(433.75,136.02) --
	(433.80,131.76) --
	(433.82,127.49) --
	(433.83,123.22) --
	(433.84,127.49) --
	(433.85,131.76) --
	(433.87,136.02) --
	(433.88,140.29) --
	(433.94,144.56) --
	(433.95,148.83) --
	(433.96,153.09) --
	(434.02,161.63) --
	(434.03,157.36) --
	(434.06,153.09) --
	(434.07,148.83) --
	(434.11,144.56) --
	(434.11,148.83) --
	(434.18,153.09) --
	(434.19,157.36) --
	(434.20,161.63) --
	(434.20,165.90) --
	(434.21,161.63) --
	(434.22,165.90) --
	(434.22,170.17) --
	(434.24,165.90) --
	(434.25,161.63) --
	(434.31,157.36) --
	(434.31,153.09) --
	(434.32,157.36) --
	(434.33,153.09) --
	(434.34,148.83) --
	(434.36,153.09) --
	(434.37,157.36) --
	(434.43,161.63) --
	(434.47,170.17) --
	(434.47,174.43) --
	(434.48,170.17) --
	(434.52,165.90) --
	(434.52,170.17) --
	(434.53,174.43) --
	(434.55,170.17) --
	(434.56,174.43) --
	(434.56,170.17) --
	(434.58,165.90) --
	(434.59,161.63) --
	(434.60,165.90) --
	(434.61,170.17) --
	(434.62,174.43) --
	(434.64,178.70) --
	(434.64,182.97) --
	(434.67,178.70) --
	(434.70,174.43) --
	(434.70,178.70) --
	(434.71,182.97) --
	(434.74,178.70) --
	(434.76,174.43) --
	(434.77,178.70) --
	(434.79,182.97) --
	(434.80,187.24) --
	(434.81,182.97) --
	(434.82,178.70) --
	(434.84,182.97) --
	(434.85,187.24) --
	(434.86,191.50) --
	(434.87,195.77) --
	(434.88,191.50) --
	(434.88,195.77) --
	(434.92,200.04) --
	(434.92,195.77) --
	(434.95,200.04) --
	(434.96,195.77) --
	(434.97,187.24) --
	(434.98,182.97) --
	(435.00,178.70) --
	(435.01,191.50) --
	(435.01,195.77) --
	(435.02,191.50) --
	(435.07,195.77) --
	(435.10,191.50) --
	(435.13,187.24) --
	(435.13,182.97) --
	(435.14,178.70) --
	(435.15,174.43) --
	(435.16,187.24) --
	(435.16,178.70) --
	(435.17,174.43) --
	(435.18,178.70) --
	(435.19,182.97) --
	(435.23,178.70) --
	(435.25,174.43) --
	(435.25,170.17) --
	(435.29,161.63) --
	(435.30,157.36) --
	(435.30,161.63) --
	(435.31,165.90) --
	(435.32,170.17) --
	(435.32,174.43) --
	(435.36,178.70) --
	(435.37,174.43) --
	(435.38,165.90) --
	(435.39,157.36) --
	(435.42,153.09) --
	(435.43,157.36) --
	(435.46,161.63) --
	(435.52,165.90) --
	(435.52,153.09) --
	(435.55,157.36) --
	(435.55,153.09) --
	(435.57,157.36) --
	(435.59,153.09) --
	(435.60,157.36) --
	(435.62,161.63) --
	(435.66,165.90) --
	(435.67,161.63) --
	(435.67,157.36) --
	(435.68,153.09) --
	(435.68,148.83) --
	(435.70,144.56) --
	(435.75,148.83) --
	(435.76,165.90) --
	(435.77,161.63) --
	(435.79,165.90) --
	(435.80,170.17) --
	(435.82,165.90) --
	(435.84,161.63) --
	(435.85,165.90) --
	(435.88,170.17) --
	(435.88,174.43) --
	(435.89,178.70) --
	(435.89,174.43) --
	(435.92,178.70) --
	(435.93,174.43) --
	(435.94,178.70) --
	(435.95,182.97) --
	(435.96,178.70) --
	(435.98,174.43) --
	(435.99,178.70) --
	(435.99,174.43) --
	(436.02,178.70) --
	(436.05,191.50) --
	(436.06,195.77) --
	(436.11,191.50) --
	(436.12,187.24) --
	(436.12,178.70) --
	(436.14,174.43) --
	(436.17,170.17) --
	(436.18,174.43) --
	(436.20,178.70) --
	(436.22,174.43) --
	(436.25,170.17) --
	(436.25,165.90) --
	(436.30,161.63) --
	(436.31,157.36) --
	(436.34,153.09) --
	(436.35,157.36) --
	(436.35,153.09) --
	(436.39,157.36) --
	(436.42,144.56) --
	(436.42,140.29) --
	(436.43,148.83) --
	(436.44,153.09) --
	(436.51,157.36) --
	(436.52,153.09) --
	(436.53,148.83) --
	(436.55,153.09) --
	(436.56,148.83) --
	(436.58,153.09) --
	(436.59,157.36) --
	(436.61,161.63) --
	(436.61,165.90) --
	(436.66,161.63) --
	(436.67,170.17) --
	(436.67,174.43) --
	(436.71,178.70) --
	(436.72,174.43) --
	(436.72,170.17) --
	(436.74,174.43) --
	(436.79,170.17) --
	(436.79,165.90) --
	(436.81,157.36) --
	(436.89,153.09) --
	(436.93,148.83) --
	(436.93,144.56) --
	(436.95,148.83) --
	(436.96,144.56) --
	(436.98,140.29) --
	(436.99,136.02) --
	(437.02,131.76) --
	(437.03,127.49) --
	(437.03,123.22) --
	(437.04,118.95) --
	(437.06,114.68) --
	(437.06,118.95) --
	(437.09,123.22) --
	(437.09,127.49) --
	(437.15,131.76) --
	(437.16,136.02) --
	(437.18,140.29) --
	(437.24,136.02) --
	(437.26,140.29) --
	(437.26,144.56) --
	(437.30,148.83) --
	(437.31,144.56) --
	(437.32,148.83) --
	(437.45,157.36) --
	(437.46,161.63) --
	(437.47,157.36) --
	(437.48,153.09) --
	(437.51,148.83) --
	(437.52,153.09) --
	(437.59,148.83) --
	(437.61,144.56) --
	(437.62,148.83) --
	(437.62,153.09) --
	(437.67,148.83) --
	(437.68,144.56) --
	(437.69,140.29) --
	(437.76,136.02) --
	(437.78,140.29) --
	(437.82,144.56) --
	(437.83,136.02) --
	(437.88,140.29) --
	(437.89,136.02) --
	(437.91,131.76) --
	(437.94,140.29) --
	(437.95,144.56) --
	(437.96,148.83) --
	(437.98,144.56) --
	(438.03,140.29) --
	(438.08,144.56) --
	(438.09,140.29) --
	(438.10,144.56) --
	(438.12,153.09) --
	(438.15,148.83) --
	(438.18,144.56) --
	(438.20,148.83) --
	(438.27,144.56) --
	(438.29,136.02) --
	(438.31,140.29) --
	(438.34,136.02) --
	(438.36,140.29) --
	(438.38,144.56) --
	(438.40,148.83) --
	(438.42,153.09) --
	(438.44,148.83) --
	(438.47,157.36) --
	(438.52,148.83) --
	(438.55,153.09) --
	(438.59,148.83) --
	(438.61,157.36) --
	(438.62,161.63) --
	(438.64,170.17) --
	(438.64,165.90) --
	(438.65,170.17) --
	(438.65,178.70) --
	(438.68,182.97) --
	(438.68,191.50) --
	(438.71,187.24) --
	(438.72,178.70) --
	(438.74,174.43) --
	(438.75,178.70) --
	(438.76,174.43) --
	(438.79,178.70) --
	(438.81,182.97) --
	(438.81,178.70) --
	(438.82,182.97) --
	(438.88,178.70) --
	(438.89,174.43) --
	(438.91,170.17) --
	(438.92,174.43) --
	(438.95,178.70) --
	(438.95,182.97) --
	(438.98,178.70) --
	(438.98,174.43) --
	(438.98,170.17) --
	(439.01,174.43) --
	(439.02,170.17) --
	(439.03,165.90) --
	(439.05,170.17) --
	(439.07,161.63) --
	(439.09,165.90) --
	(439.10,161.63) --
	(439.13,165.90) --
	(439.16,161.63) --
	(439.17,157.36) --
	(439.18,148.83) --
	(439.19,153.09) --
	(439.19,165.90) --
	(439.20,170.17) --
	(439.21,165.90) --
	(439.25,174.43) --
	(439.27,178.70) --
	(439.27,174.43) --
	(439.28,170.17) --
	(439.28,165.90) --
	(439.34,170.17) --
	(439.35,165.90) --
	(439.35,174.43) --
	(439.36,170.17) --
	(439.37,174.43) --
	(439.38,178.70) --
	(439.39,187.24) --
	(439.40,191.50) --
	(439.40,195.77) --
	(439.42,191.50) --
	(439.46,195.77) --
	(439.47,191.50) --
	(439.47,200.04) --
	(439.48,208.57) --
	(439.55,212.84) --
	(439.55,208.57) --
	(439.56,195.77) --
	(439.56,191.50) --
	(439.59,187.24) --
	(439.61,195.77) --
	(439.61,200.04) --
	(439.62,204.31) --
	(439.63,200.04) --
	(439.64,195.77) --
	(439.65,191.50) --
	(439.66,195.77) --
	(439.67,200.04) --
	(439.70,204.31) --
	(439.71,208.57) --
	(439.73,204.31) --
	(439.75,195.77) --
	(439.78,182.97) --
	(439.79,191.50) --
	(439.83,187.24) --
	(439.83,191.50) --
	(439.84,187.24) --
	(439.85,174.43) --
	(439.87,170.17) --
	(439.87,174.43) --
	(439.90,178.70) --
	(439.90,191.50) --
	(439.90,200.04) --
	(439.91,204.31) --
	(439.94,200.04) --
	(439.95,204.31) --
	(439.96,200.04) --
	(439.96,195.77) --
	(439.98,204.31) --
	(439.98,208.57) --
	(440.00,204.31) --
	(440.02,208.57) --
	(440.02,204.31) --
	(440.02,208.57) --
	(440.03,212.84) --
	(440.03,217.11) --
	(440.04,212.84) --
	(440.08,208.57) --
	(440.10,200.04) --
	(440.10,208.57) --
	(440.11,212.84) --
	(440.13,217.11) --
	(440.13,212.84) --
	(440.15,208.57) --
	(440.20,212.84) --
	(440.21,208.57) --
	(440.21,212.84) --
	(440.22,217.11) --
	(440.22,212.84) --
	(440.23,217.11) --
	(440.24,212.84) --
	(440.26,208.57) --
	(440.26,212.84) --
	(440.27,200.04) --
	(440.27,195.77) --
	(440.29,191.50) --
	(440.33,195.77) --
	(440.33,191.50) --
	(440.33,187.24) --
	(440.35,182.97) --
	(440.35,178.70) --
	(440.37,174.43) --
	(440.39,178.70) --
	(440.42,170.17) --
	(440.47,174.43) --
	(440.47,165.90) --
	(440.49,157.36) --
	(440.51,153.09) --
	(440.52,157.36) --
	(440.54,153.09) --
	(440.57,157.36) --
	(440.58,153.09) --
	(440.58,148.83) --
	(440.63,144.56) --
	(440.66,140.29) --
	(440.67,136.02) --
	(440.69,127.49) --
	(440.72,131.76) --
	(440.73,136.02) --
	(440.74,140.29) --
	(440.75,136.02) --
	(440.76,144.56) --
	(440.79,140.29) --
	(440.80,144.56) --
	(440.81,148.83) --
	(440.82,153.09) --
	(440.84,157.36) --
	(440.85,161.63) --
	(440.86,170.17) --
	(440.91,165.90) --
	(440.93,161.63) --
	(441.00,165.90) --
	(441.02,174.43) --
	(441.06,170.17) --
	(441.08,165.90) --
	(441.09,170.17) --
	(441.12,165.90) --
	(441.12,157.36) --
	(441.16,161.63) --
	(441.16,165.90) --
	(441.16,161.63) --
	(441.17,157.36) --
	(441.18,153.09) --
	(441.19,157.36) --
	(441.21,153.09) --
	(441.21,161.63) --
	(441.22,157.36) --
	(441.25,153.09) --
	(441.30,157.36) --
	(441.30,153.09) --
	(441.31,157.36) --
	(441.31,161.63) --
	(441.37,165.90) --
	(441.39,157.36) --
	(441.43,165.90) --
	(441.44,170.17) --
	(441.45,174.43) --
	(441.46,170.17) --
	(441.48,174.43) --
	(441.49,178.70) --
	(441.49,174.43) --
	(441.55,170.17) --
	(441.55,178.70) --
	(441.57,174.43) --
	(441.60,161.63) --
	(441.62,178.70) --
	(441.62,182.97) --
	(441.65,178.70) --
	(441.66,182.97) --
	(441.67,187.24) --
	(441.68,182.97) --
	(441.68,174.43) --
	(441.69,178.70) --
	(441.74,182.97) --
	(441.75,191.50) --
	(441.76,195.77) --
	(441.76,191.50) --
	(441.80,187.24) --
	(441.81,182.97) --
	(441.84,178.70) --
	(441.88,174.43) --
	(441.89,178.70) --
	(441.90,182.97) --
	(441.92,191.50) --
	(441.96,182.97) --
	(441.97,178.70) --
	(441.97,165.90) --
	(441.98,161.63) --
	(442.01,157.36) --
	(442.01,161.63) --
	(442.03,157.36) --
	(442.06,153.09) --
	(442.06,157.36) --
	(442.08,161.63) --
	(442.08,165.90) --
	(442.10,170.17) --
	(442.10,174.43) --
	(442.11,161.63) --
	(442.12,165.90) --
	(442.12,174.43) --
	(442.14,187.24) --
	(442.17,191.50) --
	(442.24,187.24) --
	(442.26,182.97) --
	(442.26,178.70) --
	(442.36,174.43) --
	(442.36,170.17) --
	(442.37,174.43) --
	(442.37,170.17) --
	(442.38,165.90) --
	(442.38,161.63) --
	(442.39,165.90) --
	(442.39,170.17) --
	(442.40,178.70) --
	(442.41,187.24) --
	(442.42,182.97) --
	(442.43,187.24) --
	(442.43,182.97) --
	(442.44,178.70) --
	(442.46,182.97) --
	(442.48,174.43) --
	(442.48,178.70) --
	(442.49,174.43) --
	(442.51,165.90) --
	(442.53,161.63) --
	(442.53,165.90) --
	(442.54,170.17) --
	(442.54,174.43) --
	(442.55,178.70) --
	(442.59,182.97) --
	(442.63,187.24) --
	(442.66,191.50) --
	(442.71,195.77) --
	(442.73,191.50) --
	(442.74,187.24) --
	(442.74,182.97) --
	(442.75,187.24) --
	(442.76,182.97) --
	(442.77,170.17) --
	(442.79,165.90) --
	(442.79,161.63) --
	(442.82,157.36) --
	(442.85,153.09) --
	(442.86,148.83) --
	(442.87,144.56) --
	(442.87,140.29) --
	(442.90,144.56) --
	(442.91,140.29) --
	(442.96,136.02) --
	(442.96,131.76) --
	(442.97,136.02) --
	(442.99,140.29) --
	(442.99,144.56) --
	(443.00,148.83) --
	(443.02,144.56) --
	(443.03,148.83) --
	(443.04,144.56) --
	(443.06,148.83) --
	(443.09,153.09) --
	(443.11,157.36) --
	(443.12,148.83) --
	(443.24,153.09) --
	(443.26,148.83) --
	(443.26,153.09) --
	(443.33,157.36) --
	(443.33,161.63) --
	(443.33,157.36) --
	(443.34,153.09) --
	(443.35,148.83) --
	(443.35,144.56) --
	(443.38,148.83) --
	(443.39,153.09) --
	(443.41,148.83) --
	(443.41,153.09) --
	(443.42,148.83) --
	(443.46,144.56) --
	(443.46,148.83) --
	(443.47,144.56) --
	(443.49,140.29) --
	(443.51,148.83) --
	(443.53,153.09) --
	(443.54,157.36) --
	(443.56,161.63) --
	(443.61,165.90) --
	(443.61,170.17) --
	(443.63,165.90) --
	(443.71,161.63) --
	(443.71,165.90) --
	(443.74,161.63) --
	(443.83,157.36) --
	(443.84,153.09) --
	(443.86,157.36) --
	(443.86,153.09) --
	(443.87,148.83) --
	(443.89,153.09) --
	(443.91,148.83) --
	(443.93,140.29) --
	(443.94,144.56) --
	(443.95,148.83) --
	(443.96,144.56) --
	(444.01,148.83) --
	(444.03,157.36) --
	(444.06,161.63) --
	(444.09,157.36) --
	(444.13,161.63) --
	(444.13,165.90) --
	(444.16,161.63) --
	(444.17,165.90) --
	(444.17,170.17) --
	(444.20,174.43) --
	(444.21,178.70) --
	(444.22,174.43) --
	(444.24,178.70) --
	(444.24,174.43) --
	(444.26,165.90) --
	(444.28,170.17) --
	(444.29,174.43) --
	(444.31,170.17) --
	(444.33,165.90) --
	(444.35,161.63) --
	(444.36,157.36) --
	(444.38,153.09) --
	(444.38,148.83) --
	(444.40,144.56) --
	(444.40,140.29) --
	(444.43,144.56) --
	(444.45,148.83) --
	(444.45,157.36) --
	(444.48,161.63) --
	(444.48,165.90) --
	(444.50,170.17) --
	(444.51,165.90) --
	(444.53,161.63) --
	(444.54,165.90) --
	(444.58,161.63) --
	(444.59,170.17) --
	(444.61,174.43) --
	(444.61,178.70) --
	(444.62,182.97) --
	(444.63,187.24) --
	(444.64,182.97) --
	(444.65,187.24) --
	(444.70,182.97) --
	(444.72,187.24) --
	(444.73,191.50) --
	(444.75,187.24) --
	(444.78,178.70) --
	(444.80,182.97) --
	(444.82,178.70) --
	(444.83,174.43) --
	(444.84,178.70) --
	(444.85,187.24) --
	(444.85,182.97) --
	(444.86,178.70) --
	(444.86,165.90) --
	(444.86,170.17) --
	(444.87,165.90) --
	(444.87,170.17) --
	(444.88,165.90) --
	(444.89,170.17) --
	(444.90,165.90) --
	(444.90,170.17) --
	(444.94,165.90) --
	(444.95,174.43) --
	(444.96,170.17) --
	(444.96,174.43) --
	(444.98,178.70) --
	(445.01,174.43) --
	(445.07,165.90) --
	(445.08,174.43) --
	(445.08,178.70) --
	(445.09,174.43) --
	(445.11,178.70) --
	(445.12,187.24) --
	(445.13,191.50) --
	(445.16,195.77) --
	(445.16,191.50) --
	(445.17,195.77) --
	(445.21,200.04) --
	(445.22,191.50) --
	(445.23,195.77) --
	(445.23,191.50) --
	(445.24,187.24) --
	(445.25,182.97) --
	(445.26,178.70) --
	(445.27,182.97) --
	(445.30,187.24) --
	(445.31,182.97) --
	(445.32,178.70) --
	(445.33,174.43) --
	(445.39,170.17) --
	(445.44,174.43) --
	(445.45,170.17) --
	(445.45,165.90) --
	(445.47,161.63) --
	(445.48,165.90) --
	(445.49,157.36) --
	(445.50,148.83) --
	(445.53,153.09) --
	(445.54,148.83) --
	(445.56,144.56) --
	(445.59,140.29) --
	(445.60,136.02) --
	(445.60,144.56) --
	(445.63,148.83) --
	(445.64,144.56) --
	(445.68,140.29) --
	(445.71,144.56) --
	(445.75,148.83) --
	(445.76,157.36) --
	(445.77,153.09) --
	(445.79,157.36) --
	(445.81,161.63) --
	(445.82,157.36) --
	(445.86,161.63) --
	(445.88,170.17) --
	(445.88,187.24) --
	(445.94,191.50) --
	(445.95,195.77) --
	(445.96,200.04) --
	(445.97,204.31) --
	(445.97,191.50) --
	(446.00,200.04) --
	(446.00,208.57) --
	(446.04,212.84) --
	(446.05,208.57) --
	(446.05,212.84) --
	(446.07,217.11) --
	(446.07,221.38) --
	(446.07,225.65) --
	(446.09,234.18) --
	(446.09,238.45) --
	(446.10,242.72) --
	(446.11,246.98) --
	(446.11,251.25) --
	(446.12,242.72) --
	(446.13,238.45) --
	(446.14,246.98) --
	(446.15,251.25) --
	(446.16,246.98) --
	(446.17,251.25) --
	(446.19,255.52) --
	(446.21,251.25) --
	(446.22,246.98) --
	(446.23,255.52) --
	(446.24,246.98) --
	(446.24,242.72) --
	(446.25,234.18) --
	(446.25,221.38) --
	(446.27,225.65) --
	(446.30,238.45) --
	(446.30,242.72) --
	(446.31,238.45) --
	(446.32,242.72) --
	(446.33,234.18) --
	(446.34,238.45) --
	(446.35,234.18) --
	(446.36,242.72) --
	(446.37,238.45) --
	(446.38,229.91) --
	(446.39,234.18) --
	(446.40,229.91) --
	(446.41,238.45) --
	(446.42,242.72) --
	(446.42,246.98) --
	(446.43,242.72) --
	(446.43,238.45) --
	(446.44,234.18) --
	(446.44,229.91) --
	(446.46,217.11) --
	(446.46,208.57) --
	(446.47,204.31) --
	(446.49,208.57) --
	(446.50,212.84) --
	(446.51,208.57) --
	(446.51,212.84) --
	(446.52,208.57) --
	(446.54,204.31) --
	(446.54,208.57) --
	(446.54,204.31) --
	(446.56,208.57) --
	(446.58,217.11) --
	(446.59,208.57) --
	(446.59,204.31) --
	(446.61,208.57) --
	(446.63,212.84) --
	(446.64,208.57) --
	(446.65,204.31) --
	(446.66,208.57) --
	(446.68,212.84) --
	(446.70,208.57) --
	(446.70,212.84) --
	(446.71,208.57) --
	(446.71,204.31) --
	(446.72,212.84) --
	(446.74,208.57) --
	(446.74,204.31) --
	(446.75,200.04) --
	(446.76,204.31) --
	(446.77,208.57) --
	(446.77,204.31) --
	(446.78,195.77) --
	(446.78,191.50) --
	(446.79,187.24) --
	(446.80,191.50) --
	(446.83,187.24) --
	(446.84,191.50) --
	(446.84,195.77) --
	(446.86,191.50) --
	(446.88,187.24) --
	(446.90,182.97) --
	(446.93,187.24) --
	(446.93,191.50) --
	(446.96,187.24) --
	(446.98,182.97) --
	(447.00,187.24) --
	(447.01,191.50) --
	(447.02,187.24) --
	(447.03,191.50) --
	(447.07,187.24) --
	(447.08,182.97) --
	(447.08,178.70) --
	(447.08,174.43) --
	(447.10,170.17) --
	(447.12,178.70) --
	(447.13,174.43) --
	(447.14,170.17) --
	(447.15,165.90) --
	(447.15,170.17) --
	(447.18,165.90) --
	(447.20,157.36) --
	(447.27,153.09) --
	(447.27,148.83) --
	(447.28,144.56) --
	(447.28,140.29) --
	(447.29,136.02) --
	(447.30,140.29) --
	(447.31,136.02) --
	(447.34,131.76) --
	(447.37,140.29) --
	(447.38,144.56) --
	(447.38,140.29) --
	(447.40,136.02) --
	(447.41,140.29) --
	(447.45,148.83) --
	(447.47,153.09) --
	(447.50,144.56) --
	(447.51,148.83) --
	(447.52,153.09) --
	(447.58,165.90) --
	(447.60,170.17) --
	(447.60,174.43) --
	(447.61,178.70) --
	(447.65,174.43) --
	(447.66,178.70) --
	(447.68,174.43) --
	(447.70,178.70) --
	(447.71,182.97) --
	(447.77,178.70) --
	(447.77,170.17) --
	(447.82,165.90) --
	(447.83,161.63) --
	(447.83,165.90) --
	(447.87,182.97) --
	(447.87,178.70) --
	(447.88,174.43) --
	(447.88,178.70) --
	(447.91,182.97) --
	(447.92,187.24) --
	(447.92,191.50) --
	(447.96,195.77) --
	(447.97,200.04) --
	(448.01,191.50) --
	(448.02,200.04) --
	(448.05,195.77) --
	(448.05,191.50) --
	(448.06,195.77) --
	(448.07,191.50) --
	(448.08,187.24) --
	(448.10,191.50) --
	(448.11,195.77) --
	(448.18,191.50) --
	(448.19,187.24) --
	(448.20,191.50) --
	(448.25,174.43) --
	(448.28,161.63) --
	(448.29,153.09) --
	(448.35,144.56) --
	(448.36,148.83) --
	(448.38,153.09) --
	(448.38,157.36) --
	(448.40,148.83) --
	(448.42,153.09) --
	(448.45,157.36) --
	(448.47,153.09) --
	(448.48,148.83) --
	(448.50,153.09) --
	(448.51,157.36) --
	(448.52,161.63) --
	(448.52,165.90) --
	(448.54,170.17) --
	(448.56,174.43) --
	(448.57,170.17) --
	(448.58,161.63) --
	(448.59,165.90) --
	(448.60,170.17) --
	(448.61,174.43) --
	(448.61,178.70) --
	(448.64,182.97) --
	(448.65,187.24) --
	(448.67,195.77) --
	(448.70,204.31) --
	(448.71,200.04) --
	(448.73,195.77) --
	(448.75,200.04) --
	(448.76,195.77) --
	(448.78,200.04) --
	(448.79,204.31) --
	(448.81,195.77) --
	(448.82,200.04) --
	(448.83,204.31) --
	(448.85,200.04) --
	(448.85,204.31) --
	(448.87,208.57) --
	(448.87,204.31) --
	(448.88,208.57) --
	(448.88,204.31) --
	(448.89,208.57) --
	(448.91,204.31) --
	(448.92,208.57) --
	(448.95,212.84) --
	(448.95,208.57) --
	(448.96,212.84) --
	(448.97,217.11) --
	(448.98,212.84) --
	(448.98,208.57) --
	(448.99,212.84) --
	(448.99,200.04) --
	(449.00,204.31) --
	(449.00,191.50) --
	(449.01,174.43) --
	(449.01,153.09) --
	(449.02,157.36) --
	(449.02,161.63) --
	(449.05,165.90) --
	(449.07,161.63) --
	(449.09,165.90) --
	(449.11,170.17) --
	(449.11,165.90) --
	(449.12,170.17) --
	(449.12,174.43) --
	(449.17,178.70) --
	(449.17,182.97) --
	(449.18,187.24) --
	(449.19,191.50) --
	(449.21,195.77) --
	(449.22,200.04) --
	(449.24,204.31) --
	(449.28,208.57) --
	(449.28,204.31) --
	(449.29,212.84) --
	(449.32,221.38) --
	(449.32,225.65) --
	(449.35,221.38) --
	(449.36,217.11) --
	(449.37,212.84) --
	(449.38,217.11) --
	(449.38,221.38) --
	(449.39,212.84) --
	(449.42,208.57) --
	(449.46,212.84) --
	(449.46,217.11) --
	(449.46,208.57) --
	(449.48,204.31) --
	(449.49,212.84) --
	(449.49,204.31) --
	(449.50,208.57) --
	(449.53,212.84) --
	(449.53,217.11) --
	(449.54,221.38) --
	(449.55,217.11) --
	(449.56,212.84) --
	(449.58,217.11) --
	(449.61,212.84) --
	(449.61,208.57) --
	(449.62,212.84) --
	(449.62,217.11) --
	(449.64,208.57) --
	(449.65,204.31) --
	(449.65,200.04) --
	(449.66,204.31) --
	(449.67,200.04) --
	(449.68,195.77) --
	(449.69,200.04) --
	(449.70,204.31) --
	(449.72,200.04) --
	(449.73,195.77) --
	(449.74,200.04) --
	(449.75,195.77) --
	(449.75,191.50) --
	(449.77,187.24) --
	(449.77,191.50) --
	(449.78,187.24) --
	(449.78,191.50) --
	(449.81,187.24) --
	(449.82,182.97) --
	(449.84,187.24) --
	(449.85,182.97) --
	(449.86,178.70) --
	(449.86,187.24) --
	(449.87,182.97) --
	(449.90,178.70) --
	(449.90,170.17) --
	(449.91,161.63) --
	(449.93,165.90) --
	(449.94,170.17) --
	(449.97,165.90) --
	(450.01,161.63) --
	(450.05,157.36) --
	(450.05,153.09) --
	(450.07,148.83) --
	(450.08,144.56) --
	(450.08,148.83) --
	(450.09,153.09) --
	(450.10,157.36) --
	(450.11,161.63) --
	(450.14,165.90) --
	(450.15,161.63) --
	(450.17,157.36) --
	(450.18,153.09) --
	(450.19,148.83) --
	(450.23,140.29) --
	(450.30,136.02) --
	(450.31,131.76) --
	(450.38,127.49) --
	(450.42,123.22) --
	(450.45,118.95) --
	(450.45,114.68) --
	(450.48,110.42) --
	(450.53,114.68) --
	(450.59,118.95) --
	(450.60,123.22) --
	(450.60,127.49) --
	(450.62,136.02) --
	(450.66,140.29) --
	(450.68,148.83) --
	(450.68,153.09) --
	(450.69,157.36) --
	(450.72,161.63) --
	(450.72,165.90) --
	(450.74,170.17) --
	(450.75,174.43) --
	(450.78,178.70) --
	(450.81,182.97) --
	(450.84,187.24) --
	(450.84,191.50) --
	(450.85,187.24) --
	(450.93,191.50) --
	(450.96,200.04) --
	(450.96,204.31) --
	(450.97,200.04) --
	(450.98,191.50) --
	(451.02,187.24) --
	(451.03,182.97) --
	(451.03,174.43) --
	(451.05,178.70) --
	(451.05,174.43) --
	(451.06,178.70) --
	(451.06,174.43) --
	(451.08,170.17) --
	(451.09,165.90) --
	(451.11,174.43) --
	(451.11,182.97) --
	(451.12,174.43) --
	(451.14,178.70) --
	(451.15,182.97) --
	(451.16,178.70) --
	(451.17,182.97) --
	(451.17,187.24) --
	(451.19,182.97) --
	(451.19,187.24) --
	(451.22,182.97) --
	(451.23,187.24) --
	(451.27,191.50) --
	(451.30,187.24) --
	(451.33,178.70) --
	(451.37,170.17) --
	(451.38,174.43) --
	(451.40,178.70) --
	(451.42,174.43) --
	(451.43,170.17) --
	(451.45,174.43) --
	(451.47,165.90) --
	(451.48,170.17) --
	(451.51,161.63) --
	(451.53,157.36) --
	(451.53,161.63) --
	(451.54,157.36) --
	(451.55,161.63) --
	(451.56,157.36) --
	(451.57,165.90) --
	(451.59,170.17) --
	(451.60,161.63) --
	(451.61,157.36) --
	(451.65,161.63) --
	(451.66,165.90) --
	(451.67,170.17) --
	(451.69,174.43) --
	(451.70,178.70) --
	(451.72,182.97) --
	(451.73,191.50) --
	(451.75,195.77) --
	(451.76,191.50) --
	(451.77,195.77) --
	(451.80,200.04) --
	(451.82,195.77) --
	(451.83,204.31) --
	(451.84,208.57) --
	(451.86,204.31) --
	(451.86,208.57) --
	(451.87,204.31) --
	(451.88,208.57) --
	(451.89,217.11) --
	(451.89,221.38) --
	(451.91,212.84) --
	(451.94,204.31) --
	(451.96,200.04) --
	(451.98,204.31) --
	(451.99,200.04) --
	(452.03,195.77) --
	(452.04,191.50) --
	(452.05,187.24) --
	(452.07,182.97) --
	(452.08,178.70) --
	(452.10,170.17) --
	(452.11,165.90) --
	(452.12,161.63) --
	(452.12,165.90) --
	(452.13,170.17) --
	(452.13,165.90) --
	(452.14,170.17) --
	(452.16,165.90) --
	(452.18,170.17) --
	(452.19,165.90) --
	(452.19,161.63) --
	(452.20,170.17) --
	(452.23,165.90) --
	(452.24,161.63) --
	(452.25,157.36) --
	(452.25,148.83) --
	(452.25,157.36) --
	(452.26,170.17) --
	(452.27,174.43) --
	(452.28,178.70) --
	(452.30,187.24) --
	(452.32,182.97) --
	(452.33,178.70) --
	(452.35,182.97) --
	(452.40,187.24) --
	(452.43,191.50) --
	(452.45,195.77) --
	(452.46,191.50) --
	(452.48,195.77) --
	(452.52,187.24) --
	(452.52,200.04) --
	(452.52,204.31) --
	(452.53,200.04) --
	(452.54,204.31) --
	(452.56,212.84) --
	(452.58,221.38) --
	(452.58,225.65) --
	(452.59,229.91) --
	(452.60,238.45) --
	(452.62,242.72) --
	(452.62,229.91) --
	(452.63,217.11) --
	(452.64,225.65) --
	(452.65,221.38) --
	(452.65,225.65) --
	(452.65,221.38) --
	(452.68,225.65) --
	(452.68,229.91) --
	(452.69,234.18) --
	(452.70,238.45) --
	(452.70,234.18) --
	(452.71,242.72) --
	(452.72,246.98) --
	(452.76,255.52) --
	(452.78,251.25) --
	(452.79,255.52) --
	(452.81,251.25) --
	(452.83,255.52) --
	(452.85,251.25) --
	(452.86,264.06) --
	(452.87,268.32) --
	(452.88,255.52) --
	(452.89,259.79) --
	(452.90,255.52) --
	(452.90,259.79) --
	(452.91,255.52) --
	(452.93,251.25) --
	(452.93,246.98) --
	(452.95,229.91) --
	(452.95,225.65) --
	(452.96,217.11) --
	(452.98,221.38) --
	(452.99,225.65) --
	(453.00,221.38) --
	(453.01,217.11) --
	(453.01,212.84) --
	(453.02,217.11) --
	(453.02,212.84) --
	(453.03,208.57) --
	(453.04,212.84) --
	(453.05,217.11) --
	(453.06,208.57) --
	(453.07,204.31) --
	(453.07,208.57) --
	(453.08,200.04) --
	(453.09,191.50) --
	(453.09,187.24) --
	(453.10,191.50) --
	(453.13,195.77) --
	(453.15,191.50) --
	(453.15,187.24) --
	(453.16,191.50) --
	(453.18,195.77) --
	(453.19,191.50) --
	(453.21,187.24) --
	(453.22,191.50) --
	(453.22,200.04) --
	(453.22,195.77) --
	(453.25,187.24) --
	(453.26,182.97) --
	(453.27,178.70) --
	(453.28,170.17) --
	(453.31,174.43) --
	(453.33,178.70) --
	(453.35,174.43) --
	(453.35,170.17) --
	(453.37,174.43) --
	(453.38,178.70) --
	(453.39,174.43) --
	(453.40,170.17) --
	(453.42,165.90) --
	(453.43,170.17) --
	(453.44,174.43) --
	(453.45,170.17) --
	(453.46,165.90) --
	(453.47,161.63) --
	(453.49,157.36) --
	(453.52,161.63) --
	(453.52,157.36) --
	(453.53,161.63) --
	(453.54,157.36) --
	(453.55,161.63) --
	(453.57,165.90) --
	(453.59,170.17) --
	(453.59,165.90) --
	(453.60,170.17) --
	(453.64,174.43) --
	(453.65,178.70) --
	(453.66,174.43) --
	(453.67,178.70) --
	(453.68,174.43) --
	(453.69,170.17) --
	(453.70,161.63) --
	(453.71,165.90) --
	(453.72,161.63) --
	(453.73,153.09) --
	(453.73,157.36) --
	(453.74,161.63) --
	(453.75,157.36) --
	(453.75,153.09) --
	(453.77,157.36) --
	(453.78,161.63) --
	(453.78,165.90) --
	(453.84,161.63) --
	(453.85,165.90) --
	(453.86,170.17) --
	(453.88,174.43) --
	(453.92,178.70) --
	(453.96,174.43) --
	(453.96,178.70) --
	(453.97,174.43) --
	(453.97,178.70) --
	(453.98,182.97) --
	(454.00,187.24) --
	(454.01,182.97) --
	(454.02,191.50) --
	(454.02,195.77) --
	(454.04,191.50) --
	(454.05,195.77) --
	(454.07,191.50) --
	(454.09,187.24) --
	(454.09,182.97) --
	(454.10,187.24) --
	(454.11,182.97) --
	(454.13,178.70) --
	(454.13,174.43) --
	(454.15,178.70) --
	(454.18,174.43) --
	(454.19,178.70) --
	(454.20,174.43) --
	(454.22,178.70) --
	(454.23,174.43) --
	(454.25,178.70) --
	(454.26,174.43) --
	(454.28,170.17) --
	(454.33,178.70) --
	(454.34,174.43) --
	(454.35,170.17) --
	(454.37,165.90) --
	(454.37,170.17) --
	(454.38,165.90) --
	(454.39,161.63) --
	(454.40,157.36) --
	(454.40,161.63) --
	(454.41,165.90) --
	(454.43,161.63) --
	(454.46,165.90) --
	(454.50,161.63) --
	(454.55,157.36) --
	(454.57,153.09) --
	(454.58,148.83) --
	(454.60,153.09) --
	(454.60,148.83) --
	(454.62,144.56) --
	(454.63,148.83) --
	(454.64,153.09) --
	(454.65,157.36) --
	(454.69,148.83) --
	(454.71,157.36) --
	(454.73,153.09) --
	(454.74,157.36) --
	(454.76,153.09) --
	(454.77,165.90) --
	(454.79,161.63) --
	(454.92,157.36) --
	(454.93,165.90) --
	(454.99,161.63) --
	(455.00,157.36) --
	(455.00,165.90) --
	(455.01,157.36) --
	(455.06,153.09) --
	(455.07,148.83) --
	(455.07,153.09) --
	(455.09,157.36) --
	(455.12,161.63) --
	(455.13,153.09) --
	(455.14,148.83) --
	(455.15,153.09) --
	(455.18,157.36) --
	(455.19,161.63) --
	(455.20,165.90) --
	(455.22,170.17) --
	(455.29,174.43) --
	(455.30,170.17) --
	(455.33,174.43) --
	(455.37,182.97) --
	(455.40,174.43) --
	(455.40,178.70) --
	(455.41,182.97) --
	(455.42,178.70) --
	(455.44,182.97) --
	(455.46,178.70) --
	(455.47,170.17) --
	(455.48,174.43) --
	(455.51,178.70) --
	(455.51,182.97) --
	(455.52,174.43) --
	(455.53,178.70) --
	(455.55,182.97) --
	(455.56,187.24) --
	(455.57,182.97) --
	(455.58,178.70) --
	(455.59,174.43) --
	(455.60,170.17) --
	(455.61,178.70) --
	(455.63,182.97) --
	(455.65,187.24) --
	(455.66,182.97) --
	(455.67,178.70) --
	(455.70,182.97) --
	(455.73,178.70) --
	(455.75,182.97) --
	(455.76,187.24) --
	(455.77,191.50) --
	(455.79,187.24) --
	(455.80,182.97) --
	(455.81,187.24) --
	(455.82,191.50) --
	(455.83,195.77) --
	(455.84,200.04) --
	(455.85,195.77) --
	(455.86,191.50) --
	(455.88,187.24) --
	(455.90,178.70) --
	(455.92,174.43) --
	(455.92,178.70) --
	(455.93,170.17) --
	(455.95,178.70) --
	(455.95,182.97) --
	(455.96,187.24) --
	(455.96,191.50) --
	(455.98,187.24) --
	(456.00,182.97) --
	(456.04,178.70) --
	(456.04,182.97) --
	(456.05,178.70) --
	(456.06,182.97) --
	(456.07,178.70) --
	(456.09,174.43) --
	(456.10,178.70) --
	(456.11,174.43) --
	(456.12,178.70) --
	(456.13,174.43) --
	(456.13,178.70) --
	(456.17,170.17) --
	(456.17,165.90) --
	(456.21,161.63) --
	(456.22,165.90) --
	(456.22,170.17) --
	(456.27,174.43) --
	(456.28,178.70) --
	(456.29,174.43) --
	(456.30,182.97) --
	(456.30,174.43) --
	(456.32,178.70) --
	(456.34,182.97) --
	(456.39,187.24) --
	(456.41,191.50) --
	(456.42,187.24) --
	(456.45,182.97) --
	(456.46,178.70) --
	(456.49,174.43) --
	(456.50,182.97) --
	(456.54,178.70) --
	(456.56,182.97) --
	(456.57,178.70) --
	(456.58,182.97) --
	(456.59,178.70) --
	(456.60,174.43) --
	(456.61,178.70) --
	(456.62,182.97) --
	(456.64,187.24) --
	(456.66,182.97) --
	(456.66,187.24) --
	(456.67,178.70) --
	(456.68,182.97) --
	(456.70,174.43) --
	(456.71,165.90) --
	(456.75,161.63) --
	(456.76,165.90) --
	(456.80,161.63) --
	(456.82,165.90) --
	(456.82,170.17) --
	(456.83,178.70) --
	(456.83,182.97) --
	(456.84,187.24) --
	(456.86,182.97) --
	(456.87,178.70) --
	(456.90,174.43) --
	(456.93,170.17) --
	(456.96,174.43) --
	(456.97,170.17) --
	(456.98,174.43) --
	(457.03,165.90) --
	(457.03,161.63) --
	(457.04,157.36) --
	(457.06,153.09) --
	(457.07,157.36) --
	(457.07,161.63) --
	(457.10,165.90) --
	(457.14,170.17) --
	(457.17,174.43) --
	(457.18,170.17) --
	(457.18,174.43) --
	(457.19,170.17) --
	(457.19,165.90) --
	(457.20,161.63) --
	(457.20,157.36) --
	(457.24,153.09) --
	(457.25,157.36) --
	(457.30,161.63) --
	(457.31,153.09) --
	(457.40,157.36) --
	(457.43,153.09) --
	(457.44,148.83) --
	(457.47,144.56) --
	(457.47,148.83) --
	(457.47,153.09) --
	(457.48,148.83) --
	(457.52,144.56) --
	(457.54,148.83) --
	(457.54,153.09) --
	(457.55,148.83) --
	(457.56,144.56) --
	(457.57,148.83) --
	(457.57,153.09) --
	(457.61,157.36) --
	(457.66,153.09) --
	(457.67,157.36) --
	(457.68,161.63) --
	(457.70,157.36) --
	(457.71,161.63) --
	(457.77,157.36) --
	(457.78,161.63) --
	(457.80,165.90) --
	(457.83,170.17) --
	(457.84,165.90) --
	(457.85,161.63) --
	(457.89,157.36) --
	(457.90,153.09) --
	(457.91,161.63) --
	(457.92,157.36) --
	(457.93,153.09) --
	(457.93,157.36) --
	(457.94,161.63) --
	(458.02,157.36) --
	(458.04,153.09) --
	(458.05,148.83) --
	(458.07,153.09) --
	(458.14,148.83) --
	(458.14,153.09) --
	(458.14,161.63) --
	(458.15,165.90) --
	(458.17,161.63) --
	(458.17,165.90) --
	(458.20,161.63) --
	(458.22,165.90) --
	(458.26,161.63) --
	(458.27,165.90) --
	(458.27,161.63) --
	(458.30,157.36) --
	(458.40,148.83) --
	(458.42,153.09) --
	(458.43,148.83) --
	(458.44,153.09) --
	(458.46,157.36) --
	(458.47,153.09) --
	(458.48,161.63) --
	(458.50,165.90) --
	(458.51,161.63) --
	(458.51,165.90) --
	(458.54,157.36) --
	(458.57,153.09) --
	(458.60,148.83) --
	(458.62,153.09) --
	(458.64,148.83) --
	(458.69,153.09) --
	(458.71,157.36) --
	(458.74,161.63) --
	(458.77,165.90) --
	(458.77,161.63) --
	(458.80,165.90) --
	(458.82,161.63) --
	(458.83,165.90) --
	(458.84,161.63) --
	(458.85,157.36) --
	(458.87,148.83) --
	(458.88,144.56) --
	(458.96,148.83) --
	(458.99,144.56) --
	(459.00,148.83) --
	(459.04,140.29) --
	(459.05,136.02) --
	(459.05,140.29) --
	(459.05,136.02) --
	(459.06,140.29) --
	(459.08,136.02) --
	(459.08,131.76) --
	(459.10,136.02) --
	(459.11,140.29) --
	(459.14,144.56) --
	(459.16,148.83) --
	(459.19,153.09) --
	(459.25,157.36) --
	(459.29,153.09) --
	(459.33,157.36) --
	(459.35,161.63) --
	(459.35,165.90) --
	(459.36,170.17) --
	(459.40,174.43) --
	(459.42,170.17) --
	(459.45,174.43) --
	(459.46,170.17) --
	(459.46,174.43) --
	(459.47,178.70) --
	(459.47,174.43) --
	(459.51,170.17) --
	(459.56,165.90) --
	(459.56,170.17) --
	(459.57,161.63) --
	(459.63,165.90) --
	(459.65,161.63) --
	(459.68,165.90) --
	(459.69,174.43) --
	(459.72,178.70) --
	(459.72,182.97) --
	(459.73,178.70) --
	(459.75,174.43) --
	(459.77,170.17) --
	(459.79,174.43) --
	(459.80,178.70) --
	(459.80,170.17) --
	(459.82,174.43) --
	(459.82,178.70) --
	(459.83,182.97) --
	(459.83,187.24) --
	(459.85,182.97) --
	(459.85,187.24) --
	(459.90,191.50) --
	(459.93,187.24) --
	(459.94,191.50) --
	(459.95,187.24) --
	(459.96,195.77) --
	(459.98,200.04) --
	(459.99,204.31) --
	(459.99,200.04) --
	(460.00,204.31) --
	(460.00,200.04) --
	(460.02,191.50) --
	(460.04,195.77) --
	(460.05,191.50) --
	(460.07,187.24) --
	(460.08,182.97) --
	(460.09,178.70) --
	(460.12,174.43) --
	(460.15,178.70) --
	(460.18,174.43) --
	(460.20,165.90) --
	(460.22,161.63) --
	(460.22,153.09) --
	(460.26,157.36) --
	(460.30,153.09) --
	(460.31,148.83) --
	(460.32,153.09) --
	(460.32,144.56) --
	(460.34,140.29) --
	(460.35,136.02) --
	(460.36,131.76) --
	(460.42,127.49) --
	(460.45,123.22) --
	(460.46,118.95) --
	(460.49,123.22) --
	(460.52,118.95) --
	(460.64,123.22) --
	(460.68,127.49) --
	(460.72,123.22) --
	(460.72,118.95) --
	(460.73,123.22) --
	(460.79,127.49) --
	(460.85,131.76) --
	(460.98,136.02) --
	(461.00,140.29) --
	(461.02,136.02) --
	(461.08,140.29) --
	(461.09,144.56) --
	(461.10,140.29) --
	(461.11,144.56) --
	(461.16,148.83) --
	(461.16,144.56) --
	(461.22,148.83) --
	(461.22,144.56) --
	(461.25,153.09) --
	(461.26,161.63) --
	(461.27,157.36) --
	(461.31,161.63) --
	(461.33,165.90) --
	(461.34,170.17) --
	(461.34,174.43) --
	(461.39,182.97) --
	(461.42,178.70) --
	(461.42,191.50) --
	(461.45,195.77) --
	(461.45,200.04) --
	(461.46,204.31) --
	(461.47,208.57) --
	(461.48,200.04) --
	(461.49,195.77) --
	(461.49,200.04) --
	(461.54,208.57) --
	(461.55,212.84) --
	(461.56,217.11) --
	(461.56,221.38) --
	(461.58,225.65) --
	(461.59,234.18) --
	(461.62,225.65) --
	(461.62,221.38) --
	(461.63,217.11) --
	(461.63,221.38) --
	(461.67,217.11) --
	(461.67,221.38) --
	(461.68,225.65) --
	(461.68,221.38) --
	(461.69,217.11) --
	(461.70,212.84) --
	(461.71,217.11) --
	(461.71,221.38) --
	(461.74,208.57) --
	(461.76,212.84) --
	(461.77,217.11) --
	(461.79,221.38) --
	(461.79,208.57) --
	(461.79,204.31) --
	(461.81,208.57) --
	(461.82,212.84) --
	(461.82,208.57) --
	(461.82,200.04) --
	(461.85,195.77) --
	(461.85,200.04) --
	(461.86,195.77) --
	(461.86,187.24) --
	(461.87,191.50) --
	(461.90,195.77) --
	(461.90,200.04) --
	(461.91,195.77) --
	(461.94,191.50) --
	(461.95,187.24) --
	(461.95,182.97) --
	(461.96,187.24) --
	(461.99,191.50) --
	(462.00,195.77) --
	(462.04,191.50) --
	(462.06,187.24) --
	(462.07,182.97) --
	(462.08,178.70) --
	(462.09,182.97) --
	(462.10,187.24) --
	(462.11,191.50) --
	(462.11,195.77) --
	(462.13,191.50) --
	(462.14,187.24) --
	(462.16,182.97) --
	(462.16,178.70) --
	(462.18,174.43) --
	(462.20,178.70) --
	(462.22,182.97) --
	(462.23,178.70) --
	(462.24,182.97) --
	(462.25,174.43) --
	(462.30,178.70) --
	(462.32,174.43) --
	(462.33,170.17) --
	(462.34,165.90) --
	(462.36,170.17) --
	(462.38,165.90) --
	(462.40,170.17) --
	(462.45,174.43) --
	(462.46,170.17) --
	(462.47,165.90) --
	(462.47,161.63) --
	(462.50,157.36) --
	(462.54,161.63) --
	(462.55,165.90) --
	(462.57,161.63) --
	(462.58,157.36) --
	(462.60,161.63) --
	(462.61,157.36) --
	(462.64,161.63) --
	(462.66,153.09) --
	(462.69,148.83) --
	(462.70,153.09) --
	(462.76,144.56) --
	(462.77,148.83) --
	(462.79,144.56) --
	(462.79,148.83) --
	(462.80,157.36) --
	(462.80,161.63) --
	(462.84,170.17) --
	(462.90,165.90) --
	(462.90,170.17) --
	(462.91,165.90) --
	(462.92,170.17) --
	(462.93,174.43) --
	(462.97,178.70) --
	(462.98,182.97) --
	(463.02,174.43) --
	(463.11,178.70) --
	(463.11,174.43) --
	(463.12,178.70) --
	(463.13,182.97) --
	(463.14,178.70) --
	(463.14,187.24) --
	(463.16,191.50) --
	(463.16,178.70) --
	(463.17,170.17) --
	(463.19,165.90) --
	(463.22,170.17) --
	(463.23,174.43) --
	(463.24,178.70) --
	(463.24,182.97) --
	(463.26,191.50) --
	(463.27,195.77) --
	(463.27,187.24) --
	(463.28,182.97) --
	(463.28,187.24) --
	(463.29,191.50) --
	(463.30,187.24) --
	(463.31,191.50) --
	(463.32,195.77) --
	(463.33,191.50) --
	(463.35,187.24) --
	(463.38,191.50) --
	(463.38,187.24) --
	(463.39,191.50) --
	(463.39,195.77) --
	(463.42,191.50) --
	(463.45,195.77) --
	(463.47,200.04) --
	(463.48,204.31) --
	(463.49,200.04) --
	(463.51,195.77) --
	(463.51,187.24) --
	(463.52,182.97) --
	(463.53,191.50) --
	(463.54,195.77) --
	(463.54,200.04) --
	(463.56,204.31) --
	(463.58,200.04) --
	(463.58,195.77) --
	(463.60,200.04) --
	(463.61,195.77) --
	(463.61,191.50) --
	(463.61,187.24) --
	(463.62,178.70) --
	(463.63,182.97) --
	(463.65,178.70) --
	(463.66,182.97) --
	(463.67,187.24) --
	(463.68,182.97) --
	(463.72,178.70) --
	(463.74,187.24) --
	(463.75,191.50) --
	(463.76,187.24) --
	(463.76,182.97) --
	(463.77,187.24) --
	(463.78,191.50) --
	(463.79,195.77) --
	(463.81,200.04) --
	(463.82,204.31) --
	(463.87,200.04) --
	(463.87,204.31) --
	(463.89,212.84) --
	(463.90,204.31) --
	(463.91,200.04) --
	(463.92,191.50) --
	(463.93,195.77) --
	(463.93,204.31) --
	(463.95,208.57) --
	(463.98,204.31) --
	(463.99,208.57) --
	(463.99,204.31) --
	(464.01,208.57) --
	(464.02,212.84) --
	(464.02,208.57) --
	(464.03,204.31) --
	(464.05,200.04) --
	(464.08,208.57) --
	(464.08,212.84) --
	(464.09,217.11) --
	(464.09,221.38) --
	(464.09,212.84) --
	(464.11,204.31) --
	(464.12,217.11) --
	(464.12,221.38) --
	(464.13,217.11) --
	(464.14,221.38) --
	(464.16,217.11) --
	(464.17,208.57) --
	(464.18,212.84) --
	(464.19,208.57) --
	(464.20,204.31) --
	(464.22,200.04) --
	(464.24,204.31) --
	(464.25,195.77) --
	(464.26,200.04) --
	(464.28,204.31) --
	(464.29,208.57) --
	(464.29,212.84) --
	(464.29,217.11) --
	(464.30,208.57) --
	(464.30,204.31) --
	(464.33,208.57) --
	(464.35,204.31) --
	(464.35,208.57) --
	(464.36,204.31) --
	(464.40,200.04) --
	(464.42,195.77) --
	(464.44,191.50) --
	(464.44,195.77) --
	(464.45,191.50) --
	(464.45,187.24) --
	(464.46,182.97) --
	(464.48,187.24) --
	(464.49,174.43) --
	(464.50,170.17) --
	(464.51,165.90) --
	(464.52,161.63) --
	(464.54,165.90) --
	(464.54,161.63) --
	(464.55,165.90) --
	(464.59,170.17) --
	(464.62,165.90) --
	(464.63,161.63) --
	(464.64,165.90) --
	(464.65,157.36) --
	(464.66,153.09) --
	(464.68,148.83) --
	(464.70,144.56) --
	(464.70,148.83) --
	(464.72,157.36) --
	(464.77,153.09) --
	(464.78,157.36) --
	(464.81,153.09) --
	(464.82,157.36) --
	(464.84,161.63) --
	(464.85,165.90) --
	(464.85,170.17) --
	(464.86,174.43) --
	(464.88,170.17) --
	(464.89,178.70) --
	(464.90,174.43) --
	(464.90,178.70) --
	(464.91,182.97) --
	(464.93,187.24) --
	(464.97,191.50) --
	(464.97,195.77) --
	(464.99,200.04) --
	(465.00,204.31) --
	(465.00,200.04) --
	(465.06,195.77) --
	(465.07,200.04) --
	(465.08,195.77) --
	(465.09,191.50) --
	(465.10,195.77) --
	(465.12,200.04) --
	(465.12,204.31) --
	(465.15,212.84) --
	(465.17,217.11) --
	(465.18,221.38) --
	(465.19,217.11) --
	(465.19,221.38) --
	(465.21,217.11) --
	(465.22,208.57) --
	(465.22,212.84) --
	(465.22,208.57) --
	(465.23,204.31) --
	(465.24,200.04) --
	(465.27,204.31) --
	(465.28,195.77) --
	(465.30,187.24) --
	(465.30,191.50) --
	(465.33,187.24) --
	(465.34,182.97) --
	(465.36,178.70) --
	(465.36,182.97) --
	(465.42,178.70) --
	(465.43,174.43) --
	(465.45,170.17) --
	(465.46,165.90) --
	(465.49,157.36) --
	(465.49,153.09) --
	(465.52,144.56) --
	(465.54,140.29) --
	(465.56,131.76) --
	(465.58,127.49) --
	(465.61,123.22) --
	(465.62,118.95) --
	(465.67,127.49) --
	(465.72,123.22) --
	(465.76,127.49) --
	(465.77,131.76) --
	(465.81,136.02) --
	(465.82,140.29) --
	(465.85,144.56) --
	(465.87,148.83) --
	(465.92,157.36) --
	(465.93,161.63) --
	(465.99,157.36) --
	(466.03,153.09) --
	(466.05,157.36) --
	(466.08,153.09) --
	(466.09,157.36) --
	(466.10,161.63) --
	(466.12,153.09) --
	(466.13,148.83) --
	(466.13,153.09) --
	(466.14,157.36) --
	(466.17,161.63) --
	(466.18,165.90) --
	(466.19,161.63) --
	(466.21,165.90) --
	(466.24,170.17) --
	(466.24,161.63) --
	(466.25,165.90) --
	(466.28,170.17) --
	(466.29,165.90) --
	(466.30,170.17) --
	(466.31,165.90) --
	(466.37,174.43) --
	(466.37,170.17) --
	(466.41,174.43) --
	(466.43,170.17) --
	(466.45,165.90) --
	(466.47,161.63) --
	(466.48,157.36) --
	(466.50,153.09) --
	(466.50,148.83) --
	(466.51,144.56) --
	(466.51,148.83) --
	(466.53,153.09) --
	(466.55,148.83) --
	(466.57,144.56) --
	(466.61,140.29) --
	(466.62,136.02) --
	(466.67,131.76) --
	(466.68,136.02) --
	(466.68,131.76) --
	(466.69,127.49) --
	(466.78,123.22) --
	(466.79,131.76) --
	(466.82,136.02) --
	(466.88,140.29) --
	(466.92,131.76) --
	(466.93,140.29) --
	(467.04,144.56) --
	(467.07,140.29) --
	(467.14,144.56) --
	(467.15,140.29) --
	(467.16,136.02) --
	(467.19,131.76) --
	(467.19,136.02) --
	(467.29,131.76) --
	(467.30,123.22) --
	(467.32,118.95) --
	(467.37,123.22) --
	(467.39,127.49) --
	(467.42,131.76) --
	(467.54,127.49) --
	(467.54,123.22) --
	(467.57,114.68) --
	(467.62,118.95) --
	(467.63,123.22) --
	(467.68,127.49) --
	(467.69,131.76) --
	(467.71,136.02) --
	(467.74,140.29) --
	(467.74,136.02) --
	(467.85,140.29) --
	(467.87,144.56) --
	(467.87,148.83) --
	(467.93,153.09) --
	(467.94,148.83) --
	(467.94,153.09) --
	(467.97,157.36) --
	(467.98,153.09) --
	(468.00,157.36) --
	(468.03,153.09) --
	(468.04,148.83) --
	(468.06,153.09) --
	(468.08,148.83) --
	(468.09,144.56) --
	(468.10,148.83) --
	(468.10,153.09) --
	(468.11,157.36) --
	(468.19,153.09) --
	(468.20,157.36) --
	(468.20,161.63) --
	(468.21,165.90) --
	(468.21,170.17) --
	(468.21,165.90) --
	(468.23,161.63) --
	(468.29,157.36) --
	(468.31,153.09) --
	(468.31,157.36) --
	(468.33,153.09) --
	(468.33,157.36) --
	(468.35,161.63) --
	(468.40,157.36) --
	(468.40,161.63) --
	(468.41,157.36) --
	(468.44,161.63) --
	(468.47,157.36) --
	(468.53,161.63) --
	(468.55,165.90) --
	(468.56,170.17) --
	(468.56,174.43) --
	(468.57,170.17) --
	(468.57,165.90) --
	(468.58,161.63) --
	(468.67,157.36) --
	(468.67,161.63) --
	(468.70,157.36) --
	(468.70,153.09) --
	(468.71,148.83) --
	(468.73,157.36) --
	(468.74,161.63) --
	(468.76,157.36) --
	(468.76,153.09) --
	(468.77,148.83) --
	(468.84,144.56) --
	(468.88,140.29) --
	(468.90,144.56) --
	(468.90,140.29) --
	(468.93,136.02) --
	(468.98,131.76) --
	(468.98,136.02) --
	(468.99,140.29) --
	(469.01,144.56) --
	(469.02,148.83) --
	(469.04,153.09) --
	(469.04,148.83) --
	(469.06,157.36) --
	(469.08,161.63) --
	(469.10,153.09) --
	(469.21,148.83) --
	(469.23,153.09) --
	(469.24,157.36) --
	(469.26,153.09) --
	(469.34,157.36) --
	(469.35,161.63) --
	(469.35,157.36) --
	(469.36,153.09) --
	(469.38,148.83) --
	(469.41,144.56) --
	(469.41,140.29) --
	(469.41,131.76) --
	(469.42,136.02) --
	(469.46,140.29) --
	(469.51,144.56) --
	(469.54,148.83) --
	(469.55,157.36) --
	(469.56,161.63) --
	(469.58,157.36) --
	(469.59,153.09) --
	(469.63,144.56) --
	(469.66,148.83) --
	(469.66,153.09) --
	(469.70,157.36) --
	(469.74,153.09) --
	(469.75,157.36) --
	(469.75,153.09) --
	(469.78,157.36) --
	(469.81,153.09) --
	(469.82,148.83) --
	(469.83,144.56) --
	(469.85,148.83) --
	(469.87,157.36) --
	(469.88,153.09) --
	(469.91,148.83) --
	(469.93,144.56) --
	(469.94,153.09) --
	(469.94,161.63) --
	(470.00,165.90) --
	(470.03,161.63) --
	(470.08,157.36) --
	(470.11,161.63) --
	(470.11,157.36) --
	(470.16,153.09) --
	(470.17,157.36) --
	(470.20,161.63) --
	(470.21,165.90) --
	(470.22,161.63) --
	(470.22,165.90) --
	(470.28,161.63) --
	(470.29,157.36) --
	(470.30,161.63) --
	(470.31,153.09) --
	(470.31,148.83) --
	(470.33,144.56) --
	(470.33,148.83) --
	(470.33,153.09) --
	(470.36,157.36) --
	(470.39,165.90) --
	(470.40,170.17) --
	(470.41,174.43) --
	(470.41,178.70) --
	(470.45,182.97) --
	(470.46,178.70) --
	(470.47,182.97) --
	(470.53,187.24) --
	(470.55,178.70) --
	(470.57,182.97) --
	(470.57,195.77) --
	(470.58,187.24) --
	(470.61,178.70) --
	(470.64,182.97) --
	(470.64,191.50) --
	(470.66,195.77) --
	(470.67,191.50) --
	(470.68,195.77) --
	(470.69,200.04) --
	(470.70,195.77) --
	(470.70,200.04) --
	(470.73,191.50) --
	(470.74,182.97) --
	(470.75,187.24) --
	(470.76,182.97) --
	(470.77,187.24) --
	(470.77,191.50) --
	(470.78,187.24) --
	(470.78,182.97) --
	(470.79,187.24) --
	(470.83,191.50) --
	(470.88,182.97) --
	(470.89,178.70) --
	(470.92,182.97) --
	(470.93,178.70) --
	(470.95,170.17) --
	(470.96,174.43) --
	(470.97,178.70) --
	(470.97,182.97) --
	(471.00,178.70) --
	(471.01,182.97) --
	(471.01,178.70) --
	(471.01,170.17) --
	(471.05,165.90) --
	(471.06,161.63) --
	(471.07,157.36) --
	(471.09,161.63) --
	(471.11,165.90) --
	(471.11,161.63) --
	(471.12,165.90) --
	(471.13,170.17) --
	(471.13,165.90) --
	(471.14,161.63) --
	(471.15,157.36) --
	(471.18,153.09) --
	(471.20,157.36) --
	(471.26,161.63) --
	(471.31,157.36) --
	(471.32,161.63) --
	(471.33,157.36) --
	(471.33,153.09) --
	(471.37,148.83) --
	(471.40,144.56) --
	(471.41,148.83) --
	(471.43,144.56) --
	(471.46,140.29) --
	(471.47,136.02) --
	(471.48,140.29) --
	(471.52,131.76) --
	(471.53,136.02) --
	(471.55,140.29) --
	(471.57,136.02) --
	(471.61,131.76) --
	(471.68,136.02) --
	(471.70,131.76) --
	(471.72,136.02) --
	(471.73,140.29) --
	(471.74,144.56) --
	(471.75,148.83) --
	(471.77,153.09) --
	(471.78,148.83) --
	(471.80,153.09) --
	(471.81,157.36) --
	(471.84,161.63) --
	(471.84,157.36) --
	(471.88,161.63) --
	(471.88,165.90) --
	(471.89,170.17) --
	(471.93,161.63) --
	(471.94,165.90) --
	(471.95,170.17) --
	(471.96,174.43) --
	(472.01,178.70) --
	(472.03,174.43) --
	(472.04,178.70) --
	(472.07,182.97) --
	(472.07,187.24) --
	(472.08,191.50) --
	(472.10,187.24) --
	(472.11,182.97) --
	(472.12,178.70) --
	(472.14,174.43) --
	(472.15,170.17) --
	(472.17,165.90) --
	(472.18,161.63) --
	(472.20,157.36) --
	(472.21,170.17) --
	(472.22,165.90) --
	(472.25,170.17) --
	(472.25,165.90) --
	(472.31,161.63) --
	(472.32,157.36) --
	(472.33,153.09) --
	(472.34,157.36) --
	(472.35,161.63) --
	(472.40,165.90) --
	(472.40,161.63) --
	(472.40,157.36) --
	(472.44,153.09) --
	(472.44,148.83) --
	(472.45,144.56) --
	(472.48,148.83) --
	(472.50,153.09) --
	(472.56,161.63) --
	(472.57,157.36) --
	(472.57,153.09) --
	(472.58,148.83) --
	(472.61,144.56) --
	(472.69,148.83) --
	(472.70,144.56) --
	(472.70,136.02) --
	(472.73,140.29) --
	(472.73,144.56) --
	(472.78,148.83) --
	(472.78,153.09) --
	(472.81,157.36) --
	(472.82,153.09) --
	(472.85,148.83) --
	(472.86,153.09) --
	(472.87,157.36) --
	(472.87,153.09) --
	(472.95,148.83) --
	(472.97,153.09) --
	(472.99,157.36) --
	(473.02,161.63) --
	(473.07,165.90) --
	(473.09,157.36) --
	(473.10,153.09) --
	(473.15,148.83) --
	(473.15,144.56) --
	(473.19,140.29) --
	(473.19,144.56) --
	(473.22,140.29) --
	(473.26,136.02) --
	(473.27,140.29) --
	(473.32,144.56) --
	(473.34,140.29) --
	(473.35,136.02) --
	(473.36,131.76) --
	(473.39,127.49) --
	(473.41,123.22) --
	(473.45,127.49) --
	(473.49,131.76) --
	(473.60,127.49) --
	(473.63,131.76) --
	(473.64,127.49) --
	(473.67,123.22) --
	(473.69,127.49) --
	(473.76,131.76) --
	(473.77,127.49) --
	(473.81,131.76) --
	(473.82,136.02) --
	(473.82,140.29) --
	(473.83,136.02) --
	(473.84,140.29) --
	(473.87,144.56) --
	(473.88,148.83) --
	(473.91,153.09) --
	(473.94,157.36) --
	(473.97,161.63) --
	(473.97,157.36) --
	(474.01,161.63) --
	(474.04,165.90) --
	(474.06,161.63) --
	(474.07,165.90) --
	(474.08,161.63) --
	(474.11,170.17) --
	(474.11,174.43) --
	(474.12,178.70) --
	(474.14,182.97) --
	(474.17,178.70) --
	(474.18,182.97) --
	(474.18,178.70) --
	(474.18,182.97) --
	(474.19,187.24) --
	(474.21,182.97) --
	(474.23,178.70) --
	(474.24,174.43) --
	(474.26,170.17) --
	(474.26,165.90) --
	(474.31,170.17) --
	(474.31,174.43) --
	(474.34,178.70) --
	(474.35,174.43) --
	(474.37,178.70) --
	(474.42,174.43) --
	(474.44,170.17) --
	(474.45,174.43) --
	(474.45,170.17) --
	(474.46,165.90) --
	(474.48,161.63) --
	(474.49,153.09) --
	(474.52,157.36) --
	(474.54,153.09) --
	(474.54,148.83) --
	(474.55,144.56) --
	(474.56,136.02) --
	(474.63,140.29) --
	(474.67,136.02) --
	(474.68,131.76) --
	(474.70,127.49) --
	(474.71,131.76) --
	(474.73,127.49) --
	(474.74,131.76) --
	(474.81,136.02) --
	(474.85,131.76) --
	(474.85,127.49) --
	(474.85,131.76) --
	(474.86,136.02) --
	(474.92,140.29) --
	(474.93,144.56) --
	(474.98,140.29) --
	(475.02,144.56) --
	(475.02,148.83) --
	(475.07,153.09) --
	(475.10,148.83) --
	(475.10,144.56) --
	(475.11,153.09) --
	(475.14,148.83) --
	(475.15,153.09) --
	(475.18,148.83) --
	(475.20,153.09) --
	(475.22,157.36) --
	(475.23,153.09) --
	(475.26,148.83) --
	(475.28,153.09) --
	(475.28,161.63) --
	(475.29,165.90) --
	(475.31,161.63) --
	(475.33,165.90) --
	(475.35,170.17) --
	(475.36,165.90) --
	(475.37,170.17) --
	(475.39,165.90) --
	(475.40,161.63) --
	(475.45,170.17) --
	(475.45,174.43) --
	(475.46,178.70) --
	(475.47,174.43) --
	(475.48,170.17) --
	(475.49,174.43) --
	(475.50,170.17) --
	(475.51,174.43) --
	(475.52,170.17) --
	(475.53,174.43) --
	(475.55,178.70) --
	(475.56,182.97) --
	(475.56,187.24) --
	(475.60,182.97) --
	(475.60,187.24) --
	(475.62,191.50) --
	(475.63,195.77) --
	(475.63,191.50) --
	(475.64,195.77) --
	(475.65,200.04) --
	(475.65,195.77) --
	(475.66,200.04) --
	(475.68,195.77) --
	(475.72,191.50) --
	(475.73,195.77) --
	(475.73,191.50) --
	(475.73,187.24) --
	(475.76,182.97) --
	(475.77,187.24) --
	(475.77,191.50) --
	(475.81,195.77) --
	(475.84,200.04) --
	(475.85,204.31) --
	(475.85,208.57) --
	(475.88,204.31) --
	(475.89,208.57) --
	(475.89,204.31) --
	(475.90,208.57) --
	(475.92,204.31) --
	(475.93,200.04) --
	(475.97,195.77) --
	(475.99,187.24) --
	(476.00,182.97) --
	(476.00,178.70) --
	(476.01,174.43) --
	(476.02,170.17) --
	(476.02,165.90) --
	(476.03,161.63) --
	(476.06,157.36) --
	(476.09,165.90) --
	(476.13,161.63) --
	(476.14,157.36) --
	(476.15,153.09) --
	(476.15,148.83) --
	(476.18,144.56) --
	(476.19,136.02) --
	(476.19,140.29) --
	(476.21,144.56) --
	(476.21,140.29) --
	(476.23,144.56) --
	(476.24,140.29) --
	(476.25,144.56) --
	(476.25,148.83) --
	(476.26,153.09) --
	(476.29,148.83) --
	(476.29,153.09) --
	(476.37,157.36) --
	(476.41,161.63) --
	(476.43,157.36) --
	(476.46,153.09) --
	(476.49,157.36) --
	(476.49,161.63) --
	(476.50,165.90) --
	(476.54,170.17) --
	(476.55,165.90) --
	(476.56,170.17) --
	(476.56,165.90) --
	(476.58,161.63) --
	(476.59,157.36) --
	(476.61,161.63) --
	(476.62,157.36) --
	(476.62,153.09) --
	(476.64,148.83) --
	(476.65,144.56) --
	(476.68,140.29) --
	(476.70,144.56) --
	(476.70,148.83) --
	(476.73,157.36) --
	(476.76,153.09) --
	(476.78,157.36) --
	(476.79,161.63) --
	(476.82,165.90) --
	(476.83,174.43) --
	(476.86,170.17) --
	(476.86,161.63) --
	(476.86,165.90) --
	(476.91,161.63) --
	(476.92,165.90) --
	(476.93,170.17) --
	(476.96,174.43) --
	(476.96,170.17) --
	(476.98,174.43) --
	(477.00,178.70) --
	(477.03,182.97) --
	(477.04,187.24) --
	(477.07,182.97) --
	(477.12,170.17) --
	(477.13,165.90) --
	(477.13,174.43) --
	(477.15,178.70) --
	(477.16,174.43) --
	(477.17,170.17) --
	(477.22,165.90) --
	(477.22,170.17) --
	(477.24,165.90) --
	(477.25,170.17) --
	(477.29,174.43) --
	(477.29,165.90) --
	(477.33,170.17) --
	(477.34,165.90) --
	(477.36,161.63) --
	(477.37,165.90) --
	(477.40,174.43) --
	(477.40,182.97) --
	(477.40,187.24) --
	(477.47,182.97) --
	(477.50,187.24) --
	(477.50,178.70) --
	(477.51,174.43) --
	(477.52,178.70) --
	(477.52,187.24) --
	(477.58,182.97) --
	(477.59,178.70) --
	(477.60,182.97) --
	(477.62,174.43) --
	(477.65,170.17) --
	(477.67,165.90) --
	(477.67,170.17) --
	(477.69,165.90) --
	(477.73,170.17) --
	(477.74,165.90) --
	(477.77,153.09) --
	(477.77,144.56) --
	(477.78,140.29) --
	(477.79,144.56) --
	(477.82,148.83) --
	(477.88,144.56) --
	(477.89,136.02) --
	(477.89,144.56) --
	(477.94,148.83) --
	(477.95,153.09) --
	(478.00,148.83) --
	(478.01,153.09) --
	(478.03,157.36) --
	(478.03,161.63) --
	(478.04,165.90) --
	(478.05,161.63) --
	(478.06,165.90) --
	(478.11,161.63) --
	(478.13,165.90) --
	(478.15,170.17) --
	(478.16,165.90) --
	(478.20,161.63) --
	(478.23,165.90) --
	(478.25,161.63) --
	(478.29,148.83) --
	(478.36,144.56) --
	(478.37,140.29) --
	(478.38,136.02) --
	(478.40,144.56) --
	(478.40,140.29) --
	(478.42,144.56) --
	(478.47,140.29) --
	(478.48,144.56) --
	(478.50,140.29) --
	(478.57,136.02) --
	(478.62,131.76) --
	(478.67,136.02) --
	(478.68,140.29) --
	(478.69,144.56) --
	(478.70,148.83) --
	(478.70,153.09) --
	(478.72,157.36) --
	(478.75,161.63) --
	(478.75,165.90) --
	(478.76,157.36) --
	(478.76,161.63) --
	(478.77,157.36) --
	(478.84,153.09) --
	(478.92,157.36) --
	(478.93,161.63) --
	(478.98,165.90) --
	(478.99,161.63) --
	(479.00,165.90) --
	(479.03,170.17) --
	(479.05,165.90) --
	(479.06,161.63) --
	(479.07,157.36) --
	(479.07,148.83) --
	(479.09,153.09) --
	(479.09,148.83) --
	(479.12,153.09) --
	(479.13,148.83) --
	(479.20,144.56) --
	(479.20,140.29) --
	(479.21,144.56) --
	(479.27,140.29) --
	(479.29,136.02) --
	(479.31,131.76) --
	(479.36,136.02) --
	(479.37,131.76) --
	(479.42,127.49) --
	(479.44,131.76) --
	(479.46,127.49) --
	(479.46,131.76) --
	(479.50,127.49) --
	(479.51,131.76) --
	(479.54,140.29) --
	(479.56,144.56) --
	(479.62,148.83) --
	(479.63,153.09) --
	(479.66,157.36) --
	(479.67,161.63) --
	(479.74,157.36) --
	(479.82,153.09) --
	(479.83,157.36) --
	(479.86,153.09) --
	(479.88,148.83) --
	(479.90,140.29) --
	(479.91,144.56) --
	(479.92,148.83) --
	(479.94,144.56) --
	(479.96,140.29) --
	(479.99,144.56) --
	(480.02,136.02) --
	(480.02,140.29) --
	(480.04,136.02) --
	(480.06,140.29) --
	(480.12,144.56) --
	(480.14,148.83) --
	(480.19,161.63) --
	(480.20,157.36) --
	(480.25,161.63) --
	(480.27,157.36) --
	(480.28,153.09) --
	(480.33,148.83) --
	(480.33,153.09) --
	(480.37,148.83) --
	(480.38,144.56) --
	(480.40,140.29) --
	(480.41,136.02) --
	(480.41,131.76) --
	(480.43,136.02) --
	(480.44,140.29) --
	(480.46,144.56) --
	(480.51,140.29) --
	(480.51,148.83) --
	(480.51,136.02) --
	(480.55,140.29) --
	(480.56,136.02) --
	(480.57,140.29) --
	(480.57,144.56) --
	(480.62,148.83) --
	(480.70,153.09) --
	(480.76,157.36) --
	(480.79,153.09) --
	(480.79,148.83) --
	(480.81,144.56) --
	(480.84,140.29) --
	(480.87,144.56) --
	(480.88,136.02) --
	(480.94,131.76) --
	(480.94,127.49) --
	(480.96,123.22) --
	(480.97,127.49) --
	(480.98,131.76) --
	(481.03,127.49) --
	(481.04,131.76) --
	(481.06,136.02) --
	(481.06,140.29) --
	(481.11,136.02) --
	(481.13,140.29) --
	(481.13,144.56) --
	(481.22,140.29) --
	(481.28,144.56) --
	(481.30,148.83) --
	(481.31,157.36) --
	(481.33,161.63) --
	(481.33,157.36) --
	(481.34,153.09) --
	(481.39,148.83) --
	(481.40,153.09) --
	(481.41,148.83) --
	(481.43,144.56) --
	(481.48,148.83) --
	(481.49,144.56) --
	(481.53,140.29) --
	(481.54,144.56) --
	(481.54,148.83) --
	(481.56,153.09) --
	(481.59,157.36) --
	(481.61,153.09) --
	(481.62,157.36) --
	(481.65,170.17) --
	(481.67,165.90) --
	(481.67,157.36) --
	(481.68,161.63) --
	(481.71,157.36) --
	(481.73,161.63) --
	(481.75,165.90) --
	(481.80,161.63) --
	(481.81,157.36) --
	(481.81,161.63) --
	(481.83,165.90) --
	(481.87,170.17) --
	(481.88,174.43) --
	(481.90,170.17) --
	(481.91,165.90) --
	(481.91,170.17) --
	(481.92,165.90) --
	(481.98,170.17) --
	(481.99,161.63) --
	(482.04,153.09) --
	(482.04,148.83) --
	(482.07,153.09) --
	(482.10,148.83) --
	(482.12,144.56) --
	(482.13,148.83) --
	(482.15,153.09) --
	(482.18,157.36) --
	(482.18,148.83) --
	(482.20,153.09) --
	(482.23,148.83) --
	(482.24,153.09) --
	(482.27,148.83) --
	(482.27,157.36) --
	(482.28,153.09) --
	(482.29,148.83) --
	(482.39,144.56) --
	(482.43,140.29) --
	(482.47,144.56) --
	(482.49,148.83) --
	(482.49,144.56) --
	(482.51,140.29) --
	(482.51,153.09) --
	(482.55,148.83) --
	(482.57,144.56) --
	(482.58,148.83) --
	(482.59,153.09) --
	(482.60,161.63) --
	(482.62,157.36) --
	(482.63,161.63) --
	(482.63,157.36) --
	(482.65,153.09) --
	(482.66,157.36) --
	(482.67,161.63) --
	(482.77,170.17) --
	(482.79,174.43) --
	(482.84,170.17) --
	(482.86,165.90) --
	(482.88,170.17) --
	(482.93,157.36) --
	(482.93,153.09) --
	(482.95,157.36) --
	(482.95,161.63) --
	(482.98,148.83) --
	(482.98,153.09) --
	(483.01,148.83) --
	(483.03,157.36) --
	(483.03,153.09) --
	(483.05,144.56) --
	(483.09,148.83) --
	(483.10,153.09) --
	(483.10,148.83) --
	(483.21,153.09) --
	(483.23,157.36) --
	(483.23,153.09) --
	(483.25,148.83) --
	(483.30,153.09) --
	(483.31,148.83) --
	(483.36,144.56) --
	(483.38,140.29) --
	(483.42,136.02) --
	(483.44,131.76) --
	(483.46,127.49) --
	(483.47,131.76) --
	(483.48,127.49) --
	(483.51,131.76) --
	(483.53,136.02) --
	(483.55,140.29) --
	(483.58,144.56) --
	(483.62,140.29) --
	(483.68,136.02) --
	(483.70,144.56) --
	(483.72,148.83) --
	(483.73,144.56) --
	(483.74,140.29) --
	(483.78,144.56) --
	(483.80,140.29) --
	(483.81,136.02) --
	(483.85,140.29) --
	(483.88,136.02) --
	(483.90,131.76) --
	(483.94,136.02) --
	(484.05,140.29) --
	(484.05,136.02) --
	(484.06,131.76) --
	(484.07,127.49) --
	(484.08,131.76) --
	(484.09,136.02) --
	(484.11,140.29) --
	(484.18,136.02) --
	(484.25,131.76) --
	(484.28,127.49) --
	(484.31,131.76) --
	(484.32,127.49) --
	(484.40,131.76) --
	(484.44,136.02) --
	(484.46,131.76) --
	(484.60,127.49) --
	(484.62,131.76) --
	(484.67,136.02) --
	(484.69,140.29) --
	(484.71,136.02) --
	(484.72,140.29) --
	(484.77,144.56) --
	(484.80,140.29) --
	(484.81,144.56) --
	(484.82,140.29) --
	(484.84,144.56) --
	(484.95,148.83) --
	(484.95,144.56) --
	(484.97,148.83) --
	(484.99,144.56) --
	(484.99,148.83) --
	(485.01,153.09) --
	(485.02,157.36) --
	(485.04,153.09) --
	(485.05,148.83) --
	(485.08,153.09) --
	(485.09,148.83) --
	(485.10,144.56) --
	(485.16,148.83) --
	(485.17,153.09) --
	(485.18,148.83) --
	(485.22,144.56) --
	(485.26,148.83) --
	(485.32,153.09) --
	(485.35,148.83) --
	(485.36,153.09) --
	(485.37,148.83) --
	(485.40,144.56) --
	(485.42,140.29) --
	(485.45,144.56) --
	(485.46,148.83) --
	(485.47,153.09) --
	(485.51,148.83) --
	(485.58,144.56) --
	(485.59,140.29) --
	(485.63,136.02) --
	(485.63,140.29) --
	(485.72,136.02) --
	(485.73,131.76) --
	(485.75,127.49) --
	(485.78,131.76) --
	(485.78,136.02) --
	(485.79,131.76) --
	(485.82,136.02) --
	(485.82,140.29) --
	(485.82,136.02) --
	(485.88,131.76) --
	(485.91,136.02) --
	(485.94,140.29) --
	(485.95,144.56) --
	(486.00,148.83) --
	(486.15,144.56) --
	(486.15,140.29) --
	(486.16,144.56) --
	(486.18,140.29) --
	(486.19,136.02) --
	(486.21,140.29) --
	(486.24,144.56) --
	(486.25,148.83) --
	(486.27,144.56) --
	(486.29,140.29) --
	(486.31,144.56) --
	(486.31,140.29) --
	(486.32,144.56) --
	(486.34,140.29) --
	(486.46,144.56) --
	(486.49,153.09) --
	(486.52,148.83) --
	(486.53,144.56) --
	(486.54,140.29) --
	(486.56,144.56) --
	(486.58,140.29) --
	(486.59,136.02) --
	(486.61,140.29) --
	(486.65,136.02) --
	(486.66,140.29) --
	(486.70,136.02) --
	(486.70,140.29) --
	(486.71,136.02) --
	(486.73,140.29) --
	(486.74,144.56) --
	(486.79,153.09) --
	(486.83,157.36) --
	(486.86,148.83) --
	(486.88,153.09) --
	(486.91,157.36) --
	(486.96,153.09) --
	(487.06,148.83) --
	(487.07,144.56) --
	(487.08,148.83) --
	(487.09,144.56) --
	(487.10,140.29) --
	(487.11,136.02) --
	(487.12,127.49) --
	(487.15,131.76) --
	(487.25,127.49) --
	(487.26,123.22) --
	(487.27,127.49) --
	(487.31,131.76) --
	(487.33,136.02) --
	(487.36,140.29) --
	(487.39,144.56) --
	(487.43,140.29) --
	(487.44,148.83) --
	(487.45,144.56) --
	(487.49,148.83) --
	(487.53,144.56) --
	(487.59,148.83) --
	(487.61,144.56) --
	(487.63,148.83) --
	(487.64,144.56) --
	(487.66,140.29) --
	(487.67,144.56) --
	(487.70,140.29) --
	(487.72,136.02) --
	(487.73,131.76) --
	(487.79,127.49) --
	(487.81,131.76) --
	(487.83,127.49) --
	(487.86,131.76) --
	(487.87,136.02) --
	(487.89,140.29) --
	(488.00,136.02) --
	(488.02,140.29) --
	(488.02,144.56) --
	(488.03,140.29) --
	(488.05,144.56) --
	(488.11,148.83) --
	(488.12,144.56) --
	(488.13,148.83) --
	(488.17,153.09) --
	(488.21,144.56) --
	(488.23,148.83) --
	(488.35,140.29) --
	(488.37,136.02) --
	(488.40,131.76) --
	(488.43,123.22) --
	(488.44,127.49) --
	(488.44,131.76) --
	(488.45,140.29) --
	(488.47,144.56) --
	(488.49,140.29) --
	(488.49,136.02) --
	(488.54,131.76) --
	(488.57,136.02) --
	(488.61,140.29) --
	(488.65,144.56) --
	(488.69,140.29) --
	(488.70,136.02) --
	(488.75,131.76) --
	(488.78,140.29) --
	(488.79,136.02) --
	(488.79,131.76) --
	(488.81,136.02) --
	(488.90,131.76) --
	(488.93,127.49) --
	(488.94,123.22) --
	(488.96,131.76) --
	(489.00,136.02) --
	(489.01,131.76) --
	(489.02,136.02) --
	(489.09,140.29) --
	(489.15,136.02) --
	(489.19,131.76) --
	(489.22,136.02) --
	(489.26,140.29) --
	(489.26,136.02) --
	(489.31,131.76) --
	(489.33,123.22) --
	(489.35,127.49) --
	(489.39,131.76) --
	(489.40,127.49) --
	(489.43,131.76) --
	(489.46,136.02) --
	(489.53,131.76) --
	(489.59,136.02) --
	(489.60,131.76) --
	(489.63,136.02) --
	(489.65,140.29) --
	(489.65,131.76) --
	(489.66,140.29) --
	(489.67,131.76) --
	(489.67,136.02) --
	(489.73,140.29) --
	(489.73,136.02) --
	(489.74,140.29) --
	(489.78,148.83) --
	(489.81,153.09) --
	(489.91,157.36) --
	(489.95,161.63) --
	(489.97,157.36) --
	(489.97,153.09) --
	(490.01,157.36) --
	(490.02,153.09) --
	(490.02,148.83) --
	(490.03,144.56) --
	(490.04,148.83) --
	(490.09,144.56) --
	(490.10,148.83) --
	(490.11,144.56) --
	(490.14,136.02) --
	(490.15,131.76) --
	(490.21,127.49) --
	(490.22,123.22) --
	(490.22,127.49) --
	(490.25,131.76) --
	(490.27,136.02) --
	(490.33,140.29) --
	(490.35,136.02) --
	(490.39,144.56) --
	(490.39,148.83) --
	(490.41,144.56) --
	(490.46,148.83) --
	(490.47,144.56) --
	(490.59,140.29) --
	(490.62,136.02) --
	(490.65,131.76) --
	(490.70,127.49) --
	(490.71,123.22) --
	(490.75,118.95) --
	(490.76,123.22) --
	(490.82,127.49) --
	(490.87,123.22) --
	(491.03,127.49) --
	(491.11,123.22) --
	(491.13,114.68) --
	(491.13,118.95) --
	(491.21,123.22) --
	(491.24,127.49) --
	(491.35,123.22) --
	(491.37,127.49) --
	(491.39,140.29) --
	(491.42,144.56) --
	(491.43,153.09) --
	(491.49,157.36) --
	(491.50,153.09) --
	(491.50,157.36) --
	(491.56,153.09) --
	(491.64,148.83) --
	(491.70,153.09) --
	(491.72,148.83) --
	(491.74,144.56) --
	(491.76,136.02) --
	(491.78,131.76) --
	(491.79,136.02) --
	(491.87,123.22) --
	(491.89,118.95) --
	(491.90,123.22) --
	(492.01,127.49) --
	(492.05,123.22) --
	(492.05,127.49) --
	(492.13,131.76) --
	(492.14,136.02) --
	(492.16,131.76) --
	(492.19,136.02) --
	(492.26,140.29) --
	(492.27,136.02) --
	(492.42,131.76) --
	(492.44,123.22) --
	(492.46,127.49) --
	(492.49,123.22) --
	(492.50,127.49) --
	(492.53,123.22) --
	(492.56,118.95) --
	(492.73,123.22) --
	(492.75,118.95) --
	(492.86,127.49) --
	(492.90,123.22) --
	(492.93,131.76) --
	(493.08,127.49) --
	(493.10,131.76) --
	(493.13,123.22) --
	(493.19,127.49) --
	(493.27,131.76) --
	(493.36,123.22) --
	(493.36,127.49) --
	(493.45,131.76) --
	(493.48,127.49) --
	(493.53,123.22) --
	(493.55,127.49) --
	(493.57,123.22) --
	(493.67,127.49) --
	(493.72,131.76) --
	(493.76,127.49) --
	(493.84,123.22) --
	(493.86,127.49) --
	(493.87,131.76) --
	(493.91,136.02) --
	(493.94,140.29) --
	(493.96,136.02) --
	(494.03,140.29) --
	(494.09,136.02) --
	(494.13,127.49) --
	(494.16,131.76) --
	(494.18,127.49) --
	(494.20,131.76) --
	(494.24,136.02) --
	(494.28,131.76) --
	(494.29,127.49) --
	(494.31,131.76) --
	(494.33,136.02) --
	(494.36,131.76) --
	(494.37,136.02) --
	(494.40,140.29) --
	(494.50,144.56) --
	(494.54,140.29) --
	(494.55,144.56) --
	(494.63,140.29) --
	(494.63,144.56) --
	(494.64,148.83) --
	(494.65,153.09) --
	(494.66,157.36) --
	(494.68,153.09) --
	(494.72,148.83) --
	(494.73,144.56) --
	(494.76,140.29) --
	(494.77,144.56) --
	(494.87,140.29) --
	(494.90,136.02) --
	(494.90,140.29) --
	(494.93,148.83) --
	(494.94,153.09) --
	(494.96,148.83) --
	(494.99,153.09) --
	(494.99,161.63) --
	(495.00,157.36) --
	(495.01,153.09) --
	(495.01,157.36) --
	(495.03,153.09) --
	(495.11,157.36) --
	(495.13,161.63) --
	(495.13,165.90) --
	(495.24,161.63) --
	(495.27,170.17) --
	(495.27,165.90) --
	(495.30,157.36) --
	(495.31,153.09) --
	(495.36,157.36) --
	(495.37,153.09) --
	(495.38,157.36) --
	(495.38,153.09) --
	(495.40,148.83) --
	(495.44,144.56) --
	(495.46,148.83) --
	(495.49,144.56) --
	(495.52,140.29) --
	(495.54,144.56) --
	(495.60,148.83) --
	(495.61,144.56) --
	(495.69,140.29) --
	(495.72,144.56) --
	(495.74,140.29) --
	(495.78,136.02) --
	(495.80,140.29) --
	(495.81,144.56) --
	(495.88,140.29) --
	(495.89,144.56) --
	(495.90,140.29) --
	(495.90,144.56) --
	(496.03,140.29) --
	(496.05,144.56) --
	(496.05,140.29) --
	(496.15,131.76) --
	(496.17,127.49) --
	(496.17,123.22) --
	(496.18,131.76) --
	(496.24,136.02) --
	(496.27,131.76) --
	(496.40,127.49) --
	(496.40,123.22) --
	(496.42,127.49) --
	(496.43,131.76) --
	(496.44,140.29) --
	(496.49,131.76) --
	(496.68,127.49) --
	(496.74,123.22) --
	(496.79,127.49) --
	(496.80,123.22) --
	(496.89,114.68) --
	(496.92,118.95) --
	(496.95,123.22) --
	(497.01,127.49) --
	(497.01,131.76) --
	(497.01,136.02) --
	(497.06,144.56) --
	(497.08,148.83) --
	(497.10,157.36) --
	(497.14,153.09) --
	(497.15,157.36) --
	(497.16,161.63) --
	(497.17,165.90) --
	(497.25,170.17) --
	(497.27,165.90) --
	(497.29,170.17) --
	(497.32,165.90) --
	(497.32,174.43) --
	(497.36,170.17) --
	(497.38,165.90) --
	(497.39,161.63) --
	(497.43,165.90) --
	(497.45,161.63) --
	(497.45,165.90) --
	(497.46,157.36) --
	(497.48,161.63) --
	(497.50,165.90) --
	(497.51,161.63) --
	(497.51,165.90) --
	(497.51,170.17) --
	(497.52,174.43) --
	(497.53,170.17) --
	(497.54,165.90) --
	(497.57,161.63) --
	(497.61,165.90) --
	(497.63,170.17) --
	(497.65,165.90) --
	(497.68,170.17) --
	(497.69,178.70) --
	(497.74,170.17) --
	(497.75,165.90) --
	(497.82,161.63) --
	(497.83,157.36) --
	(497.88,148.83) --
	(497.88,140.29) --
	(497.92,136.02) --
	(497.94,140.29) --
	(497.98,136.02) --
	(498.02,131.76) --
	(498.05,127.49) --
	(498.13,118.95) --
	(498.14,114.68) --
	(498.21,118.95) --
	(498.29,123.22) --
	(498.34,118.95) --
	(498.42,123.22) --
	(498.44,127.49) --
	(498.51,131.76) --
	(498.58,127.49) --
	(498.63,123.22) --
	(498.71,131.76) --
	(498.78,127.49) --
	(498.81,123.22) --
	(498.95,118.95) --
	(498.99,123.22) --
	(499.00,127.49) --
	(499.26,123.22) --
	(499.31,118.95) --
	(499.32,114.68) --
	(499.35,110.42) --
	(499.41,114.68) --
	(499.45,118.95) --
	(499.72,123.22) --
	(499.78,118.95) --
	(499.79,110.42) --
	(499.93,114.68) --
	(500.00,123.22) --
	(500.01,127.49) --
	(500.05,131.76) --
	(500.09,136.02) --
	(500.30,131.76) --
	(500.30,123.22) --
	(500.32,127.49) --
	(500.34,131.76) --
	(500.37,136.02) --
	(500.40,127.49) --
	(500.42,131.76) --
	(500.59,127.49) --
	(500.62,131.76) --
	(500.63,136.02) --
	(500.68,131.76) --
	(500.69,136.02) --
	(500.71,131.76) --
	(500.72,127.49) --
	(500.75,131.76) --
	(500.76,136.02) --
	(500.77,140.29) --
	(500.90,136.02) --
	(500.93,140.29) --
	(500.95,144.56) --
	(500.99,140.29) --
	(501.05,136.02) --
	(501.05,140.29) --
	(501.07,136.02) --
	(501.12,131.76) --
	(501.13,127.49) --
	(501.25,123.22) --
	(501.30,118.95) --
	(501.35,114.68) --
	(501.39,110.42) --
	(501.56,114.68) --
	(501.58,118.95) --
	(501.67,123.22) --
	(501.70,127.49) --
	(501.75,131.76) --
	(501.76,136.02) --
	(501.92,131.76) --
	(501.95,127.49) --
	(502.03,123.22) --
	(502.03,127.49) --
	(502.07,123.22) --
	(502.12,118.95) --
	(502.31,114.68) --
	(502.37,123.22) --
	(502.42,118.95) --
	(502.47,123.22) --
	(502.53,127.49) --
	(502.54,131.76) --
	(502.64,136.02) --
	(502.68,140.29) --
	(502.68,144.56) --
	(502.74,136.02) --
	(502.78,140.29) --
	(502.83,136.02) --
	(502.90,131.76) --
	(502.97,123.22) --
	(503.04,127.49) --
	(503.05,123.22) --
	(503.11,127.49) --
	(503.35,123.22) --
	(503.37,118.95) --
	(503.41,114.68) --
	(503.46,110.42) --
	(503.67,114.68) --
	(503.83,118.95) --
	(503.85,114.68) --
	(503.92,118.95) --
	(504.04,127.49) --
	(504.21,123.22) --
	(504.23,118.95) --
	(504.26,136.02) --
	(504.29,131.76) --
	(504.30,127.49) --
	(504.31,136.02) --
	(504.36,140.29) --
	(504.54,144.56) --
	(504.59,148.83) --
	(504.60,140.29) --
	(504.67,131.76) --
	(504.73,118.95) --
	(506.26,110.42) --
	(506.53,114.68) --
	(506.62,118.95) --
	(506.87,114.68) --
	(507.51,110.42) --
	(507.52,118.95) --
	(507.53,123.22) --
	(507.84,127.49) --
	(507.88,131.76) --
	(508.20,114.68) --
	(508.25,110.42) --
	(508.29,114.68) --
	(508.61,118.95) --
	(508.65,114.68) --
	(508.66,110.42) --
	(508.98,114.68) --
	(509.03,118.95) --
	(509.06,114.68) --
	(509.34,118.95) --
	(509.43,114.68) --
	(510.44,110.42) --
	(510.73,114.68) --
	(510.80,118.95) --
	(511.09,114.68) --
	(512.23,110.42) --
	(512.35,114.68) --
	(512.60,118.95) --
	(512.72,114.68) --
	(512.98,110.42) --
	(513.01,114.68) --
	(513.15,118.95) --
	(513.32,127.49) --
	(513.33,140.29) --
	(513.35,144.56) --
	(513.37,140.29) --
	(513.40,136.02) --
	(513.42,140.29) --
	(513.50,144.56) --
	(513.51,140.29) --
	(513.61,136.02) --
	(513.67,140.29) --
	(513.68,148.83) --
	(513.68,153.09) --
	(513.69,144.56) --
	(513.70,140.29) --
	(513.72,136.02) --
	(513.77,140.29) --
	(513.79,136.02) --
	(513.81,131.76) --
	(513.85,136.02) --
	(513.91,140.29) --
	(513.98,144.56) --
	(514.02,140.29) --
	(514.04,144.56) --
	(514.09,131.76) --
	(514.15,127.49) --
	(514.18,131.76) --
	(514.22,127.49) --
	(514.28,123.22) --
	(514.34,118.95) --
	(514.37,123.22) --
	(514.39,127.49) --
	(514.42,123.22) --
	(514.51,127.49) --
	(514.57,123.22) --
	(514.62,127.49) --
	(514.63,131.76) --
	(514.71,136.02) --
	(514.74,131.76) --
	(514.79,127.49) --
	(514.93,123.22) --
	(514.94,127.49) --
	(514.96,123.22) --
	(514.98,127.49) --
	(515.00,123.22) --
	(515.30,118.95) --
	(515.32,114.68) --
	(515.80,110.42) --
	(515.95,114.68) --
	(516.02,118.95) --
	(516.04,123.22) --
	(516.06,127.49) --
	(516.17,131.76) --
	(516.20,127.49) --
	(516.28,131.76) --
	(516.39,127.49) --
	(516.41,123.22) --
	(516.43,118.95) --
	(516.57,114.68) --
	(516.57,118.95) --
	(516.79,114.68) --
	(516.94,118.95) --
	(516.96,114.68) --
	(516.99,118.95) --
	(517.05,123.22) --
	(517.16,127.49) --
	(517.30,123.22) --
	(517.32,127.49) --
	(517.36,123.22) --
	(517.42,118.95) --
	(517.43,114.68) --
	(517.48,118.95) --
	(517.53,123.22) --
	(517.65,127.49) --
	(517.77,123.22) --
	(517.80,127.49) --
	(517.83,123.22) --
	(517.90,118.95) --
	(518.02,114.68) --
	(518.14,118.95) --
	(518.19,114.68) --
	(518.39,118.95) --
	(518.45,114.68) --
	(518.55,118.95) --
	(518.75,114.68) --
	(518.76,118.95) --
	(518.82,123.22) --
	(519.02,118.95) --
	(519.11,123.22) --
	(519.13,118.95) --
	(519.39,114.68) --
	(519.47,110.42) --
	(519.63,114.68) --
	(519.84,118.95) --
	(519.96,114.68) --
	(520.34,110.42) --
	(520.68,114.68) --
	(520.85,110.42) --
	(521.23,114.68) --
	(521.63,110.42) --
	(521.66,114.68) --
	(521.90,118.95) --
	(521.91,123.22) --
	(522.00,127.49) --
	(522.03,123.22) --
	(522.11,118.95) --
	(522.20,123.22) --
	(522.27,127.49) --
	(522.41,118.95) --
	(522.47,123.22) --
	(522.56,118.95) --
	(522.70,114.68) --
	(522.78,118.95) --
	(523.07,114.68) --
	(526.38,110.42) --
	(526.41,114.68) --
	(526.49,118.95) --
	(526.53,123.22) --
	(526.70,127.49) --
	(526.74,131.76) --
	(526.75,136.02) --
	(526.78,131.76) --
	(526.86,127.49) --
	(526.90,123.22) --
	(527.07,118.95) --
	(527.11,114.68) --
	(527.14,110.42) --
	(527.23,114.68) --
	(527.40,118.95) --
	(527.50,123.22) --
	(527.59,118.95) --
	(527.59,123.22) --
	(527.60,127.49) --
	(527.66,123.22) --
	(527.77,127.49) --
	(527.77,131.76) --
	(527.83,127.49) --
	(527.95,131.76) --
	(527.96,127.49) --
	(528.03,123.22) --
	(528.12,118.95) --
	(528.14,123.22) --
	(528.20,118.95) --
	(528.33,114.68) --
	(528.39,118.95) --
	(528.46,123.22) --
	(528.48,127.49) --
	(528.58,123.22) --
	(528.70,131.76) --
	(528.73,127.49) --
	(528.75,131.76) --
	(528.82,127.49) --
	(528.86,123.22) --
	(528.95,127.49) --
	(528.95,131.76) --
	(529.02,123.22) --
	(529.09,127.49) --
	(529.11,123.22) --
	(529.11,127.49) --
	(529.21,131.76) --
	(529.23,136.02) --
	(529.30,131.76) --
	(529.32,136.02) --
	(529.39,131.76) --
	(529.42,127.49) --
	(529.44,131.76) --
	(529.47,136.02) --
	(529.48,131.76) --
	(529.57,127.49) --
	(529.58,131.76) --
	(529.63,127.49) --
	(529.64,131.76) --
	(529.67,136.02) --
	(529.79,131.76) --
	(529.81,127.49) --
	(529.93,123.22) --
	(530.00,118.95) --
	(530.01,114.68) --
	(530.10,110.42) --
	(530.12,114.68) --
	(530.19,118.95) --
	(530.20,123.22) --
	(530.26,127.49) --
	(530.29,131.76) --
	(530.29,136.02) --
	(530.33,140.29) --
	(530.36,136.02) --
	(530.39,140.29) --
	(530.40,144.56) --
	(530.44,148.83) --
	(530.44,157.36) --
	(530.45,161.63) --
	(530.47,165.90) --
	(530.48,170.17) --
	(530.54,165.90) --
	(530.55,170.17) --
	(530.55,174.43) --
	(530.59,170.17) --
	(530.60,165.90) --
	(530.60,170.17) --
	(530.65,174.43) --
	(530.66,178.70) --
	(530.73,170.17) --
	(530.76,165.90) --
	(530.76,161.63) --
	(530.80,157.36) --
	(530.80,153.09) --
	(530.81,148.83) --
	(530.81,144.56) --
	(530.81,140.29) --
	(530.83,136.02) --
	(530.87,131.76) --
	(530.90,136.02) --
	(530.92,131.76) --
	(530.97,127.49) --
	(530.97,123.22) --
	(530.98,118.95) --
	(531.01,123.22) --
	(531.07,118.95) --
	(531.11,127.49) --
	(531.13,123.22) --
	(531.23,127.49) --
	(531.29,131.76) --
	(531.31,136.02) --
	(531.32,140.29) --
	(531.33,136.02) --
	(531.35,140.29) --
	(531.35,136.02) --
	(531.39,140.29) --
	(531.41,144.56) --
	(531.42,148.83) --
	(531.43,157.36) --
	(531.50,153.09) --
	(531.51,148.83) --
	(531.52,153.09) --
	(531.54,157.36) --
	(531.55,165.90) --
	(531.59,174.43) --
	(531.60,178.70) --
	(531.61,174.43) --
	(531.64,182.97) --
	(531.66,187.24) --
	(531.67,182.97) --
	(531.70,187.24) --
	(531.72,182.97) --
	(531.76,178.70) --
	(531.78,174.43) --
	(531.78,170.17) --
	(531.80,161.63) --
	(531.82,165.90) --
	(531.83,170.17) --
	(531.87,174.43) --
	(531.88,170.17) --
	(531.91,165.90) --
	(531.91,157.36) --
	(531.92,153.09) --
	(531.96,148.83) --
	(531.96,144.56) --
	(531.98,148.83) --
	(532.01,140.29) --
	(532.03,136.02) --
	(532.04,131.76) --
	(532.05,136.02) --
	(532.14,131.76) --
	(532.17,136.02) --
	(532.19,131.76) --
	(532.20,127.49) --
	(532.23,123.22) --
	(532.33,131.76) --
	(532.33,136.02) --
	(532.40,131.76) --
	(532.41,136.02) --
	(532.43,131.76) --
	(532.44,136.02) --
	(532.47,140.29) --
	(532.48,144.56) --
	(532.51,148.83) --
	(532.55,144.56) --
	(532.58,148.83) --
	(532.59,144.56) --
	(532.60,140.29) --
	(532.67,144.56) --
	(532.70,148.83) --
	(532.76,144.56) --
	(532.77,148.83) --
	(532.77,144.56) --
	(532.78,148.83) --
	(532.81,144.56) --
	(532.83,140.29) --
	(532.84,144.56) --
	(532.84,140.29) --
	(532.87,136.02) --
	(532.89,144.56) --
	(532.91,148.83) --
	(532.97,144.56) --
	(533.03,136.02) --
	(533.05,140.29) --
	(533.07,148.83) --
	(533.10,153.09) --
	(533.13,157.36) --
	(533.14,153.09) --
	(533.17,148.83) --
	(533.17,144.56) --
	(533.19,148.83) --
	(533.20,153.09) --
	(533.21,157.36) --
	(533.22,161.63) --
	(533.23,165.90) --
	(533.24,161.63) --
	(533.26,157.36) --
	(533.40,153.09) --
	(533.41,148.83) --
	(533.42,144.56) --
	(533.44,136.02) --
	(533.47,140.29) --
	(533.47,148.83) --
	(533.47,144.56) --
	(533.53,153.09) --
	(533.56,148.83) --
	(533.58,136.02) --
	(533.61,140.29) --
	(533.65,144.56) --
	(533.67,148.83) --
	(533.70,157.36) --
	(533.74,153.09) --
	(533.84,148.83) --
	(533.90,140.29) --
	(533.92,144.56) --
	(533.93,140.29) --
	(533.93,136.02) --
	(533.94,140.29) --
	(533.95,136.02) --
	(533.95,131.76) --
	(533.97,127.49) --
	(533.98,131.76) --
	(534.06,140.29) --
	(534.14,144.56) --
	(534.15,148.83) --
	(534.18,153.09) --
	(534.19,148.83) --
	(534.23,153.09) --
	(534.27,148.83) --
	(534.28,144.56) --
	(534.30,148.83) --
	(534.34,144.56) --
	(534.43,140.29) --
	(534.52,136.02) --
	(534.56,131.76) --
	(534.65,127.49) --
	(534.72,123.22) --
	(534.84,114.68) --
	(534.86,118.95) --
	(534.87,123.22) --
	(534.98,118.95) --
	(535.08,123.22) --
	(535.09,127.49) --
	(535.10,123.22) --
	(535.12,127.49) --
	(535.16,131.76) --
	(535.18,136.02) --
	(535.21,140.29) --
	(535.23,136.02) --
	(535.24,144.56) --
	(535.25,148.83) --
	(535.29,153.09) --
	(535.35,157.36) --
	(535.45,153.09) --
	(535.49,144.56) --
	(535.53,140.29) --
	(535.54,136.02) --
	(535.54,131.76) --
	(535.59,127.49) --
	(535.60,123.22) --
	(535.64,114.68) --
	(535.66,118.95) --
	(535.70,114.68) --
	(535.77,123.22) --
	(535.80,127.49) --
	(535.96,131.76) --
	(535.98,136.02) --
	(536.01,140.29) --
	(536.03,136.02) --
	(536.07,140.29) --
	(536.07,144.56) --
	(536.12,136.02) --
	(536.12,140.29) --
	(536.14,148.83) --
	(536.15,144.56) --
	(536.15,153.09) --
	(536.19,148.83) --
	(536.21,153.09) --
	(536.22,161.63) --
	(536.33,165.90) --
	(536.34,161.63) --
	(536.34,170.17) --
	(536.35,174.43) --
	(536.36,170.17) --
	(536.40,174.43) --
	(536.42,170.17) --
	(536.43,174.43) --
	(536.44,170.17) --
	(536.47,174.43) --
	(536.49,170.17) --
	(536.51,165.90) --
	(536.51,174.43) --
	(536.51,170.17) --
	(536.55,165.90) --
	(536.55,161.63) --
	(536.56,157.36) --
	(536.56,153.09) --
	(536.58,148.83) --
	(536.59,153.09) --
	(536.63,157.36) --
	(536.66,153.09) --
	(536.71,157.36) --
	(536.73,148.83) --
	(536.77,144.56) --
	(536.79,148.83) --
	(536.80,144.56) --
	(536.81,148.83) --
	(536.85,144.56) --
	(536.86,153.09) --
	(536.87,148.83) --
	(536.89,140.29) --
	(536.95,144.56) --
	(536.95,140.29) --
	(536.96,144.56) --
	(536.99,140.29) --
	(537.01,136.02) --
	(537.11,144.56) --
	(537.12,140.29) --
	(537.22,136.02) --
	(537.22,131.76) --
	(537.24,127.49) --
	(537.25,131.76) --
	(537.32,127.49) --
	(537.34,123.22) --
	(537.36,127.49) --
	(537.38,118.95) --
	(537.39,123.22) --
	(537.45,136.02) --
	(537.56,131.76) --
	(537.59,127.49) --
	(537.63,123.22) --
	(537.69,127.49) --
	(537.76,131.76) --
	(538.00,118.95) --
	(538.06,114.68) --
	(538.09,110.42) --
	(538.10,114.68) --
	(538.18,118.95) --
	(538.32,123.22) --
	(538.35,131.76) --
	(538.36,136.02) --
	(538.37,140.29) --
	(538.44,144.56) --
	(538.45,148.83) --
	(538.46,153.09) --
	(538.47,148.83) --
	(538.57,144.56) --
	(538.58,148.83) --
	(538.63,153.09) --
	(538.65,157.36) --
	(538.65,165.90) --
	(538.69,170.17) --
	(538.69,161.63) --
	(538.71,165.90) --
	(538.72,170.17) --
	(538.73,165.90) --
	(538.81,157.36) --
	(538.82,153.09) --
	(538.82,148.83) --
	(538.83,157.36) --
	(538.88,161.63) --
	(538.89,174.43) --
	(538.90,178.70) --
	(538.91,174.43) --
	(538.94,178.70) --
	(538.95,170.17) --
	(538.96,165.90) --
	(538.96,170.17) --
	(538.98,174.43) --
	(539.01,178.70) --
	(539.01,174.43) --
	(539.02,170.17) --
	(539.04,174.43) --
	(539.05,182.97) --
	(539.08,187.24) --
	(539.12,182.97) --
	(539.15,187.24) --
	(539.16,191.50) --
	(539.19,187.24) --
	(539.19,191.50) --
	(539.25,182.97) --
	(539.25,187.24) --
	(539.26,178.70) --
	(539.28,174.43) --
	(539.28,170.17) --
	(539.34,165.90) --
	(539.35,170.17) --
	(539.35,165.90) --
	(539.38,170.17) --
	(539.40,161.63) --
	(539.41,165.90) --
	(539.41,161.63) --
	(539.42,157.36) --
	(539.43,153.09) --
	(539.46,148.83) --
	(539.48,153.09) --
	(539.50,148.83) --
	(539.50,153.09) --
	(539.51,157.36) --
	(539.51,161.63) --
	(539.52,157.36) --
	(539.54,161.63) --
	(539.59,165.90) --
	(539.60,170.17) --
	(539.62,165.90) --
	(539.64,161.63) --
	(539.65,165.90) --
	(539.69,170.17) --
	(539.69,174.43) --
	(539.70,170.17) --
	(539.72,165.90) --
	(539.73,161.63) --
	(539.77,165.90) --
	(539.81,161.63) --
	(539.83,165.90) --
	(539.86,161.63) --
	(539.87,153.09) --
	(539.88,148.83) --
	(539.90,144.56) --
	(539.96,140.29) --
	(539.96,144.56) --
	(539.97,140.29) --
	(540.00,144.56) --
	(540.01,140.29) --
	(540.06,136.02) --
	(540.07,131.76) --
	(540.08,136.02) --
	(540.18,140.29) --
	(540.23,136.02) --
	(540.25,131.76) --
	(540.25,127.49) --
	(540.26,131.76) --
	(540.33,136.02) --
	(540.43,131.76) --
	(540.44,127.49) --
	(540.45,123.22) --
	(540.51,118.95) --
	(540.62,123.22) --
	(540.63,118.95) --
	(540.67,114.68) --
	(540.67,118.95) --
	(540.73,123.22) --
	(540.88,127.49) --
	(540.90,123.22) --
	(541.04,127.49) --
	(541.09,123.22) --
	(541.18,118.95) --
	(541.21,127.49) --
	(541.22,136.02) --
	(541.22,144.56) --
	(541.25,148.83) --
	(541.27,153.09) --
	(541.28,148.83) --
	(541.32,153.09) --
	(541.33,157.36) --
	(541.36,161.63) --
	(541.38,165.90) --
	(541.39,161.63) --
	(541.43,165.90) --
	(541.52,170.17) --
	(541.54,174.43) --
	(541.55,178.70) --
	(541.58,165.90) --
	(541.58,153.09) --
	(541.61,148.83) --
	(541.63,153.09) --
	(541.68,148.83) --
	(541.70,144.56) --
	(541.72,140.29) --
	(541.73,144.56) --
	(541.74,140.29) --
	(541.79,136.02) --
	(541.81,131.76) --
	(541.83,136.02) --
	(541.88,140.29) --
	(541.90,136.02) --
	(541.94,131.76) --
	(541.97,136.02) --
	(542.09,127.49) --
	(542.11,123.22) --
	(542.11,136.02) --
	(542.13,140.29) --
	(542.13,148.83) --
	(542.14,153.09) --
	(542.14,161.63) --
	(542.17,165.90) --
	(542.24,161.63) --
	(542.25,170.17) --
	(542.28,174.43) --
	(542.29,178.70) --
	(542.31,182.97) --
	(542.41,178.70) --
	(542.48,182.97) --
	(542.50,165.90) --
	(542.51,161.63) --
	(542.53,148.83) --
	(542.56,161.63) --
	(542.56,157.36) --
	(542.62,161.63) --
	(542.62,153.09) --
	(542.64,148.83) --
	(542.66,144.56) --
	(542.69,140.29) --
	(542.74,148.83) --
	(542.77,153.09) --
	(542.78,157.36) --
	(542.78,161.63) --
	(542.79,157.36) --
	(542.79,161.63) --
	(542.80,165.90) --
	(542.82,170.17) --
	(542.84,174.43) --
	(542.85,178.70) --
	(542.87,174.43) --
	(542.90,170.17) --
	(542.90,178.70) --
	(542.93,170.17) --
	(542.94,165.90) --
	(543.06,170.17) --
	(543.11,161.63) --
	(543.14,157.36) --
	(543.14,161.63) --
	(543.15,165.90) --
	(543.16,161.63) --
	(543.18,148.83) --
	(543.19,153.09) --
	(543.21,148.83) --
	(543.24,144.56) --
	(543.27,153.09) --
	(543.27,144.56) --
	(543.30,140.29) --
	(543.30,144.56) --
	(543.31,148.83) --
	(543.31,153.09) --
	(543.41,148.83) --
	(543.44,153.09) --
	(543.45,157.36) --
	(543.47,161.63) --
	(543.50,157.36) --
	(543.51,148.83) --
	(543.51,144.56) --
	(543.52,140.29) --
	(543.58,136.02) --
	(543.62,140.29) --
	(543.65,144.56) --
	(543.68,148.83) --
	(543.73,144.56) --
	(543.78,140.29) --
	(543.79,136.02) --
	(543.81,127.49) --
	(543.91,123.22) --
	(543.99,118.95) --
	(544.01,114.68) --
	(544.20,110.42) --
	(544.20,118.95) --
	(544.22,123.22) --
	(544.24,136.02) --
	(544.32,140.29) --
	(544.35,144.56) --
	(544.38,148.83) --
	(544.41,153.09) --
	(544.43,157.36) --
	(544.43,165.90) --
	(544.44,170.17) --
	(544.49,178.70) --
	(544.56,174.43) --
	(544.57,165.90) --
	(544.58,161.63) --
	(544.59,157.36) --
	(544.61,148.83) --
	(544.61,153.09) --
	(544.69,157.36) --
	(544.72,153.09) --
	(544.75,148.83) --
	(544.76,144.56) --
	(544.76,148.83) --
	(544.77,153.09) --
	(544.80,148.83) --
	(544.81,136.02) --
	(544.84,131.76) --
	(544.90,136.02) --
	(544.91,148.83) --
	(544.93,157.36) --
	(544.94,165.90) --
	(544.98,170.17) --
	(545.12,161.63) --
	(545.13,157.36) --
	(545.13,161.63) --
	(545.14,157.36) --
	(545.16,153.09) --
	(545.19,157.36) --
	(545.22,153.09) --
	(545.23,148.83) --
	(545.27,153.09) --
	(545.28,144.56) --
	(545.30,136.02) --
	(545.31,140.29) --
	(545.32,136.02) --
	(545.34,140.29) --
	(545.36,144.56) --
	(545.42,148.83) --
	(545.43,153.09) --
	(545.45,157.36) --
	(545.49,165.90) --
	(545.50,170.17) --
	(545.53,165.90) --
	(545.55,161.63) --
	(545.56,165.90) --
	(545.57,170.17) --
	(545.60,174.43) --
	(545.64,170.17) --
	(545.67,174.43) --
	(545.67,165.90) --
	(545.67,161.63) --
	(545.68,165.90) --
	(545.69,170.17) --
	(545.71,165.90) --
	(545.73,161.63) --
	(545.73,157.36) --
	(545.79,161.63) --
	(545.80,157.36) --
	(545.80,153.09) --
	(545.82,157.36) --
	(545.85,148.83) --
	(545.89,144.56) --
	(545.92,148.83) --
	(545.93,144.56) --
	(546.01,140.29) --
	(546.04,136.02) --
	(546.05,140.29) --
	(546.10,136.02) --
	(546.14,131.76) --
	(546.17,136.02) --
	(546.20,131.76) --
	(546.22,136.02) --
	(546.25,140.29) --
	(546.30,136.02) --
	(546.40,131.76) --
	(546.41,127.49) --
	(546.45,123.22) --
	(546.51,127.49) --
	(546.53,123.22) --
	(546.57,127.49) --
	(546.58,123.22) --
	(546.59,127.49) --
	(546.66,123.22) --
	(546.68,127.49) --
	(546.73,131.76) --
	(546.76,136.02) --
	(546.77,140.29) --
	(546.82,144.56) --
	(546.86,140.29) --
	(546.86,148.83) --
	(546.89,157.36) --
	(546.90,161.63) --
	(546.94,157.36) --
	(546.95,161.63) --
	(546.97,157.36) --
	(546.97,161.63) --
	(547.01,165.90) --
	(547.01,170.17) --
	(547.03,174.43) --
	(547.03,178.70) --
	(547.05,174.43) --
	(547.10,178.70) --
	(547.13,174.43) --
	(547.20,170.17) --
	(547.20,174.43) --
	(547.21,170.17) --
	(547.21,174.43) --
	(547.22,170.17) --
	(547.22,174.43) --
	(547.23,170.17) --
	(547.25,165.90) --
	(547.28,161.63) --
	(547.29,157.36) --
	(547.31,161.63) --
	(547.31,157.36) --
	(547.32,161.63) --
	(547.32,165.90) --
	(547.34,170.17) --
	(547.35,165.90) --
	(547.38,170.17) --
	(547.38,165.90) --
	(547.40,161.63) --
	(547.41,157.36) --
	(547.41,165.90) --
	(547.42,170.17) --
	(547.51,165.90) --
	(547.53,170.17) --
	(547.57,174.43) --
	(547.57,178.70) --
	(547.58,182.97) --
	(547.60,178.70) --
	(547.63,182.97) --
	(547.66,187.24) --
	(547.68,182.97) --
	(547.69,178.70) --
	(547.69,174.43) --
	(547.75,165.90) --
	(547.77,170.17) --
	(547.78,161.63) --
	(547.82,153.09) --
	(547.83,148.83) --
	(547.84,144.56) --
	(547.88,148.83) --
	(547.88,144.56) --
	(547.91,148.83) --
	(547.92,144.56) --
	(547.94,148.83) --
	(547.94,144.56) --
	(547.96,140.29) --
	(547.97,136.02) --
	(547.99,131.76) --
	(547.99,136.02) --
	(548.05,131.76) --
	(548.08,136.02) --
	(548.11,140.29) --
	(548.12,144.56) --
	(548.20,140.29) --
	(548.21,144.56) --
	(548.25,140.29) --
	(548.26,136.02) --
	(548.27,140.29) --
	(548.29,144.56) --
	(548.29,148.83) --
	(548.30,144.56) --
	(548.35,153.09) --
	(548.42,148.83) --
	(548.43,144.56) --
	(548.44,148.83) --
	(548.44,153.09) --
	(548.48,148.83) --
	(548.53,153.09) --
	(548.54,157.36) --
	(548.60,161.63) --
	(548.62,157.36) --
	(548.64,153.09) --
	(548.65,157.36) --
	(548.65,153.09) --
	(548.67,148.83) --
	(548.67,153.09) --
	(548.69,148.83) --
	(548.70,153.09) --
	(548.77,157.36) --
	(548.80,170.17) --
	(548.85,165.90) --
	(548.87,157.36) --
	(548.89,161.63) --
	(548.90,170.17) --
	(548.91,165.90) --
	(548.92,161.63) --
	(548.94,165.90) --
	(549.00,161.63) --
	(549.01,165.90) --
	(549.03,161.63) --
	(549.05,157.36) --
	(549.06,165.90) --
	(549.07,161.63) --
	(549.13,157.36) --
	(549.14,153.09) --
	(549.16,144.56) --
	(549.17,148.83) --
	(549.17,144.56) --
	(549.24,148.83) --
	(549.26,144.56) --
	(549.27,136.02) --
	(549.28,140.29) --
	(549.29,144.56) --
	(549.34,140.29) --
	(549.37,144.56) --
	(549.42,140.29) --
	(549.43,136.02) --
	(549.44,140.29) --
	(549.54,144.56) --
	(549.54,148.83) --
	(549.55,153.09) --
	(549.58,157.36) --
	(549.63,161.63) --
	(549.64,157.36) --
	(549.65,165.90) --
	(549.65,170.17) --
	(549.66,165.90) --
	(549.68,170.17) --
	(549.68,174.43) --
	(549.69,178.70) --
	(549.71,182.97) --
	(549.78,178.70) --
	(549.80,182.97) --
	(549.81,178.70) --
	(549.81,187.24) --
	(549.83,182.97) --
	(549.88,187.24) --
	(549.89,191.50) --
	(549.91,187.24) --
	(549.91,191.50) --
	(549.92,187.24) --
	(549.93,182.97) --
	(549.95,187.24) --
	(549.95,182.97) --
	(550.00,187.24) --
	(550.01,191.50) --
	(550.01,187.24) --
	(550.02,182.97) --
	(550.03,178.70) --
	(550.04,170.17) --
	(550.05,174.43) --
	(550.09,170.17) --
	(550.11,174.43) --
	(550.15,178.70) --
	(550.17,170.17) --
	(550.18,174.43) --
	(550.20,170.17) --
	(550.20,165.90) --
	(550.24,170.17) --
	(550.25,174.43) --
	(550.25,170.17) --
	(550.26,165.90) --
	(550.27,170.17) --
	(550.29,161.63) --
	(550.30,165.90) --
	(550.31,161.63) --
	(550.32,157.36) --
	(550.37,161.63) --
	(550.45,157.36) --
	(550.46,165.90) --
	(550.48,161.63) --
	(550.51,157.36) --
	(550.53,161.63) --
	(550.54,157.36) --
	(550.55,153.09) --
	(550.57,148.83) --
	(550.60,144.56) --
	(550.62,148.83) --
	(550.66,144.56) --
	(550.68,140.29) --
	(550.69,144.56) --
	(550.75,140.29) --
	(550.76,144.56) --
	(550.77,148.83) --
	(550.78,144.56) --
	(550.81,140.29) --
	(550.82,144.56) --
	(550.82,140.29) --
	(550.85,136.02) --
	(550.86,127.49) --
	(550.87,131.76) --
	(550.88,136.02) --
	(550.88,131.76) --
	(550.89,136.02) --
	(550.98,140.29) --
	(550.99,144.56) --
	(551.03,148.83) --
	(551.06,153.09) --
	(551.08,157.36) --
	(551.08,161.63) --
	(551.12,170.17) --
	(551.15,161.63) --
	(551.16,165.90) --
	(551.18,174.43) --
	(551.18,170.17) --
	(551.22,174.43) --
	(551.23,178.70) --
	(551.23,182.97) --
	(551.23,178.70) --
	(551.25,170.17) --
	(551.26,174.43) --
	(551.30,178.70) --
	(551.31,187.24) --
	(551.35,191.50) --
	(551.36,187.24) --
	(551.38,182.97) --
	(551.40,187.24) --
	(551.42,182.97) --
	(551.43,187.24) --
	(551.45,182.97) --
	(551.45,178.70) --
	(551.45,187.24) --
	(551.46,182.97) --
	(551.46,178.70) --
	(551.47,191.50) --
	(551.50,195.77) --
	(551.51,200.04) --
	(551.52,195.77) --
	(551.55,191.50) --
	(551.59,187.24) --
	(551.60,182.97) --
	(551.60,178.70) --
	(551.60,182.97) --
	(551.63,187.24) --
	(551.63,182.97) --
	(551.66,178.70) --
	(551.67,170.17) --
	(551.68,174.43) --
	(551.68,182.97) --
	(551.69,178.70) --
	(551.70,182.97) --
	(551.72,187.24) --
	(551.75,182.97) --
	(551.75,187.24) --
	(551.77,191.50) --
	(551.79,195.77) --
	(551.80,191.50) --
	(551.82,200.04) --
	(551.83,187.24) --
	(551.83,178.70) --
	(551.84,174.43) --
	(551.86,170.17) --
	(551.90,165.90) --
	(551.91,170.17) --
	(551.92,174.43) --
	(551.97,178.70) --
	(551.97,182.97) --
	(551.98,178.70) --
	(552.02,170.17) --
	(552.02,174.43) --
	(552.04,170.17) --
	(552.05,165.90) --
	(552.05,161.63) --
	(552.08,157.36) --
	(552.09,153.09) --
	(552.12,157.36) --
	(552.14,153.09) --
	(552.15,148.83) --
	(552.15,153.09) --
	(552.26,157.36) --
	(552.29,153.09) --
	(552.33,148.83) --
	(552.35,144.56) --
	(552.36,148.83) --
	(552.38,153.09) --
	(552.41,148.83) --
	(552.41,153.09) --
	(552.42,157.36) --
	(552.45,161.63) --
	(552.49,157.36) --
	(552.52,153.09) --
	(552.52,148.83) --
	(552.53,144.56) --
	(552.55,136.02) --
	(552.56,140.29) --
	(552.60,144.56) --
	(552.62,148.83) --
	(552.65,153.09) --
	(552.67,148.83) --
	(552.70,153.09) --
	(552.72,157.36) --
	(552.77,148.83) --
	(552.78,144.56) --
	(552.79,148.83) --
	(552.85,144.56) --
	(552.88,148.83) --
	(552.92,144.56) --
	(552.96,136.02) --
	(552.96,131.76) --
	(552.99,144.56) --
	(553.06,140.29) --
	(553.07,136.02) --
	(553.09,140.29) --
	(553.10,144.56) --
	(553.15,148.83) --
	(553.15,144.56) --
	(553.16,140.29) --
	(553.19,144.56) --
	(553.19,153.09) --
	(553.22,157.36) --
	(553.23,153.09) --
	(553.24,170.17) --
	(553.27,174.43) --
	(553.31,178.70) --
	(553.32,182.97) --
	(553.33,191.50) --
	(553.34,178.70) --
	(553.39,182.97) --
	(553.39,187.24) --
	(553.42,195.77) --
	(553.43,200.04) --
	(553.45,195.77) --
	(553.45,200.04) --
	(553.45,204.31) --
	(553.46,212.84) --
	(553.47,208.57) --
	(553.52,204.31) --
	(553.53,208.57) --
	(553.55,204.31) --
	(553.55,200.04) --
	(553.59,191.50) --
	(553.60,195.77) --
	(553.61,182.97) --
	(553.64,178.70) --
	(553.68,174.43) --
	(553.69,165.90) --
	(553.70,161.63) --
	(553.73,157.36) --
	(553.74,161.63) --
	(553.75,165.90) --
	(553.75,157.36) --
	(553.76,153.09) --
	(553.76,161.63) --
	(553.81,157.36) --
	(553.82,153.09) --
	(553.82,157.36) --
	(553.86,148.83) --
	(553.90,153.09) --
	(553.92,157.36) --
	(553.95,153.09) --
	(553.96,148.83) --
	(554.00,157.36) --
	(554.00,161.63) --
	(554.08,165.90) --
	(554.09,161.63) --
	(554.10,165.90) --
	(554.10,161.63) --
	(554.13,157.36) --
	(554.16,148.83) --
	(554.20,153.09) --
	(554.21,161.63) --
	(554.22,157.36) --
	(554.26,153.09) --
	(554.26,157.36) --
	(554.32,153.09) --
	(554.33,148.83) --
	(554.34,144.56) --
	(554.36,148.83) --
	(554.37,153.09) --
	(554.39,144.56) --
	(554.40,148.83) --
	(554.41,153.09) --
	(554.42,157.36) --
	(554.45,161.63) --
	(554.47,157.36) --
	(554.48,161.63) --
	(554.53,165.90) --
	(554.53,161.63) --
	(554.54,165.90) --
	(554.56,161.63) --
	(554.56,157.36) --
	(554.60,153.09) --
	(554.61,157.36) --
	(554.62,161.63) --
	(554.63,157.36) --
	(554.63,161.63) --
	(554.64,165.90) --
	(554.67,170.17) --
	(554.69,174.43) --
	(554.70,178.70) --
	(554.70,174.43) --
	(554.74,170.17) --
	(554.75,165.90) --
	(554.75,170.17) --
	(554.76,165.90) --
	(554.78,170.17) --
	(554.79,165.90) --
	(554.84,161.63) --
	(554.84,157.36) --
	(554.85,161.63) --
	(554.90,157.36) --
	(554.97,153.09) --
	(554.98,148.83) --
	(555.00,144.56) --
	(555.01,136.02) --
	(555.03,131.76) --
	(555.05,127.49) --
	(555.06,131.76) --
	(555.08,136.02) --
	(555.11,140.29) --
	(555.13,136.02) --
	(555.20,131.76) --
	(555.21,136.02) --
	(555.26,131.76) --
	(555.27,136.02) --
	(555.27,131.76) --
	(555.30,136.02) --
	(555.31,140.29) --
	(555.33,144.56) --
	(555.37,148.83) --
	(555.41,153.09) --
	(555.42,148.83) --
	(555.44,144.56) --
	(555.44,148.83) --
	(555.44,153.09) --
	(555.46,148.83) --
	(555.47,153.09) --
	(555.48,157.36) --
	(555.52,161.63) --
	(555.53,170.17) --
	(555.57,174.43) --
	(555.58,170.17) --
	(555.62,174.43) --
	(555.63,170.17) --
	(555.64,174.43) --
	(555.67,170.17) --
	(555.69,165.90) --
	(555.70,161.63) --
	(555.73,157.36) --
	(555.73,161.63) --
	(555.74,157.36) --
	(555.77,161.63) --
	(555.78,165.90) --
	(555.81,170.17) --
	(555.81,165.90) --
	(555.84,161.63) --
	(555.85,157.36) --
	(555.87,148.83) --
	(555.88,144.56) --
	(555.89,140.29) --
	(555.91,144.56) --
	(555.91,148.83) --
	(555.92,153.09) --
	(555.93,161.63) --
	(555.94,165.90) --
	(555.94,170.17) --
	(555.96,165.90) --
	(555.97,170.17) --
	(555.98,174.43) --
	(555.98,178.70) --
	(556.00,187.24) --
	(556.04,182.97) --
	(556.04,187.24) --
	(556.08,191.50) --
	(556.09,187.24) --
	(556.11,191.50) --
	(556.12,187.24) --
	(556.14,191.50) --
	(556.15,187.24) --
	(556.19,182.97) --
	(556.20,178.70) --
	(556.21,187.24) --
	(556.26,195.77) --
	(556.27,191.50) --
	(556.27,187.24) --
	(556.28,191.50) --
	(556.29,182.97) --
	(556.30,178.70) --
	(556.31,174.43) --
	(556.33,170.17) --
	(556.34,165.90) --
	(556.35,157.36) --
	(556.39,148.83) --
	(556.41,157.36) --
	(556.41,148.83) --
	(556.46,153.09) --
	(556.49,144.56) --
	(556.51,148.83) --
	(556.53,153.09) --
	(556.54,157.36) --
	(556.57,161.63) --
	(556.57,157.36) --
	(556.62,144.56) --
	(556.73,140.29) --
	(556.76,144.56) --
	(556.76,148.83) --
	(556.78,144.56) --
	(556.78,136.02) --
	(556.81,140.29) --
	(556.83,144.56) --
	(556.88,153.09) --
	(556.89,148.83) --
	(556.89,153.09) --
	(556.90,157.36) --
	(556.90,153.09) --
	(556.91,157.36) --
	(556.92,153.09) --
	(556.94,161.63) --
	(556.95,170.17) --
	(557.00,174.43) --
	(557.04,182.97) --
	(557.10,187.24) --
	(557.10,182.97) --
	(557.12,195.77) --
	(557.12,200.04) --
	(557.14,191.50) --
	(557.15,195.77) --
	(557.16,191.50) --
	(557.17,195.77) --
	(557.19,200.04) --
	(557.20,195.77) --
	(557.22,191.50) --
	(557.23,195.77) --
	(557.26,200.04) --
	(557.26,195.77) --
	(557.27,191.50) --
	(557.28,187.24) --
	(557.29,182.97) --
	(557.31,187.24) --
	(557.37,178.70) --
	(557.37,170.17) --
	(557.40,165.90) --
	(557.40,170.17) --
	(557.41,174.43) --
	(557.42,178.70) --
	(557.43,187.24) --
	(557.44,191.50) --
	(557.47,195.77) --
	(557.47,191.50) --
	(557.47,182.97) --
	(557.48,178.70) --
	(557.48,182.97) --
	(557.49,187.24) --
	(557.50,191.50) --
	(557.51,195.77) --
	(557.53,191.50) --
	(557.54,187.24) --
	(557.54,191.50) --
	(557.56,182.97) --
	(557.59,191.50) --
	(557.60,187.24) --
	(557.66,182.97) --
	(557.69,174.43) --
	(557.70,170.17) --
	(557.71,165.90) --
	(557.72,170.17) --
	(557.74,174.43) --
	(557.75,178.70) --
	(557.76,174.43) --
	(557.77,178.70) --
	(557.77,174.43) --
	(557.77,170.17) --
	(557.78,165.90) --
	(557.80,161.63) --
	(557.81,157.36) --
	(557.85,161.63) --
	(557.85,157.36) --
	(557.86,153.09) --
	(557.87,148.83) --
	(557.91,144.56) --
	(557.92,140.29) --
	(557.93,144.56) --
	(558.00,136.02) --
	(558.04,140.29) --
	(558.05,144.56) --
	(558.07,148.83) --
	(558.08,144.56) --
	(558.08,140.29) --
	(558.11,144.56) --
	(558.13,140.29) --
	(558.14,136.02) --
	(558.17,140.29) --
	(558.19,136.02) --
	(558.21,140.29) --
	(558.37,136.02) --
	(558.40,131.76) --
	(558.42,127.49) --
	(558.45,123.22) --
	(558.48,118.95) --
	(558.50,127.49) --
	(558.53,123.22) --
	(558.54,127.49) --
	(558.55,123.22) --
	(558.59,127.49) --
	(558.60,131.76) --
	(558.62,136.02) --
	(558.72,140.29) --
	(558.75,144.56) --
	(558.80,148.83) --
	(558.81,144.56) --
	(558.82,148.83) --
	(558.83,157.36) --
	(558.83,170.17) --
	(558.90,165.90) --
	(558.92,161.63) --
	(558.94,157.36) --
	(558.94,161.63) --
	(558.96,165.90) --
	(558.97,161.63) --
	(558.99,157.36) --
	(558.99,161.63) --
	(559.00,157.36) --
	(559.09,161.63) --
	(559.11,157.36) --
	(559.15,161.63) --
	(559.16,165.90) --
	(559.17,161.63) --
	(559.18,165.90) --
	(559.19,161.63) --
	(559.20,157.36) --
	(559.21,144.56) --
	(559.29,148.83) --
	(559.31,153.09) --
	(559.35,144.56) --
	(559.36,140.29) --
	(559.40,136.02) --
	(559.48,140.29) --
	(559.48,136.02) --
	(559.52,131.76) --
	(559.53,127.49) --
	(559.54,131.76) --
	(559.57,127.49) --
	(559.58,131.76) --
	(559.62,136.02) --
	(559.66,131.76) --
	(559.76,136.02) --
	(559.77,140.29) --
	(559.80,136.02) --
	(559.80,140.29) --
	(559.81,144.56) --
	(559.84,140.29) --
	(559.87,136.02) --
	(559.88,140.29) --
	(559.90,144.56) --
	(559.92,148.83) --
	(559.95,157.36) --
	(560.00,153.09) --
	(560.03,148.83) --
	(560.12,144.56) --
	(560.12,148.83) --
	(560.15,144.56) --
	(560.16,140.29) --
	(560.17,144.56) --
	(560.20,140.29) --
	(560.20,144.56) --
	(560.23,148.83) --
	(560.24,153.09) --
	(560.25,148.83) --
	(560.25,153.09) --
	(560.27,148.83) --
	(560.27,153.09) --
	(560.29,148.83) --
	(560.34,144.56) --
	(560.41,148.83) --
	(560.45,153.09) --
	(560.47,157.36) --
	(560.48,161.63) --
	(560.49,165.90) --
	(560.53,161.63) --
	(560.56,157.36) --
	(560.57,153.09) --
	(560.57,148.83) --
	(560.60,144.56) --
	(560.61,148.83) --
	(560.61,153.09) --
	(560.61,148.83) --
	(560.62,144.56) --
	(560.63,157.36) --
	(560.64,161.63) --
	(560.65,157.36) --
	(560.65,161.63) --
	(560.66,165.90) --
	(560.70,170.17) --
	(560.77,165.90) --
	(560.78,170.17) --
	(560.78,174.43) --
	(560.82,170.17) --
	(560.84,165.90) --
	(560.84,161.63) --
	(560.85,165.90) --
	(560.85,161.63) --
	(560.86,157.36) --
	(560.88,161.63) --
	(560.89,165.90) --
	(560.94,170.17) --
	(560.97,174.43) --
	(560.97,170.17) --
	(560.98,165.90) --
	(560.98,161.63) --
	(560.99,157.36) --
	(560.99,153.09) --
	(561.00,161.63) --
	(561.02,157.36) --
	(561.02,165.90) --
	(561.03,161.63) --
	(561.08,157.36) --
	(561.09,161.63) --
	(561.14,157.36) --
	(561.14,161.63) --
	(561.17,157.36) --
	(561.19,161.63) --
	(561.21,165.90) --
	(561.22,161.63) --
	(561.22,165.90) --
	(561.22,161.63) --
	(561.24,165.90) --
	(561.25,170.17) --
	(561.25,165.90) --
	(561.28,161.63) --
	(561.31,165.90) --
	(561.31,161.63) --
	(561.33,165.90) --
	(561.35,170.17) --
	(561.36,165.90) --
	(561.39,161.63) --
	(561.43,153.09) --
	(561.43,157.36) --
	(561.44,161.63) --
	(561.45,165.90) --
	(561.45,170.17) --
	(561.47,165.90) --
	(561.50,170.17) --
	(561.51,165.90) --
	(561.54,170.17) --
	(561.55,165.90) --
	(561.58,161.63) --
	(561.59,170.17) --
	(561.59,165.90) --
	(561.61,161.63) --
	(561.63,165.90) --
	(561.64,170.17) --
	(561.64,165.90) --
	(561.65,170.17) --
	(561.66,174.43) --
	(561.69,170.17) --
	(561.69,174.43) --
	(561.74,170.17) --
	(561.80,174.43) --
	(561.80,170.17) --
	(561.81,161.63) --
	(561.82,157.36) --
	(561.83,161.63) --
	(561.84,153.09) --
	(561.86,157.36) --
	(561.89,161.63) --
	(561.91,165.90) --
	(561.94,170.17) --
	(561.96,165.90) --
	(561.97,170.17) --
	(561.98,174.43) --
	(561.98,170.17) --
	(561.99,174.43) --
	(562.00,178.70) --
	(562.01,182.97) --
	(562.02,178.70) --
	(562.06,182.97) --
	(562.06,178.70) --
	(562.07,182.97) --
	(562.10,187.24) --
	(562.16,182.97) --
	(562.19,187.24) --
	(562.22,182.97) --
	(562.24,187.24) --
	(562.24,182.97) --
	(562.25,187.24) --
	(562.28,191.50) --
	(562.28,187.24) --
	(562.32,191.50) --
	(562.33,187.24) --
	(562.34,178.70) --
	(562.35,174.43) --
	(562.36,170.17) --
	(562.36,165.90) --
	(562.37,161.63) --
	(562.37,157.36) --
	(562.38,161.63) --
	(562.39,157.36) --
	(562.39,153.09) --
	(562.43,157.36) --
	(562.44,153.09) --
	(562.44,148.83) --
	(562.46,153.09) --
	(562.46,157.36) --
	(562.48,161.63) --
	(562.49,165.90) --
	(562.51,170.17) --
	(562.51,165.90) --
	(562.52,161.63) --
	(562.55,170.17) --
	(562.58,174.43) --
	(562.62,170.17) --
	(562.63,165.90) --
	(562.64,161.63) --
	(562.65,165.90) --
	(562.67,161.63) --
	(562.68,165.90) --
	(562.69,170.17) --
	(562.71,174.43) --
	(562.74,178.70) --
	(562.75,174.43) --
	(562.76,178.70) --
	(562.80,174.43) --
	(562.83,170.17) --
	(562.85,165.90) --
	(562.85,161.63) --
	(562.86,157.36) --
	(562.88,161.63) --
	(562.91,153.09) --
	(562.95,148.83) --
	(562.98,153.09) --
	(562.98,148.83) --
	(563.00,153.09) --
	(563.04,148.83) --
	(563.04,144.56) --
	(563.05,136.02) --
	(563.11,131.76) --
	(563.22,127.49) --
	(563.29,123.22) --
	(563.30,127.49) --
	(563.31,131.76) --
	(563.32,127.49) --
	(563.32,131.76) --
	(563.38,136.02) --
	(563.43,140.29) --
	(563.46,144.56) --
	(563.57,148.83) --
	(563.58,144.56) --
	(563.61,148.83) --
	(563.62,153.09) --
	(563.62,157.36) --
	(563.66,161.63) --
	(563.67,157.36) --
	(563.68,153.09) --
	(563.69,157.36) --
	(563.71,153.09) --
	(563.71,148.83) --
	(563.74,153.09) --
	(563.80,148.83) --
	(563.81,144.56) --
	(563.82,148.83) --
	(563.82,144.56) --
	(563.87,148.83) --
	(563.88,153.09) --
	(563.95,157.36) --
	(563.96,153.09) --
	(563.98,157.36) --
	(563.99,148.83) --
	(564.02,144.56) --
	(564.03,140.29) --
	(564.05,144.56) --
	(564.05,140.29) --
	(564.06,144.56) --
	(564.08,148.83) --
	(564.16,157.36) --
	(564.18,161.63) --
	(564.19,157.36) --
	(564.22,153.09) --
	(564.23,157.36) --
	(564.24,161.63) --
	(564.25,157.36) --
	(564.29,153.09) --
	(564.30,157.36) --
	(564.33,161.63) --
	(564.33,157.36) --
	(564.38,161.63) --
	(564.39,165.90) --
	(564.40,170.17) --
	(564.42,165.90) --
	(564.43,161.63) --
	(564.43,157.36) --
	(564.44,153.09) --
	(564.45,148.83) --
	(564.51,144.56) --
	(564.56,153.09) --
	(564.58,157.36) --
	(564.59,161.63) --
	(564.62,148.83) --
	(564.67,153.09) --
	(564.68,148.83) --
	(564.68,153.09) --
	(564.70,161.63) --
	(564.74,157.36) --
	(564.75,153.09) --
	(564.77,148.83) --
	(564.87,153.09) --
	(564.88,157.36) --
	(564.88,153.09) --
	(564.89,148.83) --
	(564.93,144.56) --
	(564.95,140.29) --
	(564.98,136.02) --
	(564.99,140.29) --
	(565.03,131.76) --
	(565.05,136.02) --
	(565.05,131.76) --
	(565.09,127.49) --
	(565.09,131.76) --
	(565.13,136.02) --
	(565.23,131.76) --
	(565.30,136.02) --
	(565.32,140.29) --
	(565.32,148.83) --
	(565.35,153.09) --
	(565.37,148.83) --
	(565.38,153.09) --
	(565.40,157.36) --
	(565.44,153.09) --
	(565.45,157.36) --
	(565.46,161.63) --
	(565.46,157.36) --
	(565.47,153.09) --
	(565.50,157.36) --
	(565.51,161.63) --
	(565.52,165.90) --
	(565.57,174.43) --
	(565.58,178.70) --
	(565.59,182.97) --
	(565.59,187.24) --
	(565.59,191.50) --
	(565.60,195.77) --
	(565.61,191.50) --
	(565.63,187.24) --
	(565.64,191.50) --
	(565.67,195.77) --
	(565.69,191.50) --
	(565.73,178.70) --
	(565.74,174.43) --
	(565.75,170.17) --
	(565.77,174.43) --
	(565.80,178.70) --
	(565.81,174.43) --
	(565.82,178.70) --
	(565.83,170.17) --
	(565.86,174.43) --
	(565.87,178.70) --
	(565.88,174.43) --
	(565.89,165.90) --
	(565.89,161.63) --
	(565.91,165.90) --
	(565.95,170.17) --
	(565.95,165.90) --
	(565.96,161.63) --
	(565.96,165.90) --
	(565.99,157.36) --
	(566.00,161.63) --
	(566.01,157.36) --
	(566.09,153.09) --
	(566.09,157.36) --
	(566.12,161.63) --
	(566.17,153.09) --
	(566.17,144.56) --
	(566.22,148.83) --
	(566.25,144.56) --
	(566.26,140.29) --
	(566.28,136.02) --
	(566.29,131.76) --
	(566.33,136.02) --
	(566.35,131.76) --
	(566.36,136.02) --
	(566.37,131.76) --
	(566.45,136.02) --
	(566.46,131.76) --
	(566.54,127.49) --
	(566.66,123.22) --
	(566.68,118.95) --
	(566.70,123.22) --
	(566.71,127.49) --
	(566.74,123.22) --
	(566.80,118.95) --
	(566.84,123.22) --
	(566.90,127.49) --
	(566.93,123.22) --
	(567.01,131.76) --
	(567.01,127.49) --
	(567.03,131.76) --
	(567.07,136.02) --
	(567.14,140.29) --
	(567.16,136.02) --
	(567.18,140.29) --
	(567.21,144.56) --
	(567.24,140.29) --
	(567.30,144.56) --
	(567.30,140.29) --
	(567.37,136.02) --
	(567.38,140.29) --
	(567.39,136.02) --
	(567.41,131.76) --
	(567.42,136.02) --
	(567.43,140.29) --
	(567.52,136.02) --
	(567.54,131.76) --
	(567.54,127.49) --
	(567.60,131.76) --
	(567.64,127.49) --
	(567.71,123.22) --
	(567.76,118.95) --
	(567.78,123.22) --
	(567.91,118.95) --
	(567.91,123.22) --
	(567.94,118.95) --
	(567.97,123.22) --
	(567.99,127.49) --
	(568.00,131.76) --
	(568.02,136.02) --
	(568.04,131.76) --
	(568.11,127.49) --
	(568.21,131.76) --
	(568.33,127.49) --
	(568.36,131.76) --
	(568.37,127.49) --
	(568.38,123.22) --
	(568.48,127.49) --
	(568.49,123.22) --
	(568.62,127.49) --
	(568.67,131.76) --
	(568.70,127.49) --
	(568.75,123.22) --
	(568.86,118.95) --
	(568.94,114.68) --
	(568.99,118.95) --
	(569.01,114.68) --
	(569.04,118.95) --
	(569.05,123.22) --
	(569.06,127.49) --
	(569.15,131.76) --
	(569.17,144.56) --
	(569.26,148.83) --
	(569.27,157.36) --
	(569.30,161.63) --
	(569.33,157.36) --
	(569.33,165.90) --
	(569.37,170.17) --
	(569.40,165.90) --
	(569.40,170.17) --
	(569.41,178.70) --
	(569.41,170.17) --
	(569.51,165.90) --
	(569.51,170.17) --
	(569.52,165.90) --
	(569.54,161.63) --
	(569.58,157.36) --
	(569.60,161.63) --
	(569.63,157.36) --
	(569.63,148.83) --
	(569.69,153.09) --
	(569.70,148.83) --
	(569.77,140.29) --
	(569.77,144.56) --
	(569.86,131.76) --
	(569.89,127.49) --
	(569.95,131.76) --
	(570.00,127.49) --
	(570.00,131.76) --
	(570.00,127.49) --
	(570.03,131.76) --
	(570.05,140.29) --
	(570.08,144.56) --
	(570.10,148.83) --
	(570.11,153.09) --
	(570.13,157.36) --
	(570.13,161.63) --
	(570.14,165.90) --
	(570.19,170.17) --
	(570.21,174.43) --
	(570.24,178.70) --
	(570.26,174.43) --
	(570.37,170.17) --
	(570.37,165.90) --
	(570.38,161.63) --
	(570.39,157.36) --
	(570.43,153.09) --
	(570.45,157.36) --
	(570.45,161.63) --
	(570.46,157.36) --
	(570.48,153.09) --
	(570.48,157.36) --
	(570.50,153.09) --
	(570.50,148.83) --
	(570.51,144.56) --
	(570.55,140.29) --
	(570.56,148.83) --
	(570.58,144.56) --
	(570.61,140.29) --
	(570.67,144.56) --
	(570.69,148.83) --
	(570.70,153.09) --
	(570.74,157.36) --
	(570.79,161.63) --
	(570.80,157.36) --
	(570.81,153.09) --
	(570.81,157.36) --
	(570.84,153.09) --
	(570.86,148.83) --
	(570.86,153.09) --
	(570.93,148.83) --
	(570.98,140.29) --
	(571.00,136.02) --
	(571.04,131.76) --
	(571.05,127.49) --
	(571.11,123.22) --
	(571.14,118.95) --
	(571.15,123.22) --
	(571.18,127.49) --
	(571.18,123.22) --
	(571.24,118.95) --
	(571.31,123.22) --
	(571.35,127.49) --
	(571.41,131.76) --
	(571.44,136.02) --
	(571.45,140.29) --
	(571.46,148.83) --
	(571.48,153.09) --
	(571.49,157.36) --
	(571.50,161.63) --
	(571.52,157.36) --
	(571.58,161.63) --
	(571.61,165.90) --
	(571.62,161.63) --
	(571.66,165.90) --
	(571.67,161.63) --
	(571.72,165.90) --
	(571.77,161.63) --
	(571.78,165.90) --
	(571.80,161.63) --
	(571.81,165.90) --
	(571.82,157.36) --
	(571.83,148.83) --
	(571.85,144.56) --
	(571.85,140.29) --
	(571.89,136.02) --
	(571.94,140.29) --
	(571.95,144.56) --
	(571.98,140.29) --
	(571.99,144.56) --
	(572.00,140.29) --
	(572.03,144.56) --
	(572.03,148.83) --
	(572.05,144.56) --
	(572.10,148.83) --
	(572.11,153.09) --
	(572.12,157.36) --
	(572.15,153.09) --
	(572.16,157.36) --
	(572.20,153.09) --
	(572.24,157.36) --
	(572.25,161.63) --
	(572.26,170.17) --
	(572.26,165.90) --
	(572.29,161.63) --
	(572.31,165.90) --
	(572.31,157.36) --
	(572.32,161.63) --
	(572.34,170.17) --
	(572.37,174.43) --
	(572.40,170.17) --
	(572.40,165.90) --
	(572.41,170.17) --
	(572.42,174.43) --
	(572.44,170.17) --
	(572.45,178.70) --
	(572.47,182.97) --
	(572.48,178.70) --
	(572.51,182.97) --
	(572.52,187.24) --
	(572.57,182.97) --
	(572.57,187.24) --
	(572.59,182.97) --
	(572.60,187.24) --
	(572.61,195.77) --
	(572.61,200.04) --
	(572.62,191.50) --
	(572.63,195.77) --
	(572.66,200.04) --
	(572.68,195.77) --
	(572.69,191.50) --
	(572.71,182.97) --
	(572.72,178.70) --
	(572.72,174.43) --
	(572.73,178.70) --
	(572.77,182.97) --
	(572.78,178.70) --
	(572.80,174.43) --
	(572.81,170.17) --
	(572.82,174.43) --
	(572.82,165.90) --
	(572.84,174.43) --
	(572.88,178.70) --
	(572.92,174.43) --
	(572.93,178.70) --
	(572.96,182.97) --
	(572.97,178.70) --
	(572.97,170.17) --
	(572.99,165.90) --
	(573.00,157.36) --
	(573.03,153.09) --
	(573.07,157.36) --
	(573.09,161.63) --
	(573.10,157.36) --
	(573.12,153.09) --
	(573.14,157.36) --
	(573.15,161.63) --
	(573.16,165.90) --
	(573.17,161.63) --
	(573.17,153.09) --
	(573.18,157.36) --
	(573.19,161.63) --
	(573.19,165.90) --
	(573.20,157.36) --
	(573.21,161.63) --
	(573.24,165.90) --
	(573.25,170.17) --
	(573.27,178.70) --
	(573.29,182.97) --
	(573.30,178.70) --
	(573.31,174.43) --
	(573.35,170.17) --
	(573.36,174.43) --
	(573.36,178.70) --
	(573.37,182.97) --
	(573.41,187.24) --
	(573.44,191.50) --
	(573.49,187.24) --
	(573.51,182.97) --
	(573.52,178.70) --
	(573.54,187.24) --
	(573.54,182.97) --
	(573.55,178.70) --
	(573.55,191.50) --
	(573.55,187.24) --
	(573.56,182.97) --
	(573.56,178.70) --
	(573.57,182.97) --
	(573.58,187.24) --
	(573.61,191.50) --
	(573.62,182.97) --
	(573.64,187.24) --
	(573.71,182.97) --
	(573.72,187.24) --
	(573.72,182.97) --
	(573.73,178.70) --
	(573.74,174.43) --
	(573.76,170.17) --
	(573.78,165.90) --
	(573.78,161.63) --
	(573.80,165.90) --
	(573.85,174.43) --
	(573.86,178.70) --
	(573.88,182.97) --
	(573.89,187.24) --
	(573.89,191.50) --
	(573.90,182.97) --
	(573.91,187.24) --
	(573.93,174.43) --
	(573.93,178.70) --
	(573.94,174.43) --
	(573.94,170.17) --
	(573.95,165.90) --
	(573.96,170.17) --
	(573.97,182.97) --
	(573.98,178.70) --
	(573.99,174.43) --
	(574.02,178.70) --
	(574.03,182.97) --
	(574.06,191.50) --
	(574.08,200.04) --
	(574.08,195.77) --
	(574.10,208.57) --
	(574.11,204.31) --
	(574.13,212.84) --
	(574.14,217.11) --
	(574.16,212.84) --
	(574.16,221.38) --
	(574.17,217.11) --
	(574.19,221.38) --
	(574.20,229.91) --
	(574.21,246.98) --
	(574.22,251.25) --
	(574.23,246.98) --
	(574.25,242.72) --
	(574.27,238.45) --
	(574.29,229.91) --
	(574.30,225.65) --
	(574.32,229.91) --
	(574.33,225.65) --
	(574.33,217.11) --
	(574.36,221.38) --
	(574.36,217.11) --
	(574.39,221.38) --
	(574.39,225.65) --
	(574.40,221.38) --
	(574.43,217.11) --
	(574.43,221.38) --
	(574.45,212.84) --
	(574.45,217.11) --
	(574.48,204.31) --
	(574.48,200.04) --
	(574.49,195.77) --
	(574.49,200.04) --
	(574.50,195.77) --
	(574.51,191.50) --
	(574.52,195.77) --
	(574.53,200.04) --
	(574.54,191.50) --
	(574.54,182.97) --
	(574.56,187.24) --
	(574.56,178.70) --
	(574.57,170.17) --
	(574.60,161.63) --
	(574.62,157.36) --
	(574.63,161.63) --
	(574.66,165.90) --
	(574.70,161.63) --
	(574.74,157.36) --
	(574.76,148.83) --
	(574.76,144.56) --
	(574.79,148.83) --
	(574.81,144.56) --
	(574.82,140.29) --
	(574.87,144.56) --
	(574.89,140.29) --
	(574.89,136.02) --
	(574.90,131.76) --
	(574.92,136.02) --
	(574.99,140.29) --
	(575.00,136.02) --
	(575.04,131.76) --
	(575.09,136.02) --
	(575.11,140.29) --
	(575.13,144.56) --
	(575.15,140.29) --
	(575.17,144.56) --
	(575.18,148.83) --
	(575.20,144.56) --
	(575.21,148.83) --
	(575.23,153.09) --
	(575.27,148.83) --
	(575.29,144.56) --
	(575.34,140.29) --
	(575.35,144.56) --
	(575.39,148.83) --
	(575.41,153.09) --
	(575.41,157.36) --
	(575.43,153.09) --
	(575.46,148.83) --
	(575.48,153.09) --
	(575.51,148.83) --
	(575.52,144.56) --
	(575.53,148.83) --
	(575.57,144.56) --
	(575.60,136.02) --
	(575.66,140.29) --
	(575.67,144.56) --
	(575.68,140.29) --
	(575.72,144.56) --
	(575.75,140.29) --
	(575.75,144.56) --
	(575.77,140.29) --
	(575.82,136.02) --
	(575.82,140.29) --
	(575.88,136.02) --
	(575.89,140.29) --
	(575.89,144.56) --
	(575.89,140.29) --
	(575.93,144.56) --
	(575.97,148.83) --
	(576.02,144.56) --
	(576.03,148.83) --
	(576.05,144.56) --
	(576.12,140.29) --
	(576.18,144.56) --
	(576.19,140.29) --
	(576.25,144.56) --
	(576.25,148.83) --
	(576.26,144.56) --
	(576.26,140.29) --
	(576.29,136.02) --
	(576.29,131.76) --
	(576.34,136.02) --
	(576.35,140.29) --
	(576.39,144.56) --
	(576.41,140.29) --
	(576.44,144.56) --
	(576.49,140.29) --
	(576.56,136.02) --
	(576.62,131.76) --
	(576.65,127.49) --
	(576.66,131.76) --
	(576.69,127.49) --
	(576.70,131.76) --
	(576.71,127.49) --
	(576.72,131.76) --
	(576.76,127.49) --
	(576.77,131.76) --
	(576.97,127.49) --
	(577.06,131.76) --
	(577.08,127.49) --
	(577.13,123.22) --
	(577.16,118.95) --
	(577.19,110.42) --
	(577.24,114.68) --
	(577.29,118.95) --
	(577.42,123.22) --
	(577.50,127.49) --
	(577.53,131.76) --
	(577.55,136.02) --
	(577.60,131.76) --
	(577.63,127.49) --
	(577.66,123.22) --
	(577.69,127.49) --
	(577.77,123.22) --
	(577.85,127.49) --
	(577.86,123.22) --
	(577.90,127.49) --
	(577.99,123.22) --
	(578.00,118.95) --
	(578.06,123.22) --
	(578.07,131.76) --
	(578.08,127.49) --
	(578.09,131.76) --
	(578.19,140.29) --
	(578.19,144.56) --
	(578.20,157.36) --
	(578.21,153.09) --
	(578.36,148.83) --
	(578.37,153.09) --
	(578.42,148.83) --
	(578.43,153.09) --
	(578.43,148.83) --
	(578.44,153.09) --
	(578.45,157.36) --
	(578.46,153.09) --
	(578.55,144.56) --
	(578.56,140.29) --
	(578.56,136.02) --
	(578.57,131.76) --
	(578.58,140.29) --
	(578.63,144.56) --
	(578.72,148.83) --
	(578.73,153.09) --
	(578.79,148.83) --
	(578.81,140.29) --
	(578.83,136.02) --
	(578.90,140.29) --
	(578.92,144.56) --
	(578.94,140.29) --
	(578.99,127.49) --
	(579.03,123.22) --
	(579.09,127.49) --
	(579.10,123.22) --
	(579.15,114.68) --
	(579.22,123.22) --
	(579.23,127.49) --
	(579.34,131.76) --
	(579.36,136.02) --
	(579.42,131.76) --
	(579.43,136.02) --
	(579.50,140.29) --
	(579.52,144.56) --
	(579.57,140.29) --
	(579.57,144.56) --
	(579.59,140.29) --
	(579.60,131.76) --
	(579.67,140.29) --
	(579.68,136.02) --
	(579.74,140.29) --
	(579.76,144.56) --
	(579.77,148.83) --
	(579.78,153.09) --
	(579.79,148.83) --
	(579.86,144.56) --
	(579.87,148.83) --
	(579.89,144.56) --
	(579.90,148.83) --
	(579.92,153.09) --
	(579.93,148.83) --
	(579.97,144.56) --
	(580.08,136.02) --
	(580.11,140.29) --
	(580.13,136.02) --
	(580.13,131.76) --
	(580.14,127.49) --
	(580.18,131.76) --
	(580.22,136.02) --
	(580.23,140.29) --
	(580.23,136.02) --
	(580.26,140.29) --
	(580.29,131.76) --
	(580.32,136.02) --
	(580.45,144.56) --
	(580.47,140.29) --
	(580.51,144.56) --
	(580.54,140.29) --
	(580.59,136.02) --
	(580.60,131.76) --
	(580.61,127.49) --
	(580.66,131.76) --
	(580.69,127.49) --
	(580.70,118.95) --
	(580.72,123.22) --
	(580.73,127.49) --
	(580.80,131.76) --
	(580.84,136.02) --
	(580.91,131.76) --
	(580.91,136.02) --
	(580.94,140.29) --
	(580.95,148.83) --
	(580.98,153.09) --
	(581.00,148.83) --
	(581.04,144.56) --
	(581.08,153.09) --
	(581.09,157.36) --
	(581.09,161.63) --
	(581.16,153.09) --
	(581.16,157.36) --
	(581.18,153.09) --
	(581.19,161.63) --
	(581.23,165.90) --
	(581.23,161.63) --
	(581.28,165.90) --
	(581.29,157.36) --
	(581.32,161.63) --
	(581.38,157.36) --
	(581.39,161.63) --
	(581.40,165.90) --
	(581.41,161.63) --
	(581.45,157.36) --
	(581.52,148.83) --
	(581.54,144.56) --
	(581.55,140.29) --
	(581.56,136.02) --
	(581.58,131.76) --
	(581.60,136.02) --
	(581.64,131.76) --
	(581.66,136.02) --
	(581.67,131.76) --
	(581.75,127.49) --
	(581.76,118.95) --
	(581.79,123.22) --
	(581.83,131.76) --
	(581.92,136.02) --
	(581.96,140.29) --
	(582.01,136.02) --
	(582.04,140.29) --
	(582.13,144.56) --
	(582.16,136.02) --
	(582.18,131.76) --
	(582.20,144.56) --
	(582.21,140.29) --
	(582.24,144.56) --
	(582.27,140.29) --
	(582.28,148.83) --
	(582.29,144.56) --
	(582.31,148.83) --
	(582.32,153.09) --
	(582.34,157.36) --
	(582.36,161.63) --
	(582.40,165.90) --
	(582.41,170.17) --
	(582.47,165.90) --
	(582.48,170.17) --
	(582.50,174.43) --
	(582.51,178.70) --
	(582.55,174.43) --
	(582.57,165.90) --
	(582.60,161.63) --
	(582.64,165.90) --
	(582.68,153.09) --
	(582.68,148.83) --
	(582.73,140.29) --
	(582.75,144.56) --
	(582.77,148.83) --
	(582.77,153.09) --
	(582.84,148.83) --
	(582.84,144.56) --
	(582.85,153.09) --
	(582.86,148.83) --
	(582.87,144.56) --
	(582.92,140.29) --
	(582.95,136.02) --
	(582.95,140.29) --
	(583.02,144.56) --
	(583.08,148.83) --
	(583.10,144.56) --
	(583.12,140.29) --
	(583.14,136.02) --
	(583.16,131.76) --
	(583.19,136.02) --
	(583.20,131.76) --
	(583.28,127.49) --
	(583.29,131.76) --
	(583.32,136.02) --
	(583.38,127.49) --
	(583.39,131.76) --
	(583.40,127.49) --
	(583.51,131.76) --
	(583.53,136.02) --
	(583.53,144.56) --
	(583.64,140.29) --
	(583.66,136.02) --
	(583.67,131.76) --
	(583.67,136.02) --
	(583.72,140.29) --
	(583.75,144.56) --
	(583.77,140.29) --
	(583.77,144.56) --
	(583.87,140.29) --
	(583.88,144.56) --
	(583.90,140.29) --
	(583.90,144.56) --
	(584.03,136.02) --
	(584.04,127.49) --
	(584.08,131.76) --
	(584.14,136.02) --
	(584.23,131.76) --
	(584.24,127.49) --
	(584.25,131.76) --
	(584.26,140.29) --
	(584.29,127.49) --
	(584.31,131.76) --
	(584.32,136.02) --
	(584.32,140.29) --
	(584.40,144.56) --
	(584.43,140.29) --
	(584.44,144.56) --
	(584.52,148.83) --
	(584.54,153.09) --
	(584.57,148.83) --
	(584.61,153.09) --
	(584.61,148.83) --
	(584.63,144.56) --
	(584.66,148.83) --
	(584.68,144.56) --
	(584.69,148.83) --
	(584.70,144.56) --
	(584.74,140.29) --
	(584.80,144.56) --
	(584.81,140.29) --
	(584.85,136.02) --
	(584.88,140.29) --
	(584.89,144.56) --
	(584.92,140.29) --
	(584.94,148.83) --
	(584.99,144.56) --
	(585.04,140.29) --
	(585.05,136.02) --
	(585.11,140.29) --
	(585.14,136.02) --
	(585.15,140.29) --
	(585.15,144.56) --
	(585.19,157.36) --
	(585.20,161.63) --
	(585.25,157.36) --
	(585.27,153.09) --
	(585.28,148.83) --
	(585.29,153.09) --
	(585.30,148.83) --
	(585.31,153.09) --
	(585.31,161.63) --
	(585.33,165.90) --
	(585.35,170.17) --
	(585.36,165.90) --
	(585.37,170.17) --
	(585.38,174.43) --
	(585.41,178.70) --
	(585.42,182.97) --
	(585.43,178.70) --
	(585.51,187.24) --
	(585.52,178.70) --
	(585.52,174.43) --
	(585.54,170.17) --
	(585.55,178.70) --
	(585.56,174.43) --
	(585.57,178.70) --
	(585.64,182.97) --
	(585.65,187.24) --
	(585.67,182.97) --
	(585.68,178.70) --
	(585.70,165.90) --
	(585.71,157.36) --
	(585.72,161.63) --
	(585.72,165.90) --
	(585.73,161.63) --
	(585.74,165.90) --
	(585.77,161.63) --
	(585.79,157.36) --
	(585.79,165.90) --
	(585.80,161.63) --
	(585.86,157.36) --
	(585.87,161.63) --
	(585.88,165.90) --
	(585.89,161.63) --
	(585.91,165.90) --
	(585.93,157.36) --
	(585.94,153.09) --
	(585.94,148.83) --
	(585.99,153.09) --
	(586.08,157.36) --
	(586.08,153.09) --
	(586.10,148.83) --
	(586.12,144.56) --
	(586.16,148.83) --
	(586.23,140.29) --
	(586.24,131.76) --
	(586.26,127.49) --
	(586.26,123.22) --
	(586.29,131.76) --
	(586.32,136.02) --
	(586.36,140.29) --
	(586.36,148.83) --
	(586.40,144.56) --
	(586.49,148.83) --
	(586.50,144.56) --
	(586.58,148.83) --
	(586.59,153.09) --
	(586.61,157.36) --
	(586.62,165.90) --
	(586.63,161.63) --
	(586.65,157.36) --
	(586.68,153.09) --
	(586.68,157.36) --
	(586.70,148.83) --
	(586.72,153.09) --
	(586.73,148.83) --
	(586.74,144.56) --
	(586.78,140.29) --
	(586.85,144.56) --
	(586.86,153.09) --
	(586.87,157.36) --
	(586.95,153.09) --
	(586.96,148.83) --
	(586.97,144.56) --
	(586.99,136.02) --
	(587.05,140.29) --
	(587.07,136.02) --
	(587.08,131.76) --
	(587.14,136.02) --
	(587.19,131.76) --
	(587.21,136.02) --
	(587.22,131.76) --
	(587.22,127.49) --
	(587.28,123.22) --
	(587.36,136.02) --
	(587.44,131.76) --
	(587.44,136.02) --
	(587.45,153.09) --
	(587.49,148.83) --
	(587.56,153.09) --
	(587.64,148.83) --
	(587.64,144.56) --
	(587.74,136.02) --
	(587.79,140.29) --
	(587.81,144.56) --
	(587.81,136.02) --
	(587.84,127.49) --
	(587.85,131.76) --
	(587.88,127.49) --
	(587.89,131.76) --
	(587.96,136.02) --
	(587.97,140.29) --
	(587.99,144.56) --
	(588.11,148.83) --
	(588.12,144.56) --
	(588.15,148.83) --
	(588.16,153.09) --
	(588.18,148.83) --
	(588.21,157.36) --
	(588.22,153.09) --
	(588.25,161.63) --
	(588.26,157.36) --
	(588.27,153.09) --
	(588.27,157.36) --
	(588.33,161.63) --
	(588.34,157.36) --
	(588.36,153.09) --
	(588.36,161.63) --
	(588.37,157.36) --
	(588.38,165.90) --
	(588.49,170.17) --
	(588.49,165.90) --
	(588.51,174.43) --
	(588.52,182.97) --
	(588.54,178.70) --
	(588.55,174.43) --
	(588.55,170.17) --
	(588.58,165.90) --
	(588.59,161.63) --
	(588.62,157.36) --
	(588.63,161.63) --
	(588.64,165.90) --
	(588.65,161.63) --
	(588.65,170.17) --
	(588.66,174.43) --
	(588.67,182.97) --
	(588.72,187.24) --
	(588.73,182.97) --
	(588.73,178.70) --
	(588.74,182.97) --
	(588.75,178.70) --
	(588.76,174.43) --
	(588.79,178.70) --
	(588.81,182.97) --
	(588.83,187.24) --
	(588.86,191.50) --
	(588.87,182.97) --
	(588.88,187.24) --
	(588.95,178.70) --
	(588.96,182.97) --
	(588.99,178.70) --
	(589.00,174.43) --
	(589.02,165.90) --
	(589.02,157.36) --
	(589.03,148.83) --
	(589.04,153.09) --
	(589.05,148.83) --
	(589.08,153.09) --
	(589.08,157.36) --
	(589.10,161.63) --
	(589.13,153.09) --
	(589.15,148.83) --
	(589.16,144.56) --
	(589.20,148.83) --
	(589.23,157.36) --
	(589.23,161.63) --
	(589.24,165.90) --
	(589.30,161.63) --
	(589.32,165.90) --
	(589.34,161.63) --
	(589.35,165.90) --
	(589.41,170.17) --
	(589.42,174.43) --
	(589.44,170.17) --
	(589.45,174.43) --
	(589.45,178.70) --
	(589.46,174.43) --
	(589.47,178.70) --
	(589.48,174.43) --
	(589.49,178.70) --
	(589.50,182.97) --
	(589.51,187.24) --
	(589.52,200.04) --
	(589.52,204.31) --
	(589.53,208.57) --
	(589.54,204.31) --
	(589.56,200.04) --
	(589.57,204.31) --
	(589.60,200.04) --
	(589.60,195.77) --
	(589.61,191.50) --
	(589.66,187.24) --
	(589.67,191.50) --
	(589.68,187.24) --
	(589.72,182.97) --
	(589.75,178.70) --
	(589.78,174.43) --
	(589.82,170.17) --
	(589.82,161.63) --
	(589.85,157.36) --
	(589.87,144.56) --
	(589.88,140.29) --
	(589.88,136.02) --
	(589.89,140.29) --
	(589.92,131.76) --
	(589.92,127.49) --
	(589.92,140.29) --
	(589.93,144.56) --
	(589.93,148.83) --
	(589.94,153.09) --
	(590.07,148.83) --
	(590.08,153.09) --
	(590.10,148.83) --
	(590.13,144.56) --
	(590.15,153.09) --
	(590.17,148.83) --
	(590.18,144.56) --
	(590.19,148.83) --
	(590.19,153.09) --
	(590.21,157.36) --
	(590.22,161.63) --
	(590.24,157.36) --
	(590.26,153.09) --
	(590.27,148.83) --
	(590.34,153.09) --
	(590.39,148.83) --
	(590.40,153.09) --
	(590.43,148.83) --
	(590.44,153.09) --
	(590.49,148.83) --
	(590.49,153.09) --
	(590.54,148.83) --
	(590.55,153.09) --
	(590.56,148.83) --
	(590.56,144.56) --
	(590.57,140.29) --
	(590.62,136.02) --
	(590.66,131.76) --
	(590.76,136.02) --
	(590.80,131.76) --
	(590.85,123.22) --
	(590.91,118.95) --
	(590.96,114.68) --
	(591.00,118.95) --
	(591.01,123.22) --
	(591.01,127.49) --
	(591.02,136.02) --
	(591.10,131.76) --
	(591.27,136.02) --
	(591.33,140.29) --
	(591.36,136.02) --
	(591.37,140.29) --
	(591.38,131.76) --
	(591.38,127.49) --
	(591.43,123.22) --
	(591.48,127.49) --
	(591.63,136.02) --
	(591.63,131.76) --
	(591.64,136.02) --
	(591.69,140.29) --
	(591.69,144.56) --
	(591.70,148.83) --
	(591.72,153.09) --
	(591.73,157.36) --
	(591.76,153.09) --
	(591.78,157.36) --
	(591.80,161.63) --
	(591.80,157.36) --
	(591.83,161.63) --
	(591.89,153.09) --
	(591.91,157.36) --
	(591.99,161.63) --
	(592.00,157.36) --
	(592.00,153.09) --
	(592.00,148.83) --
	(592.06,144.56) --
	(592.07,140.29) --
	(592.09,144.56) --
	(592.11,148.83) --
	(592.12,157.36) --
	(592.13,161.63) --
	(592.14,157.36) --
	(592.14,161.63) --
	(592.15,165.90) --
	(592.23,161.63) --
	(592.24,165.90) --
	(592.26,170.17) --
	(592.28,165.90) --
	(592.31,161.63) --
	(592.39,165.90) --
	(592.39,170.17) --
	(592.43,178.70) --
	(592.44,174.43) --
	(592.46,170.17) --
	(592.46,174.43) --
	(592.47,170.17) --
	(592.47,174.43) --
	(592.47,170.17) --
	(592.48,174.43) --
	(592.51,170.17) --
	(592.52,165.90) --
	(592.54,157.36) --
	(592.55,161.63) --
	(592.61,165.90) --
	(592.62,161.63) --
	(592.63,170.17) --
	(592.67,174.43) --
	(592.68,170.17) --
	(592.71,174.43) --
	(592.73,178.70) --
	(592.76,182.97) --
	(592.78,178.70) --
	(592.80,187.24) --
	(592.81,182.97) --
	(592.82,187.24) --
	(592.84,182.97) --
	(592.84,178.70) --
	(592.86,174.43) --
	(592.89,178.70) --
	(592.89,182.97) --
	(592.90,187.24) --
	(592.90,191.50) --
	(592.91,195.77) --
	(592.92,191.50) --
	(592.93,187.24) --
	(592.94,182.97) --
	(592.97,187.24) --
	(592.99,182.97) --
	(593.01,170.17) --
	(593.05,174.43) --
	(593.07,170.17) --
	(593.08,174.43) --
	(593.10,170.17) --
	(593.13,165.90) --
	(593.15,157.36) --
	(593.18,153.09) --
	(593.20,148.83) --
	(593.23,153.09) --
	(593.26,148.83) --
	(593.26,140.29) --
	(593.31,136.02) --
	(593.33,131.76) --
	(593.37,140.29) --
	(593.38,144.56) --
	(593.42,140.29) --
	(593.44,144.56) --
	(593.46,148.83) --
	(593.49,153.09) --
	(593.51,157.36) --
	(593.52,153.09) --
	(593.56,157.36) --
	(593.60,153.09) --
	(593.61,157.36) --
	(593.64,161.63) --
	(593.65,157.36) --
	(593.66,161.63) --
	(593.67,157.36) --
	(593.68,161.63) --
	(593.71,157.36) --
	(593.71,161.63) --
	(593.73,165.90) --
	(593.74,174.43) --
	(593.75,170.17) --
	(593.76,165.90) --
	(593.76,170.17) --
	(593.78,174.43) --
	(593.79,178.70) --
	(593.79,182.97) --
	(593.80,178.70) --
	(593.80,182.97) --
	(593.81,187.24) --
	(593.83,178.70) --
	(593.86,182.97) --
	(593.88,178.70) --
	(593.89,182.97) --
	(593.91,187.24) --
	(593.91,191.50) --
	(593.91,195.77) --
	(593.95,200.04) --
	(593.95,208.57) --
	(593.96,212.84) --
	(593.97,217.11) --
	(593.98,212.84) --
	(594.04,208.57) --
	(594.05,204.31) --
	(594.06,208.57) --
	(594.08,212.84) --
	(594.09,200.04) --
	(594.12,195.77) --
	(594.13,200.04) --
	(594.13,204.31) --
	(594.15,200.04) --
	(594.16,195.77) --
	(594.16,191.50) --
	(594.17,195.77) --
	(594.18,187.24) --
	(594.19,195.77) --
	(594.20,204.31) --
	(594.20,208.57) --
	(594.20,204.31) --
	(594.21,208.57) --
	(594.22,204.31) --
	(594.24,208.57) --
	(594.24,204.31) --
	(594.26,212.84) --
	(594.27,208.57) --
	(594.28,212.84) --
	(594.30,204.31) --
	(594.31,208.57) --
	(594.32,200.04) --
	(594.32,195.77) --
	(594.34,191.50) --
	(594.35,195.77) --
	(594.38,208.57) --
	(594.39,212.84) --
	(594.41,208.57) --
	(594.43,212.84) --
	(594.43,208.57) --
	(594.47,212.84) --
	(594.49,208.57) --
	(594.51,200.04) --
	(594.52,204.31) --
	(594.53,200.04) --
	(594.55,204.31) --
	(594.55,200.04) --
	(594.56,191.50) --
	(594.56,187.24) --
	(594.57,178.70) --
	(594.58,174.43) --
	(594.59,178.70) --
	(594.61,170.17) --
	(594.65,165.90) --
	(594.68,170.17) --
	(594.70,165.90) --
	(594.71,161.63) --
	(594.72,157.36) --
	(594.72,148.83) --
	(594.73,157.36) --
	(594.74,161.63) --
	(594.76,165.90) --
	(594.76,161.63) --
	(594.80,157.36) --
	(594.81,153.09) --
	(594.82,157.36) --
	(594.86,161.63) --
	(594.87,165.90) --
	(594.87,161.63) --
	(594.90,153.09) --
	(594.96,157.36) --
	(594.96,153.09) --
	(594.98,148.83) --
	(595.00,144.56) --
	(595.01,140.29) --
	(595.03,136.02) --
	(595.04,140.29) --
	(595.04,136.02) --
	(595.06,140.29) --
	(595.06,144.56) --
	(595.08,153.09) --
	(595.08,148.83) --
	(595.09,144.56) --
	(595.12,148.83) --
	(595.13,157.36) --
	(595.15,165.90) --
	(595.15,170.17) --
	(595.18,174.43) --
	(595.19,178.70) --
	(595.24,174.43) --
	(595.25,178.70) --
	(595.26,187.24) --
	(595.27,191.50) --
	(595.28,187.24) --
	(595.29,191.50) --
	(595.30,195.77) --
	(595.38,200.04) --
	(595.41,204.31) --
	(595.43,195.77) --
	(595.43,191.50) --
	(595.46,187.24) --
	(595.47,182.97) --
	(595.47,178.70) --
	(595.48,174.43) --
	(595.48,178.70) --
	(595.49,182.97) --
	(595.50,178.70) --
	(595.52,174.43) --
	(595.52,170.17) --
	(595.54,165.90) --
	(595.55,170.17) --
	(595.57,165.90) --
	(595.59,170.17) --
	(595.61,165.90) --
	(595.63,161.63) --
	(595.63,157.36) --
	(595.65,153.09) --
	(595.66,148.83) --
	(595.67,144.56) --
	(595.69,140.29) --
	(595.71,144.56) --
	(595.73,153.09) --
	(595.74,157.36) --
	(595.75,161.63) --
	(595.77,157.36) --
	(595.77,153.09) --
	(595.78,157.36) --
	(595.80,161.63) --
	(595.81,170.17) --
	(595.82,174.43) --
	(595.84,170.17) --
	(595.84,174.43) --
	(595.85,170.17) --
	(595.87,165.90) --
	(595.88,174.43) --
	(595.90,178.70) --
	(595.94,182.97) --
	(595.94,178.70) --
	(595.95,182.97) --
	(596.03,187.24) --
	(596.06,191.50) --
	(596.07,182.97) --
	(596.08,187.24) --
	(596.10,178.70) --
	(596.11,182.97) --
	(596.11,195.77) --
	(596.14,191.50) --
	(596.15,195.77) --
	(596.16,200.04) --
	(596.17,204.31) --
	(596.17,212.84) --
	(596.18,208.57) --
	(596.20,204.31) --
	(596.20,208.57) --
	(596.21,212.84) --
	(596.22,208.57) --
	(596.22,212.84) --
	(596.23,217.11) --
	(596.23,221.38) --
	(596.24,225.65) --
	(596.24,229.91) --
	(596.27,217.11) --
	(596.27,212.84) --
	(596.28,221.38) --
	(596.28,217.11) --
	(596.31,221.38) --
	(596.31,225.65) --
	(596.33,221.38) --
	(596.36,229.91) --
	(596.37,234.18) --
	(596.40,238.45) --
	(596.44,234.18) --
	(596.45,229.91) --
	(596.47,225.65) --
	(596.47,221.38) --
	(596.48,217.11) --
	(596.48,212.84) --
	(596.48,217.11) --
	(596.51,212.84) --
	(596.51,208.57) --
	(596.52,204.31) --
	(596.54,200.04) --
	(596.54,187.24) --
	(596.57,191.50) --
	(596.58,182.97) --
	(596.59,178.70) --
	(596.60,165.90) --
	(596.61,161.63) --
	(596.61,165.90) --
	(596.62,170.17) --
	(596.64,174.43) --
	(596.68,165.90) --
	(596.69,157.36) --
	(596.70,165.90) --
	(596.70,161.63) --
	(596.72,157.36) --
	(596.73,165.90) --
	(596.74,161.63) --
	(596.75,157.36) --
	(596.78,161.63) --
	(596.84,165.90) --
	(596.84,170.17) --
	(596.85,165.90) --
	(596.87,170.17) --
	(596.89,174.43) --
	(596.89,178.70) --
	(596.91,174.43) --
	(596.91,178.70) --
	(596.98,174.43) --
	(596.99,161.63) --
	(597.01,157.36) --
	(597.05,153.09) --
	(597.07,144.56) --
	(597.09,148.83) --
	(597.12,144.56) --
	(597.15,140.29) --
	(597.19,136.02) --
	(597.20,140.29) --
	(597.21,136.02) --
	(597.22,131.76) --
	(597.23,136.02) --
	(597.23,140.29) --
	(597.24,144.56) --
	(597.26,140.29) --
	(597.26,136.02) --
	(597.28,131.76) --
	(597.32,136.02) --
	(597.34,140.29) --
	(597.34,144.56) --
	(597.36,148.83) --
	(597.38,153.09) --
	(597.43,157.36) --
	(597.43,161.63) --
	(597.44,165.90) --
	(597.45,170.17) --
	(597.49,174.43) --
	(597.52,178.70) --
	(597.54,182.97) --
	(597.55,187.24) --
	(597.58,182.97) --
	(597.60,178.70) --
	(597.60,174.43) --
	(597.65,170.17) --
	(597.66,165.90) --
	(597.67,170.17) --
	(597.69,174.43) --
	(597.70,170.17) --
	(597.71,161.63) --
	(597.73,165.90) --
	(597.74,157.36) --
	(597.75,153.09) --
	(597.77,148.83) --
	(597.79,153.09) --
	(597.79,157.36) --
	(597.80,153.09) --
	(597.81,148.83) --
	(597.81,153.09) --
	(597.82,161.63) --
	(597.82,170.17) --
	(597.83,165.90) --
	(597.84,174.43) --
	(597.85,178.70) --
	(597.85,182.97) --
	(597.88,178.70) --
	(597.88,182.97) --
	(597.90,178.70) --
	(597.90,174.43) --
	(597.95,178.70) --
	(597.97,182.97) --
	(597.97,187.24) --
	(597.98,191.50) --
	(598.01,195.77) --
	(598.02,200.04) --
	(598.03,208.57) --
	(598.04,204.31) --
	(598.04,200.04) --
	(598.06,204.31) --
	(598.08,200.04) --
	(598.09,195.77) --
	(598.11,200.04) --
	(598.14,204.31) --
	(598.14,208.57) --
	(598.15,204.31) --
	(598.16,208.57) --
	(598.18,204.31) --
	(598.18,200.04) --
	(598.20,191.50) --
	(598.20,187.24) --
	(598.21,182.97) --
	(598.21,178.70) --
	(598.22,182.97) --
	(598.22,178.70) --
	(598.24,182.97) --
	(598.25,178.70) --
	(598.26,182.97) --
	(598.27,178.70) --
	(598.31,182.97) --
	(598.31,187.24) --
	(598.32,191.50) --
	(598.32,187.24) --
	(598.35,191.50) --
	(598.38,187.24) --
	(598.39,178.70) --
	(598.41,174.43) --
	(598.41,178.70) --
	(598.44,174.43) --
	(598.46,178.70) --
	(598.46,174.43) --
	(598.48,178.70) --
	(598.51,174.43) --
	(598.52,170.17) --
	(598.54,165.90) --
	(598.56,170.17) --
	(598.58,165.90) --
	(598.59,161.63) --
	(598.61,153.09) --
	(598.64,148.83) --
	(598.64,144.56) --
	(598.68,148.83) --
	(598.69,144.56) --
	(598.70,136.02) --
	(598.72,131.76) --
	(598.74,136.02) --
	(598.75,140.29) --
	(598.80,144.56) --
	(598.80,148.83) --
	(598.81,153.09) --
	(598.83,148.83) --
	(598.86,144.56) --
	(598.87,153.09) --
	(598.88,148.83) --
	(598.92,153.09) --
	(598.97,157.36) --
	(598.98,161.63) --
	(599.01,165.90) --
	(599.02,161.63) --
	(599.03,165.90) --
	(599.06,170.17) --
	(599.08,174.43) --
	(599.09,178.70) --
	(599.11,174.43) --
	(599.11,170.17) --
	(599.14,165.90) --
	(599.16,161.63) --
	(599.16,165.90) --
	(599.20,161.63) --
	(599.23,165.90) --
	(599.25,157.36) --
	(599.28,153.09) --
	(599.32,157.36) --
	(599.34,153.09) --
	(599.34,148.83) --
	(599.37,144.56) --
	(599.39,153.09) --
	(599.40,144.56) --
	(599.41,148.83) --
	(599.43,161.63) --
	(599.47,157.36) --
	(599.48,161.63) --
	(599.49,165.90) --
	(599.49,170.17) --
	(599.49,174.43) --
	(599.52,178.70) --
	(599.53,182.97) --
	(599.54,178.70) --
	(599.54,174.43) --
	(599.56,182.97) --
	(599.58,178.70) --
	(599.65,182.97) --
	(599.66,178.70) --
	(599.66,174.43) --
	(599.68,178.70) --
	(599.69,182.97) --
	(599.69,187.24) --
	(599.70,191.50) --
	(599.72,195.77) --
	(599.74,191.50) --
	(599.77,195.77) --
	(599.78,191.50) --
	(599.81,182.97) --
	(599.84,187.24) --
	(599.85,174.43) --
	(599.85,170.17) --
	(599.86,161.63) --
	(599.88,165.90) --
	(599.89,157.36) --
	(599.91,170.17) --
	(599.91,174.43) --
	(599.92,178.70) --
	(599.99,182.97) --
	(600.01,191.50) --
	(600.05,195.77) --
	(600.06,191.50) --
	(600.06,187.24) --
	(600.07,182.97) --
	(600.07,178.70) --
	(600.09,170.17) --
	(600.11,165.90) --
	(600.13,170.17) --
	(600.18,165.90) --
	(600.19,161.63) --
	(600.23,157.36) --
	(600.24,153.09) --
	(600.26,148.83) --
	(600.26,144.56) --
	(600.27,140.29) --
	(600.28,136.02) --
	(600.29,127.49) --
	(600.30,131.76) --
	(600.36,136.02) --
	(600.46,127.49) --
	(600.47,131.76) --
	(600.47,144.56) --
	(600.51,140.29) --
	(600.58,144.56) --
	(600.61,148.83) --
	(600.61,153.09) --
	(600.63,157.36) --
	(600.64,153.09) --
	(600.66,157.36) --
	(600.67,153.09) --
	(600.76,148.83) --
	(600.77,153.09) --
	(600.78,157.36) --
	(600.79,161.63) --
	(600.81,165.90) --
	(600.81,170.17) --
	(600.82,174.43) --
	(600.83,178.70) --
	(600.83,174.43) --
	(600.86,161.63) --
	(600.88,165.90) --
	(600.92,161.63) --
	(600.94,165.90) --
	(600.98,174.43) --
	(600.98,170.17) --
	(600.99,165.90) --
	(601.01,170.17) --
	(601.02,178.70) --
	(601.04,182.97) --
	(601.06,191.50) --
	(601.09,195.77) --
	(601.12,200.04) --
	(601.13,204.31) --
	(601.14,200.04) --
	(601.16,195.77) --
	(601.18,191.50) --
	(601.18,187.24) --
	(601.19,182.97) --
	(601.19,191.50) --
	(601.28,187.24) --
	(601.28,182.97) --
	(601.30,187.24) --
	(601.31,191.50) --
	(601.32,178.70) --
	(601.35,182.97) --
	(601.36,187.24) --
	(601.37,178.70) --
	(601.38,174.43) --
	(601.38,170.17) --
	(601.39,174.43) --
	(601.40,170.17) --
	(601.41,174.43) --
	(601.42,165.90) --
	(601.43,174.43) --
	(601.47,170.17) --
	(601.47,174.43) --
	(601.49,178.70) --
	(601.49,182.97) --
	(601.51,178.70) --
	(601.52,182.97) --
	(601.57,178.70) --
	(601.61,174.43) --
	(601.64,178.70) --
	(601.66,174.43) --
	(601.67,178.70) --
	(601.68,174.43) --
	(601.71,170.17) --
	(601.72,174.43) --
	(601.75,170.17) --
	(601.77,165.90) --
	(601.78,161.63) --
	(601.82,153.09) --
	(601.82,157.36) --
	(601.83,161.63) --
	(601.83,157.36) --
	(601.84,161.63) --
	(601.86,153.09) --
	(601.87,148.83) --
	(601.88,157.36) --
	(601.93,153.09) --
	(601.96,148.83) --
	(601.98,153.09) --
	(602.10,148.83) --
	(602.12,153.09) --
	(602.16,157.36) --
	(602.18,161.63) --
	(602.19,157.36) --
	(602.24,153.09) --
	(602.24,148.83) --
	(602.28,144.56) --
	(602.33,148.83) --
	(602.38,144.56) --
	(602.39,140.29) --
	(602.45,144.56) --
	(602.47,140.29) --
	(602.48,136.02) --
	(602.53,131.76) --
	(602.53,127.49) --
	(602.58,131.76) --
	(602.64,127.49) --
	(602.65,123.22) --
	(602.66,127.49) --
	(602.69,123.22) --
	(602.74,127.49) --
	(602.76,131.76) --
	(602.78,127.49) --
	(602.82,131.76) --
	(602.82,136.02) --
	(602.86,140.29) --
	(602.88,148.83) --
	(602.89,144.56) --
	(602.97,148.83) --
	(603.01,153.09) --
	(603.02,148.83) --
	(603.02,153.09) --
	(603.05,157.36) --
	(603.07,153.09) --
	(603.09,157.36) --
	(603.11,161.63) --
	(603.15,157.36) --
	(603.16,148.83) --
	(603.17,153.09) --
	(603.19,157.36) --
	(603.19,161.63) --
	(603.22,157.36) --
	(603.24,153.09) --
	(603.26,161.63) --
	(603.27,157.36) --
	(603.31,161.63) --
	(603.32,165.90) --
	(603.34,170.17) --
	(603.36,165.90) --
	(603.38,182.97) --
	(603.39,187.24) --
	(603.39,182.97) --
	(603.43,178.70) --
	(603.44,174.43) --
	(603.44,178.70) --
	(603.45,182.97) --
	(603.46,187.24) --
	(603.49,182.97) --
	(603.53,187.24) --
	(603.55,191.50) --
	(603.56,187.24) --
	(603.56,178.70) --
	(603.60,195.77) --
	(603.62,187.24) --
	(603.64,191.50) --
	(603.66,187.24) --
	(603.66,191.50) --
	(603.67,195.77) --
	(603.69,191.50) --
	(603.73,187.24) --
	(603.75,174.43) --
	(603.76,170.17) --
	(603.79,165.90) --
	(603.81,170.17) --
	(603.81,178.70) --
	(603.85,170.17) --
	(603.86,165.90) --
	(603.87,170.17) --
	(603.89,174.43) --
	(603.90,170.17) --
	(603.91,165.90) --
	(603.92,170.17) --
	(603.93,178.70) --
	(603.94,161.63) --
	(603.99,170.17) --
	(604.03,165.90) --
	(604.04,157.36) --
	(604.07,161.63) --
	(604.13,165.90) --
	(604.14,170.17) --
	(604.17,165.90) --
	(604.18,157.36) --
	(604.23,161.63) --
	(604.24,157.36) --
	(604.27,153.09) --
	(604.28,148.83) --
	(604.32,144.56) --
	(604.39,140.29) --
	(604.40,144.56) --
	(604.43,148.83) --
	(604.46,144.56) --
	(604.55,140.29) --
	(604.55,136.02) --
	(604.56,140.29) --
	(604.57,144.56) --
	(604.66,148.83) --
	(604.66,144.56) --
	(604.68,148.83) --
	(604.68,153.09) --
	(604.70,148.83) --
	(604.75,144.56) --
	(604.76,140.29) --
	(604.77,136.02) --
	(604.80,131.76) --
	(604.81,136.02) --
	(604.82,140.29) --
	(604.86,144.56) --
	(604.86,140.29) --
	(604.88,153.09) --
	(604.90,157.36) --
	(604.92,165.90) --
	(604.92,170.17) --
	(604.93,165.90) --
	(604.93,170.17) --
	(604.94,165.90) --
	(604.96,170.17) --
	(605.03,174.43) --
	(605.05,170.17) --
	(605.07,165.90) --
	(605.09,174.43) --
	(605.10,178.70) --
	(605.13,187.24) --
	(605.15,195.77) --
	(605.16,191.50) --
	(605.17,200.04) --
	(605.17,208.57) --
	(605.17,204.31) --
	(605.19,200.04) --
	(605.23,204.31) --
	(605.23,195.77) --
	(605.24,191.50) --
	(605.25,187.24) --
	(605.27,191.50) --
	(605.27,187.24) --
	(605.28,182.97) --
	(605.29,178.70) --
	(605.30,174.43) --
	(605.30,178.70) --
	(605.33,174.43) --
	(605.33,170.17) --
	(605.37,165.90) --
	(605.37,170.17) --
	(605.39,174.43) --
	(605.40,178.70) --
	(605.40,174.43) --
	(605.43,178.70) --
	(605.46,174.43) --
	(605.46,170.17) --
	(605.46,165.90) --
	(605.47,161.63) --
	(605.49,165.90) --
	(605.49,170.17) --
	(605.51,161.63) --
	(605.53,165.90) --
	(605.55,153.09) --
	(605.61,148.83) --
	(605.62,153.09) --
	(605.64,148.83) --
	(605.67,153.09) --
	(605.72,148.83) --
	(605.74,144.56) --
	(605.76,140.29) --
	(605.77,136.02) --
	(605.78,131.76) --
	(605.79,136.02) --
	(605.84,144.56) --
	(605.84,140.29) --
	(605.85,136.02) --
	(605.93,131.76) --
	(605.94,136.02) --
	(605.94,140.29) --
	(605.98,144.56) --
	(606.00,140.29) --
	(606.01,144.56) --
	(606.04,140.29) --
	(606.08,144.56) --
	(606.14,148.83) --
	(606.15,140.29) --
	(606.31,136.02) --
	(606.31,131.76) --
	(606.37,127.49) --
	(606.39,123.22) --
	(606.41,127.49) --
	(606.42,123.22) --
	(606.44,131.76) --
	(606.44,136.02) --
	(606.47,131.76) --
	(606.48,136.02) --
	(606.61,140.29) --
	(606.62,144.56) --
	(606.63,148.83) --
	(606.67,153.09) --
	(606.71,148.83) --
	(606.72,153.09) --
	(606.72,157.36) --
	(606.76,161.63) --
	(606.77,157.36) --
	(606.78,153.09) --
	(606.78,148.83) --
	(606.81,157.36) --
	(606.81,153.09) --
	(606.84,157.36) --
	(606.88,153.09) --
	(606.96,157.36) --
	(606.97,161.63) --
	(606.98,165.90) --
	(607.00,157.36) --
	(607.05,153.09) --
	(607.08,157.36) --
	(607.08,153.09) --
	(607.09,148.83) --
	(607.10,144.56) --
	(607.13,140.29) --
	(607.16,136.02) --
	(607.18,127.49) --
	(607.21,123.22) --
	(607.24,127.49) --
	(607.27,123.22) --
	(607.28,127.49) --
	(607.31,131.76) --
	(607.34,136.02) --
	(607.37,131.76) --
	(607.42,127.49) --
	(607.58,131.76) --
	(607.60,127.49) --
	(607.63,131.76) --
	(607.65,127.49) --
	(607.67,123.22) --
	(607.71,118.95) --
	(607.79,123.22) --
	(607.97,118.95) --
	(608.04,114.68) --
	(608.08,118.95) --
	(608.28,114.68) --
	(608.38,118.95) --
	(608.41,123.22) --
	(608.49,118.95) --
	(608.65,123.22) --
	(608.67,118.95) --
	(608.70,123.22) --
	(608.74,127.49) --
	(608.78,123.22) --
	(608.86,131.76) --
	(609.00,127.49) --
	(609.02,131.76) --
	(609.04,136.02) --
	(609.05,131.76) --
	(609.07,136.02) --
	(609.13,131.76) --
	(609.14,136.02) --
	(609.15,131.76) --
	(609.17,127.49) --
	(609.28,131.76) --
	(609.35,136.02) --
	(609.37,131.76) --
	(609.39,127.49) --
	(609.41,123.22) --
	(609.42,127.49) --
	(609.50,123.22) --
	(609.61,118.95) --
	(609.65,123.22) --
	(609.82,127.49) --
	(609.84,131.76) --
	(609.90,136.02) --
	(609.92,131.76) --
	(609.95,127.49) --
	(609.99,131.76) --
	(610.12,127.49) --
	(610.14,131.76) --
	(610.21,127.49) --
	(610.26,123.22) --
	(610.30,127.49) --
	(610.32,131.76) --
	(610.35,127.49) --
	(610.42,131.76) --
	(610.49,136.02) --
	(610.55,131.76) --
	(610.55,127.49) --
	(610.62,131.76) --
	(610.62,136.02) --
	(610.66,131.76) --
	(610.73,127.49) --
	(610.79,131.76) --
	(610.92,127.49) --
	(610.99,123.22) --
	(611.07,118.95) --
	(611.08,114.68) --
	(611.24,110.42) --
	(611.24,118.95) --
	(611.44,123.22) --
	(611.58,127.49) --
	(611.58,131.76) --
	(611.60,136.02) --
	(611.61,131.76) --
	(611.81,123.22) --
	(611.83,118.95) --
	(611.95,123.22) --
	(612.09,114.68) --
	(612.20,118.95) --
	(612.29,114.68) --
	(612.30,118.95) --
	(612.46,123.22) --
	(612.63,118.95) --
	(612.65,123.22) --
	(612.66,127.49) --
	(612.67,123.22) --
	(612.71,118.95) --
	(612.74,127.49) --
	(612.79,136.02) --
	(612.80,140.29) --
	(612.95,144.56) --
	(613.02,140.29) --
	(613.05,136.02) --
	(613.06,140.29) --
	(613.07,136.02) --
	(613.08,131.76) --
	(613.11,136.02) --
	(613.16,127.49) --
	(613.17,123.22) --
	(613.18,118.95) --
	(613.25,123.22) --
	(613.34,127.49) --
	(613.42,131.76) --
	(613.45,127.49) --
	(613.53,123.22) --
	(613.55,127.49) --
	(613.60,123.22) --
	(613.62,127.49) --
	(613.71,123.22) --
	(613.89,118.95) --
	(614.04,114.68) --
	(614.06,118.95) --
	(614.15,123.22) --
	(614.33,131.76) --
	(614.38,127.49) --
	(614.39,136.02) --
	(614.40,140.29) --
	(614.42,136.02) --
	(614.43,131.76) --
	(614.48,136.02) --
	(614.50,131.76) --
	(614.52,127.49) --
	(614.66,131.76) --
	(614.66,136.02) --
	(614.68,140.29) --
	(614.75,136.02) --
	(614.76,131.76) --
	(614.89,123.22) --
	(614.90,118.95) --
	(615.03,131.76) --
	(615.22,123.22) --
	(615.23,127.49) --
	(615.27,131.76) --
	(615.27,127.49) --
	(615.27,123.22) --
	(615.55,118.95) --
	(615.58,123.22) --
	(615.60,118.95) --
	(615.84,114.68) --
	(615.92,118.95) --
	(616.21,114.68) --
	(617.19,110.42) --
	(617.46,114.68) --
	(617.56,118.95) --
	(617.57,114.68) --
	(617.61,118.95) --
	(617.64,123.22) --
	(617.68,127.49) --
	(617.76,131.76) --
	(617.81,136.02) --
	(617.83,140.29) --
	(617.94,136.02) --
	(617.99,131.76) --
	(618.01,127.49) --
	(618.05,123.22) --
	(618.10,118.95) --
	(618.13,123.22) --
	(618.16,118.95) --
	(618.18,123.22) --
	(618.20,118.95) --
	(618.29,123.22) --
	(618.31,127.49) --
	(618.40,131.76) --
	(618.40,136.02) --
	(618.46,140.29) --
	(618.47,144.56) --
	(618.50,140.29) --
	(618.57,144.56) --
	(618.65,140.29) --
	(618.66,144.56) --
	(618.67,140.29) --
	(618.68,144.56) --
	(618.76,140.29) --
	(618.77,136.02) --
	(618.79,131.76) --
	(618.80,136.02) --
	(618.80,131.76) --
	(618.87,136.02) --
	(618.89,131.76) --
	(619.01,127.49) --
	(619.02,131.76) --
	(619.04,127.49) --
	(619.06,123.22) --
	(619.17,118.95) --
	(619.36,114.68) --
	(619.53,110.42) --
	(619.89,114.68) --
	(620.04,110.42) --
	(620.41,114.68) --
	(620.44,110.42) --
	(620.48,114.68) --
	(620.81,118.95) --
	(620.84,114.68) --
	(621.20,110.42) --
	(621.32,114.68) --
	(621.57,118.95) --
	(621.59,114.68) --
	(621.60,118.95) --
	(621.68,123.22) --
	(621.90,118.95) --
	(621.90,114.68) --
	(622.41,110.42) --
	(622.50,114.68) --
	(622.78,118.95) --
	(622.87,114.68) --
	(623.61,110.42) --
	(623.66,114.68) --
	(623.97,118.95) --
	(624.02,114.68) --
	(625.61,110.42) --
	(625.73,118.95) --
	(625.88,123.22) --
	(625.97,127.49) --
	(625.97,123.22) --
	(626.09,118.95) --
	(626.24,114.68) --
	(626.25,118.95) --
	(626.33,114.68) --
	(626.61,118.95) --
	(626.70,114.68) --
	(626.79,110.42) --
	(627.02,114.68) --
	(627.30,110.42) --
	(627.52,114.68) --
	(627.59,118.95) --
	(627.71,114.68) --
	(627.88,118.95) --
	(628.07,114.68) --
	(628.38,110.42) --
	(628.75,114.68) --
	(628.77,110.42) --
	(628.81,114.68) --
	(629.13,118.95) --
	(629.14,114.68) --
	(629.36,110.42) --
	(629.38,114.68) --
	(629.40,118.95) --
	(629.66,123.22) --
	(629.67,127.49) --
	(629.70,131.76) --
	(629.73,136.02) --
	(629.74,131.76) --
	(629.76,127.49) --
	(629.77,131.76) --
	(629.83,127.49) --
	(629.94,136.02) --
	(629.98,144.56) --
	(630.03,148.83) --
	(630.04,144.56) --
	(630.07,140.29) --
	(630.11,136.02) --
	(630.15,131.76) --
	(630.20,140.29) --
	(630.30,131.76) --
	(630.30,127.49) --
	(630.34,123.22) --
	(630.34,136.02) --
	(630.39,131.76) --
	(630.46,140.29) --
	(630.51,144.56) --
	(630.53,136.02) --
	(630.62,144.56) --
	(630.69,148.83) --
	(630.70,144.56) --
	(630.71,136.02) --
	(630.76,131.76) --
	(630.83,127.49) --
	(630.90,118.95) --
	(631.16,110.42) --
	(631.33,118.95) --
	(631.40,123.22) --
	(631.42,131.76) --
	(631.51,136.02) --
	(631.53,140.29) --
	(631.67,131.76) --
	(631.70,136.02) --
	(631.71,131.76) --
	(631.71,136.02) --
	(631.77,140.29) --
	(631.79,131.76) --
	(631.86,127.49) --
	(631.88,131.76) --
	(632.01,127.49) --
	(632.04,131.76) --
	(632.07,127.49) --
	(632.07,123.22) --
	(632.23,118.95) --
	(632.38,114.68) --
	(632.41,110.42) --
	(632.46,114.68) --
	(632.48,118.95) --
	(632.77,131.76) --
	(632.83,127.49) --
	(632.83,123.22) --
	(632.84,118.95) --
	(632.85,114.68) --
	(632.87,110.42) --
	(632.97,114.68) --
	(633.23,123.22) --
	(633.24,118.95) --
	(633.34,123.22) --
	(633.55,114.68) --
	(633.61,118.95) --
	(633.81,114.68) --
	(634.02,118.95) --
	(634.18,123.22) --
	(634.18,118.95) --
	(634.29,123.22) --
	(634.39,118.95) --
	(634.46,114.68) --
	(634.55,118.95) --
	(634.69,114.68) --
	(634.85,110.42) --
	(634.88,114.68) --
	(634.94,118.95) --
	(635.00,123.22) --
	(635.02,127.49) --
	(635.08,131.76) --
	(635.18,136.02) --
	(635.21,131.76) --
	(635.22,136.02) --
	(635.25,144.56) --
	(635.29,140.29) --
	(635.31,136.02) --
	(635.31,140.29) --
	(635.31,136.02) --
	(635.38,140.29) --
	(635.43,136.02) --
	(635.44,131.76) --
	(635.55,127.49) --
	(635.58,131.76) --
	(635.59,127.49) --
	(635.64,123.22) --
	(635.65,127.49) --
	(635.67,131.76) --
	(635.68,127.49) --
	(635.75,123.22) --
	(635.81,127.49) --
	(635.96,123.22) --
	(635.98,127.49) --
	(636.01,123.22) --
	(636.15,114.68) --
	(636.32,123.22) --
	(636.34,118.95) --
	(636.52,123.22) --
	(636.52,118.95) --
	(636.71,114.68) --
	(637.07,110.42) --
	(637.21,114.68) --
	(637.28,118.95) --
	(637.34,123.22) --
	(637.35,127.49) --
	(637.40,131.76) --
	(637.44,136.02) --
	(637.54,131.76) --
	(637.59,127.49) --
	(637.65,131.76) --
	(637.69,127.49) --
	(637.70,131.76) --
	(637.71,127.49) --
	(637.72,123.22) --
	(637.83,118.95) --
	(637.96,123.22) --
	(638.04,118.95) --
	(638.04,123.22) --
	(638.06,127.49) --
	(638.19,123.22) --
	(638.21,118.95) --
	(638.41,123.22) --
	(638.58,114.68) --
	(638.98,110.42) --
	(639.01,114.68) --
	(639.05,118.95) --
	(639.30,123.22) --
	(639.38,118.95) --
	(639.41,114.68) --
	(639.51,110.42) --
	(639.55,114.68) --
	(639.82,118.95) --
	(639.89,114.68) --
	(639.98,110.42) --
	(640.33,114.68) --
	(640.34,110.42) --
	(640.47,114.68) --
	(640.53,118.95) --
	(640.54,123.22) --
	(640.71,127.49) --
	(640.75,123.22) --
	(640.79,127.49) --
	(640.83,131.76) --
	(640.83,127.49) --
	(640.89,123.22) --
	(640.91,127.49) --
	(640.93,123.22) --
	(641.10,127.49) --
	(641.12,131.76) --
	(641.16,127.49) --
	(641.26,123.22) --
	(641.30,118.95) --
	(641.44,114.68) --
	(641.46,118.95) --
	(641.50,114.68) --
	(641.66,118.95) --
	(641.81,123.22) --
	(641.87,118.95) --
	(642.01,114.68) --
	(642.40,110.42) --
	(642.50,114.68) --
	(642.60,118.95) --
	(642.65,123.22) --
	(642.72,127.49) --
	(642.77,131.76) --
	(642.77,136.02) --
	(642.87,131.76) --
	(642.96,127.49) --
	(643.02,123.22) --
	(643.09,118.95) --
	(643.14,114.68) --
	(643.36,110.42) --
	(643.48,114.68) --
	(643.73,118.95) --
	(643.84,114.68) --
	(643.93,110.42) --
	(644.23,114.68) --
	(644.72,110.42) --
	(645.04,114.68) --
	(645.08,118.95) --
	(645.12,114.68) --
	(645.20,118.95) --
	(645.21,123.22) --
	(645.21,127.49) --
	(645.41,131.76) --
	(645.47,127.49) --
	(645.49,136.02) --
	(645.57,131.76) --
	(645.57,127.49) --
	(645.58,123.22) --
	(645.72,118.95) --
	(645.84,123.22) --
	(645.84,118.95) --
	(645.88,114.68) --
	(645.90,118.95) --
	(645.93,127.49) --
	(646.09,131.76) --
	(646.09,136.02) --
	(646.25,131.76) --
	(646.26,127.49) --
	(646.27,131.76) --
	(646.29,123.22) --
	(646.38,118.95) --
	(646.46,123.22) --
	(646.63,118.95) --
	(646.75,114.68) --
	(646.95,110.42) --
	(646.97,118.95) --
	(647.25,123.22) --
	(647.31,127.49) --
	(647.31,131.76) --
	(647.34,123.22) --
	(647.41,118.95) --
	(647.51,127.49) --
	(647.56,131.76) --
	(647.61,136.02) --
	(647.67,131.76) --
	(647.71,127.49) --
	(647.72,136.02) --
	(647.78,140.29) --
	(647.88,131.76) --
	(647.92,127.49) --
	(648.07,123.22) --
	(648.08,118.95) --
	(648.09,114.68) --
	(648.86,110.42) --
	(649.08,114.68) --
	(649.26,110.42) --
	(649.64,114.68) --
	(650.02,110.42) --
	(650.39,114.68) --
	(650.45,110.42) --
	(650.81,114.68) --
	(652.40,110.42) --
	(652.50,114.68) --
	(652.65,118.95) --
	(652.77,123.22) --
	(652.77,118.95) --
	(652.79,123.22) --
	(652.87,127.49) --
	(652.95,123.22) --
	(652.99,131.76) --
	(653.00,127.49) --
	(653.01,131.76) --
	(653.02,136.02) --
	(653.06,140.29) --
	(653.14,144.56) --
	(653.15,140.29) --
	(653.16,144.56) --
	(653.22,140.29) --
	(653.31,144.56) --
	(653.32,140.29) --
	(653.35,136.02) --
	(653.36,131.76) --
	(653.38,127.49) --
	(653.39,118.95) --
	(653.43,123.22) --
	(653.47,118.95) --
	(653.55,123.22) --
	(653.59,127.49) --
	(653.76,123.22) --
	(653.82,118.95) --
	(653.92,114.68) --
	(654.02,110.42) --
	(654.13,114.68) --
	(654.27,127.49) --
	(654.32,131.76) --
	(654.34,140.29) --
	(654.35,144.56) --
	(654.50,140.29) --
	(654.50,136.02) --
	(654.60,127.49) --
	(654.68,123.22) --
	(656.51,110.42) --
	(656.72,114.68) --
	(656.82,118.95) --
	(656.88,123.22) --
	(656.93,118.95) --
	(656.98,123.22) --
	(657.09,127.49) --
	(657.09,123.22) --
	(657.15,127.49) --
	(657.19,131.76) --
	(657.30,127.49) --
	(657.32,123.22) --
	(657.35,118.95) --
	(657.41,123.22) --
	(657.45,118.95) --
	(657.46,123.22) --
	(657.52,127.49) --
	(657.64,123.22) --
	(657.68,127.49) --
	(657.70,131.76) --
	(657.78,127.49) --
	(657.80,123.22) --
	(657.92,118.95) --
	(657.98,123.22) --
	(657.99,127.49) --
	(658.04,123.22) --
	(658.07,118.95) --
	(658.15,123.22) --
	(658.29,127.49) --
	(658.32,123.22) --
	(658.35,131.76) --
	(658.36,127.49) --
	(658.39,131.76) --
	(658.47,127.49) --
	(658.51,131.76) --
	(658.63,127.49) --
	(658.69,131.76) --
	(658.73,123.22) --
	(658.78,118.95) --
	(658.79,123.22) --
	(658.80,131.76) --
	(658.84,136.02) --
	(658.87,131.76) --
	(658.87,136.02) --
	(658.88,144.56) --
	(658.93,148.83) --
	(659.00,153.09) --
	(659.02,148.83) --
	(659.09,153.09) --
	(659.15,148.83) --
	(659.15,140.29) --
	(659.18,136.02) --
	(659.23,140.29) --
	(659.24,136.02) --
	(659.24,131.76) --
	(659.24,123.22) --
	(659.33,118.95) --
	(659.39,123.22) --
	(659.51,118.95) --
	(659.54,114.68) --
	(659.63,118.95) --
	(659.69,114.68) --
	(659.76,118.95) --
	(659.80,123.22) --
	(659.85,127.49) --
	(659.92,123.22) --
	(660.02,127.49) --
	(660.03,131.76) --
	(660.05,136.02) --
	(660.12,131.76) --
	(660.13,136.02) --
	(660.17,131.76) --
	(660.20,127.49) --
	(660.33,123.22) --
	(660.39,127.49) --
	(660.40,123.22) --
	(660.45,118.95) --
	(660.70,114.68) --
	(661.49,110.42) --
	(661.54,114.68) --
	(661.85,118.95) --
	(661.88,114.68) --
	(662.25,110.42) --
	(662.35,114.68) --
	(662.50,118.95) --
	(662.62,123.22) --
	(662.72,118.95) --
	(662.85,114.68) --
	(662.86,118.95) --
	(663.19,114.68) --
	(663.56,110.42) --
	(663.93,114.68) --
	(663.99,110.42) --
	(664.08,114.68) --
	(664.16,118.95) --
	(664.29,114.68) --
	(664.33,118.95) --
	(664.42,123.22) --
	(664.44,127.49) --
	(664.45,131.76) --
	(664.60,127.49) --
	(664.66,131.76) --
	(664.70,127.49) --
	(664.79,123.22) --
	(664.80,118.95) --
	(664.97,114.68) --
	(665.34,110.42);
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.70] (146.08,110.42) rectangle (322.68,283.58);
\definecolor{fillColor}{RGB}{99,184,255}

\path[fill=fillColor,fill opacity=0.70] (326.64,110.42) rectangle (384.63,283.58);
\definecolor{fillColor}{RGB}{65,105,225}

\path[fill=fillColor,fill opacity=0.70] (467.66,110.42) rectangle (516.42,283.58);
\definecolor{fillColor}{RGB}{99,184,255}

\path[fill=fillColor,fill opacity=0.70] (523.01,110.42) rectangle (546.73,283.58);
\definecolor{fillColor}{RGB}{65,105,225}

\path[fill=fillColor,fill opacity=0.70] (596.81,110.42) rectangle (617.90,283.58);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.08, 41.81) -- (146.08,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.64, 41.81) -- (326.64,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.66, 41.81) -- (467.66,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (523.01, 41.81) -- (523.01,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (596.81, 41.81) -- (596.81,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.68, 41.81) -- (322.68,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.63, 41.81) -- (384.63,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (516.42, 41.81) -- (516.42,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (546.73, 41.81) -- (546.73,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.90, 41.81) -- (617.90,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.93,106.15) -- (682.39,106.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.93, 84.81) -- (682.39, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.93, 63.47) -- (682.39, 63.47);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 62.93, 41.81) rectangle ( 99.24,106.15);
\definecolor{fillColor}{RGB}{34,139,34}

\path[fill=fillColor,fill opacity=0.70] (146.08, 84.81) rectangle (322.68,106.15);

\path[fill=fillColor,fill opacity=0.70] (326.64, 84.81) rectangle (384.63,106.15);
\definecolor{fillColor}{RGB}{255,165,0}

\path[fill=fillColor,fill opacity=0.70] (467.66, 84.81) rectangle (516.42,106.15);

\path[fill=fillColor,fill opacity=0.70] (523.01, 84.81) rectangle (546.73,106.15);
\definecolor{fillColor}{RGB}{34,139,34}

\path[fill=fillColor,fill opacity=0.70] (596.81, 84.81) rectangle (617.90,106.15);

\path[fill=fillColor,fill opacity=0.70] (146.08, 63.47) rectangle (322.68, 84.81);

\path[fill=fillColor,fill opacity=0.70] (326.64, 63.47) rectangle (384.63, 84.81);

\path[fill=fillColor,fill opacity=0.70] (467.66, 63.47) rectangle (516.42, 84.81);

\path[fill=fillColor,fill opacity=0.70] (523.01, 63.47) rectangle (546.73, 84.81);

\path[fill=fillColor,fill opacity=0.70] (596.81, 63.47) rectangle (617.90, 84.81);

\path[fill=fillColor,fill opacity=0.70] (146.08, 42.13) rectangle (322.68, 63.47);

\path[fill=fillColor,fill opacity=0.70] (326.64, 42.13) rectangle (384.63, 63.47);
\definecolor{fillColor}{RGB}{238,0,0}

\path[fill=fillColor,fill opacity=0.70] (467.66, 42.13) rectangle (516.42, 63.47);
\definecolor{fillColor}{RGB}{34,139,34}

\path[fill=fillColor,fill opacity=0.70] (523.01, 42.13) rectangle (546.73, 63.47);

\path[fill=fillColor,fill opacity=0.70] (596.81, 42.13) rectangle (617.90, 63.47);

\path[draw=drawColor,line width= 3.4pt,line join=round,line cap=round] (355.20, 95.48) -- (607.16, 95.48);

\path[draw=drawColor,line width= 3.4pt,line join=round,line cap=round] (356.13, 74.14) -- (497.98, 74.14);

\path[draw=drawColor,line width= 3.4pt,line join=round,line cap=round] (530.26, 74.14) -- (607.16, 74.14);

\path[draw=drawColor,line width= 3.4pt,line join=round,line cap=round] (356.13, 52.80) -- (478.25, 52.80);

\path[draw=drawColor,line width= 3.4pt,line join=round,line cap=round] (497.08, 52.80) -- (497.98, 52.80);

\path[draw=drawColor,line width= 3.4pt,line join=round,line cap=round] (530.26, 52.80) -- (607.16, 52.80);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.71] at ( 86.60, 74.14) {models};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (136.26, 90.58) {(1 peak)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (136.26, 69.24) {(2 peaks)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (136.26, 47.90) {(3 peaks)};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.93, 41.81) rectangle (682.39,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.98,105.46) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.98,148.14) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.98,190.81) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.98,233.49) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.98,276.17) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.18,110.42) --
	( 62.93,110.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.18,153.09) --
	( 62.93,153.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.18,195.77) --
	( 62.93,195.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.18,238.45) --
	( 62.93,238.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.18,281.13) --
	( 62.93,281.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.09, 39.06) --
	(230.09, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.22, 39.06) --
	(415.22, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (600.35, 39.06) --
	(600.35, 41.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (230.09, 26.95) {5295};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (415.22, 26.95) {5300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (600.35, 26.95) {5305};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (372.66,  9.00) {position on chromosome (kb : kilo bases)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 17.90,162.70) {aligned sequence};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 37.34,162.70) {reads};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (693.39,168.20) rectangle (789.47,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (698.89,227.81) {annotation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (698.89,202.60) rectangle (713.34,217.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.70] (699.60,203.32) rectangle (712.63,216.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (698.89,188.15) rectangle (713.34,202.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{fillColor}{RGB}{99,184,255}

\path[fill=fillColor,fill opacity=0.70] (699.60,188.86) rectangle (712.63,201.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (698.89,173.70) rectangle (713.34,188.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{fillColor}{RGB}{65,105,225}

\path[fill=fillColor,fill opacity=0.70] (699.60,174.41) rectangle (712.63,187.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (722.34,204.87) {noPeaks};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (722.34,190.42) {peakStart};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (722.34,175.96) {peakEnd};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (693.39, 77.94) rectangle (771.11,157.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (698.89,137.55) {status};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (698.89,112.35) rectangle (713.34,126.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{fillColor}{RGB}{34,139,34}

\path[fill=fillColor,fill opacity=0.70] (699.60,113.06) rectangle (712.63,126.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (698.89, 97.89) rectangle (713.34,112.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{fillColor}{RGB}{255,165,0}

\path[fill=fillColor,fill opacity=0.70] (699.60, 98.60) rectangle (712.63,111.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (698.89, 83.44) rectangle (713.34, 97.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{fillColor}{RGB}{238,0,0}

\path[fill=fillColor,fill opacity=0.70] (699.60, 84.15) rectangle (712.63, 97.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (722.34,114.61) {correct};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (722.34,100.16) {FN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (722.34, 85.71) {FP};
\end{scope}
\end{tikzpicture}

